Barren plateaus from learning scramblers with local cost functions

The existence of barren plateaus has recently revealed new training challenges in quantum machine learning (QML). Uncovering the mechanisms behind barren plateaus is essential in understanding the scope of problems that QML can efficiently tackle. Barren plateaus have recently been shown to exist when learning global properties of random unitaries, which is relevant when learning black hole dynamics. Establishing whether local cost functions can circumvent these barren plateaus is pertinent if we hope to apply QML to quantum many-body systems. We prove a no-go theorem showing that local cost functions encounter barren plateaus in learning random unitary properties.

==> (inline-0) <==
\begin{tikzpicture}
        
     \renewcommand{\nodenum}{intergal}
    \renewcommand{\name}{$\int_{\mathrm{Haar}} dU_i$}
	\renewcommand{\xpos}{-1.5*\xrel}
    \renewcommand{\ypos}{1.5*\yback}
    \renewcommand{\height}{\heightsingle}
    \renewcommand{\width}{\widthsingle}
    \node[] (\nodenum) at (\xpos,\ypos) {\name};
    
     \renewcommand{\nodenum}{r4u1}
    \renewcommand{\name}{$\overline{U}_i$}
	\renewcommand{\xpos}{3*\xback}
    \renewcommand{\ypos}{3*\yback}
    \renewcommand{\height}{\heightsingle}
    \renewcommand{\width}{\widthsingle}
    \node[rectangle, fill=egg, rounded corners, minimum width=\width, minimum height=\height, draw] (\nodenum) at (\xpos,\ypos) {\name};
    
         \renewcommand{\nodenum}{r3u1}
    \renewcommand{\name}{$U_i$}
	\renewcommand{\xpos}{2*\xback}
    \renewcommand{\ypos}{2*\yback}
    \renewcommand{\height}{\heightsingle}
    \renewcommand{\width}{\widthsingle}
    \node[rectangle, fill=egg, rounded corners, minimum width=\width, minimum height=\height, draw] (\nodenum) at (\xpos,\ypos) {\name};
    	    
         \renewcommand{\nodenum}{r2u1}
    \renewcommand{\name}{$\overline{U}_i$}
	\renewcommand{\xpos}{1*\xback}
    \renewcommand{\ypos}{1*\yback}
    \renewcommand{\height}{\heightsingle}
    \renewcommand{\width}{\widthsingle}
    \node[rectangle, fill=egg, rounded corners, minimum width=\width, minimum height=\height, draw] (\nodenum) at (\xpos,\ypos) {\name};
        	    
         \renewcommand{\nodenum}{r1u1}
    \renewcommand{\name}{$U_i$}
	\renewcommand{\xpos}{0}
    \renewcommand{\ypos}{0}
    \renewcommand{\height}{\heightsingle}
    \renewcommand{\width}{\widthsingle}
    \node[rectangle, fill=egg, rounded corners, minimum width=\width, minimum height=\height, draw] (\nodenum) at (\xpos,\ypos) {\name};

    \draw [line width=\linethick,color=dullred]  
    (r1u1)--++(-\xleg,0)
    (r1u1)--++(\xleg,0);
    
   \draw [line width=\linethick,color=dullblue]  
    (r1u1)--++(0,-\yleg)
    (r1u1)--++(0,\yleg);
    
    \draw [line width=\linethick,color=dullred]  
    (r2u1)--++(-\xleg,0)
    (r2u1)--++(\xleg,0);
    
   \draw [line width=\linethick,color=dullblue]  
    (r2u1)--++(0,-\yleg)
    (r2u1)--++(0,\yleg);
    
    \draw [line width=\linethick,color=dullred]  
    (r3u1)--++(-\xleg,0)
    (r3u1)--++(\xleg,0);
    
   \draw [line width=\linethick,color=dullblue]  
    (r3u1)--++(0,-\yleg)
    (r3u1)--++(0,\yleg);
    
     \draw [line width=\linethick,color=dullred]  
    (r4u1)--++(-\xleg,0)
    (r4u1)--++(\xleg,0);
    
   \draw [line width=\linethick,color=dullblue]  
    (r4u1)--++(0,-\yleg)
    (r4u1)--++(0,\yleg);

     \renewcommand{\nodenum}{Equal}
    \renewcommand{\name}{$=$}
	\renewcommand{\xpos}{2.5*\xrel}
    \renewcommand{\ypos}{1.5*\yback}
    \renewcommand{\height}{\heightsingle}
    \renewcommand{\width}{\widthsingle}
    \node[] (\nodenum) at (\xpos,\ypos) {\name};
            	    
    \renewcommand{\nodenum}{c1}
    \renewcommand{\name}{}
	\renewcommand{\xpos}{3.5*\xrel}
    \renewcommand{\ypos}{2.5*\yback}
    \node[circle, scale=\circlescale, fill=evergreen, draw] (\nodenum) at (\xpos,\ypos) {\name};
    
    \renewcommand{\nodenum}{c2}
    \renewcommand{\name}{}
	\renewcommand{\xpos}{3.5*\xrel}
    \renewcommand{\ypos}{.5*\yback}
    \node[circle, scale=\circlescale, fill=evergreen, draw] (\nodenum) at (\xpos,\ypos) {\name};

 \draw [line width=\linethick, dashed,color=black] (c1)--(c2);
 
  \draw [line width=\linethick, color=dullblue] 
  (c1)--++(0,\yleg)
  (c2)--++(0,-\yleg);
  
  \draw [line width=\linethick, color=dullred] 
  (c1)--++(-.5*\xleg,-.5*\yleg)
  (c2)--++(.5*\xleg,.5*\yleg);

\end{tikzpicture}
\begin{tikzpicture}

    \renewcommand{\nodenum}{c1}
    \renewcommand{\name}{}
	\renewcommand{\xpos}{0}
    \renewcommand{\ypos}{0}
    \node[circle, scale=\circlescale, fill=evergreen, draw] (\nodenum) at (\xpos,\ypos) {\name};
    
         \renewcommand{\nodenum}{Equal}
    \renewcommand{\name}{$= S+A$}
	\renewcommand{\xpos}{.75*\xrel}
    \renewcommand{\ypos}{0}
    \renewcommand{\height}{\heightsingle}
    \renewcommand{\width}{\widthsingle}
    \node[] (\nodenum) at (\xpos,\ypos) {\name};

\end{tikzpicture},
\end{equation}
where

\begin{equation}
\begin{tikzpicture}

    \renewcommand{\nodenum}{Equal}
    \renewcommand{\name}{$S=$}
	\renewcommand{\xpos}{-.5*\xrel}
    \renewcommand{\ypos}{-1.5*\yrel}
    \renewcommand{\height}{\heightsingle}
    \renewcommand{\width}{\widthsingle}
    \node[] (\nodenum) at (\xpos,\ypos) {\name};

     \draw [line width=\linethick, color=black] 
     (0,0)--++(.25*\xrel,0)--++(0,-\yrel)--++(-.25*\xrel,0)
     (0,-2*\yrel)--++(.25*\xrel,0)--++(0,-\yrel)--++(-.25*\xrel,0);
  
\end{tikzpicture}
\begin{tikzpicture}

    \renewcommand{\nodenum}{Equal}
    \renewcommand{\name}{$,\quad A=$}
	\renewcommand{\xpos}{-.5*\xrel}
    \renewcommand{\ypos}{-1.5*\yrel}
    \renewcommand{\height}{\heightsingle}
    \renewcommand{\width}{\widthsingle}
    \node[] (\nodenum) at (\xpos,\ypos) {\name};

     \draw [line width=\linethick, color=black] 
     (.2*\xrel,0)--++(.5*\xrel,0)--++(0,-3*\yrel)--++(-.5*\xrel,0)
     (.2*\xrel,-\yrel)--++(.25*\xrel,0)--++(0,-\yrel)--++(-.25*\xrel,0);
  
\end{tikzpicture}
\begin{tikzpicture}
	    \renewcommand{\nodenum}{S1}
    \renewcommand{\name}{$S$}
	\renewcommand{\xpos}{0}
    \renewcommand{\ypos}{0}
    \node[] (\nodenum) at (\xpos,\ypos) {\name};
    
    \renewcommand{\nodenum}{S2}
    \renewcommand{\name}{$S$}
	\renewcommand{\xpos}{0}
    \renewcommand{\ypos}{-\ycircle}
    \node[] (\nodenum) at (\xpos,\ypos) {\name};
    
    \renewcommand{\nodenum}{Equal}
    \renewcommand{\name}{$=$}
	\renewcommand{\xpos}{.5*\xrel}
    \renewcommand{\ypos}{-.5*\ycircle}
    \node[] (\nodenum) at (\xpos,\ypos) {\name};
	
	    \renewcommand{\nodenum}{A1}
    \renewcommand{\name}{$A$}
	\renewcommand{\xpos}{\xrel}
    \renewcommand{\ypos}{0}
    \node[] (\nodenum) at (\xpos,\ypos) {\name};
    
    \renewcommand{\nodenum}{A2}
    \renewcommand{\name}{$A$}
	\renewcommand{\xpos}{\xrel}
    \renewcommand{\ypos}{-\ycircle}
    \node[] (\nodenum) at (\xpos,\ypos) {\name};

    \renewcommand{\nodenum}{Equal2}
    \renewcommand{\name}{$=\frac{1}{q}\equiv \frac{1}{(Dd)^2-1} \quad ,$}
	\renewcommand{\xpos}{2.25*\xrel}
    \renewcommand{\ypos}{-.5*\ycircle}
    \node[] (\nodenum) at (\xpos,\ypos) {\name};
    
 \draw [line width=\linethick, dashed,color=black] (S1)--(S2);
 \draw [line width=\linethick, dashed,color=black] (A1)--(A2);

	\end{tikzpicture}
	\quad
	\begin{tikzpicture}
	    \renewcommand{\nodenum}{S1}
    \renewcommand{\name}{$S$}
	\renewcommand{\xpos}{0}
    \renewcommand{\ypos}{0}
    \node[] (\nodenum) at (\xpos,\ypos) {\name};
    
    \renewcommand{\nodenum}{A1}
    \renewcommand{\name}{$A$}
	\renewcommand{\xpos}{0}
    \renewcommand{\ypos}{-\ycircle}
    \node[] (\nodenum) at (\xpos,\ypos) {\name};
    
    \renewcommand{\nodenum}{Equal}
    \renewcommand{\name}{$=$}
	\renewcommand{\xpos}{.5*\xrel}
    \renewcommand{\ypos}{-.5*\ycircle}
    \node[] (\nodenum) at (\xpos,\ypos) {\name};
	
	    \renewcommand{\nodenum}{A2}
    \renewcommand{\name}{$A$}
	\renewcommand{\xpos}{\xrel}
    \renewcommand{\ypos}{0}
    \node[] (\nodenum) at (\xpos,\ypos) {\name};
    
    \renewcommand{\nodenum}{S2}
    \renewcommand{\name}{$S$}
	\renewcommand{\xpos}{\xrel}
    \renewcommand{\ypos}{-\ycircle}
    \node[] (\nodenum) at (\xpos,\ypos) {\name};

    \renewcommand{\nodenum}{Equal2}
    \renewcommand{\name}{$=-\frac{1}{Ddq}$}
	\renewcommand{\xpos}{2*\xrel}
    \renewcommand{\ypos}{-.5*\ycircle}
    \node[] (\nodenum) at (\xpos,\ypos) {\name};
    
 \draw [line width=\linethick, dashed,color=black] (S1)--(A1);
 \draw [line width=\linethick, dashed,color=black] (A2)--(S2);

	\end{tikzpicture}
\begin{tikzpicture}

	%Nodes

    \renewcommand{\nodenum}{ubig}
    \renewcommand{\name}{$U_{\pm}$}
	\renewcommand{\xpos}{-2*\xrel}
    \renewcommand{\ypos}{0}
    \renewcommand{\height}{\heightsingle}
    \renewcommand{\width}{\widthsingle}
    \node[rectangle, fill=evergreen, rounded corners, minimum width=\width, minimum height=\height, draw] (\nodenum) at (\xpos,\ypos) {\name};
    	
	\renewcommand{\nodenum}{Integral}
    \renewcommand{\name}{$ =\int dU_\pm $}
	\renewcommand{\xpos}{-\xrel}
    \renewcommand{\ypos}{0}
    \renewcommand{\height}{\heightsingle}
    \renewcommand{\width}{\widthsingle}
    \node[] (\nodenum) at (\xpos,\ypos) {\name};
    
     \renewcommand{\nodenum}{r1u1}
    \renewcommand{\name}{$U_\pm$}
	\renewcommand{\xpos}{0}
    \renewcommand{\ypos}{0}
    \renewcommand{\height}{\heightsingle}
    \renewcommand{\width}{\widthsingle}
    \node[rectangle, fill=egg, rounded corners, minimum width=\width, minimum height=\height, draw] (\nodenum) at (\xpos,\ypos) {\name};
    
    \renewcommand{\nodenum}{r1u2}
    \renewcommand{\name}{$\overline{U}_\pm$}
	\renewcommand{\xpos}{\xrel}
    \renewcommand{\ypos}{0}
    \renewcommand{\height}{\heightsingle}
    \renewcommand{\width}{\widthsingle}
    \node[rectangle, fill=egg, rounded corners, minimum width=\width, minimum height=\height, draw] (\nodenum) at (\xpos,\ypos) {\name};
   
     \renewcommand{\nodenum}{r1u3}
    \renewcommand{\name}{$U_\pm$}
	\renewcommand{\xpos}{2*\xrel}
    \renewcommand{\ypos}{0}
    \renewcommand{\height}{\heightsingle}
    \renewcommand{\width}{\widthsingle}
    \node[rectangle, fill=egg, rounded corners, minimum width=\width, minimum height=\height, draw] (\nodenum) at (\xpos,\ypos) {\name};
    
    \renewcommand{\nodenum}{r1u4}
    \renewcommand{\name}{$\overline{U}_\pm$}
	\renewcommand{\xpos}{3*\xrel}
    \renewcommand{\ypos}{0}
    \renewcommand{\height}{\heightsingle}
    \renewcommand{\width}{\widthsingle}
    \node[rectangle, fill=egg, rounded corners, minimum width=\width, minimum height=\height, draw] (\nodenum) at (\xpos,\ypos) {\name};
    
    %LEGS 
     \draw [line width=\linethick,color=black]  
     (ubig)--++(0,\yleg) 
     (ubig)--++(0,-\yleg) 
     (r1u1)--++(0,\yleg) 
     (r1u1)--++(0,-\yleg) 
     (r1u2)--++(0,\yleg) 
     (r1u2)--++(0,-\yleg) 
     (r1u3)--++(0,\yleg) 
     (r1u3)--++(0,-\yleg) 
     (r1u4)--++(0,\yleg) 
     (r1u4)--++(0,-\yleg) ;

\end{tikzpicture},
\end{equation}

\begin{equation}
\begin{tikzpicture}

	%Nodes

    \renewcommand{\nodenum}{ubig}
    \renewcommand{\name}{$G$}
	\renewcommand{\xpos}{-3 .5*\xrel}
    \renewcommand{\ypos}{0}
    \renewcommand{\height}{\heightsingle}
    \renewcommand{\width}{\widthsingle}
    \node[rectangle, fill=lavender, rounded corners, minimum width=\width, minimum height=\height, draw] (\nodenum) at (\xpos,\ypos) {\name};
    	
	\renewcommand{\nodenum}{Integral}
    \renewcommand{\name}{$ =\sum_{\alpha,\beta=0}^1(-1)^{1+\alpha+\beta} $}
	\renewcommand{\xpos}{-1.75*\xrel}
    \renewcommand{\ypos}{0}
    \renewcommand{\height}{\heightsingle}
    \renewcommand{\width}{\widthsingle}
    \node[] (\nodenum) at (\xpos,\ypos) {\name};
    
     \renewcommand{\nodenum}{r1u1}
    \renewcommand{\name}{$G^\alpha$}
	\renewcommand{\xpos}{0}
    \renewcommand{\ypos}{0}
    \renewcommand{\height}{\heightsingle}
    \renewcommand{\width}{\widthsingle}
    \node[rectangle, fill=egg, rounded corners, minimum width=\width, minimum height=\height, draw] (\nodenum) at (\xpos,\ypos) {\name};
    
    \renewcommand{\nodenum}{r1u2}
    \renewcommand{\name}{$\overline{G}^{1-\alpha}$}
	\renewcommand{\xpos}{\xrel}
    \renewcommand{\ypos}{0}
    \renewcommand{\height}{\heightsingle}
    \renewcommand{\width}{\widthsingle}
    \node[rectangle, fill=egg, rounded corners, minimum width=\width, minimum height=\height, draw] (\nodenum) at (\xpos,\ypos) {\name};
   
     \renewcommand{\nodenum}{r1u3}
    \renewcommand{\name}{$G^\beta$}
	\renewcommand{\xpos}{2*\xrel}
    \renewcommand{\ypos}{0}
    \renewcommand{\height}{\heightsingle}
    \renewcommand{\width}{\widthsingle}
    \node[rectangle, fill=egg, rounded corners, minimum width=\width, minimum height=\height, draw] (\nodenum) at (\xpos,\ypos) {\name};
    
    \renewcommand{\nodenum}{r1u4}
    \renewcommand{\name}{$\overline{G}^{1-\beta}$}
	\renewcommand{\xpos}{3*\xrel}
    \renewcommand{\ypos}{0}
    \renewcommand{\height}{\heightsingle}
    \renewcommand{\width}{\widthsingle}
    \node[rectangle, fill=egg, rounded corners, minimum width=\width, minimum height=\height, draw] (\nodenum) at (\xpos,\ypos) {\name};
    
    %LEGS 
     \draw [line width=\linethick,color=black]  
     (ubig)--++(0,\yleg) 
     (ubig)--++(0,-\yleg) 
     (r1u1)--++(0,\yleg) 
     (r1u1)--++(0,-\yleg) 
     (r1u2)--++(0,\yleg) 
     (r1u2)--++(0,-\yleg) 
     (r1u3)--++(0,\yleg) 
     (r1u3)--++(0,-\yleg) 
     (r1u4)--++(0,\yleg) 
     (r1u4)--++(0,-\yleg) ;

\end{tikzpicture},
\end{equation}

\begin{equation}
\begin{tikzpicture}

	%Nodes

    \renewcommand{\nodenum}{O1}
    \renewcommand{\name}{$O$}
	\renewcommand{\xpos}{-1.25*\xrel}
    \renewcommand{\ypos}{0}
    \renewcommand{\height}{\heightsingle}
    \renewcommand{\width}{\widthsingle}
    \node[rectangle, fill=lavender, rounded corners, minimum width=\width, minimum height=\height, draw] (\nodenum) at (\xpos,\ypos) {\name};
    	
	\renewcommand{\nodenum}{Integral}
    \renewcommand{\name}{$ = $}
	\renewcommand{\xpos}{-.6*\xrel}
    \renewcommand{\ypos}{0}
    \renewcommand{\height}{\heightsingle}
    \renewcommand{\width}{\widthsingle}
    \node[] (\nodenum) at (\xpos,\ypos) {\name};
    
     \renewcommand{\nodenum}{O2}
    \renewcommand{\name}{$O$}
	\renewcommand{\xpos}{0}
    \renewcommand{\ypos}{0}
    \renewcommand{\height}{\heightsingle}
    \renewcommand{\width}{\widthsingle}
    \node[rectangle, fill=egg, rounded corners, minimum width=\width, minimum height=\height, draw] (\nodenum) at (\xpos,\ypos) {\name};
   
     \renewcommand{\nodenum}{O3}
    \renewcommand{\name}{$O$}
	\renewcommand{\xpos}{2*\xrel}
    \renewcommand{\ypos}{0}
    \renewcommand{\height}{\heightsingle}
    \renewcommand{\width}{\widthsingle}
    \node[rectangle, fill=egg, rounded corners, minimum width=\width, minimum height=\height, draw] (\nodenum) at (\xpos,\ypos) {\name};
   
    %LEGS 
     \draw [line width=\linethick,color=dullblue]  
     (O1)--++(0,\yleg) 
     (O1)--++(0,-\yleg) 
      (O2)--++(0,\yleg) 
     (O2)--++(0,-\yleg) 
      (O3)--++(0,\yleg) 
     (O3)--++(0,-\yleg) 
     (1*\xrel,\yleg)--++(0,-2*\yleg)
     (3*\xrel,\yleg)--++(0,-2*\yleg)  ;

\end{tikzpicture},
\end{equation}

\begin{equation}
\begin{tikzpicture}

	%Nodes

   \renewcommand{\nodenum}{sbig}
    \renewcommand{\name}{}
	\renewcommand{\xpos}{-1.25*\xrel}
    \renewcommand{\ypos}{0}
    \renewcommand{\height}{\heightstate}
    \renewcommand{\width}{\widthstate}
    \node[rectangle, fill=lavender, rounded corners=.2em, minimum width=\width, minimum height=\height, draw] (\nodenum) at (\xpos,\ypos) {\name};
    
	\renewcommand{\nodenum}{Equal}
    \renewcommand{\name}{$ = $}
	\renewcommand{\xpos}{-.6*\xrel}
    \renewcommand{\ypos}{-.5*\yleg}
    \renewcommand{\height}{\heightsingle}
    \renewcommand{\width}{\widthsingle}
    \node[] (\nodenum) at (\xpos,\ypos) {\name};
        	   
   \renewcommand{\nodenum}{s1}
    \renewcommand{\name}{}
	\renewcommand{\xpos}{0}
    \renewcommand{\ypos}{0}
    \renewcommand{\height}{\heightstate}
    \renewcommand{\width}{\widthstate}
    \node[rectangle, fill=dullblue, rounded corners=.2em, minimum width=\width, minimum height=\height, draw] (\nodenum) at (\xpos,\ypos) {\name};
           	   
   \renewcommand{\nodenum}{s2}
    \renewcommand{\name}{}
	\renewcommand{\xpos}{\xrel}
    \renewcommand{\ypos}{0}
    \renewcommand{\height}{\heightstate}
    \renewcommand{\width}{\widthstate}
    \node[rectangle, fill=dullblue, rounded corners=.2em, minimum width=\width, minimum height=\height, draw] (\nodenum) at (\xpos,\ypos) {\name};
           	   
   \renewcommand{\nodenum}{s3}
    \renewcommand{\name}{}
	\renewcommand{\xpos}{2*\xrel}
    \renewcommand{\ypos}{0}
    \renewcommand{\height}{\heightstate}
    \renewcommand{\width}{\widthstate}
    \node[rectangle, fill=dullblue, rounded corners=.2em, minimum width=\width, minimum height=\height, draw] (\nodenum) at (\xpos,\ypos) {\name};
           	   
   \renewcommand{\nodenum}{s4}
    \renewcommand{\name}{}
	\renewcommand{\xpos}{3*\xrel}
    \renewcommand{\ypos}{0}
    \renewcommand{\height}{\heightstate}
    \renewcommand{\width}{\widthstate}
    \node[rectangle, fill=dullblue, rounded corners=.2em, minimum width=\width, minimum height=\height, draw] (\nodenum) at (\xpos,\ypos) {\name};
    
    %LEGS 
     \draw [line width=\linethick,color=dullblue]  
     (sbig)--++(0,-\yleg)
     (s1)--++(0,-\yleg)
     (s2)--++(0,-\yleg)
     (s3)--++(0,-\yleg)
     (s4)--++(0,-\yleg);

\end{tikzpicture}
\begin{tikzpicture}

	%Nodes

   \renewcommand{\nodenum}{s1}
    \renewcommand{\name}{}
	\renewcommand{\xpos}{0}
    \renewcommand{\ypos}{0}
    \renewcommand{\height}{\heightstate}
    \renewcommand{\width}{\widthstate}
    \node[rectangle, fill=lavender, rounded corners=.2em, minimum width=\width, minimum height=\height, draw] (\nodenum) at (\xpos,\ypos) {\name};
    
   \renewcommand{\nodenum}{S1}
    \renewcommand{\name}{$S$}
	\renewcommand{\xpos}{0}
    \renewcommand{\ypos}{-\yleg}
    \node[] (\nodenum) at (\xpos,\ypos) {\name};
    
	\renewcommand{\nodenum}{Equal}
    \renewcommand{\name}{$ = $}
	\renewcommand{\xpos}{.5*\xrel}
    \renewcommand{\ypos}{-.5*\yleg}
    \renewcommand{\height}{\heightsingle}
    \renewcommand{\width}{\widthsingle}
    \node[] (\nodenum) at (\xpos,\ypos) {\name};
    	   
   \renewcommand{\nodenum}{s2}
    \renewcommand{\name}{}
	\renewcommand{\xpos}{\xrel}
    \renewcommand{\ypos}{0}
    \renewcommand{\height}{\heightstate}
    \renewcommand{\width}{\widthstate}
    \node[rectangle, fill=lavender, rounded corners=.2em, minimum width=\width, minimum height=\height, draw] (\nodenum) at (\xpos,\ypos) {\name};
    
   \renewcommand{\nodenum}{A1}
    \renewcommand{\name}{$A$}
	\renewcommand{\xpos}{\xrel}
    \renewcommand{\ypos}{-\yleg}
    \node[] (\nodenum) at (\xpos,\ypos) {\name};
    
	\renewcommand{\nodenum}{Equal2}
    \renewcommand{\name}{$ = 1,$}
	\renewcommand{\xpos}{1.5*\xrel}
    \renewcommand{\ypos}{-.5*\yleg}
    \renewcommand{\height}{\heightsingle}
    \renewcommand{\width}{\widthsingle}
    \node[] (\nodenum) at (\xpos,\ypos) {\name};
    
    %LEGS 
     \draw [line width=\linethick,color=dullblue]  
     (s1)--(S1)
     (s2)--(A1);

\end{tikzpicture}
\end{equation}

\begin{equation}\label{Eq:DimensionFactors}
\begin{tikzpicture}

	%Nodes

   \renewcommand{\nodenum}{S1}
    \renewcommand{\name}{$S$}
	\renewcommand{\xpos}{0}
    \renewcommand{\ypos}{0}
    \node[] (\nodenum) at (\xpos,\ypos) {\name};
    
   \renewcommand{\nodenum}{S2}
    \renewcommand{\name}{$S$}
	\renewcommand{\xpos}{0}
    \renewcommand{\ypos}{-\yleg}
    \node[] (\nodenum) at (\xpos,\ypos) {\name};
    
	\renewcommand{\nodenum}{Equal}
    \renewcommand{\name}{$ = $}
	\renewcommand{\xpos}{.5*\xrel}
    \renewcommand{\ypos}{-.5*\yleg}
    \renewcommand{\height}{\heightsingle}
    \renewcommand{\width}{\widthsingle}
    \node[] (\nodenum) at (\xpos,\ypos) {\name};

   \renewcommand{\nodenum}{A1}
    \renewcommand{\name}{$A$}
	\renewcommand{\xpos}{\xrel}
    \renewcommand{\ypos}{0}
    \node[] (\nodenum) at (\xpos,\ypos) {\name};
    
   \renewcommand{\nodenum}{A2}
    \renewcommand{\name}{$A$}
	\renewcommand{\xpos}{\xrel}
    \renewcommand{\ypos}{-\yleg}
    \node[] (\nodenum) at (\xpos,\ypos) {\name};
    
	\renewcommand{\nodenum}{Equal2}
    \renewcommand{\name}{$ = \Omega^2,\quad$}
	\renewcommand{\xpos}{1.75*\xrel}
    \renewcommand{\ypos}{-.5*\yleg}
    \renewcommand{\height}{\heightsingle}
    \renewcommand{\width}{\widthsingle}
    \node[] (\nodenum) at (\xpos,\ypos) {\name};
    
    %LEGS 
     \draw [line width=\linethick,color=black]  
     (S1)--(S2)
     (A1)--(A2);

\end{tikzpicture}
\begin{tikzpicture}

	%Nodes

   \renewcommand{\nodenum}{S1}
    \renewcommand{\name}{$S$}
	\renewcommand{\xpos}{0}
    \renewcommand{\ypos}{0}
    \node[] (\nodenum) at (\xpos,\ypos) {\name};
    
   \renewcommand{\nodenum}{A1}
    \renewcommand{\name}{$A$}
	\renewcommand{\xpos}{0}
    \renewcommand{\ypos}{-\yleg}
    \node[] (\nodenum) at (\xpos,\ypos) {\name};
    
	\renewcommand{\nodenum}{Equal}
    \renewcommand{\name}{$ = $}
	\renewcommand{\xpos}{.5*\xrel}
    \renewcommand{\ypos}{-.5*\yleg}
    \renewcommand{\height}{\heightsingle}
    \renewcommand{\width}{\widthsingle}
    \node[] (\nodenum) at (\xpos,\ypos) {\name};

   \renewcommand{\nodenum}{A2}
    \renewcommand{\name}{$A$}
	\renewcommand{\xpos}{\xrel}
    \renewcommand{\ypos}{0}
    \node[] (\nodenum) at (\xpos,\ypos) {\name};
    
   \renewcommand{\nodenum}{S2}
    \renewcommand{\name}{$S$}
	\renewcommand{\xpos}{\xrel}
    \renewcommand{\ypos}{-\yleg}
    \node[] (\nodenum) at (\xpos,\ypos) {\name};
    
	\renewcommand{\nodenum}{Equal2}
    \renewcommand{\name}{$ = \Omega , $}
	\renewcommand{\xpos}{1.75*\xrel}
    \renewcommand{\ypos}{-.5*\yleg}
    \renewcommand{\height}{\heightsingle}
    \renewcommand{\width}{\widthsingle}
    \node[] (\nodenum) at (\xpos,\ypos) {\name};
    
    %LEGS 
     \draw [line width=\linethick,color=black]  
     (S1)--(A1)
     (S2)--(A2);

\end{tikzpicture}
\begin{tikzpicture}

	%COORDINATES
     \renewcommand{\nodenum}{u-edge}
	\renewcommand{\xpos}{-.5*\heightsingle}
    \renewcommand{\ypos}{0}
    \coordinate (\nodenum) at (\xpos,\ypos) {};
    
     \renewcommand{\nodenum}{u+edge}
	\renewcommand{\xpos}{.5*\heightsingle}
    \renewcommand{\ypos}{-2*\rowspace}
    \coordinate (\nodenum) at (\xpos,\ypos) {};
    
	%Nodes
   
   \renewcommand{\nodenum}{r1s1}
    \renewcommand{\name}{}
	\renewcommand{\xpos}{0}
    \renewcommand{\ypos}{\yleg}
    \renewcommand{\height}{\heightstate}
    \renewcommand{\width}{\widthstate}
    \node[rectangle, fill=lavender, rounded corners=.2em, minimum width=\width, minimum height=\height, draw] (\nodenum) at (\xpos,\ypos) {\name};
    
   \renewcommand{\nodenum}{r1s2}
    \renewcommand{\name}{}
	\renewcommand{\xpos}{\xcircle}
    \renewcommand{\ypos}{\yleg}
    \renewcommand{\height}{\heightstate}
    \renewcommand{\width}{\widthstate}
    \node[rectangle, fill=lavender, rounded corners=.2em, minimum width=\width, minimum height=\height, draw] (\nodenum) at (\xpos,\ypos) {\name};
        
   \renewcommand{\nodenum}{r1s3}
    \renewcommand{\name}{}
	\renewcommand{\xpos}{2*\xcircle}
    \renewcommand{\ypos}{\yleg}
    \renewcommand{\height}{\heightstate}
    \renewcommand{\width}{\widthstate}
    \node[rectangle, fill=lavender, rounded corners=.2em, minimum width=\width, minimum height=\height, draw] (\nodenum) at (\xpos,\ypos) {\name};
            
   \renewcommand{\nodenum}{r1s4}
    \renewcommand{\name}{}
	\renewcommand{\xpos}{3.5*\xcircle}
    \renewcommand{\ypos}{\yleg}
    \renewcommand{\height}{\heightstate}
    \renewcommand{\width}{\widthstate}
    \node[rectangle, fill=lavender, rounded corners=.2em, minimum width=\width, minimum height=\height, draw] (\nodenum) at (\xpos,\ypos) {\name};
                
   \renewcommand{\nodenum}{r1s5}
    \renewcommand{\name}{}
	\renewcommand{\xpos}{5*\xcircle}
    \renewcommand{\ypos}{\yleg}
    \renewcommand{\height}{\heightstate}
    \renewcommand{\width}{\widthstate}
    \node[rectangle, fill=lavender, rounded corners=.2em, minimum width=\width, minimum height=\height, draw] (\nodenum) at (\xpos,\ypos) {\name};

   \renewcommand{\nodenum}{Var}
    \renewcommand{\name}{$\mathrm{Var}[\partial_k C]=$}
	\renewcommand{\xpos}{-1.5*\xrel}
    \renewcommand{\ypos}{-\rowspace}
    \node[] (\nodenum) at (\xpos,\ypos) {\name};
    
   \renewcommand{\nodenum}{S1}
    \renewcommand{\name}{$S$}
	\renewcommand{\xpos}{0}
    \renewcommand{\ypos}{-2*\rowspace-\yleg}
    \node[] (\nodenum) at (\xpos,\ypos) {\name};
    
   \renewcommand{\nodenum}{S2}
    \renewcommand{\name}{$S$}
	\renewcommand{\xpos}{\xcircle}
    \renewcommand{\ypos}{-\rowspace-\yleg}
    \node[] (\nodenum) at (\xpos,\ypos) {\name};
        
   \renewcommand{\nodenum}{S3}
    \renewcommand{\name}{$S$}
	\renewcommand{\xpos}{2*\xcircle}
    \renewcommand{\ypos}{-\rowspace-\yleg}
    \node[] (\nodenum) at (\xpos,\ypos) {\name};
            
   \renewcommand{\nodenum}{S4}
    \renewcommand{\name}{$S$}
	\renewcommand{\xpos}{3.5*\xcircle}
    \renewcommand{\ypos}{-2*\rowspace-\yleg}
    \renewcommand{\height}{\heightstate}
    \renewcommand{\width}{\widthstate}
    \node[] (\nodenum) at (\xpos,\ypos) {\name};
                
   \renewcommand{\nodenum}{S5}
    \renewcommand{\name}{$S$}
	\renewcommand{\xpos}{5*\xcircle}
    \renewcommand{\ypos}{-\rowspace-\yleg}
    \renewcommand{\height}{\heightstate}
    \renewcommand{\width}{\widthstate}
    \node[] (\nodenum) at (\xpos,\ypos) {\name};
    
    \renewcommand{\nodenum}{u-}
    \renewcommand{\name}{$U_{-}$}
	\renewcommand{\xpos}{0}
    \renewcommand{\ypos}{0}
    \renewcommand{\height}{\heightsingle}
    \renewcommand{\width}{\widthsingle}
    \node[rectangle, fill=evergreen, rounded corners, minimum width=\width, minimum height=\height, draw] (\nodenum) at (\xpos,\ypos) {\name};
    
    \renewcommand{\nodenum}{G}
    \renewcommand{\name}{$G$}
	\renewcommand{\xpos}{0}
    \renewcommand{\ypos}{-\rowspace}
    \renewcommand{\height}{\heightsingle}
    \renewcommand{\width}{\widthsingle}
    \node[rectangle, fill=lavender, rounded corners, minimum width=\width, minimum height=\height, draw] (\nodenum) at (\xpos,\ypos) {\name};
    
    \renewcommand{\nodenum}{u+}
    \renewcommand{\name}{$U_{+}$}
	\renewcommand{\xpos}{0}
    \renewcommand{\ypos}{-2*\rowspace}
    \renewcommand{\height}{\heightsingle}
    \renewcommand{\width}{\widthsingle}
    \node[rectangle, fill=evergreen, rounded corners, minimum width=\width, minimum height=\height, draw] (\nodenum) at (\xpos,\ypos) {\name};
    	    
    	\renewcommand{\nodenum}{O}
    \renewcommand{\name}{$O$}
	\renewcommand{\xpos}{3.5*\xcircle}
    \renewcommand{\ypos}{-2*\rowspace}
    \renewcommand{\height}{\heightsingle}
    \renewcommand{\width}{\widthsingle}
    \node[rectangle, fill=lavender, rounded corners, minimum width=\width, minimum height=\height, draw] (\nodenum) at (\xpos,\ypos) {\name};
    
    \renewcommand{\nodenum}{r1c1}
    \renewcommand{\name}{}
	\renewcommand{\xpos}{\xcircle}
    \renewcommand{\ypos}{0}
    \node[circle, scale=\circlescale, fill=evergreen, draw] (\nodenum) at (\xpos,\ypos) {\name};
    
    \renewcommand{\nodenum}{r2c1}
    \renewcommand{\name}{}
	\renewcommand{\xpos}{\xcircle}
    \renewcommand{\ypos}{-\ycircle}
    \node[circle, scale=\circlescale, fill=evergreen, draw] (\nodenum) at (\xpos,\ypos) {\name};
        
    \renewcommand{\nodenum}{r1c2}
    \renewcommand{\name}{}
	\renewcommand{\xpos}{2*\xcircle}
    \renewcommand{\ypos}{0}
    \node[circle, scale=\circlescale, fill=evergreen, draw] (\nodenum) at (\xpos,\ypos) {\name};
    
    \renewcommand{\nodenum}{r2c2}
    \renewcommand{\name}{}
	\renewcommand{\xpos}{2*\xcircle}
    \renewcommand{\ypos}{-\ycircle}
    \node[circle, scale=\circlescale, fill=evergreen, draw] (\nodenum) at (\xpos,\ypos) {\name};
        
    \renewcommand{\nodenum}{r1c3}
    \renewcommand{\name}{}
	\renewcommand{\xpos}{3.5*\xcircle}
    \renewcommand{\ypos}{0}
    \node[circle, scale=\circlescale, fill=evergreen, draw] (\nodenum) at (\xpos,\ypos) {\name};
    
    \renewcommand{\nodenum}{r2c3}
    \renewcommand{\name}{}
	\renewcommand{\xpos}{3.5*\xcircle}
    \renewcommand{\ypos}{-\ycircle}
    \node[circle, scale=\circlescale, fill=evergreen, draw] (\nodenum) at (\xpos,\ypos) {\name};
    
    \renewcommand{\nodenum}{r1c4}
    \renewcommand{\name}{}
	\renewcommand{\xpos}{5*\xcircle}
    \renewcommand{\ypos}{0}
    \node[circle, scale=\circlescale, fill=evergreen, draw] (\nodenum) at (\xpos,\ypos) {\name};
    
    \renewcommand{\nodenum}{r2c4}
    \renewcommand{\name}{}
	\renewcommand{\xpos}{5*\xcircle}
    \renewcommand{\ypos}{-\ycircle}
    \node[circle, scale=\circlescale, fill=evergreen, draw] (\nodenum) at (\xpos,\ypos) {\name};

   \renewcommand{\nodenum}{Ellipses}
    \renewcommand{\name}{$\bm{\cdots}$}
	\renewcommand{\xpos}{2.8*\xcircle}
    \renewcommand{\ypos}{-1.5*\yrel}
    \node[] (\nodenum) at (\xpos,\ypos) {\name};
   \renewcommand{\nodenum}{Ellipses}
    \renewcommand{\name}{$\bm{\cdots}$}
	\renewcommand{\xpos}{4.3*\xcircle}
    \renewcommand{\ypos}{-1.5*\yrel}
    \node[] (\nodenum) at (\xpos,\ypos) {\name};

    \draw [line width=\linethick,color=dullred]  
    (u-edge)--++(-.5*\xcircle,-.5*\ycircle)
    (u+edge)--(r1c1)
    (r2c1)--(r1c2)
    (r2c2)--++(.5*\xcircle,.5*\ycircle)
    (r1c3)--++(-.5*\xcircle,-.5*\ycircle)
    (r2c3)--++(.5*\xcircle,.5*\ycircle)
    (r1c4)--++(-.5*\xcircle,-.5*\ycircle)
    (r2c4)--++(.5*\xcircle,.5*\ycircle);
    
    \draw [line width=\linethick,color=dullblue]  
    (u-)--(r1s1)
    (r1c1)--(r1s2)
    (r1c2)--(r1s3)
    (r1c3)--(r1s4)
    (r1c4)--(r1s5);
    
     \draw [line width=\linethick,color=dullblue]  
    (u+)--(S1)
    (r2c1)--(S2)
    (r2c2)--(S3)
    (r2c3)--(O)--(S4)
    (r2c4)--(S5);
    
    \draw [line width=\linethick, color=black]  
    (u-)--(G)--(u+);
    
    \draw [line width=\linethick, dashed, color=black]  
    (r1c1)--(r2c1)
    (r1c2)--(r2c2)
    (r1c3)--(r2c3)
    (r1c4)--(r2c4);
\end{tikzpicture}
\begin{tikzpicture}

	%COORDINATES
     \renewcommand{\nodenum}{u-edge}
	\renewcommand{\xpos}{-.5*\heightsingle}
    \renewcommand{\ypos}{0}
    \coordinate (\nodenum) at (\xpos,\ypos) {};
    
     \renewcommand{\nodenum}{u+edge}
	\renewcommand{\xpos}{.5*\heightsingle}
    \renewcommand{\ypos}{-2*\rowspace}
    \coordinate (\nodenum) at (\xpos,\ypos) {};
    
	%Nodes
   
   \renewcommand{\nodenum}{r1s1}
    \renewcommand{\name}{}
	\renewcommand{\xpos}{0}
    \renewcommand{\ypos}{\yleg}
    \renewcommand{\height}{\heightstate}
    \renewcommand{\width}{\widthstate}
    \node[rectangle, fill=lavender, rounded corners=.2em, minimum width=\width, minimum height=\height, draw] (\nodenum) at (\xpos,\ypos) {\name};
   
   \renewcommand{\nodenum}{Var}
    \renewcommand{\name}{$\mathrm{Var}[\partial_k C]=$}
	\renewcommand{\xpos}{-1.5*\xrel}
    \renewcommand{\ypos}{-\rowspace}
    \node[] (\nodenum) at (\xpos,\ypos) {\name};
    
   \renewcommand{\nodenum}{S1}
    \renewcommand{\name}{$S$}
	\renewcommand{\xpos}{0}
    \renewcommand{\ypos}{-2*\rowspace-\yleg}
    \node[] (\nodenum) at (\xpos,\ypos) {\name};
    
   \renewcommand{\nodenum}{S2}
    \renewcommand{\name}{$S$}
	\renewcommand{\xpos}{\xcircle}
    \renewcommand{\ypos}{-\rowspace-\yleg}
    \node[] (\nodenum) at (\xpos,\ypos) {\name};
        
   \renewcommand{\nodenum}{S3}
    \renewcommand{\name}{$S$}
	\renewcommand{\xpos}{2*\xcircle}
    \renewcommand{\ypos}{-\rowspace-\yleg}
    \node[] (\nodenum) at (\xpos,\ypos) {\name};
            
   \renewcommand{\nodenum}{S4}
    \renewcommand{\name}{$S$}
	\renewcommand{\xpos}{3.5*\xcircle}
    \renewcommand{\ypos}{-2*\rowspace-\yleg}
    \renewcommand{\height}{\heightstate}
    \renewcommand{\width}{\widthstate}
    \node[] (\nodenum) at (\xpos,\ypos) {\name};
                
   \renewcommand{\nodenum}{S5}
    \renewcommand{\name}{$S$}
	\renewcommand{\xpos}{5*\xcircle}
    \renewcommand{\ypos}{-\rowspace-\yleg}
    \renewcommand{\height}{\heightstate}
    \renewcommand{\width}{\widthstate}
    \node[] (\nodenum) at (\xpos,\ypos) {\name};
    
    \renewcommand{\nodenum}{u-}
    \renewcommand{\name}{$U_{-}$}
	\renewcommand{\xpos}{0}
    \renewcommand{\ypos}{0}
    \renewcommand{\height}{\heightsingle}
    \renewcommand{\width}{\widthsingle}
    \node[rectangle, fill=evergreen, rounded corners, minimum width=\width, minimum height=\height, draw] (\nodenum) at (\xpos,\ypos) {\name};
    
    \renewcommand{\nodenum}{G}
    \renewcommand{\name}{$G$}
	\renewcommand{\xpos}{0}
    \renewcommand{\ypos}{-\rowspace}
    \renewcommand{\height}{\heightsingle}
    \renewcommand{\width}{\widthsingle}
    \node[rectangle, fill=lavender, rounded corners, minimum width=\width, minimum height=\height, draw] (\nodenum) at (\xpos,\ypos) {\name};
    
    \renewcommand{\nodenum}{u+}
    \renewcommand{\name}{$U_{+}$}
	\renewcommand{\xpos}{0}
    \renewcommand{\ypos}{-2*\rowspace}
    \renewcommand{\height}{\heightsingle}
    \renewcommand{\width}{\widthsingle}
    \node[rectangle, fill=evergreen, rounded corners, minimum width=\width, minimum height=\height, draw] (\nodenum) at (\xpos,\ypos) {\name};
    	    
    	\renewcommand{\nodenum}{O}
    \renewcommand{\name}{$O$}
	\renewcommand{\xpos}{3.5*\xcircle}
    \renewcommand{\ypos}{-2*\rowspace}
    \renewcommand{\height}{\heightsingle}
    \renewcommand{\width}{\widthsingle}
    \node[rectangle, fill=lavender, rounded corners, minimum width=\width, minimum height=\height, draw] (\nodenum) at (\xpos,\ypos) {\name};
    
    \renewcommand{\nodenum}{r1c1}
    \renewcommand{\name}{}
	\renewcommand{\xpos}{\xcircle}
    \renewcommand{\ypos}{0}
    \node[circle, scale=\circlescale, fill=evergreen, draw] (\nodenum) at (\xpos,\ypos) {\name};
    
    \renewcommand{\nodenum}{r2c1}
    \renewcommand{\name}{}
	\renewcommand{\xpos}{\xcircle}
    \renewcommand{\ypos}{-\ycircle}
    \node[circle, scale=\circlescale, fill=evergreen, draw] (\nodenum) at (\xpos,\ypos) {\name};
        
    \renewcommand{\nodenum}{r1c2}
    \renewcommand{\name}{}
	\renewcommand{\xpos}{2*\xcircle}
    \renewcommand{\ypos}{0}
    \node[circle, scale=\circlescale, fill=evergreen, draw] (\nodenum) at (\xpos,\ypos) {\name};
    
    \renewcommand{\nodenum}{r2c2}
    \renewcommand{\name}{}
	\renewcommand{\xpos}{2*\xcircle}
    \renewcommand{\ypos}{-\ycircle}
    \node[circle, scale=\circlescale, fill=evergreen, draw] (\nodenum) at (\xpos,\ypos) {\name};
        
    \renewcommand{\nodenum}{r1c3}
    \renewcommand{\name}{}
	\renewcommand{\xpos}{3.5*\xcircle}
    \renewcommand{\ypos}{0}
    \node[circle, scale=\circlescale, fill=evergreen, draw] (\nodenum) at (\xpos,\ypos) {\name};
    
    \renewcommand{\nodenum}{r2c3}
    \renewcommand{\name}{}
	\renewcommand{\xpos}{3.5*\xcircle}
    \renewcommand{\ypos}{-\ycircle}
    \node[circle, scale=\circlescale, fill=evergreen, draw] (\nodenum) at (\xpos,\ypos) {\name};
    
    \renewcommand{\nodenum}{r1c4}
    \renewcommand{\name}{}
	\renewcommand{\xpos}{5*\xcircle}
    \renewcommand{\ypos}{0}
    \node[circle, scale=\circlescale, fill=evergreen, draw] (\nodenum) at (\xpos,\ypos) {\name};
    
    \renewcommand{\nodenum}{r2c4}
    \renewcommand{\name}{}
	\renewcommand{\xpos}{5*\xcircle}
    \renewcommand{\ypos}{-\ycircle}
    \node[circle, scale=\circlescale, fill=evergreen, draw] (\nodenum) at (\xpos,\ypos) {\name};

   \renewcommand{\nodenum}{Ellipses}
    \renewcommand{\name}{$\bm{\cdots}$}
	\renewcommand{\xpos}{2.8*\xcircle}
    \renewcommand{\ypos}{-1.5*\yrel}
    \node[] (\nodenum) at (\xpos,\ypos) {\name};
   \renewcommand{\nodenum}{Ellipses}
    \renewcommand{\name}{$\bm{\cdots}$}
	\renewcommand{\xpos}{4.3*\xcircle}
    \renewcommand{\ypos}{-1.5*\yrel}
    \node[] (\nodenum) at (\xpos,\ypos) {\name};
    \renewcommand{\nodenum}{L1}
    \renewcommand{\name}{$\Delta-1$}
	\renewcommand{\xpos}{2*\xcircle}
    \renewcommand{\ypos}{1.5*\yrel}
    \renewcommand{\height}{\heightsingle}
    \renewcommand{\width}{\widthsingle}
    \node[] (\nodenum) at (\xpos,\ypos) {\name};
    
    \renewcommand{\nodenum}{L1}
    \renewcommand{\name}{$n-\Delta-1$}
	\renewcommand{\xpos}{4.5*\xcircle}
    \renewcommand{\ypos}{1.5*\yrel}
    \renewcommand{\height}{\heightsingle}
    \renewcommand{\width}{\widthsingle}
    \node[] (\nodenum) at (\xpos,\ypos) {\name};
    
    	%Brackets
	\renewcommand{\xpos}{\xcircle}
	\renewcommand{\ypos}{.6*\yrel}
	\draw [decorate,decoration={brace,amplitude=5pt},xshift=\xrel,yshift=-\rowspace]	 (\xpos,\ypos)--(\xpos+1.75*\xcircle,\ypos)  node [black,midway,xshift=9pt] {};
    %
    	%Brackets
	\renewcommand{\xpos}{4*\xcircle}
	\renewcommand{\ypos}{.6*\yrel}
	\draw [decorate,decoration={brace,amplitude=5pt},xshift=\xrel,yshift=-\rowspace]	 (\xpos,\ypos)--(\xpos+\xcircle,\ypos)  node [black,midway,xshift=9pt] {};
    \draw [line width=\linethick,color=dullred]  
    (u-edge)--++(-.5*\xcircle,-.5*\ycircle)
    (u+edge)--(r1c1)
    (r2c1)--(r1c2)
    (r2c2)--++(.5*\xcircle,.5*\ycircle)
    (r1c3)--++(-.5*\xcircle,-.5*\ycircle)
    (r2c3)--++(.5*\xcircle,.5*\ycircle)
    (r1c4)--++(-.5*\xcircle,-.5*\ycircle)
    (r2c4)--++(.5*\xcircle,.5*\ycircle);
    
    \draw [line width=\linethick,color=dullblue]  
    (u-)--(r1s1);
    
     \draw [line width=\linethick,color=dullblue]  
    (u+)--(S1)
    (r2c1)--(S2)
    (r2c2)--(S3)
    (r2c3)--(O)--(S4)
    (r2c4)--(S5);
    
    \draw [line width=\linethick, color=black]  
    (u-)--(G)--(u+);
    
    \draw [line width=\linethick, dashed, color=black]  
    (r1c1)--(r2c1)
    (r1c2)--(r2c2)
    (r1c3)--(r2c3)
    (r1c4)--(r2c4);
\end{tikzpicture}
\begin{tikzpicture}	
	
	%COORDINATES
     \renewcommand{\nodenum}{u-edge}
	\renewcommand{\xpos}{-.5*\heightsingle}
    \renewcommand{\ypos}{0}
    \coordinate (\nodenum) at (\xpos,\ypos) {};
    
     \renewcommand{\nodenum}{u+edge}
	\renewcommand{\xpos}{.5*\heightsingle}
    \renewcommand{\ypos}{-2*\rowspace}
    \coordinate (\nodenum) at (\xpos,\ypos) {};
    
	%Nodes
   
   \renewcommand{\nodenum}{r1s1}
    \renewcommand{\name}{}
	\renewcommand{\xpos}{0}
    \renewcommand{\ypos}{\yleg}
    \renewcommand{\height}{\heightstate}
    \renewcommand{\width}{\widthstate}
    \node[rectangle, fill=lavender, rounded corners=.2em, minimum width=\width, minimum height=\height, draw] (\nodenum) at (\xpos,\ypos) {\name};
   
   \renewcommand{\nodenum}{Var}
    \renewcommand{\name}{$\mathrm{Var}[\partial_k C]=$}
	\renewcommand{\xpos}{-1.5*\xrel}
    \renewcommand{\ypos}{-\rowspace}
    \node[] (\nodenum) at (\xpos,\ypos) {\name};
    
   \renewcommand{\nodenum}{S1}
    \renewcommand{\name}{$S$}
	\renewcommand{\xpos}{0}
    \renewcommand{\ypos}{-3*\rowspace-\yleg}
    \node[] (\nodenum) at (\xpos,\ypos) {\name};
    
   \renewcommand{\nodenum}{S2}
    \renewcommand{\name}{$S$}
	\renewcommand{\xpos}{\xcircle}
    \renewcommand{\ypos}{-\rowspace-\yleg}
    \node[] (\nodenum) at (\xpos,\ypos) {\name};
        
   \renewcommand{\nodenum}{S3}
    \renewcommand{\name}{$S$}
	\renewcommand{\xpos}{2*\xcircle}
    \renewcommand{\ypos}{-\rowspace-\yleg}
    \node[] (\nodenum) at (\xpos,\ypos) {\name};
            
   \renewcommand{\nodenum}{S4}
    \renewcommand{\name}{$S$}
	\renewcommand{\xpos}{3.5*\xcircle}
    \renewcommand{\ypos}{-\rowspace-\yleg}
    \renewcommand{\height}{\heightstate}
    \renewcommand{\width}{\widthstate}
    \node[] (\nodenum) at (\xpos,\ypos) {\name};
    
    \renewcommand{\nodenum}{u-}
    \renewcommand{\name}{$U_{-}$}
	\renewcommand{\xpos}{0}
    \renewcommand{\ypos}{0}
    \renewcommand{\height}{\heightsingle}
    \renewcommand{\width}{\widthsingle}
    \node[rectangle, fill=evergreen, rounded corners, minimum width=\width, minimum height=\height, draw] (\nodenum) at (\xpos,\ypos) {\name};
    
    \renewcommand{\nodenum}{G}
    \renewcommand{\name}{$G$}
	\renewcommand{\xpos}{0}
    \renewcommand{\ypos}{-\rowspace}
    \renewcommand{\height}{\heightsingle}
    \renewcommand{\width}{\widthsingle}
    \node[rectangle, fill=lavender, rounded corners, minimum width=\width, minimum height=\height, draw] (\nodenum) at (\xpos,\ypos) {\name};
    
    \renewcommand{\nodenum}{u+}
    \renewcommand{\name}{$U_{+}$}
	\renewcommand{\xpos}{0}
    \renewcommand{\ypos}{-2*\rowspace}
    \renewcommand{\height}{\heightsingle}
    \renewcommand{\width}{\widthsingle}
    \node[rectangle, fill=evergreen, rounded corners, minimum width=\width, minimum height=\height, draw] (\nodenum) at (\xpos,\ypos) {\name};
    	    
    	\renewcommand{\nodenum}{O}
    \renewcommand{\name}{$O$}
	\renewcommand{\xpos}{0}
    \renewcommand{\ypos}{-3*\rowspace}
    \renewcommand{\height}{\heightsingle}
    \renewcommand{\width}{\widthsingle}
    \node[rectangle, fill=lavender, rounded corners, minimum width=\width, minimum height=\height, draw] (\nodenum) at (\xpos,\ypos) {\name};
    
    \renewcommand{\nodenum}{r1c1}
    \renewcommand{\name}{}
	\renewcommand{\xpos}{\xcircle}
    \renewcommand{\ypos}{0}
    \node[circle, scale=\circlescale, fill=evergreen, draw] (\nodenum) at (\xpos,\ypos) {\name};
    
    \renewcommand{\nodenum}{r2c1}
    \renewcommand{\name}{}
	\renewcommand{\xpos}{\xcircle}
    \renewcommand{\ypos}{-\ycircle}
    \node[circle, scale=\circlescale, fill=evergreen, draw] (\nodenum) at (\xpos,\ypos) {\name};
        
    \renewcommand{\nodenum}{r1c2}
    \renewcommand{\name}{}
	\renewcommand{\xpos}{2*\xcircle}
    \renewcommand{\ypos}{0}
    \node[circle, scale=\circlescale, fill=evergreen, draw] (\nodenum) at (\xpos,\ypos) {\name};
    
    \renewcommand{\nodenum}{r2c2}
    \renewcommand{\name}{}
	\renewcommand{\xpos}{2*\xcircle}
    \renewcommand{\ypos}{-\ycircle}
    \node[circle, scale=\circlescale, fill=evergreen, draw] (\nodenum) at (\xpos,\ypos) {\name};
        
    \renewcommand{\nodenum}{r1c3}
    \renewcommand{\name}{}
	\renewcommand{\xpos}{3.5*\xcircle}
    \renewcommand{\ypos}{0}
    \node[circle, scale=\circlescale, fill=evergreen, draw] (\nodenum) at (\xpos,\ypos) {\name};
    
    \renewcommand{\nodenum}{r2c3}
    \renewcommand{\name}{}
	\renewcommand{\xpos}{3.5*\xcircle}
    \renewcommand{\ypos}{-\ycircle}
    \node[circle, scale=\circlescale, fill=evergreen, draw] (\nodenum) at (\xpos,\ypos) {\name};
                
   \renewcommand{\nodenum}{n}
    \renewcommand{\name}{$n-1$}
	\renewcommand{\xpos}{2.2*\xcircle}
    \renewcommand{\ypos}{1.3*\yrel}
    \node[] (\nodenum) at (\xpos,\ypos) {\name};
            
     %Brackets
	\renewcommand{\xpos}{1*\xcircle}
	\renewcommand{\ypos}{.6*\yrel}
	\draw [decorate,decoration={brace,amplitude=5pt},xshift=\xrel,yshift=-\rowspace]	 (\xpos,\ypos)--(\xpos+2.4*\xcircle,\ypos)  node [black,midway,xshift=9pt] {};
   \renewcommand{\nodenum}{Ellipses}
    \renewcommand{\name}{$\bm{\cdots}$}
	\renewcommand{\xpos}{2.8*\xcircle}
    \renewcommand{\ypos}{-1.5*\yrel}
    \node[] (\nodenum) at (\xpos,\ypos) {\name};

    \draw [line width=\linethick,color=dullred]  
    (u-edge)--++(-.5*\xcircle,-.5*\ycircle)
    (u+edge)--(r1c1)
    (r2c1)--(r1c2)
    (r2c2)--++(.5*\xcircle,.5*\ycircle)
    (r1c3)--++(-.5*\xcircle,-.5*\ycircle)
    (r2c3)--++(.5*\xcircle,.5*\ycircle);
    
    \draw [line width=\linethick,color=dullblue]  
    (u-)--(r1s1);
    
     \draw [line width=\linethick,color=dullblue]  
    (u+)--(O)--(S1)
    (r2c1)--(S2)
    (r2c2)--(S3)
    (r2c3)--(S4);
    
    \draw [line width=\linethick, color=black]  
    (u-)--(G)--(u+);
    
    \draw [line width=\linethick, dashed, color=black]  
    (r1c1)--(r2c1)
    (r1c2)--(r2c2)
    (r1c3)--(r2c3);
\end{tikzpicture}

==> (inline-1) <==
\begin{tikzpicture}	
%
	%Nodes
           %  
   \renewcommand{\nodenum}{LeftPerm}
    \renewcommand{\name}{$S$}
	\renewcommand{\xpos}{0}
    \renewcommand{\ypos}{0}
    \node[] (\nodenum) at (\xpos,\ypos) {\name};
    \renewcommand{\nodenum}{RightPerm}
    \renewcommand{\name}{$S$}
	\renewcommand{\xpos}{\xleg}
    \renewcommand{\ypos}{-\ycircle+\yleg}
    \node[] (\nodenum) at (\xpos,\ypos) {\name};
    \renewcommand{\nodenum}{c2}
    \renewcommand{\name}{}
	\renewcommand{\xpos}{0}
    \renewcommand{\ypos}{-\ycircle}
    \node[circle, scale=\circlescale, fill=evergreen, draw] (\nodenum) at (\xpos,\ypos) {\name};
   \renewcommand{\nodenum}{S1}
    \renewcommand{\name}{$S$}
	\renewcommand{\xpos}{0}
    \renewcommand{\ypos}{-\rowspace-\yleg}
    \node[] (\nodenum) at (\xpos,\ypos) {\name};
   \renewcommand{\nodenum}{Equal}
    \renewcommand{\name}{$=1 , \quad$}
	\renewcommand{\xpos}{1.5*\xrel}
    \renewcommand{\ypos}{-\rowspace}
    \node[] (\nodenum) at (\xpos,\ypos) {\name};
     \draw [line width=\linethick,color=dullred]  
    (c2)--(RightPerm);
     \draw [line width=\linethick,color=dullblue]  
    (c2)--(S1);
    \draw [line width=\linethick, dashed, color=black]  
    (LeftPerm)--(c2);
\end{tikzpicture}
\quad
\begin{tikzpicture}	
%
	%Nodes
           %  
   \renewcommand{\nodenum}{LeftPerm}
    \renewcommand{\name}{$S$}
	\renewcommand{\xpos}{0}
    \renewcommand{\ypos}{0}
    \node[] (\nodenum) at (\xpos,\ypos) {\name};
    \renewcommand{\nodenum}{RightPerm}
    \renewcommand{\name}{$A$}
	\renewcommand{\xpos}{\xleg}
    \renewcommand{\ypos}{-\ycircle+\yleg}
    \node[] (\nodenum) at (\xpos,\ypos) {\name};
    \renewcommand{\nodenum}{c2}
    \renewcommand{\name}{}
	\renewcommand{\xpos}{0}
    \renewcommand{\ypos}{-\ycircle}
    \node[circle, scale=\circlescale, fill=evergreen, draw] (\nodenum) at (\xpos,\ypos) {\name};
   \renewcommand{\nodenum}{S1}
    \renewcommand{\name}{$S$}
	\renewcommand{\xpos}{0}
    \renewcommand{\ypos}{-\rowspace-\yleg}
    \node[] (\nodenum) at (\xpos,\ypos) {\name};
   \renewcommand{\nodenum}{Equal}
    \renewcommand{\name}{$= \xi \equiv \frac{1}{q}D(d^2-1) , $}
	\renewcommand{\xpos}{2.15*\xrel}
    \renewcommand{\ypos}{-\rowspace}
    \node[] (\nodenum) at (\xpos,\ypos) {\name};
     \draw [line width=\linethick,color=dullred]  
    (c2)--(RightPerm);
     \draw [line width=\linethick,color=dullblue]  
    (c2)--(S1);
    \draw [line width=\linethick, dashed, color=black]  
    (LeftPerm)--(c2);
\end{tikzpicture}
\end{align*}
\begin{align}\label{Eq:Tree}
	\begin{tikzpicture}	
%
	%Nodes
           %  
   \renewcommand{\nodenum}{LeftPerm}
    \renewcommand{\name}{$A$}
	\renewcommand{\xpos}{0}
    \renewcommand{\ypos}{0}
    \node[] (\nodenum) at (\xpos,\ypos) {\name};
    \renewcommand{\nodenum}{RightPerm}
    \renewcommand{\name}{$S$}
	\renewcommand{\xpos}{\xleg}
    \renewcommand{\ypos}{-\ycircle+\yleg}
    \node[] (\nodenum) at (\xpos,\ypos) {\name};
    \renewcommand{\nodenum}{c2}
    \renewcommand{\name}{}
	\renewcommand{\xpos}{0}
    \renewcommand{\ypos}{-\ycircle}
    \node[circle, scale=\circlescale, fill=evergreen, draw] (\nodenum) at (\xpos,\ypos) {\name};
   \renewcommand{\nodenum}{S1}
    \renewcommand{\name}{$S$}
	\renewcommand{\xpos}{0}
    \renewcommand{\ypos}{-\rowspace-\yleg}
    \node[] (\nodenum) at (\xpos,\ypos) {\name};
   \renewcommand{\nodenum}{Equal}
    \renewcommand{\name}{$= 0 ,\quad $}
	\renewcommand{\xpos}{1.5*\xrel}
    \renewcommand{\ypos}{-\rowspace}
    \node[] (\nodenum) at (\xpos,\ypos) {\name};
     \draw [line width=\linethick,color=dullred]  
    (c2)--(RightPerm);
     \draw [line width=\linethick,color=dullblue]  
    (c2)--(S1);
    \draw [line width=\linethick, dashed, color=black]  
    (LeftPerm)--(c2);
\end{tikzpicture}
\quad
\begin{tikzpicture}	
%
	%Nodes
           %  
   \renewcommand{\nodenum}{LeftPerm}
    \renewcommand{\name}{$A$}
	\renewcommand{\xpos}{0}
    \renewcommand{\ypos}{0}
    \node[] (\nodenum) at (\xpos,\ypos) {\name};
    \renewcommand{\nodenum}{RightPerm}
    \renewcommand{\name}{$A$}
	\renewcommand{\xpos}{\xleg}
    \renewcommand{\ypos}{-\ycircle+\yleg}
    \node[] (\nodenum) at (\xpos,\ypos) {\name};
    \renewcommand{\nodenum}{c2}
    \renewcommand{\name}{}
	\renewcommand{\xpos}{0}
    \renewcommand{\ypos}{-\ycircle}
    \node[circle, scale=\circlescale, fill=evergreen, draw] (\nodenum) at (\xpos,\ypos) {\name};
   \renewcommand{\nodenum}{S1}
    \renewcommand{\name}{$S$}
	\renewcommand{\xpos}{0}
    \renewcommand{\ypos}{-\rowspace-\yleg}
    \node[] (\nodenum) at (\xpos,\ypos) {\name};
   \renewcommand{\nodenum}{Equal}
    \renewcommand{\name}{$=\eta \equiv \frac{1}{q}d(D^2-1) .$}
	\renewcommand{\xpos}{2.25*\xrel}
    \renewcommand{\ypos}{-\rowspace}
    \node[] (\nodenum) at (\xpos,\ypos) {\name};
     \draw [line width=\linethick,color=dullred]  
    (c2)--(RightPerm);
     \draw [line width=\linethick,color=dullblue]  
    (c2)--(S1);
    \draw [line width=\linethick, dashed, color=black]  
    (LeftPerm)--(c2);
\end{tikzpicture}
\begin{tikzpicture}	
%
	%Nodes
           %  
   \renewcommand{\nodenum}{LeftPerm}
    \renewcommand{\name}{$S$}
	\renewcommand{\xpos}{0}
    \renewcommand{\ypos}{0}
    \node[] (\nodenum) at (\xpos,\ypos) {\name};
    \renewcommand{\nodenum}{RightPerm}
    \renewcommand{\name}{$S$}
	\renewcommand{\xpos}{\xleg}
    \renewcommand{\ypos}{-\ycircle+\yleg}
    \node[] (\nodenum) at (\xpos,\ypos) {\name};
    \renewcommand{\nodenum}{c2}
    \renewcommand{\name}{}
	\renewcommand{\xpos}{0}
    \renewcommand{\ypos}{-\ycircle}
    \node[circle, scale=\circlescale, fill=evergreen, draw] (\nodenum) at (\xpos,\ypos) {\name};
    	\renewcommand{\nodenum}{O}
    \renewcommand{\name}{$O$}
	\renewcommand{\xpos}{0}
    \renewcommand{\ypos}{-2*\rowspace}
    \renewcommand{\height}{\heightsingle}
    \renewcommand{\width}{\widthsingle}
    \node[rectangle, fill=lavender, rounded corners, minimum width=\width, minimum height=\height, draw] (\nodenum) at (\xpos,\ypos) {\name};
   \renewcommand{\nodenum}{S1}
    \renewcommand{\name}{$S$}
	\renewcommand{\xpos}{0}
    \renewcommand{\ypos}{-2*\rowspace-\yleg}
    \node[] (\nodenum) at (\xpos,\ypos) {\name};
   \renewcommand{\nodenum}{Equal}
    \renewcommand{\name}{$=\frac{1}{q}\left(D^2\ptr{d}{O}^2-\frac{1}{d}\ptr{d}{O^2}\right),$}
	\renewcommand{\xpos}{2.5*\xrel}
    \renewcommand{\ypos}{-\rowspace}
    \node[] (\nodenum) at (\xpos,\ypos) {\name};
     \draw [line width=\linethick,color=dullred]  
    (c2)--(RightPerm);
     \draw [line width=\linethick,color=dullblue]  
    (c2)--(O)--(S1);
    \draw [line width=\linethick, dashed, color=black]  
    (LeftPerm)--(c2);
\end{tikzpicture}
\quad
\begin{tikzpicture}	
%
	%Nodes
           %  
   \renewcommand{\nodenum}{LeftPerm}
    \renewcommand{\name}{$S$}
	\renewcommand{\xpos}{0}
    \renewcommand{\ypos}{0}
    \node[] (\nodenum) at (\xpos,\ypos) {\name};
    \renewcommand{\nodenum}{RightPerm}
    \renewcommand{\name}{$A$}
	\renewcommand{\xpos}{\xleg}
    \renewcommand{\ypos}{-\ycircle+\yleg}
    \node[] (\nodenum) at (\xpos,\ypos) {\name};
    \renewcommand{\nodenum}{c2}
    \renewcommand{\name}{}
	\renewcommand{\xpos}{0}
    \renewcommand{\ypos}{-\ycircle}
    \node[circle, scale=\circlescale, fill=evergreen, draw] (\nodenum) at (\xpos,\ypos) {\name};
    	\renewcommand{\nodenum}{O}
    \renewcommand{\name}{$O$}
	\renewcommand{\xpos}{0}
    \renewcommand{\ypos}{-2*\rowspace}
    \renewcommand{\height}{\heightsingle}
    \renewcommand{\width}{\widthsingle}
    \node[rectangle, fill=lavender, rounded corners, minimum width=\width, minimum height=\height, draw] (\nodenum) at (\xpos,\ypos) {\name};
   \renewcommand{\nodenum}{S1}
    \renewcommand{\name}{$S$}
	\renewcommand{\xpos}{0}
    \renewcommand{\ypos}{-2*\rowspace-\yleg}
    \node[] (\nodenum) at (\xpos,\ypos) {\name};
   \renewcommand{\nodenum}{Equal}
    \renewcommand{\name}{$=\frac{D}{q}\left(\ptr{d}{O}^2-\frac{1}{d}\ptr{d}{O^2}\right),$}
	\renewcommand{\xpos}{2.25*\xrel}
    \renewcommand{\ypos}{-\rowspace}
    \node[] (\nodenum) at (\xpos,\ypos) {\name};
     \draw [line width=\linethick,color=dullred]  
    (c2)--(RightPerm);
     \draw [line width=\linethick,color=dullblue]  
    (c2)--(O)--(S1);
    \draw [line width=\linethick, dashed, color=black]  
    (LeftPerm)--(c2);
\end{tikzpicture}
\end{align*}
\begin{align}\label{Eq:OTree}
	\begin{tikzpicture}	
%
	%Nodes
           %  
   \renewcommand{\nodenum}{LeftPerm}
    \renewcommand{\name}{$A$}
	\renewcommand{\xpos}{0}
    \renewcommand{\ypos}{0}
    \node[] (\nodenum) at (\xpos,\ypos) {\name};
    \renewcommand{\nodenum}{RightPerm}
    \renewcommand{\name}{$S$}
	\renewcommand{\xpos}{\xleg}
    \renewcommand{\ypos}{-\ycircle+\yleg}
    \node[] (\nodenum) at (\xpos,\ypos) {\name};
    \renewcommand{\nodenum}{c2}
    \renewcommand{\name}{}
	\renewcommand{\xpos}{0}
    \renewcommand{\ypos}{-\ycircle}
    \node[circle, scale=\circlescale, fill=evergreen, draw] (\nodenum) at (\xpos,\ypos) {\name};
    	\renewcommand{\nodenum}{O}
    \renewcommand{\name}{$O$}
	\renewcommand{\xpos}{0}
    \renewcommand{\ypos}{-2*\rowspace}
    \renewcommand{\height}{\heightsingle}
    \renewcommand{\width}{\widthsingle}
    \node[rectangle, fill=lavender, rounded corners, minimum width=\width, minimum height=\height, draw] (\nodenum) at (\xpos,\ypos) {\name};
   \renewcommand{\nodenum}{S1}
    \renewcommand{\name}{$S$}
	\renewcommand{\xpos}{0}
    \renewcommand{\ypos}{-2*\rowspace-\yleg}
    \node[] (\nodenum) at (\xpos,\ypos) {\name};
   \renewcommand{\nodenum}{Equal}
    \renewcommand{\name}{$=\frac{D}{q}\left(-\frac{1}{d}\ptr{d}{O}^2+\ptr{d}{O^2}\right),$}
	\renewcommand{\xpos}{2.5*\xrel}
    \renewcommand{\ypos}{-\rowspace}
    \node[] (\nodenum) at (\xpos,\ypos) {\name};
     \draw [line width=\linethick,color=dullred]  
    (c2)--(RightPerm);
     \draw [line width=\linethick,color=dullblue]  
    (c2)--(O)--(S1);
    \draw [line width=\linethick, dashed, color=black]  
    (LeftPerm)--(c2);
\end{tikzpicture}
\quad
\begin{tikzpicture}	
%
	%Nodes
           %  
   \renewcommand{\nodenum}{LeftPerm}
    \renewcommand{\name}{$A$}
	\renewcommand{\xpos}{0}
    \renewcommand{\ypos}{0}
    \node[] (\nodenum) at (\xpos,\ypos) {\name};
    \renewcommand{\nodenum}{RightPerm}
    \renewcommand{\name}{$A$}
	\renewcommand{\xpos}{\xleg}
    \renewcommand{\ypos}{-\ycircle+\yleg}
    \node[] (\nodenum) at (\xpos,\ypos) {\name};
    \renewcommand{\nodenum}{c2}
    \renewcommand{\name}{}
	\renewcommand{\xpos}{0}
    \renewcommand{\ypos}{-\ycircle}
    \node[circle, scale=\circlescale, fill=evergreen, draw] (\nodenum) at (\xpos,\ypos) {\name};
    	\renewcommand{\nodenum}{O}
    \renewcommand{\name}{$O$}
	\renewcommand{\xpos}{0}
    \renewcommand{\ypos}{-2*\rowspace}
    \renewcommand{\height}{\heightsingle}
    \renewcommand{\width}{\widthsingle}
    \node[rectangle, fill=lavender, rounded corners, minimum width=\width, minimum height=\height, draw] (\nodenum) at (\xpos,\ypos) {\name};
   \renewcommand{\nodenum}{S1}
    \renewcommand{\name}{$S$}
	\renewcommand{\xpos}{0}
    \renewcommand{\ypos}{-2*\rowspace-\yleg}
    \node[] (\nodenum) at (\xpos,\ypos) {\name};
   \renewcommand{\nodenum}{Equal}
    \renewcommand{\name}{$=\frac{1}{q}\left(-\frac{1}{d}\ptr{d}{O}^2+D^2\ptr{d}{O^2}\right).$}
	\renewcommand{\xpos}{2.5*\xrel}
    \renewcommand{\ypos}{-\rowspace}
    \node[] (\nodenum) at (\xpos,\ypos) {\name};
     \draw [line width=\linethick,color=dullred]  
    (c2)--(RightPerm);
     \draw [line width=\linethick,color=dullblue]  
    (c2)--(O)--(S1);
    \draw [line width=\linethick, dashed, color=black]  
    (LeftPerm)--(c2);
\end{tikzpicture}
\begin{tikzpicture}	
    \renewcommand{\nodenum}{LeftPerm}
    \renewcommand{\name}{$S$}
	\renewcommand{\xpos}{\xcircle}
    \renewcommand{\ypos}{0}
    \node[] (\nodenum) at (\xpos,\ypos) {\name};
    \renewcommand{\nodenum}{RightPerm}
    \renewcommand{\name}{$S$}
	\renewcommand{\xpos}{3.5*\xcircle+\xleg}
    \renewcommand{\ypos}{-\ycircle+\yleg}
    \node[] (\nodenum) at (\xpos,\ypos) {\name};
    \renewcommand{\nodenum}{r2c1}
    \renewcommand{\name}{}
	\renewcommand{\xpos}{\xcircle}
    \renewcommand{\ypos}{-\ycircle}
    \node[circle, scale=\circlescale, fill=evergreen, draw] (\nodenum) at (\xpos,\ypos) {\name};
    \renewcommand{\nodenum}{r1c2}
    \renewcommand{\name}{}
	\renewcommand{\xpos}{2*\xcircle}
    \renewcommand{\ypos}{0}
    \node[circle, scale=\circlescale, fill=evergreen, draw] (\nodenum) at (\xpos,\ypos) {\name};
    \renewcommand{\nodenum}{r2c2}
    \renewcommand{\name}{}
	\renewcommand{\xpos}{2*\xcircle}
    \renewcommand{\ypos}{-\ycircle}
    \node[circle, scale=\circlescale, fill=evergreen, draw] (\nodenum) at (\xpos,\ypos) {\name};
    \renewcommand{\nodenum}{r1c3}
    \renewcommand{\name}{}
	\renewcommand{\xpos}{3.5*\xcircle}
    \renewcommand{\ypos}{0}
    \node[circle, scale=\circlescale, fill=evergreen, draw] (\nodenum) at (\xpos,\ypos) {\name};
    \renewcommand{\nodenum}{r2c3}
    \renewcommand{\name}{}
	\renewcommand{\xpos}{3.5*\xcircle}
    \renewcommand{\ypos}{-\ycircle}
    \node[circle, scale=\circlescale, fill=evergreen, draw] (\nodenum) at (\xpos,\ypos) {\name};
   \renewcommand{\nodenum}{S1}
    \renewcommand{\name}{$S$}
	\renewcommand{\xpos}{\xcircle}
    \renewcommand{\ypos}{-\rowspace-\yleg}
    \node[] (\nodenum) at (\xpos,\ypos) {\name};
   \renewcommand{\nodenum}{S2}
    \renewcommand{\name}{$S$}
	\renewcommand{\xpos}{2*\xcircle}
    \renewcommand{\ypos}{-\rowspace-\yleg}
    \node[] (\nodenum) at (\xpos,\ypos) {\name};
   \renewcommand{\nodenum}{S3}
    \renewcommand{\name}{$S$}
	\renewcommand{\xpos}{3.5*\xcircle}
    \renewcommand{\ypos}{-\rowspace-\yleg}
    \renewcommand{\height}{\heightstate}
    \renewcommand{\width}{\widthstate}
    \node[] (\nodenum) at (\xpos,\ypos) {\name};
   \renewcommand{\nodenum}{Equal}
    \renewcommand{\name}{$=1,\quad$}
	\renewcommand{\xpos}{5*\xcircle}
    \renewcommand{\ypos}{-\rowspace}
    \node[] (\nodenum) at (\xpos,\ypos) {\name};
   \renewcommand{\nodenum}{Ellipses}
    \renewcommand{\name}{$\bm{\cdots}$}
	\renewcommand{\xpos}{2.8*\xcircle}
    \renewcommand{\ypos}{-1.5*\yrel}
    \node[] (\nodenum) at (\xpos,\ypos) {\name};
    \renewcommand{\nodenum}{L}
    \renewcommand{\name}{$L$}
	\renewcommand{\xpos}{2.3*\xcircle}
    \renewcommand{\ypos}{-\rowspace-1.75*\yleg}
    \node[] (\nodenum) at (\xpos,\ypos) {\name};
    %
    	%Brackets
	\renewcommand{\xpos}{\xcircle}
	\renewcommand{\ypos}{-\rowspace-1.25*\yleg}
	\draw [decorate,decoration={brace,amplitude=5pt},xshift=\xrel,yshift=-\rowspace]	 (3.5*\xcircle,\ypos) --(\xpos,\ypos) node [black,midway,xshift=9pt] {};
    \draw [line width=\linethick,color=dullred]  
    (r2c1)--(r1c2)
    (r2c2)--++(.5*\xcircle,.5*\ycircle)
    (r1c3)--++(-.5*\xcircle,-.5*\ycircle)
    (r2c3)--++(RightPerm);
     \draw [line width=\linethick,color=dullblue]  
    (r2c1)--(S1)
    (r2c2)--(S2)
    (r2c3)--(S3);
    \draw [line width=\linethick, dashed, color=black]  
    (LeftPerm)--(r2c1)
    (r1c2)--(r2c2)
    (r1c3)--(r2c3);
\end{tikzpicture}
\quad
\begin{tikzpicture}	
    \renewcommand{\nodenum}{LeftPerm}
    \renewcommand{\name}{$S$}
	\renewcommand{\xpos}{\xcircle}
    \renewcommand{\ypos}{0}
    \node[] (\nodenum) at (\xpos,\ypos) {\name};
    \renewcommand{\nodenum}{RightPerm}
    \renewcommand{\name}{$A$}
	\renewcommand{\xpos}{3.5*\xcircle+\xleg}
    \renewcommand{\ypos}{-\ycircle+\yleg}
    \node[] (\nodenum) at (\xpos,\ypos) {\name};
    \renewcommand{\nodenum}{r2c1}
    \renewcommand{\name}{}
	\renewcommand{\xpos}{\xcircle}
    \renewcommand{\ypos}{-\ycircle}
    \node[circle, scale=\circlescale, fill=evergreen, draw] (\nodenum) at (\xpos,\ypos) {\name};
    \renewcommand{\nodenum}{r1c2}
    \renewcommand{\name}{}
	\renewcommand{\xpos}{2*\xcircle}
    \renewcommand{\ypos}{0}
    \node[circle, scale=\circlescale, fill=evergreen, draw] (\nodenum) at (\xpos,\ypos) {\name};
    \renewcommand{\nodenum}{r2c2}
    \renewcommand{\name}{}
	\renewcommand{\xpos}{2*\xcircle}
    \renewcommand{\ypos}{-\ycircle}
    \node[circle, scale=\circlescale, fill=evergreen, draw] (\nodenum) at (\xpos,\ypos) {\name};
    \renewcommand{\nodenum}{r1c3}
    \renewcommand{\name}{}
	\renewcommand{\xpos}{3.5*\xcircle}
    \renewcommand{\ypos}{0}
    \node[circle, scale=\circlescale, fill=evergreen, draw] (\nodenum) at (\xpos,\ypos) {\name};
    \renewcommand{\nodenum}{r2c3}
    \renewcommand{\name}{}
	\renewcommand{\xpos}{3.5*\xcircle}
    \renewcommand{\ypos}{-\ycircle}
    \node[circle, scale=\circlescale, fill=evergreen, draw] (\nodenum) at (\xpos,\ypos) {\name};
   \renewcommand{\nodenum}{S1}
    \renewcommand{\name}{$S$}
	\renewcommand{\xpos}{\xcircle}
    \renewcommand{\ypos}{-\rowspace-\yleg}
    \node[] (\nodenum) at (\xpos,\ypos) {\name};
   \renewcommand{\nodenum}{S2}
    \renewcommand{\name}{$S$}
	\renewcommand{\xpos}{2*\xcircle}
    \renewcommand{\ypos}{-\rowspace-\yleg}
    \node[] (\nodenum) at (\xpos,\ypos) {\name};
   \renewcommand{\nodenum}{S3}
    \renewcommand{\name}{$S$}
	\renewcommand{\xpos}{3.5*\xcircle}
    \renewcommand{\ypos}{-\rowspace-\yleg}
    \renewcommand{\height}{\heightstate}
    \renewcommand{\width}{\widthstate}
    \node[] (\nodenum) at (\xpos,\ypos) {\name};
   \renewcommand{\nodenum}{Var}
    \renewcommand{\name}{$=\xi \Gamma_L \equiv \xi \frac{1-\eta^L}{1-\eta},$}
	\renewcommand{\xpos}{6*\xcircle}
    \renewcommand{\ypos}{-\rowspace}
    \node[] (\nodenum) at (\xpos,\ypos) {\name};
   \renewcommand{\nodenum}{Ellipses}
    \renewcommand{\name}{$\bm{\cdots}$}
	\renewcommand{\xpos}{2.8*\xcircle}
    \renewcommand{\ypos}{-1.5*\yrel}
    \node[] (\nodenum) at (\xpos,\ypos) {\name};
    \renewcommand{\nodenum}{L}
    \renewcommand{\name}{$L$}
	\renewcommand{\xpos}{2.3*\xcircle}
    \renewcommand{\ypos}{-\rowspace-1.75*\yleg}
    \node[] (\nodenum) at (\xpos,\ypos) {\name};
    %
    	%Brackets
	\renewcommand{\xpos}{\xcircle}
	\renewcommand{\ypos}{-\rowspace-1.25*\yleg}
	\draw [decorate,decoration={brace,amplitude=5pt},xshift=\xrel,yshift=-\rowspace]	 (3.5*\xcircle,\ypos) --(\xpos,\ypos) node [black,midway,xshift=9pt] {};
    \draw [line width=\linethick,color=dullred]  
    (r2c1)--(r1c2)
    (r2c2)--++(.5*\xcircle,.5*\ycircle)
    (r1c3)--++(-.5*\xcircle,-.5*\ycircle)
    (r2c3)--++(RightPerm);
     \draw [line width=\linethick,color=dullblue]  
    (r2c1)--(S1)
    (r2c2)--(S2)
    (r2c3)--(S3);
    \draw [line width=\linethick, dashed, color=black]  
    (LeftPerm)--(r2c1)
    (r1c2)--(r2c2)
    (r1c3)--(r2c3);
\end{tikzpicture}
\end{align*}
\begin{align}\label{Eq:ManyTrees}
\begin{tikzpicture}	
    \renewcommand{\nodenum}{LeftPerm}
    \renewcommand{\name}{$A$}
	\renewcommand{\xpos}{\xcircle}
    \renewcommand{\ypos}{0}
    \node[] (\nodenum) at (\xpos,\ypos) {\name};
    \renewcommand{\nodenum}{RightPerm}
    \renewcommand{\name}{$S$}
	\renewcommand{\xpos}{3.5*\xcircle+\xleg}
    \renewcommand{\ypos}{-\ycircle+\yleg}
    \node[] (\nodenum) at (\xpos,\ypos) {\name};
    \renewcommand{\nodenum}{r2c1}
    \renewcommand{\name}{}
	\renewcommand{\xpos}{\xcircle}
    \renewcommand{\ypos}{-\ycircle}
    \node[circle, scale=\circlescale, fill=evergreen, draw] (\nodenum) at (\xpos,\ypos) {\name};
    \renewcommand{\nodenum}{r1c2}
    \renewcommand{\name}{}
	\renewcommand{\xpos}{2*\xcircle}
    \renewcommand{\ypos}{0}
    \node[circle, scale=\circlescale, fill=evergreen, draw] (\nodenum) at (\xpos,\ypos) {\name};
    \renewcommand{\nodenum}{r2c2}
    \renewcommand{\name}{}
	\renewcommand{\xpos}{2*\xcircle}
    \renewcommand{\ypos}{-\ycircle}
    \node[circle, scale=\circlescale, fill=evergreen, draw] (\nodenum) at (\xpos,\ypos) {\name};
    \renewcommand{\nodenum}{r1c3}
    \renewcommand{\name}{}
	\renewcommand{\xpos}{3.5*\xcircle}
    \renewcommand{\ypos}{0}
    \node[circle, scale=\circlescale, fill=evergreen, draw] (\nodenum) at (\xpos,\ypos) {\name};
    \renewcommand{\nodenum}{r2c3}
    \renewcommand{\name}{}
	\renewcommand{\xpos}{3.5*\xcircle}
    \renewcommand{\ypos}{-\ycircle}
    \node[circle, scale=\circlescale, fill=evergreen, draw] (\nodenum) at (\xpos,\ypos) {\name};
   \renewcommand{\nodenum}{S1}
    \renewcommand{\name}{$S$}
	\renewcommand{\xpos}{\xcircle}
    \renewcommand{\ypos}{-\rowspace-\yleg}
    \node[] (\nodenum) at (\xpos,\ypos) {\name};
   \renewcommand{\nodenum}{S2}
    \renewcommand{\name}{$S$}
	\renewcommand{\xpos}{2*\xcircle}
    \renewcommand{\ypos}{-\rowspace-\yleg}
    \node[] (\nodenum) at (\xpos,\ypos) {\name};
   \renewcommand{\nodenum}{S3}
    \renewcommand{\name}{$S$}
	\renewcommand{\xpos}{3.5*\xcircle}
    \renewcommand{\ypos}{-\rowspace-\yleg}
    \renewcommand{\height}{\heightstate}
    \renewcommand{\width}{\widthstate}
    \node[] (\nodenum) at (\xpos,\ypos) {\name};
   \renewcommand{\nodenum}{Var}
    \renewcommand{\name}{$=0,$}
	\renewcommand{\xpos}{5*\xcircle}
    \renewcommand{\ypos}{-\rowspace}
    \node[] (\nodenum) at (\xpos,\ypos) {\name};
   \renewcommand{\nodenum}{Ellipses}
    \renewcommand{\name}{$\bm{\cdots}$}
	\renewcommand{\xpos}{2.8*\xcircle}
    \renewcommand{\ypos}{-1.5*\yrel}
    \node[] (\nodenum) at (\xpos,\ypos) {\name};
    \renewcommand{\nodenum}{L}
    \renewcommand{\name}{$L$}
	\renewcommand{\xpos}{2.3*\xcircle}
    \renewcommand{\ypos}{-\rowspace-1.75*\yleg}
    \node[] (\nodenum) at (\xpos,\ypos) {\name};
    %
    	%Brackets
	\renewcommand{\xpos}{\xcircle}
	\renewcommand{\ypos}{-\rowspace-1.25*\yleg}
	\draw [decorate,decoration={brace,amplitude=5pt},xshift=\xrel,yshift=-\rowspace]	 (3.5*\xcircle,\ypos) --(\xpos,\ypos) node [black,midway,xshift=9pt] {};
    \draw [line width=\linethick,color=dullred]  
    (r2c1)--(r1c2)
    (r2c2)--++(.5*\xcircle,.5*\ycircle)
    (r1c3)--++(-.5*\xcircle,-.5*\ycircle)
    (r2c3)--++(RightPerm);
     \draw [line width=\linethick,color=dullblue]  
    (r2c1)--(S1)
    (r2c2)--(S2)
    (r2c3)--(S3);
    \draw [line width=\linethick, dashed, color=black]  
    (LeftPerm)--(r2c1)
    (r1c2)--(r2c2)
    (r1c3)--(r2c3);
\end{tikzpicture}
\quad
\begin{tikzpicture}	
    \renewcommand{\nodenum}{LeftPerm}
    \renewcommand{\name}{$A$}
	\renewcommand{\xpos}{\xcircle}
    \renewcommand{\ypos}{0}
    \node[] (\nodenum) at (\xpos,\ypos) {\name};
    \renewcommand{\nodenum}{RightPerm}
    \renewcommand{\name}{$A$}
	\renewcommand{\xpos}{3.5*\xcircle+\xleg}
    \renewcommand{\ypos}{-\ycircle+\yleg}
    \node[] (\nodenum) at (\xpos,\ypos) {\name};
    \renewcommand{\nodenum}{r2c1}
    \renewcommand{\name}{}
	\renewcommand{\xpos}{\xcircle}
    \renewcommand{\ypos}{-\ycircle}
    \node[circle, scale=\circlescale, fill=evergreen, draw] (\nodenum) at (\xpos,\ypos) {\name};
    \renewcommand{\nodenum}{r1c2}
    \renewcommand{\name}{}
	\renewcommand{\xpos}{2*\xcircle}
    \renewcommand{\ypos}{0}
    \node[circle, scale=\circlescale, fill=evergreen, draw] (\nodenum) at (\xpos,\ypos) {\name};
    \renewcommand{\nodenum}{r2c2}
    \renewcommand{\name}{}
	\renewcommand{\xpos}{2*\xcircle}
    \renewcommand{\ypos}{-\ycircle}
    \node[circle, scale=\circlescale, fill=evergreen, draw] (\nodenum) at (\xpos,\ypos) {\name};
    \renewcommand{\nodenum}{r1c3}
    \renewcommand{\name}{}
	\renewcommand{\xpos}{3.5*\xcircle}
    \renewcommand{\ypos}{0}
    \node[circle, scale=\circlescale, fill=evergreen, draw] (\nodenum) at (\xpos,\ypos) {\name};
    \renewcommand{\nodenum}{r2c3}
    \renewcommand{\name}{}
	\renewcommand{\xpos}{3.5*\xcircle}
    \renewcommand{\ypos}{-\ycircle}
    \node[circle, scale=\circlescale, fill=evergreen, draw] (\nodenum) at (\xpos,\ypos) {\name};
   \renewcommand{\nodenum}{S1}
    \renewcommand{\name}{$S$}
	\renewcommand{\xpos}{\xcircle}
    \renewcommand{\ypos}{-\rowspace-\yleg}
    \node[] (\nodenum) at (\xpos,\ypos) {\name};
   \renewcommand{\nodenum}{S2}
    \renewcommand{\name}{$S$}
	\renewcommand{\xpos}{2*\xcircle}
    \renewcommand{\ypos}{-\rowspace-\yleg}
    \node[] (\nodenum) at (\xpos,\ypos) {\name};
   \renewcommand{\nodenum}{S3}
    \renewcommand{\name}{$S$}
	\renewcommand{\xpos}{3.5*\xcircle}
    \renewcommand{\ypos}{-\rowspace-\yleg}
    \renewcommand{\height}{\heightstate}
    \renewcommand{\width}{\widthstate}
    \node[] (\nodenum) at (\xpos,\ypos) {\name};
   \renewcommand{\nodenum}{Var}
    \renewcommand{\name}{$=\eta^L.$}
	\renewcommand{\xpos}{5*\xcircle}
    \renewcommand{\ypos}{-\rowspace}
    \node[] (\nodenum) at (\xpos,\ypos) {\name};
   \renewcommand{\nodenum}{Ellipses}
    \renewcommand{\name}{$\bm{\cdots}$}
	\renewcommand{\xpos}{2.8*\xcircle}
    \renewcommand{\ypos}{-1.5*\yrel}
    \node[] (\nodenum) at (\xpos,\ypos) {\name};
    \renewcommand{\nodenum}{L}
    \renewcommand{\name}{$L$}
	\renewcommand{\xpos}{2.3*\xcircle}
    \renewcommand{\ypos}{-\rowspace-1.75*\yleg}
    \node[] (\nodenum) at (\xpos,\ypos) {\name};
    %
    	%Brackets
	\renewcommand{\xpos}{\xcircle}
	\renewcommand{\ypos}{-\rowspace-1.25*\yleg}
	\draw [decorate,decoration={brace,amplitude=5pt},xshift=\xrel,yshift=-\rowspace]	 (3.5*\xcircle,\ypos) --(\xpos,\ypos) node [black,midway,xshift=9pt] {};
    \draw [line width=\linethick,color=dullred]  
    (r2c1)--(r1c2)
    (r2c2)--++(.5*\xcircle,.5*\ycircle)
    (r1c3)--++(-.5*\xcircle,-.5*\ycircle)
    (r2c3)--++(RightPerm);
     \draw [line width=\linethick,color=dullblue]  
    (r2c1)--(S1)
    (r2c2)--(S2)
    (r2c3)--(S3);
    \draw [line width=\linethick, dashed, color=black]  
    (LeftPerm)--(r2c1)
    (r1c2)--(r2c2)
    (r1c3)--(r2c3);
\end{tikzpicture}
\begin{tikzpicture}	
	%
	%Nodes
    \renewcommand{\nodenum}{LeftPerm}
    \renewcommand{\name}{$S$}
	\renewcommand{\xpos}{\xcircle}
    \renewcommand{\ypos}{0}
    \node[] (\nodenum) at (\xpos,\ypos) {\name};
    \renewcommand{\nodenum}{RightPerm}
    \renewcommand{\name}{$S$}
	\renewcommand{\xpos}{7*\xcircle+\xleg}
    \renewcommand{\ypos}{-\ycircle+\yleg}
    \node[] (\nodenum) at (\xpos,\ypos) {\name};
   \renewcommand{\nodenum}{S1}
    \renewcommand{\name}{$S$}
	\renewcommand{\xpos}{\xcircle}
    \renewcommand{\ypos}{-\rowspace-\yleg}
    \node[] (\nodenum) at (\xpos,\ypos) {\name};
   \renewcommand{\nodenum}{S2}
    \renewcommand{\name}{$S$}
	\renewcommand{\xpos}{2*\xcircle}
    \renewcommand{\ypos}{-\rowspace-\yleg}
    \node[] (\nodenum) at (\xpos,\ypos) {\name};
   \renewcommand{\nodenum}{S3}
    \renewcommand{\name}{$S$}
	\renewcommand{\xpos}{3.5*\xcircle}
    \renewcommand{\ypos}{-\rowspace-\yleg}
    \renewcommand{\height}{\heightstate}
    \renewcommand{\width}{\widthstate}
    \node[] (\nodenum) at (\xpos,\ypos) {\name};
     \renewcommand{\nodenum}{S4}
    \renewcommand{\name}{$S$}
	\renewcommand{\xpos}{4.5*\xcircle}
    \renewcommand{\ypos}{-2*\rowspace-\yleg}
    \renewcommand{\height}{\heightstate}
    \renewcommand{\width}{\widthstate}
    \node[] (\nodenum) at (\xpos,\ypos) {\name};
     \renewcommand{\nodenum}{S5}
    \renewcommand{\name}{$S$}
	\renewcommand{\xpos}{5.5*\xcircle}
    \renewcommand{\ypos}{-\rowspace-\yleg}
    \renewcommand{\height}{\heightstate}
    \renewcommand{\width}{\widthstate}
    \node[] (\nodenum) at (\xpos,\ypos) {\name};
   \renewcommand{\nodenum}{S6}
    \renewcommand{\name}{$S$}
	\renewcommand{\xpos}{7*\xcircle}
    \renewcommand{\ypos}{-\rowspace-\yleg}
    \renewcommand{\height}{\heightstate}
    \renewcommand{\width}{\widthstate}
    \node[] (\nodenum) at (\xpos,\ypos) {\name};
    	\renewcommand{\nodenum}{O}
    \renewcommand{\name}{$O$}
	\renewcommand{\xpos}{4.5*\xcircle}
    \renewcommand{\ypos}{-2*\rowspace}
    \renewcommand{\height}{\heightsingle}
    \renewcommand{\width}{\widthsingle}
    \node[rectangle, fill=lavender, rounded corners, minimum width=\width, minimum height=\height, draw] (\nodenum) at (\xpos,\ypos) {\name};
    \renewcommand{\nodenum}{r2c1}
    \renewcommand{\name}{}
	\renewcommand{\xpos}{\xcircle}
    \renewcommand{\ypos}{-\ycircle}
    \node[circle, scale=\circlescale, fill=evergreen, draw] (\nodenum) at (\xpos,\ypos) {\name};
    \renewcommand{\nodenum}{r1c2}
    \renewcommand{\name}{}
	\renewcommand{\xpos}{2*\xcircle}
    \renewcommand{\ypos}{0}
    \node[circle, scale=\circlescale, fill=evergreen, draw] (\nodenum) at (\xpos,\ypos) {\name};
    \renewcommand{\nodenum}{r2c2}
    \renewcommand{\name}{}
	\renewcommand{\xpos}{2*\xcircle}
    \renewcommand{\ypos}{-\ycircle}
    \node[circle, scale=\circlescale, fill=evergreen, draw] (\nodenum) at (\xpos,\ypos) {\name};
    \renewcommand{\nodenum}{r1c3}
    \renewcommand{\name}{}
	\renewcommand{\xpos}{3.5*\xcircle}
    \renewcommand{\ypos}{0}
    \node[circle, scale=\circlescale, fill=evergreen, draw] (\nodenum) at (\xpos,\ypos) {\name};
    \renewcommand{\nodenum}{r2c3}
    \renewcommand{\name}{}
	\renewcommand{\xpos}{3.5*\xcircle}
    \renewcommand{\ypos}{-\ycircle}
    \node[circle, scale=\circlescale, fill=evergreen, draw] (\nodenum) at (\xpos,\ypos) {\name};
     \renewcommand{\nodenum}{r1c4}
    \renewcommand{\name}{}
	\renewcommand{\xpos}{4.5*\xcircle}
    \renewcommand{\ypos}{0}
    \node[circle, scale=\circlescale, fill=evergreen, draw] (\nodenum) at (\xpos,\ypos) {\name};
    \renewcommand{\nodenum}{r2c4}
    \renewcommand{\name}{}
	\renewcommand{\xpos}{4.5*\xcircle}
    \renewcommand{\ypos}{-\ycircle}
    \node[circle, scale=\circlescale, fill=evergreen, draw] (\nodenum) at (\xpos,\ypos) {\name};
    \renewcommand{\nodenum}{r1c5}
    \renewcommand{\name}{}
	\renewcommand{\xpos}{5.5*\xcircle}
    \renewcommand{\ypos}{0}
    \node[circle, scale=\circlescale, fill=evergreen, draw] (\nodenum) at (\xpos,\ypos) {\name};
    \renewcommand{\nodenum}{r2c5}
    \renewcommand{\name}{}
	\renewcommand{\xpos}{5.5*\xcircle}
    \renewcommand{\ypos}{-\ycircle}
    \node[circle, scale=\circlescale, fill=evergreen, draw] (\nodenum) at (\xpos,\ypos) {\name};
    \renewcommand{\nodenum}{r1c6}
    \renewcommand{\name}{}
	\renewcommand{\xpos}{7*\xcircle}
    \renewcommand{\ypos}{0}
    \node[circle, scale=\circlescale, fill=evergreen, draw] (\nodenum) at (\xpos,\ypos) {\name};
    \renewcommand{\nodenum}{r2c6}
    \renewcommand{\name}{}
	\renewcommand{\xpos}{7*\xcircle}
    \renewcommand{\ypos}{-\ycircle}
    \node[circle, scale=\circlescale, fill=evergreen, draw] (\nodenum) at (\xpos,\ypos) {\name};
    \renewcommand{\nodenum}{Equality}
    \renewcommand{\name}{$=\frac{1}{q}\Big(\ptr{d}{O}^2(D^2-\frac{D}{d}\xi \Gamma_{L_1})$}
	\renewcommand{\xpos}{10*\xcircle}
    \renewcommand{\ypos}{-\ycircle}
    \node[] (\nodenum) at (\xpos,\ypos) {\name};
    \renewcommand{\nodenum}{Equality}
    \renewcommand{\name}{$+\ptr{d}{O^2}(D  \xi \Gamma_{L_1}-\frac{1}{d})\Big),$}
	\renewcommand{\xpos}{10.5*\xcircle}
    \renewcommand{\ypos}{-2*\ycircle}
    \node[] (\nodenum) at (\xpos,\ypos) {\name};
   \renewcommand{\nodenum}{Ellipses}
    \renewcommand{\name}{$\bm{\cdots}$}
	\renewcommand{\xpos}{2.8*\xcircle}
    \renewcommand{\ypos}{-1.5*\yrel}
    \node[] (\nodenum) at (\xpos,\ypos) {\name};
   \renewcommand{\nodenum}{Ellipses}
    \renewcommand{\name}{$\bm{\cdots}$}
	\renewcommand{\xpos}{6.3*\xcircle}
    \renewcommand{\ypos}{-1.5*\yrel}
    \node[] (\nodenum) at (\xpos,\ypos) {\name};
    \renewcommand{\nodenum}{L1}
    \renewcommand{\name}{$L_1$}
	\renewcommand{\xpos}{2.3*\xcircle}
    \renewcommand{\ypos}{-\rowspace-1.75*\yleg}
    \node[] (\nodenum) at (\xpos,\ypos) {\name};
    \renewcommand{\nodenum}{L2}
    \renewcommand{\name}{$L_2$}
	\renewcommand{\xpos}{6.3*\xcircle}
    \renewcommand{\ypos}{-\rowspace-1.75*\yleg}
    \node[] (\nodenum) at (\xpos,\ypos) {\name};
    %
    	%Brackets
	\renewcommand{\xpos}{\xcircle}
	\renewcommand{\ypos}{-\rowspace-1.25*\yleg}
	\draw [decorate,decoration={brace,amplitude=5pt},xshift=\xrel,yshift=-\rowspace]	 (3.5*\xcircle,\ypos) --(\xpos,\ypos) node [black,midway,xshift=9pt] {};
        %
    	%Brackets
	\renewcommand{\xpos}{5.5*\xcircle}
	\renewcommand{\ypos}{-\rowspace-1.25*\yleg}
	\draw [decorate,decoration={brace,amplitude=5pt},xshift=\xrel,yshift=-\rowspace]	 (\xpos+1.5*\xcircle,\ypos) --(\xpos,\ypos) node [black,midway,xshift=9pt] {};
    \draw [line width=\linethick,color=dullred]  
    (r2c1)--(r1c2)
    (r2c2)--++(.5*\xcircle,.5*\ycircle)
    (r1c3)--++(-.5*\xcircle,-.5*\ycircle)
    (r2c3)--(r1c4)
    (r2c4)--(r1c5)
    (r2c5)--++(.5*\xcircle,.5*\ycircle)
    (r1c6)--++(-.5*\xcircle,-.5*\ycircle)
    (r2c6)--(RightPerm);
     \draw [line width=\linethick,color=dullblue]  
    (r2c1)--(S1)
    (r2c2)--(S2)
    (r2c3)--(S3)
    (r2c4)--(O)--(S4)
    (r2c5)--(S5)
    (r2c6)--(S6);
    \draw [line width=\linethick, dashed, color=black]  
    (LeftPerm)--(r2c1)
    (r1c2)--(r2c2)
    (r1c3)--(r2c3)
    (r1c4)--(r2c4)
    (r1c5)--(r2c5)
    (r1c6)--(r2c6);
\end{tikzpicture}
\end{align}

\begin{align}\label{Eq:ManyOTrees2}
\begin{tikzpicture}	
	%
	%Nodes
    \renewcommand{\nodenum}{LeftPerm}
    \renewcommand{\name}{$S$}
	\renewcommand{\xpos}{\xcircle}
    \renewcommand{\ypos}{0}
    \node[] (\nodenum) at (\xpos,\ypos) {\name};
    \renewcommand{\nodenum}{RightPerm}
    \renewcommand{\name}{$A$}
	\renewcommand{\xpos}{7*\xcircle+\xleg}
    \renewcommand{\ypos}{-\ycircle+\yleg}
    \node[] (\nodenum) at (\xpos,\ypos) {\name};
   \renewcommand{\nodenum}{S1}
    \renewcommand{\name}{$S$}
	\renewcommand{\xpos}{\xcircle}
    \renewcommand{\ypos}{-\rowspace-\yleg}
    \node[] (\nodenum) at (\xpos,\ypos) {\name};
   \renewcommand{\nodenum}{S2}
    \renewcommand{\name}{$S$}
	\renewcommand{\xpos}{2*\xcircle}
    \renewcommand{\ypos}{-\rowspace-\yleg}
    \node[] (\nodenum) at (\xpos,\ypos) {\name};
   \renewcommand{\nodenum}{S3}
    \renewcommand{\name}{$S$}
	\renewcommand{\xpos}{3.5*\xcircle}
    \renewcommand{\ypos}{-\rowspace-\yleg}
    \renewcommand{\height}{\heightstate}
    \renewcommand{\width}{\widthstate}
    \node[] (\nodenum) at (\xpos,\ypos) {\name};
     \renewcommand{\nodenum}{S4}
    \renewcommand{\name}{$S$}
	\renewcommand{\xpos}{4.5*\xcircle}
    \renewcommand{\ypos}{-2*\rowspace-\yleg}
    \renewcommand{\height}{\heightstate}
    \renewcommand{\width}{\widthstate}
    \node[] (\nodenum) at (\xpos,\ypos) {\name};
     \renewcommand{\nodenum}{S5}
    \renewcommand{\name}{$S$}
	\renewcommand{\xpos}{5.5*\xcircle}
    \renewcommand{\ypos}{-\rowspace-\yleg}
    \renewcommand{\height}{\heightstate}
    \renewcommand{\width}{\widthstate}
    \node[] (\nodenum) at (\xpos,\ypos) {\name};
   \renewcommand{\nodenum}{S6}
    \renewcommand{\name}{$S$}
	\renewcommand{\xpos}{7*\xcircle}
    \renewcommand{\ypos}{-\rowspace-\yleg}
    \renewcommand{\height}{\heightstate}
    \renewcommand{\width}{\widthstate}
    \node[] (\nodenum) at (\xpos,\ypos) {\name};
    	\renewcommand{\nodenum}{O}
    \renewcommand{\name}{$O$}
	\renewcommand{\xpos}{4.5*\xcircle}
    \renewcommand{\ypos}{-2*\rowspace}
    \renewcommand{\height}{\heightsingle}
    \renewcommand{\width}{\widthsingle}
    \node[rectangle, fill=lavender, rounded corners, minimum width=\width, minimum height=\height, draw] (\nodenum) at (\xpos,\ypos) {\name};
    \renewcommand{\nodenum}{r2c1}
    \renewcommand{\name}{}
	\renewcommand{\xpos}{\xcircle}
    \renewcommand{\ypos}{-\ycircle}
    \node[circle, scale=\circlescale, fill=evergreen, draw] (\nodenum) at (\xpos,\ypos) {\name};
    \renewcommand{\nodenum}{r1c2}
    \renewcommand{\name}{}
	\renewcommand{\xpos}{2*\xcircle}
    \renewcommand{\ypos}{0}
    \node[circle, scale=\circlescale, fill=evergreen, draw] (\nodenum) at (\xpos,\ypos) {\name};
    \renewcommand{\nodenum}{r2c2}
    \renewcommand{\name}{}
	\renewcommand{\xpos}{2*\xcircle}
    \renewcommand{\ypos}{-\ycircle}
    \node[circle, scale=\circlescale, fill=evergreen, draw] (\nodenum) at (\xpos,\ypos) {\name};
    \renewcommand{\nodenum}{r1c3}
    \renewcommand{\name}{}
	\renewcommand{\xpos}{3.5*\xcircle}
    \renewcommand{\ypos}{0}
    \node[circle, scale=\circlescale, fill=evergreen, draw] (\nodenum) at (\xpos,\ypos) {\name};
    \renewcommand{\nodenum}{r2c3}
    \renewcommand{\name}{}
	\renewcommand{\xpos}{3.5*\xcircle}
    \renewcommand{\ypos}{-\ycircle}
    \node[circle, scale=\circlescale, fill=evergreen, draw] (\nodenum) at (\xpos,\ypos) {\name};
     \renewcommand{\nodenum}{r1c4}
    \renewcommand{\name}{}
	\renewcommand{\xpos}{4.5*\xcircle}
    \renewcommand{\ypos}{0}
    \node[circle, scale=\circlescale, fill=evergreen, draw] (\nodenum) at (\xpos,\ypos) {\name};
    \renewcommand{\nodenum}{r2c4}
    \renewcommand{\name}{}
	\renewcommand{\xpos}{4.5*\xcircle}
    \renewcommand{\ypos}{-\ycircle}
    \node[circle, scale=\circlescale, fill=evergreen, draw] (\nodenum) at (\xpos,\ypos) {\name};
    \renewcommand{\nodenum}{r1c5}
    \renewcommand{\name}{}
	\renewcommand{\xpos}{5.5*\xcircle}
    \renewcommand{\ypos}{0}
    \node[circle, scale=\circlescale, fill=evergreen, draw] (\nodenum) at (\xpos,\ypos) {\name};
    \renewcommand{\nodenum}{r2c5}
    \renewcommand{\name}{}
	\renewcommand{\xpos}{5.5*\xcircle}
    \renewcommand{\ypos}{-\ycircle}
    \node[circle, scale=\circlescale, fill=evergreen, draw] (\nodenum) at (\xpos,\ypos) {\name};
    \renewcommand{\nodenum}{r1c6}
    \renewcommand{\name}{}
	\renewcommand{\xpos}{7*\xcircle}
    \renewcommand{\ypos}{0}
    \node[circle, scale=\circlescale, fill=evergreen, draw] (\nodenum) at (\xpos,\ypos) {\name};
    \renewcommand{\nodenum}{r2c6}
    \renewcommand{\name}{}
	\renewcommand{\xpos}{7*\xcircle}
    \renewcommand{\ypos}{-\ycircle}
    \node[circle, scale=\circlescale, fill=evergreen, draw] (\nodenum) at (\xpos,\ypos) {\name};
    \renewcommand{\nodenum}{Equality}
    \renewcommand{\name}{$=\frac{1}{q}\Big(\ptr{d}{O}^2(D^2\xi \Gamma_{L_2}+D\eta^{L_2}$}
	\renewcommand{\xpos}{10.5*\xcircle}
    \renewcommand{\ypos}{-\ycircle}
    \node[] (\nodenum) at (\xpos,\ypos) {\name};
    \renewcommand{\nodenum}{Equality}
    \renewcommand{\name}{$-\frac{D}{d}\xi^2\Gamma_{L_1}\Gamma_{L_2}-\frac{\eta^{L_2}}{d}\xi \Gamma_{L_1})$}
	\renewcommand{\xpos}{12.5*\xcircle}
    \renewcommand{\ypos}{-2*\ycircle}
    \node[] (\nodenum) at (\xpos,\ypos) {\name};
    \renewcommand{\nodenum}{Equality}
    \renewcommand{\name}{$+\ptr{d}{O^2}(-\frac{\xi}{d}\Gamma_{L_2}-\frac{D}{d}\eta^{L_2}$}
	\renewcommand{\xpos}{11*\xcircle}
    \renewcommand{\ypos}{-3*\ycircle}
    \node[] (\nodenum) at (\xpos,\ypos) {\name};
    \renewcommand{\nodenum}{Equality}
    \renewcommand{\name}{$+D\xi^2\Gamma_{L_1}\Gamma_{L_2}+D^2\eta^{L_2}\xi\Gamma_{L_1})\Big),$}
	\renewcommand{\xpos}{13*\xcircle}
    \renewcommand{\ypos}{-4*\ycircle}
    \node[] (\nodenum) at (\xpos,\ypos) {\name};
   \renewcommand{\nodenum}{Ellipses}
    \renewcommand{\name}{$\bm{\cdots}$}
	\renewcommand{\xpos}{2.8*\xcircle}
    \renewcommand{\ypos}{-1.5*\yrel}
    \node[] (\nodenum) at (\xpos,\ypos) {\name};
   \renewcommand{\nodenum}{Ellipses}
    \renewcommand{\name}{$\bm{\cdots}$}
	\renewcommand{\xpos}{6.3*\xcircle}
    \renewcommand{\ypos}{-1.5*\yrel}
    \node[] (\nodenum) at (\xpos,\ypos) {\name};
    \renewcommand{\nodenum}{L1}
    \renewcommand{\name}{$L_1$}
	\renewcommand{\xpos}{2.3*\xcircle}
    \renewcommand{\ypos}{-\rowspace-1.75*\yleg}
    \node[] (\nodenum) at (\xpos,\ypos) {\name};
    \renewcommand{\nodenum}{L2}
    \renewcommand{\name}{$L_2$}
	\renewcommand{\xpos}{6.3*\xcircle}
    \renewcommand{\ypos}{-\rowspace-1.75*\yleg}
    \node[] (\nodenum) at (\xpos,\ypos) {\name};
    %
    	%Brackets
	\renewcommand{\xpos}{\xcircle}
	\renewcommand{\ypos}{-\rowspace-1.25*\yleg}
	\draw [decorate,decoration={brace,amplitude=5pt},xshift=\xrel,yshift=-\rowspace]	 (3.5*\xcircle,\ypos) --(\xpos,\ypos) node [black,midway,xshift=9pt] {};
        %
    	%Brackets
	\renewcommand{\xpos}{5.5*\xcircle}
	\renewcommand{\ypos}{-\rowspace-1.25*\yleg}
	\draw [decorate,decoration={brace,amplitude=5pt},xshift=\xrel,yshift=-\rowspace]	 (\xpos+1.5*\xcircle,\ypos) --(\xpos,\ypos) node [black,midway,xshift=9pt] {};
    \draw [line width=\linethick,color=dullred]  
    (r2c1)--(r1c2)
    (r2c2)--++(.5*\xcircle,.5*\ycircle)
    (r1c3)--++(-.5*\xcircle,-.5*\ycircle)
    (r2c3)--(r1c4)
    (r2c4)--(r1c5)
    (r2c5)--++(.5*\xcircle,.5*\ycircle)
    (r1c6)--++(-.5*\xcircle,-.5*\ycircle)
    (r2c6)--(RightPerm);
     \draw [line width=\linethick,color=dullblue]  
    (r2c1)--(S1)
    (r2c2)--(S2)
    (r2c3)--(S3)
    (r2c4)--(O)--(S4)
    (r2c5)--(S5)
    (r2c6)--(S6);
    \draw [line width=\linethick, dashed, color=black]  
    (LeftPerm)--(r2c1)
    (r1c2)--(r2c2)
    (r1c3)--(r2c3)
    (r1c4)--(r2c4)
    (r1c5)--(r2c5)
    (r1c6)--(r2c6);
\end{tikzpicture}
\end{align}

\begin{align}\label{Eq:ManyOTrees3}
\begin{tikzpicture}	
	%
	%Nodes
    \renewcommand{\nodenum}{LeftPerm}
    \renewcommand{\name}{$A$}
	\renewcommand{\xpos}{\xcircle}
    \renewcommand{\ypos}{0}
    \node[] (\nodenum) at (\xpos,\ypos) {\name};
    \renewcommand{\nodenum}{RightPerm}
    \renewcommand{\name}{$S$}
	\renewcommand{\xpos}{7*\xcircle+\xleg}
    \renewcommand{\ypos}{-\ycircle+\yleg}
    \node[] (\nodenum) at (\xpos,\ypos) {\name};
   \renewcommand{\nodenum}{S1}
    \renewcommand{\name}{$S$}
	\renewcommand{\xpos}{\xcircle}
    \renewcommand{\ypos}{-\rowspace-\yleg}
    \node[] (\nodenum) at (\xpos,\ypos) {\name};
   \renewcommand{\nodenum}{S2}
    \renewcommand{\name}{$S$}
	\renewcommand{\xpos}{2*\xcircle}
    \renewcommand{\ypos}{-\rowspace-\yleg}
    \node[] (\nodenum) at (\xpos,\ypos) {\name};
   \renewcommand{\nodenum}{S3}
    \renewcommand{\name}{$S$}
	\renewcommand{\xpos}{3.5*\xcircle}
    \renewcommand{\ypos}{-\rowspace-\yleg}
    \renewcommand{\height}{\heightstate}
    \renewcommand{\width}{\widthstate}
    \node[] (\nodenum) at (\xpos,\ypos) {\name};
     \renewcommand{\nodenum}{S4}
    \renewcommand{\name}{$S$}
	\renewcommand{\xpos}{4.5*\xcircle}
    \renewcommand{\ypos}{-2*\rowspace-\yleg}
    \renewcommand{\height}{\heightstate}
    \renewcommand{\width}{\widthstate}
    \node[] (\nodenum) at (\xpos,\ypos) {\name};
     \renewcommand{\nodenum}{S5}
    \renewcommand{\name}{$S$}
	\renewcommand{\xpos}{5.5*\xcircle}
    \renewcommand{\ypos}{-\rowspace-\yleg}
    \renewcommand{\height}{\heightstate}
    \renewcommand{\width}{\widthstate}
    \node[] (\nodenum) at (\xpos,\ypos) {\name};
   \renewcommand{\nodenum}{S6}
    \renewcommand{\name}{$S$}
	\renewcommand{\xpos}{7*\xcircle}
    \renewcommand{\ypos}{-\rowspace-\yleg}
    \renewcommand{\height}{\heightstate}
    \renewcommand{\width}{\widthstate}
    \node[] (\nodenum) at (\xpos,\ypos) {\name};
    	\renewcommand{\nodenum}{O}
    \renewcommand{\name}{$O$}
	\renewcommand{\xpos}{4.5*\xcircle}
    \renewcommand{\ypos}{-2*\rowspace}
    \renewcommand{\height}{\heightsingle}
    \renewcommand{\width}{\widthsingle}
    \node[rectangle, fill=lavender, rounded corners, minimum width=\width, minimum height=\height, draw] (\nodenum) at (\xpos,\ypos) {\name};
    \renewcommand{\nodenum}{r2c1}
    \renewcommand{\name}{}
	\renewcommand{\xpos}{\xcircle}
    \renewcommand{\ypos}{-\ycircle}
    \node[circle, scale=\circlescale, fill=evergreen, draw] (\nodenum) at (\xpos,\ypos) {\name};
    \renewcommand{\nodenum}{r1c2}
    \renewcommand{\name}{}
	\renewcommand{\xpos}{2*\xcircle}
    \renewcommand{\ypos}{0}
    \node[circle, scale=\circlescale, fill=evergreen, draw] (\nodenum) at (\xpos,\ypos) {\name};
    \renewcommand{\nodenum}{r2c2}
    \renewcommand{\name}{}
	\renewcommand{\xpos}{2*\xcircle}
    \renewcommand{\ypos}{-\ycircle}
    \node[circle, scale=\circlescale, fill=evergreen, draw] (\nodenum) at (\xpos,\ypos) {\name};
    \renewcommand{\nodenum}{r1c3}
    \renewcommand{\name}{}
	\renewcommand{\xpos}{3.5*\xcircle}
    \renewcommand{\ypos}{0}
    \node[circle, scale=\circlescale, fill=evergreen, draw] (\nodenum) at (\xpos,\ypos) {\name};
    \renewcommand{\nodenum}{r2c3}
    \renewcommand{\name}{}
	\renewcommand{\xpos}{3.5*\xcircle}
    \renewcommand{\ypos}{-\ycircle}
    \node[circle, scale=\circlescale, fill=evergreen, draw] (\nodenum) at (\xpos,\ypos) {\name};
     \renewcommand{\nodenum}{r1c4}
    \renewcommand{\name}{}
	\renewcommand{\xpos}{4.5*\xcircle}
    \renewcommand{\ypos}{0}
    \node[circle, scale=\circlescale, fill=evergreen, draw] (\nodenum) at (\xpos,\ypos) {\name};
    \renewcommand{\nodenum}{r2c4}
    \renewcommand{\name}{}
	\renewcommand{\xpos}{4.5*\xcircle}
    \renewcommand{\ypos}{-\ycircle}
    \node[circle, scale=\circlescale, fill=evergreen, draw] (\nodenum) at (\xpos,\ypos) {\name};
    \renewcommand{\nodenum}{r1c5}
    \renewcommand{\name}{}
	\renewcommand{\xpos}{5.5*\xcircle}
    \renewcommand{\ypos}{0}
    \node[circle, scale=\circlescale, fill=evergreen, draw] (\nodenum) at (\xpos,\ypos) {\name};
    \renewcommand{\nodenum}{r2c5}
    \renewcommand{\name}{}
	\renewcommand{\xpos}{5.5*\xcircle}
    \renewcommand{\ypos}{-\ycircle}
    \node[circle, scale=\circlescale, fill=evergreen, draw] (\nodenum) at (\xpos,\ypos) {\name};
    \renewcommand{\nodenum}{r1c6}
    \renewcommand{\name}{}
	\renewcommand{\xpos}{7*\xcircle}
    \renewcommand{\ypos}{0}
    \node[circle, scale=\circlescale, fill=evergreen, draw] (\nodenum) at (\xpos,\ypos) {\name};
    \renewcommand{\nodenum}{r2c6}
    \renewcommand{\name}{}
	\renewcommand{\xpos}{7*\xcircle}
    \renewcommand{\ypos}{-\ycircle}
    \node[circle, scale=\circlescale, fill=evergreen, draw] (\nodenum) at (\xpos,\ypos) {\name};
    \renewcommand{\nodenum}{Equality}
    \renewcommand{\name}{$=\frac{D\eta^{L_1}}{q}\Big(-\frac{1}{d}\ptr{d}{O}^2+\ptr{d}{O^2}\Big),$}
	\renewcommand{\xpos}{11*\xcircle}
    \renewcommand{\ypos}{-\ycircle}
    \node[] (\nodenum) at (\xpos,\ypos) {\name};
   \renewcommand{\nodenum}{Ellipses}
    \renewcommand{\name}{$\bm{\cdots}$}
	\renewcommand{\xpos}{2.8*\xcircle}
    \renewcommand{\ypos}{-1.5*\yrel}
    \node[] (\nodenum) at (\xpos,\ypos) {\name};
   \renewcommand{\nodenum}{Ellipses}
    \renewcommand{\name}{$\bm{\cdots}$}
	\renewcommand{\xpos}{6.3*\xcircle}
    \renewcommand{\ypos}{-1.5*\yrel}
    \node[] (\nodenum) at (\xpos,\ypos) {\name};
    \renewcommand{\nodenum}{L1}
    \renewcommand{\name}{$L_1$}
	\renewcommand{\xpos}{2.3*\xcircle}
    \renewcommand{\ypos}{-\rowspace-1.75*\yleg}
    \node[] (\nodenum) at (\xpos,\ypos) {\name};
    \renewcommand{\nodenum}{L2}
    \renewcommand{\name}{$L_2$}
	\renewcommand{\xpos}{6.3*\xcircle}
    \renewcommand{\ypos}{-\rowspace-1.75*\yleg}
    \node[] (\nodenum) at (\xpos,\ypos) {\name};
    %
    	%Brackets
	\renewcommand{\xpos}{\xcircle}
	\renewcommand{\ypos}{-\rowspace-1.25*\yleg}
	\draw [decorate,decoration={brace,amplitude=5pt},xshift=\xrel,yshift=-\rowspace]	 (3.5*\xcircle,\ypos) --(\xpos,\ypos) node [black,midway,xshift=9pt] {};
        %
    	%Brackets
	\renewcommand{\xpos}{5.5*\xcircle}
	\renewcommand{\ypos}{-\rowspace-1.25*\yleg}
	\draw [decorate,decoration={brace,amplitude=5pt},xshift=\xrel,yshift=-\rowspace]	 (\xpos+1.5*\xcircle,\ypos) --(\xpos,\ypos) node [black,midway,xshift=9pt] {};
    \draw [line width=\linethick,color=dullred]  
    (r2c1)--(r1c2)
    (r2c2)--++(.5*\xcircle,.5*\ycircle)
    (r1c3)--++(-.5*\xcircle,-.5*\ycircle)
    (r2c3)--(r1c4)
    (r2c4)--(r1c5)
    (r2c5)--++(.5*\xcircle,.5*\ycircle)
    (r1c6)--++(-.5*\xcircle,-.5*\ycircle)
    (r2c6)--(RightPerm);
     \draw [line width=\linethick,color=dullblue]  
    (r2c1)--(S1)
    (r2c2)--(S2)
    (r2c3)--(S3)
    (r2c4)--(O)--(S4)
    (r2c5)--(S5)
    (r2c6)--(S6);
    \draw [line width=\linethick, dashed, color=black]  
    (LeftPerm)--(r2c1)
    (r1c2)--(r2c2)
    (r1c3)--(r2c3)
    (r1c4)--(r2c4)
    (r1c5)--(r2c5)
    (r1c6)--(r2c6);
\end{tikzpicture}
\end{align}
\begin{align}\label{Eq:ManyOTrees4}
\begin{tikzpicture}	
	%
	%Nodes
    \renewcommand{\nodenum}{LeftPerm}
    \renewcommand{\name}{$A$}
	\renewcommand{\xpos}{\xcircle}
    \renewcommand{\ypos}{0}
    \node[] (\nodenum) at (\xpos,\ypos) {\name};
    \renewcommand{\nodenum}{RightPerm}
    \renewcommand{\name}{$A$}
	\renewcommand{\xpos}{7*\xcircle+\xleg}
    \renewcommand{\ypos}{-\ycircle+\yleg}
    \node[] (\nodenum) at (\xpos,\ypos) {\name};
   \renewcommand{\nodenum}{S1}
    \renewcommand{\name}{$S$}
	\renewcommand{\xpos}{\xcircle}
    \renewcommand{\ypos}{-\rowspace-\yleg}
    \node[] (\nodenum) at (\xpos,\ypos) {\name};
   \renewcommand{\nodenum}{S2}
    \renewcommand{\name}{$S$}
	\renewcommand{\xpos}{2*\xcircle}
    \renewcommand{\ypos}{-\rowspace-\yleg}
    \node[] (\nodenum) at (\xpos,\ypos) {\name};
   \renewcommand{\nodenum}{S3}
    \renewcommand{\name}{$S$}
	\renewcommand{\xpos}{3.5*\xcircle}
    \renewcommand{\ypos}{-\rowspace-\yleg}
    \renewcommand{\height}{\heightstate}
    \renewcommand{\width}{\widthstate}
    \node[] (\nodenum) at (\xpos,\ypos) {\name};
     \renewcommand{\nodenum}{S4}
    \renewcommand{\name}{$S$}
	\renewcommand{\xpos}{4.5*\xcircle}
    \renewcommand{\ypos}{-2*\rowspace-\yleg}
    \renewcommand{\height}{\heightstate}
    \renewcommand{\width}{\widthstate}
    \node[] (\nodenum) at (\xpos,\ypos) {\name};
     \renewcommand{\nodenum}{S5}
    \renewcommand{\name}{$S$}
	\renewcommand{\xpos}{5.5*\xcircle}
    \renewcommand{\ypos}{-\rowspace-\yleg}
    \renewcommand{\height}{\heightstate}
    \renewcommand{\width}{\widthstate}
    \node[] (\nodenum) at (\xpos,\ypos) {\name};
   \renewcommand{\nodenum}{S6}
    \renewcommand{\name}{$S$}
	\renewcommand{\xpos}{7*\xcircle}
    \renewcommand{\ypos}{-\rowspace-\yleg}
    \renewcommand{\height}{\heightstate}
    \renewcommand{\width}{\widthstate}
    \node[] (\nodenum) at (\xpos,\ypos) {\name};
    	\renewcommand{\nodenum}{O}
    \renewcommand{\name}{$O$}
	\renewcommand{\xpos}{4.5*\xcircle}
    \renewcommand{\ypos}{-2*\rowspace}
    \renewcommand{\height}{\heightsingle}
    \renewcommand{\width}{\widthsingle}
    \node[rectangle, fill=lavender, rounded corners, minimum width=\width, minimum height=\height, draw] (\nodenum) at (\xpos,\ypos) {\name};
    \renewcommand{\nodenum}{r2c1}
    \renewcommand{\name}{}
	\renewcommand{\xpos}{\xcircle}
    \renewcommand{\ypos}{-\ycircle}
    \node[circle, scale=\circlescale, fill=evergreen, draw] (\nodenum) at (\xpos,\ypos) {\name};
    \renewcommand{\nodenum}{r1c2}
    \renewcommand{\name}{}
	\renewcommand{\xpos}{2*\xcircle}
    \renewcommand{\ypos}{0}
    \node[circle, scale=\circlescale, fill=evergreen, draw] (\nodenum) at (\xpos,\ypos) {\name};
    \renewcommand{\nodenum}{r2c2}
    \renewcommand{\name}{}
	\renewcommand{\xpos}{2*\xcircle}
    \renewcommand{\ypos}{-\ycircle}
    \node[circle, scale=\circlescale, fill=evergreen, draw] (\nodenum) at (\xpos,\ypos) {\name};
    \renewcommand{\nodenum}{r1c3}
    \renewcommand{\name}{}
	\renewcommand{\xpos}{3.5*\xcircle}
    \renewcommand{\ypos}{0}
    \node[circle, scale=\circlescale, fill=evergreen, draw] (\nodenum) at (\xpos,\ypos) {\name};
    \renewcommand{\nodenum}{r2c3}
    \renewcommand{\name}{}
	\renewcommand{\xpos}{3.5*\xcircle}
    \renewcommand{\ypos}{-\ycircle}
    \node[circle, scale=\circlescale, fill=evergreen, draw] (\nodenum) at (\xpos,\ypos) {\name};
     \renewcommand{\nodenum}{r1c4}
    \renewcommand{\name}{}
	\renewcommand{\xpos}{4.5*\xcircle}
    \renewcommand{\ypos}{0}
    \node[circle, scale=\circlescale, fill=evergreen, draw] (\nodenum) at (\xpos,\ypos) {\name};
    \renewcommand{\nodenum}{r2c4}
    \renewcommand{\name}{}
	\renewcommand{\xpos}{4.5*\xcircle}
    \renewcommand{\ypos}{-\ycircle}
    \node[circle, scale=\circlescale, fill=evergreen, draw] (\nodenum) at (\xpos,\ypos) {\name};
    \renewcommand{\nodenum}{r1c5}
    \renewcommand{\name}{}
	\renewcommand{\xpos}{5.5*\xcircle}
    \renewcommand{\ypos}{0}
    \node[circle, scale=\circlescale, fill=evergreen, draw] (\nodenum) at (\xpos,\ypos) {\name};
    \renewcommand{\nodenum}{r2c5}
    \renewcommand{\name}{}
	\renewcommand{\xpos}{5.5*\xcircle}
    \renewcommand{\ypos}{-\ycircle}
    \node[circle, scale=\circlescale, fill=evergreen, draw] (\nodenum) at (\xpos,\ypos) {\name};
    \renewcommand{\nodenum}{r1c6}
    \renewcommand{\name}{}
	\renewcommand{\xpos}{7*\xcircle}
    \renewcommand{\ypos}{0}
    \node[circle, scale=\circlescale, fill=evergreen, draw] (\nodenum) at (\xpos,\ypos) {\name};
    \renewcommand{\nodenum}{r2c6}
    \renewcommand{\name}{}
	\renewcommand{\xpos}{7*\xcircle}
    \renewcommand{\ypos}{-\ycircle}
    \node[circle, scale=\circlescale, fill=evergreen, draw] (\nodenum) at (\xpos,\ypos) {\name};
    \renewcommand{\nodenum}{Equality}
    \renewcommand{\name}{$=\frac{1}{q}\Big(-\ptr{d}{O}^2(\frac{D}{d}\eta^{L_1}\xi \Gamma_{L_2}+\frac{1}{d}\eta^{L_1}\eta^{L_2})$}
	\renewcommand{\xpos}{11*\xcircle}
    \renewcommand{\ypos}{-\ycircle}
    \node[] (\nodenum) at (\xpos,\ypos) {\name};
    \renewcommand{\nodenum}{Equality}
    \renewcommand{\name}{$+\ptr{d}{O^2}(D\eta^{L_1}\xi\Gamma_{L_2}+D^2\eta^{L_1}\eta^{L_2})\Big).$}
	\renewcommand{\xpos}{12*\xcircle}
    \renewcommand{\ypos}{-2*\ycircle}
    \node[] (\nodenum) at (\xpos,\ypos) {\name};
   \renewcommand{\nodenum}{Ellipses}
    \renewcommand{\name}{$\bm{\cdots}$}
	\renewcommand{\xpos}{2.8*\xcircle}
    \renewcommand{\ypos}{-1.5*\yrel}
    \node[] (\nodenum) at (\xpos,\ypos) {\name};
   \renewcommand{\nodenum}{Ellipses}
    \renewcommand{\name}{$\bm{\cdots}$}
	\renewcommand{\xpos}{6.3*\xcircle}
    \renewcommand{\ypos}{-1.5*\yrel}
    \node[] (\nodenum) at (\xpos,\ypos) {\name};
    \renewcommand{\nodenum}{L1}
    \renewcommand{\name}{$L_1$}
	\renewcommand{\xpos}{2.3*\xcircle}
    \renewcommand{\ypos}{-\rowspace-1.75*\yleg}
    \node[] (\nodenum) at (\xpos,\ypos) {\name};
    \renewcommand{\nodenum}{L2}
    \renewcommand{\name}{$L_2$}
	\renewcommand{\xpos}{6.3*\xcircle}
    \renewcommand{\ypos}{-\rowspace-1.75*\yleg}
    \node[] (\nodenum) at (\xpos,\ypos) {\name};
    %
    	%Brackets
	\renewcommand{\xpos}{\xcircle}
	\renewcommand{\ypos}{-\rowspace-1.25*\yleg}
	\draw [decorate,decoration={brace,amplitude=5pt},xshift=\xrel,yshift=-\rowspace]	 (3.5*\xcircle,\ypos) --(\xpos,\ypos) node [black,midway,xshift=9pt] {};
        %
    	%Brackets
	\renewcommand{\xpos}{5.5*\xcircle}
	\renewcommand{\ypos}{-\rowspace-1.25*\yleg}
	\draw [decorate,decoration={brace,amplitude=5pt},xshift=\xrel,yshift=-\rowspace]	 (\xpos+1.5*\xcircle,\ypos) --(\xpos,\ypos) node [black,midway,xshift=9pt] {};
    \draw [line width=\linethick,color=dullred]  
    (r2c1)--(r1c2)
    (r2c2)--++(.5*\xcircle,.5*\ycircle)
    (r1c3)--++(-.5*\xcircle,-.5*\ycircle)
    (r2c3)--(r1c4)
    (r2c4)--(r1c5)
    (r2c5)--++(.5*\xcircle,.5*\ycircle)
    (r1c6)--++(-.5*\xcircle,-.5*\ycircle)
    (r2c6)--(RightPerm);
     \draw [line width=\linethick,color=dullblue]  
    (r2c1)--(S1)
    (r2c2)--(S2)
    (r2c3)--(S3)
    (r2c4)--(O)--(S4)
    (r2c5)--(S5)
    (r2c6)--(S6);
    \draw [line width=\linethick, dashed, color=black]  
    (LeftPerm)--(r2c1)
    (r1c2)--(r2c2)
    (r1c3)--(r2c3)
    (r1c4)--(r2c4)
    (r1c5)--(r2c5)
    (r1c6)--(r2c6);
\end{tikzpicture}
\begin{tikzpicture}	
	%
	%COORDINATES
     \renewcommand{\nodenum}{u+edge}
	\renewcommand{\xpos}{.5*\heightsingle}
    \renewcommand{\ypos}{-2*\rowspace}
    \coordinate (\nodenum) at (\xpos,\ypos) {};
    %
	%Nodes
      %
    \renewcommand{\nodenum}{LeftPerm}
    \renewcommand{\name}{$S$}
	\renewcommand{\xpos}{0}
    \renewcommand{\ypos}{\yleg}
    \renewcommand{\height}{\heightsingle}
    \renewcommand{\width}{\widthsingle}
    \node[] (\nodenum) at (\xpos,\ypos) {\name};
    \renewcommand{\nodenum}{RightPerm}
    \renewcommand{\name}{$S$}
	\renewcommand{\xpos}{\xcircle}
    \renewcommand{\ypos}{-2*\rowspace+2*\yleg}
    \renewcommand{\height}{\heightsingle}
    \renewcommand{\width}{\widthsingle}
    \node[] (\nodenum) at (\xpos,\ypos) {\name};
    \renewcommand{\nodenum}{S1}
    \renewcommand{\name}{$S$}
	\renewcommand{\xpos}{0}
    \renewcommand{\ypos}{-2*\rowspace-\yleg}
    \renewcommand{\height}{\heightsingle}
    \renewcommand{\width}{\widthsingle}
    \node[] (\nodenum) at (\xpos,\ypos) {\name};
   \renewcommand{\nodenum}{r1c1}
    \renewcommand{\name}{}
	\renewcommand{\xpos}{0}
    \renewcommand{\ypos}{0}
    \renewcommand{\height}{\heightstate}
    \renewcommand{\width}{\widthstate}
    \node[circle, scale=\circlescale, fill=evergreen, draw] (\nodenum) at (\xpos,\ypos) {\name};
    \renewcommand{\nodenum}{G}
    \renewcommand{\name}{$G$}
	\renewcommand{\xpos}{0}
    \renewcommand{\ypos}{-\rowspace}
    \renewcommand{\height}{\heightsingle}
    \renewcommand{\width}{\widthsingle}
    \node[rectangle, fill=lavender, rounded corners, minimum width=\width, minimum height=\height, draw] (\nodenum) at (\xpos,\ypos) {\name};
    \renewcommand{\nodenum}{u+}
    \renewcommand{\name}{$U_{+}$}
	\renewcommand{\xpos}{0}
    \renewcommand{\ypos}{-2*\rowspace}
    \renewcommand{\height}{\heightsingle}
    \renewcommand{\width}{\widthsingle}
    \node[rectangle, fill=evergreen, rounded corners, minimum width=\width, minimum height=\height, draw] (\nodenum) at (\xpos,\ypos) {\name};
    \renewcommand{\nodenum}{Equality}
    \renewcommand{\name}{$= 0,\quad$}
	\renewcommand{\xpos}{2*\xcircle}
    \renewcommand{\ypos}{-\rowspace}
    \renewcommand{\height}{\heightsingle}
    \renewcommand{\width}{\widthsingle}
    \node[] (\nodenum) at (\xpos,\ypos) {\name};
    \draw [line width=\linethick,color=dullred]  
    (u+edge)--++(RightPerm);
    \draw [line width=\linethick,dashed,color=black]  
    (LeftPerm)--(r1c1);
     \draw [line width=\linethick,color=dullblue]  
    (u+)--(S1);
    \draw [line width=\linethick, color=black]  
    (r1c1)--(G)--(u+);
\end{tikzpicture}
\begin{tikzpicture}	
	%
	%COORDINATES
     \renewcommand{\nodenum}{u+edge}
	\renewcommand{\xpos}{.5*\heightsingle}
    \renewcommand{\ypos}{-2*\rowspace}
    \coordinate (\nodenum) at (\xpos,\ypos) {};
    %
	%Nodes
      %
    \renewcommand{\nodenum}{LeftPerm}
    \renewcommand{\name}{$S$}
	\renewcommand{\xpos}{0}
    \renewcommand{\ypos}{\yleg}
    \renewcommand{\height}{\heightsingle}
    \renewcommand{\width}{\widthsingle}
    \node[] (\nodenum) at (\xpos,\ypos) {\name};
    \renewcommand{\nodenum}{RightPerm}
    \renewcommand{\name}{$A$}
	\renewcommand{\xpos}{\xcircle}
    \renewcommand{\ypos}{-2*\rowspace+2*\yleg}
    \renewcommand{\height}{\heightsingle}
    \renewcommand{\width}{\widthsingle}
    \node[] (\nodenum) at (\xpos,\ypos) {\name};
    \renewcommand{\nodenum}{S1}
    \renewcommand{\name}{$S$}
	\renewcommand{\xpos}{0}
    \renewcommand{\ypos}{-2*\rowspace-\yleg}
    \renewcommand{\height}{\heightsingle}
    \renewcommand{\width}{\widthsingle}
    \node[] (\nodenum) at (\xpos,\ypos) {\name};
   \renewcommand{\nodenum}{r1c1}
    \renewcommand{\name}{}
	\renewcommand{\xpos}{0}
    \renewcommand{\ypos}{0}
    \renewcommand{\height}{\heightstate}
    \renewcommand{\width}{\widthstate}
    \node[circle, scale=\circlescale, fill=evergreen, draw] (\nodenum) at (\xpos,\ypos) {\name};
    \renewcommand{\nodenum}{G}
    \renewcommand{\name}{$G$}
	\renewcommand{\xpos}{0}
    \renewcommand{\ypos}{-\rowspace}
    \renewcommand{\height}{\heightsingle}
    \renewcommand{\width}{\widthsingle}
    \node[rectangle, fill=lavender, rounded corners, minimum width=\width, minimum height=\height, draw] (\nodenum) at (\xpos,\ypos) {\name};
    \renewcommand{\nodenum}{u+}
    \renewcommand{\name}{$U_{+}$}
	\renewcommand{\xpos}{0}
    \renewcommand{\ypos}{-2*\rowspace}
    \renewcommand{\height}{\heightsingle}
    \renewcommand{\width}{\widthsingle}
    \node[rectangle, fill=evergreen, rounded corners, minimum width=\width, minimum height=\height, draw] (\nodenum) at (\xpos,\ypos) {\name};
    \renewcommand{\nodenum}{Equality}
    \renewcommand{\name}{$= -\frac{C_1}{Ddq},\quad $}
	\renewcommand{\xpos}{2*\xcircle}
    \renewcommand{\ypos}{-\rowspace}
    \renewcommand{\height}{\heightsingle}
    \renewcommand{\width}{\widthsingle}
    \node[] (\nodenum) at (\xpos,\ypos) {\name};
    \draw [line width=\linethick,color=dullred]  
    (u+edge)--++(RightPerm);
    \draw [line width=\linethick,dashed,color=black]  
    (LeftPerm)--(r1c1);
     \draw [line width=\linethick,color=dullblue]  
    (u+)--(S1);
    \draw [line width=\linethick, color=black]  
    (r1c1)--(G)--(u+);
\end{tikzpicture}
\begin{tikzpicture}	
	%
	%COORDINATES
     \renewcommand{\nodenum}{u+edge}
	\renewcommand{\xpos}{.5*\heightsingle}
    \renewcommand{\ypos}{-2*\rowspace}
    \coordinate (\nodenum) at (\xpos,\ypos) {};
    %
	%Nodes
      %
    \renewcommand{\nodenum}{LeftPerm}
    \renewcommand{\name}{$A$}
	\renewcommand{\xpos}{0}
    \renewcommand{\ypos}{\yleg}
    \renewcommand{\height}{\heightsingle}
    \renewcommand{\width}{\widthsingle}
    \node[] (\nodenum) at (\xpos,\ypos) {\name};
    \renewcommand{\nodenum}{RightPerm}
    \renewcommand{\name}{$S$}
	\renewcommand{\xpos}{\xcircle}
    \renewcommand{\ypos}{-2*\rowspace+2*\yleg}
    \renewcommand{\height}{\heightsingle}
    \renewcommand{\width}{\widthsingle}
    \node[] (\nodenum) at (\xpos,\ypos) {\name};
    \renewcommand{\nodenum}{S1}
    \renewcommand{\name}{$S$}
	\renewcommand{\xpos}{0}
    \renewcommand{\ypos}{-2*\rowspace-\yleg}
    \renewcommand{\height}{\heightsingle}
    \renewcommand{\width}{\widthsingle}
    \node[] (\nodenum) at (\xpos,\ypos) {\name};
   \renewcommand{\nodenum}{r1c1}
    \renewcommand{\name}{}
	\renewcommand{\xpos}{0}
    \renewcommand{\ypos}{0}
    \renewcommand{\height}{\heightstate}
    \renewcommand{\width}{\widthstate}
    \node[circle, scale=\circlescale, fill=evergreen, draw] (\nodenum) at (\xpos,\ypos) {\name};
    \renewcommand{\nodenum}{G}
    \renewcommand{\name}{$G$}
	\renewcommand{\xpos}{0}
    \renewcommand{\ypos}{-\rowspace}
    \renewcommand{\height}{\heightsingle}
    \renewcommand{\width}{\widthsingle}
    \node[rectangle, fill=lavender, rounded corners, minimum width=\width, minimum height=\height, draw] (\nodenum) at (\xpos,\ypos) {\name};
    \renewcommand{\nodenum}{u+}
    \renewcommand{\name}{$U_{+}$}
	\renewcommand{\xpos}{0}
    \renewcommand{\ypos}{-2*\rowspace}
    \renewcommand{\height}{\heightsingle}
    \renewcommand{\width}{\widthsingle}
    \node[rectangle, fill=evergreen, rounded corners, minimum width=\width, minimum height=\height, draw] (\nodenum) at (\xpos,\ypos) {\name};
    \renewcommand{\nodenum}{Equality}
    \renewcommand{\name}{$= 0,\quad$}
	\renewcommand{\xpos}{2*\xcircle}
    \renewcommand{\ypos}{-\rowspace}
    \renewcommand{\height}{\heightsingle}
    \renewcommand{\width}{\widthsingle}
    \node[] (\nodenum) at (\xpos,\ypos) {\name};
    \draw [line width=\linethick,color=dullred]  
    (u+edge)--++(RightPerm);
    \draw [line width=\linethick,dashed,color=black]  
    (LeftPerm)--(r1c1);
     \draw [line width=\linethick,color=dullblue]  
    (u+)--(S1);
    \draw [line width=\linethick, color=black]  
    (r1c1)--(G)--(u+);
\end{tikzpicture}
\begin{tikzpicture}	
	%
	%COORDINATES
     \renewcommand{\nodenum}{u+edge}
	\renewcommand{\xpos}{.5*\heightsingle}
    \renewcommand{\ypos}{-2*\rowspace}
    \coordinate (\nodenum) at (\xpos,\ypos) {};
    %
	%Nodes
      %
    \renewcommand{\nodenum}{LeftPerm}
    \renewcommand{\name}{$A$}
	\renewcommand{\xpos}{0}
    \renewcommand{\ypos}{\yleg}
    \renewcommand{\height}{\heightsingle}
    \renewcommand{\width}{\widthsingle}
    \node[] (\nodenum) at (\xpos,\ypos) {\name};
    \renewcommand{\nodenum}{RightPerm}
    \renewcommand{\name}{$A$}
	\renewcommand{\xpos}{\xcircle}
    \renewcommand{\ypos}{-2*\rowspace+2*\yleg}
    \renewcommand{\height}{\heightsingle}
    \renewcommand{\width}{\widthsingle}
    \node[] (\nodenum) at (\xpos,\ypos) {\name};
    \renewcommand{\nodenum}{S1}
    \renewcommand{\name}{$S$}
	\renewcommand{\xpos}{0}
    \renewcommand{\ypos}{-2*\rowspace-\yleg}
    \renewcommand{\height}{\heightsingle}
    \renewcommand{\width}{\widthsingle}
    \node[] (\nodenum) at (\xpos,\ypos) {\name};
   \renewcommand{\nodenum}{r1c1}
    \renewcommand{\name}{}
	\renewcommand{\xpos}{0}
    \renewcommand{\ypos}{0}
    \renewcommand{\height}{\heightstate}
    \renewcommand{\width}{\widthstate}
    \node[circle, scale=\circlescale, fill=evergreen, draw] (\nodenum) at (\xpos,\ypos) {\name};
    \renewcommand{\nodenum}{G}
    \renewcommand{\name}{$G$}
	\renewcommand{\xpos}{0}
    \renewcommand{\ypos}{-\rowspace}
    \renewcommand{\height}{\heightsingle}
    \renewcommand{\width}{\widthsingle}
    \node[rectangle, fill=lavender, rounded corners, minimum width=\width, minimum height=\height, draw] (\nodenum) at (\xpos,\ypos) {\name};
    \renewcommand{\nodenum}{u+}
    \renewcommand{\name}{$U_{+}$}
	\renewcommand{\xpos}{0}
    \renewcommand{\ypos}{-2*\rowspace}
    \renewcommand{\height}{\heightsingle}
    \renewcommand{\width}{\widthsingle}
    \node[rectangle, fill=evergreen, rounded corners, minimum width=\width, minimum height=\height, draw] (\nodenum) at (\xpos,\ypos) {\name};
    \renewcommand{\nodenum}{Equality}
    \renewcommand{\name}{$= \frac{C_1}{q} ,$}
	\renewcommand{\xpos}{2*\xcircle}
    \renewcommand{\ypos}{-\rowspace}
    \renewcommand{\height}{\heightsingle}
    \renewcommand{\width}{\widthsingle}
    \node[] (\nodenum) at (\xpos,\ypos) {\name};
    \draw [line width=\linethick,color=dullred]  
    (u+edge)--++(RightPerm);
    \draw [line width=\linethick,dashed,color=black]  
    (LeftPerm)--(r1c1);
     \draw [line width=\linethick,color=dullblue]  
    (u+)--(S1);
    \draw [line width=\linethick, color=black]  
    (r1c1)--(G)--(u+);
\end{tikzpicture}
\begin{tikzpicture}	
	%
	%COORDINATES
     \renewcommand{\nodenum}{u-edge}
	\renewcommand{\xpos}{-.5*\heightsingle}
    \renewcommand{\ypos}{0}
    \coordinate (\nodenum) at (\xpos,\ypos) {};
     \renewcommand{\nodenum}{u+edge}
	\renewcommand{\xpos}{.5*\heightsingle}
    \renewcommand{\ypos}{-2*\rowspace}
    \coordinate (\nodenum) at (\xpos,\ypos) {};
    %
	%Nodes
   %
   \renewcommand{\nodenum}{r1s1}
    \renewcommand{\name}{}
	\renewcommand{\xpos}{0}
    \renewcommand{\ypos}{\yleg}
    \renewcommand{\height}{\heightstate}
    \renewcommand{\width}{\widthstate}
    \node[rectangle, fill=lavender, rounded corners=.2em, minimum width=\width, minimum height=\height, draw] (\nodenum) at (\xpos,\ypos) {\name};
   \renewcommand{\nodenum}{LeftPerm}
    \renewcommand{\name}{$S$}
	\renewcommand{\xpos}{-\xcircle}
    \renewcommand{\ypos}{0}
    \node[] (\nodenum) at (\xpos,\ypos) {\name};
   \renewcommand{\nodenum}{S0}
    \renewcommand{\name}{$S$}
	\renewcommand{\xpos}{-\xcircle}
    \renewcommand{\ypos}{-\ycircle-\yleg}
    \node[] (\nodenum) at (\xpos,\ypos) {\name};
   \renewcommand{\nodenum}{RightPerm}
    \renewcommand{\name}{$S$}
	\renewcommand{\xpos}{\xcircle}
    \renewcommand{\ypos}{0}
    \node[] (\nodenum) at (\xpos,\ypos) {\name};
   \renewcommand{\nodenum}{S1}
    \renewcommand{\name}{$S$}
	\renewcommand{\xpos}{0}
    \renewcommand{\ypos}{-3*\rowspace-\yleg}
    \node[] (\nodenum) at (\xpos,\ypos) {\name};
    \renewcommand{\nodenum}{r1c0}
    \renewcommand{\name}{}
	\renewcommand{\xpos}{-\xcircle}
    \renewcommand{\ypos}{-\ycircle}
    \renewcommand{\height}{\heightsingle}
    \renewcommand{\width}{\widthsingle}
    \node[circle, scale=\circlescale, fill=evergreen, draw] (\nodenum) at (\xpos,\ypos) {\name};
    \renewcommand{\nodenum}{u-}
    \renewcommand{\name}{$U_{-}$}
	\renewcommand{\xpos}{0}
    \renewcommand{\ypos}{0}
    \renewcommand{\height}{\heightsingle}
    \renewcommand{\width}{\widthsingle}
    \node[rectangle, fill=evergreen, rounded corners, minimum width=\width, minimum height=\height, draw] (\nodenum) at (\xpos,\ypos) {\name};
    \renewcommand{\nodenum}{G}
    \renewcommand{\name}{$G$}
	\renewcommand{\xpos}{0}
    \renewcommand{\ypos}{-\rowspace}
    \renewcommand{\height}{\heightsingle}
    \renewcommand{\width}{\widthsingle}
    \node[rectangle, fill=lavender, rounded corners, minimum width=\width, minimum height=\height, draw] (\nodenum) at (\xpos,\ypos) {\name};
   \renewcommand{\nodenum}{Equality}
    \renewcommand{\name}{$=0 ,\hspace{10mm}$}
	\renewcommand{\xpos}{1.75*\xcircle}
    \renewcommand{\ypos}{-\ycircle}
    \node[] (\nodenum) at (\xpos,\ypos) {\name};
   \renewcommand{\nodenum}{r1c1}
    \renewcommand{\name}{}
	\renewcommand{\xpos}{0}
    \renewcommand{\ypos}{-2*\ycircle}
    \renewcommand{\height}{\heightstate}
    \renewcommand{\width}{\widthstate}
    \node[circle, scale=\circlescale, fill=evergreen, draw] (\nodenum) at (\xpos,\ypos) {\name};
   \renewcommand{\nodenum}{r2c1}
    \renewcommand{\name}{}
	\renewcommand{\xpos}{0}
    \renewcommand{\ypos}{-3*\ycircle}
    \renewcommand{\height}{\heightstate}
    \renewcommand{\width}{\widthstate}
    \node[circle, scale=\circlescale, fill=evergreen, draw] (\nodenum) at (\xpos,\ypos) {\name};
    \draw [line width=\linethick,color=dullred]  
    (u-edge)--(r1c0)
    (r2c1)--(RightPerm);
    \draw [line width=\linethick,color=dullblue]  
    (u-)--(r1s1);
     \draw [line width=\linethick,color=dullblue]  
     (r1c0)--(S0)
    (r2c1)--(S1);
    \draw [line width=\linethick, color=black]  
    (u-)--(G)--(r1c1);
    \draw [line width=\linethick, dashed,color=black]  
    (r1c0)--(LeftPerm)
    (r1c1)--(r2c1);
\end{tikzpicture}
\begin{tikzpicture}	
	%
	%COORDINATES
     \renewcommand{\nodenum}{u-edge}
	\renewcommand{\xpos}{-.5*\heightsingle}
    \renewcommand{\ypos}{0}
    \coordinate (\nodenum) at (\xpos,\ypos) {};
     \renewcommand{\nodenum}{u+edge}
	\renewcommand{\xpos}{.5*\heightsingle}
    \renewcommand{\ypos}{-2*\rowspace}
    \coordinate (\nodenum) at (\xpos,\ypos) {};
    %
	%Nodes
   %
   \renewcommand{\nodenum}{r1s1}
    \renewcommand{\name}{}
	\renewcommand{\xpos}{0}
    \renewcommand{\ypos}{\yleg}
    \renewcommand{\height}{\heightstate}
    \renewcommand{\width}{\widthstate}
    \node[rectangle, fill=lavender, rounded corners=.2em, minimum width=\width, minimum height=\height, draw] (\nodenum) at (\xpos,\ypos) {\name};
   \renewcommand{\nodenum}{LeftPerm}
    \renewcommand{\name}{$S$}
	\renewcommand{\xpos}{-\xcircle}
    \renewcommand{\ypos}{0}
    \node[] (\nodenum) at (\xpos,\ypos) {\name};
   \renewcommand{\nodenum}{S0}
    \renewcommand{\name}{$S$}
	\renewcommand{\xpos}{-\xcircle}
    \renewcommand{\ypos}{-\ycircle-\yleg}
    \node[] (\nodenum) at (\xpos,\ypos) {\name};
   \renewcommand{\nodenum}{RightPerm}
    \renewcommand{\name}{$A$}
	\renewcommand{\xpos}{\xcircle}
    \renewcommand{\ypos}{0}
    \node[] (\nodenum) at (\xpos,\ypos) {\name};
   \renewcommand{\nodenum}{S1}
    \renewcommand{\name}{$S$}
	\renewcommand{\xpos}{0}
    \renewcommand{\ypos}{-3*\rowspace-\yleg}
    \node[] (\nodenum) at (\xpos,\ypos) {\name};
    \renewcommand{\nodenum}{r1c0}
    \renewcommand{\name}{}
	\renewcommand{\xpos}{-\xcircle}
    \renewcommand{\ypos}{-\ycircle}
    \renewcommand{\height}{\heightsingle}
    \renewcommand{\width}{\widthsingle}
    \node[circle, scale=\circlescale, fill=evergreen, draw] (\nodenum) at (\xpos,\ypos) {\name};
    \renewcommand{\nodenum}{u-}
    \renewcommand{\name}{$U_{-}$}
	\renewcommand{\xpos}{0}
    \renewcommand{\ypos}{0}
    \renewcommand{\height}{\heightsingle}
    \renewcommand{\width}{\widthsingle}
    \node[rectangle, fill=evergreen, rounded corners, minimum width=\width, minimum height=\height, draw] (\nodenum) at (\xpos,\ypos) {\name};
    \renewcommand{\nodenum}{G}
    \renewcommand{\name}{$G$}
	\renewcommand{\xpos}{0}
    \renewcommand{\ypos}{-\rowspace}
    \renewcommand{\height}{\heightsingle}
    \renewcommand{\width}{\widthsingle}
    \node[rectangle, fill=lavender, rounded corners, minimum width=\width, minimum height=\height, draw] (\nodenum) at (\xpos,\ypos) {\name};
   \renewcommand{\nodenum}{Equality}
    \renewcommand{\name}{$=\frac{\eta}{q}\left(d^2C_2-\frac{C_3}{D}\right),$}
	\renewcommand{\xpos}{3*\xcircle}
    \renewcommand{\ypos}{-\ycircle}
    \node[] (\nodenum) at (\xpos,\ypos) {\name};
   \renewcommand{\nodenum}{r1c1}
    \renewcommand{\name}{}
	\renewcommand{\xpos}{0}
    \renewcommand{\ypos}{-2*\ycircle}
    \renewcommand{\height}{\heightstate}
    \renewcommand{\width}{\widthstate}
    \node[circle, scale=\circlescale, fill=evergreen, draw] (\nodenum) at (\xpos,\ypos) {\name};
   \renewcommand{\nodenum}{r2c1}
    \renewcommand{\name}{}
	\renewcommand{\xpos}{0}
    \renewcommand{\ypos}{-3*\ycircle}
    \renewcommand{\height}{\heightstate}
    \renewcommand{\width}{\widthstate}
    \node[circle, scale=\circlescale, fill=evergreen, draw] (\nodenum) at (\xpos,\ypos) {\name};
    \draw [line width=\linethick,color=dullred]  
    (u-edge)--(r1c0)
    (r2c1)--(RightPerm);
    \draw [line width=\linethick,color=dullblue]  
    (u-)--(r1s1);
     \draw [line width=\linethick,color=dullblue]  
     (r1c0)--(S0)
    (r2c1)--(S1);
    \draw [line width=\linethick, color=black]  
    (u-)--(G)--(r1c1);
    \draw [line width=\linethick, dashed,color=black]  
    (r1c0)--(LeftPerm)
    (r1c1)--(r2c1);
\end{tikzpicture}
\end{align*}

\begin{align}\label{Eq:OffU+}
\begin{tikzpicture}	
	%
	%COORDINATES
     \renewcommand{\nodenum}{u-edge}
	\renewcommand{\xpos}{-.5*\heightsingle}
    \renewcommand{\ypos}{0}
    \coordinate (\nodenum) at (\xpos,\ypos) {};
     \renewcommand{\nodenum}{u+edge}
	\renewcommand{\xpos}{.5*\heightsingle}
    \renewcommand{\ypos}{-2*\rowspace}
    \coordinate (\nodenum) at (\xpos,\ypos) {};
    %
	%Nodes
   %
   \renewcommand{\nodenum}{r1s1}
    \renewcommand{\name}{}
	\renewcommand{\xpos}{0}
    \renewcommand{\ypos}{\yleg}
    \renewcommand{\height}{\heightstate}
    \renewcommand{\width}{\widthstate}
    \node[rectangle, fill=lavender, rounded corners=.2em, minimum width=\width, minimum height=\height, draw] (\nodenum) at (\xpos,\ypos) {\name};
   \renewcommand{\nodenum}{LeftPerm}
    \renewcommand{\name}{$A$}
	\renewcommand{\xpos}{-\xcircle}
    \renewcommand{\ypos}{0}
    \node[] (\nodenum) at (\xpos,\ypos) {\name};
   \renewcommand{\nodenum}{S0}
    \renewcommand{\name}{$S$}
	\renewcommand{\xpos}{-\xcircle}
    \renewcommand{\ypos}{-\ycircle-\yleg}
    \node[] (\nodenum) at (\xpos,\ypos) {\name};
   \renewcommand{\nodenum}{RightPerm}
    \renewcommand{\name}{$S$}
	\renewcommand{\xpos}{\xcircle}
    \renewcommand{\ypos}{0}
    \node[] (\nodenum) at (\xpos,\ypos) {\name};
   \renewcommand{\nodenum}{S1}
    \renewcommand{\name}{$S$}
	\renewcommand{\xpos}{0}
    \renewcommand{\ypos}{-3*\rowspace-\yleg}
    \node[] (\nodenum) at (\xpos,\ypos) {\name};
    \renewcommand{\nodenum}{r1c0}
    \renewcommand{\name}{}
	\renewcommand{\xpos}{-\xcircle}
    \renewcommand{\ypos}{-\ycircle}
    \renewcommand{\height}{\heightsingle}
    \renewcommand{\width}{\widthsingle}
    \node[circle, scale=\circlescale, fill=evergreen, draw] (\nodenum) at (\xpos,\ypos) {\name};
    \renewcommand{\nodenum}{u-}
    \renewcommand{\name}{$U_{-}$}
	\renewcommand{\xpos}{0}
    \renewcommand{\ypos}{0}
    \renewcommand{\height}{\heightsingle}
    \renewcommand{\width}{\widthsingle}
    \node[rectangle, fill=evergreen, rounded corners, minimum width=\width, minimum height=\height, draw] (\nodenum) at (\xpos,\ypos) {\name};
    \renewcommand{\nodenum}{G}
    \renewcommand{\name}{$G$}
	\renewcommand{\xpos}{0}
    \renewcommand{\ypos}{-\rowspace}
    \renewcommand{\height}{\heightsingle}
    \renewcommand{\width}{\widthsingle}
    \node[rectangle, fill=lavender, rounded corners, minimum width=\width, minimum height=\height, draw] (\nodenum) at (\xpos,\ypos) {\name};
   \renewcommand{\nodenum}{Equality}
    \renewcommand{\name}{$=0,\hspace{10mm}$}
	\renewcommand{\xpos}{1.75*\xcircle}
    \renewcommand{\ypos}{-\ycircle}
    \node[] (\nodenum) at (\xpos,\ypos) {\name};
   \renewcommand{\nodenum}{r1c1}
    \renewcommand{\name}{}
	\renewcommand{\xpos}{0}
    \renewcommand{\ypos}{-2*\ycircle}
    \renewcommand{\height}{\heightstate}
    \renewcommand{\width}{\widthstate}
    \node[circle, scale=\circlescale, fill=evergreen, draw] (\nodenum) at (\xpos,\ypos) {\name};
   \renewcommand{\nodenum}{r2c1}
    \renewcommand{\name}{}
	\renewcommand{\xpos}{0}
    \renewcommand{\ypos}{-3*\ycircle}
    \renewcommand{\height}{\heightstate}
    \renewcommand{\width}{\widthstate}
    \node[circle, scale=\circlescale, fill=evergreen, draw] (\nodenum) at (\xpos,\ypos) {\name};
    \draw [line width=\linethick,color=dullred]  
    (u-edge)--(r1c0)
    (r2c1)--(RightPerm);
    \draw [line width=\linethick,color=dullblue]  
    (u-)--(r1s1);
     \draw [line width=\linethick,color=dullblue]  
     (r1c0)--(S0)
    (r2c1)--(S1);
    \draw [line width=\linethick, color=black]  
    (u-)--(G)--(r1c1);
    \draw [line width=\linethick, dashed,color=black]  
    (r1c0)--(LeftPerm)
    (r1c1)--(r2c1);
\end{tikzpicture}
\begin{tikzpicture}	
	%
	%COORDINATES
     \renewcommand{\nodenum}{u-edge}
	\renewcommand{\xpos}{-.5*\heightsingle}
    \renewcommand{\ypos}{0}
    \coordinate (\nodenum) at (\xpos,\ypos) {};
     \renewcommand{\nodenum}{u+edge}
	\renewcommand{\xpos}{.5*\heightsingle}
    \renewcommand{\ypos}{-2*\rowspace}
    \coordinate (\nodenum) at (\xpos,\ypos) {};
    %
	%Nodes
   %
   \renewcommand{\nodenum}{r1s1}
    \renewcommand{\name}{}
	\renewcommand{\xpos}{0}
    \renewcommand{\ypos}{\yleg}
    \renewcommand{\height}{\heightstate}
    \renewcommand{\width}{\widthstate}
    \node[rectangle, fill=lavender, rounded corners=.2em, minimum width=\width, minimum height=\height, draw] (\nodenum) at (\xpos,\ypos) {\name};
   \renewcommand{\nodenum}{LeftPerm}
    \renewcommand{\name}{$A$}
	\renewcommand{\xpos}{-\xcircle}
    \renewcommand{\ypos}{0}
    \node[] (\nodenum) at (\xpos,\ypos) {\name};
   \renewcommand{\nodenum}{S0}
    \renewcommand{\name}{$S$}
	\renewcommand{\xpos}{-\xcircle}
    \renewcommand{\ypos}{-\ycircle-\yleg}
    \node[] (\nodenum) at (\xpos,\ypos) {\name};
   \renewcommand{\nodenum}{RightPerm}
    \renewcommand{\name}{$A$}
	\renewcommand{\xpos}{\xcircle}
    \renewcommand{\ypos}{0}
    \node[] (\nodenum) at (\xpos,\ypos) {\name};
   \renewcommand{\nodenum}{S1}
    \renewcommand{\name}{$S$}
	\renewcommand{\xpos}{0}
    \renewcommand{\ypos}{-3*\rowspace-\yleg}
    \node[] (\nodenum) at (\xpos,\ypos) {\name};
    \renewcommand{\nodenum}{r1c0}
    \renewcommand{\name}{}
	\renewcommand{\xpos}{-\xcircle}
    \renewcommand{\ypos}{-\ycircle}
    \renewcommand{\height}{\heightsingle}
    \renewcommand{\width}{\widthsingle}
    \node[circle, scale=\circlescale, fill=evergreen, draw] (\nodenum) at (\xpos,\ypos) {\name};
    \renewcommand{\nodenum}{u-}
    \renewcommand{\name}{$U_{-}$}
	\renewcommand{\xpos}{0}
    \renewcommand{\ypos}{0}
    \renewcommand{\height}{\heightsingle}
    \renewcommand{\width}{\widthsingle}
    \node[rectangle, fill=evergreen, rounded corners, minimum width=\width, minimum height=\height, draw] (\nodenum) at (\xpos,\ypos) {\name};
    \renewcommand{\nodenum}{G}
    \renewcommand{\name}{$G$}
	\renewcommand{\xpos}{0}
    \renewcommand{\ypos}{-\rowspace}
    \renewcommand{\height}{\heightsingle}
    \renewcommand{\width}{\widthsingle}
    \node[rectangle, fill=lavender, rounded corners, minimum width=\width, minimum height=\height, draw] (\nodenum) at (\xpos,\ypos) {\name};
   \renewcommand{\nodenum}{Equality}
    \renewcommand{\name}{$=\frac{\eta}{q}\left(-\frac{C_2d}{D}+C_3d\right),$}
	\renewcommand{\xpos}{3*\xcircle}
    \renewcommand{\ypos}{-\ycircle}
    \node[] (\nodenum) at (\xpos,\ypos) {\name};
   \renewcommand{\nodenum}{r1c1}
    \renewcommand{\name}{}
	\renewcommand{\xpos}{0}
    \renewcommand{\ypos}{-2*\ycircle}
    \renewcommand{\height}{\heightstate}
    \renewcommand{\width}{\widthstate}
    \node[circle, scale=\circlescale, fill=evergreen, draw] (\nodenum) at (\xpos,\ypos) {\name};
   \renewcommand{\nodenum}{r2c1}
    \renewcommand{\name}{}
	\renewcommand{\xpos}{0}
    \renewcommand{\ypos}{-3*\ycircle}
    \renewcommand{\height}{\heightstate}
    \renewcommand{\width}{\widthstate}
    \node[circle, scale=\circlescale, fill=evergreen, draw] (\nodenum) at (\xpos,\ypos) {\name};
    \draw [line width=\linethick,color=dullred]  
    (u-edge)--(r1c0)
    (r2c1)--(RightPerm);
    \draw [line width=\linethick,color=dullblue]  
    (u-)--(r1s1);
     \draw [line width=\linethick,color=dullblue]  
     (r1c0)--(S0)
    (r2c1)--(S1);
    \draw [line width=\linethick, color=black]  
    (u-)--(G)--(r1c1);
    \draw [line width=\linethick, dashed,color=black]  
    (r1c0)--(LeftPerm)
    (r1c1)--(r2c1);
\end{tikzpicture}
\begin{tikzpicture}	
	%
	%COORDINATES
     \renewcommand{\nodenum}{u+edge}
	\renewcommand{\xpos}{.5*\heightsingle}
    \renewcommand{\ypos}{-2*\rowspace}
    \coordinate (\nodenum) at (\xpos,\ypos) {};
    %
	%Nodes
      %
    \renewcommand{\nodenum}{LeftPerm}
    \renewcommand{\name}{$S$}
	\renewcommand{\xpos}{0}
    \renewcommand{\ypos}{\yleg}
    \renewcommand{\height}{\heightsingle}
    \renewcommand{\width}{\widthsingle}
    \node[] (\nodenum) at (\xpos,\ypos) {\name};
    \renewcommand{\nodenum}{RightPerm}
    \renewcommand{\name}{$S$}
	\renewcommand{\xpos}{\xcircle}
    \renewcommand{\ypos}{-2*\rowspace+2*\yleg}
    \renewcommand{\height}{\heightsingle}
    \renewcommand{\width}{\widthsingle}
    \node[] (\nodenum) at (\xpos,\ypos) {\name};
    \renewcommand{\nodenum}{S1}
    \renewcommand{\name}{$S$}
	\renewcommand{\xpos}{0}
    \renewcommand{\ypos}{-3*\rowspace-\yleg}
    \renewcommand{\height}{\heightsingle}
    \renewcommand{\width}{\widthsingle}
    \node[] (\nodenum) at (\xpos,\ypos) {\name};
   \renewcommand{\nodenum}{r1c1}
    \renewcommand{\name}{}
	\renewcommand{\xpos}{0}
    \renewcommand{\ypos}{0}
    \renewcommand{\height}{\heightstate}
    \renewcommand{\width}{\widthstate}
    \node[circle, scale=\circlescale, fill=evergreen, draw] (\nodenum) at (\xpos,\ypos) {\name};
   \renewcommand{\nodenum}{r2c1}
    \renewcommand{\name}{}
	\renewcommand{\xpos}{0}
    \renewcommand{\ypos}{-2*\rowspace}
    \renewcommand{\height}{\heightstate}
    \renewcommand{\width}{\widthstate}
    \node[circle, scale=\circlescale, fill=evergreen, draw] (\nodenum) at (\xpos,\ypos) {\name};
   \renewcommand{\nodenum}{r3c1}
    \renewcommand{\name}{}
	\renewcommand{\xpos}{0}
    \renewcommand{\ypos}{-3*\rowspace}
    \renewcommand{\height}{\heightstate}
    \renewcommand{\width}{\widthstate}
    \node[circle, scale=\circlescale, fill=evergreen, draw] (\nodenum) at (\xpos,\ypos) {\name};
    \renewcommand{\nodenum}{G}
    \renewcommand{\name}{$G$}
	\renewcommand{\xpos}{0}
    \renewcommand{\ypos}{-\rowspace}
    \renewcommand{\height}{\heightsingle}
    \renewcommand{\width}{\widthsingle}
    \node[rectangle, fill=lavender, rounded corners, minimum width=\width, minimum height=\height, draw] (\nodenum) at (\xpos,\ypos) {\name};
    \renewcommand{\nodenum}{Equality}
    \renewcommand{\name}{$= 0,\quad $}
	\renewcommand{\xpos}{2*\xcircle}
    \renewcommand{\ypos}{-\rowspace}
    \renewcommand{\height}{\heightsingle}
    \renewcommand{\width}{\widthsingle}
    \node[] (\nodenum) at (\xpos,\ypos) {\name};
    \draw [line width=\linethick,color=dullred]  
    (r3c1)--(RightPerm);
    \draw [line width=\linethick,dashed,color=black]  
    (LeftPerm)--(r1c1)
    (r2c1)--(r3c1);
     \draw [line width=\linethick,color=dullblue]  
    (r3c1)--(S1);
    \draw [line width=\linethick, color=black]  
    (r1c1)--(G)--(r2c1);
\end{tikzpicture}
\begin{tikzpicture}	
	%
	%COORDINATES
     \renewcommand{\nodenum}{u+edge}
	\renewcommand{\xpos}{.5*\heightsingle}
    \renewcommand{\ypos}{-2*\rowspace}
    \coordinate (\nodenum) at (\xpos,\ypos) {};
    %
	%Nodes
      %
    \renewcommand{\nodenum}{LeftPerm}
    \renewcommand{\name}{$S$}
	\renewcommand{\xpos}{0}
    \renewcommand{\ypos}{\yleg}
    \renewcommand{\height}{\heightsingle}
    \renewcommand{\width}{\widthsingle}
    \node[] (\nodenum) at (\xpos,\ypos) {\name};
    \renewcommand{\nodenum}{RightPerm}
    \renewcommand{\name}{$A$}
	\renewcommand{\xpos}{\xcircle}
    \renewcommand{\ypos}{-2*\rowspace+2*\yleg}
    \renewcommand{\height}{\heightsingle}
    \renewcommand{\width}{\widthsingle}
    \node[] (\nodenum) at (\xpos,\ypos) {\name};
    \renewcommand{\nodenum}{S1}
    \renewcommand{\name}{$S$}
	\renewcommand{\xpos}{0}
    \renewcommand{\ypos}{-3*\rowspace-\yleg}
    \renewcommand{\height}{\heightsingle}
    \renewcommand{\width}{\widthsingle}
    \node[] (\nodenum) at (\xpos,\ypos) {\name};
   \renewcommand{\nodenum}{r1c1}
    \renewcommand{\name}{}
	\renewcommand{\xpos}{0}
    \renewcommand{\ypos}{0}
    \renewcommand{\height}{\heightstate}
    \renewcommand{\width}{\widthstate}
    \node[circle, scale=\circlescale, fill=evergreen, draw] (\nodenum) at (\xpos,\ypos) {\name};
   \renewcommand{\nodenum}{r2c1}
    \renewcommand{\name}{}
	\renewcommand{\xpos}{0}
    \renewcommand{\ypos}{-2*\rowspace}
    \renewcommand{\height}{\heightstate}
    \renewcommand{\width}{\widthstate}
    \node[circle, scale=\circlescale, fill=evergreen, draw] (\nodenum) at (\xpos,\ypos) {\name};
   \renewcommand{\nodenum}{r3c1}
    \renewcommand{\name}{}
	\renewcommand{\xpos}{0}
    \renewcommand{\ypos}{-3*\rowspace}
    \renewcommand{\height}{\heightstate}
    \renewcommand{\width}{\widthstate}
    \node[circle, scale=\circlescale, fill=evergreen, draw] (\nodenum) at (\xpos,\ypos) {\name};
    \renewcommand{\nodenum}{G}
    \renewcommand{\name}{$G$}
	\renewcommand{\xpos}{0}
    \renewcommand{\ypos}{-\rowspace}
    \renewcommand{\height}{\heightsingle}
    \renewcommand{\width}{\widthsingle}
    \node[rectangle, fill=lavender, rounded corners, minimum width=\width, minimum height=\height, draw] (\nodenum) at (\xpos,\ypos) {\name};
    \renewcommand{\nodenum}{Equality}
    \renewcommand{\name}{$= -\frac{C_4}{Ddq}\eta,\quad $}
	\renewcommand{\xpos}{2*\xcircle}
    \renewcommand{\ypos}{-\rowspace}
    \renewcommand{\height}{\heightsingle}
    \renewcommand{\width}{\widthsingle}
    \node[] (\nodenum) at (\xpos,\ypos) {\name};
    \draw [line width=\linethick,color=dullred]  
    (r3c1)--(RightPerm);
    \draw [line width=\linethick,dashed,color=black]  
    (LeftPerm)--(r1c1)
    (r2c1)--(r3c1);
     \draw [line width=\linethick,color=dullblue]  
    (r3c1)--(S1);
    \draw [line width=\linethick, color=black]  
    (r1c1)--(G)--(r2c1);
\end{tikzpicture}
\begin{tikzpicture}	
	%
	%COORDINATES
     \renewcommand{\nodenum}{u+edge}
	\renewcommand{\xpos}{.5*\heightsingle}
    \renewcommand{\ypos}{-2*\rowspace}
    \coordinate (\nodenum) at (\xpos,\ypos) {};
    %
	%Nodes
      %
    \renewcommand{\nodenum}{LeftPerm}
    \renewcommand{\name}{$A$}
	\renewcommand{\xpos}{0}
    \renewcommand{\ypos}{\yleg}
    \renewcommand{\height}{\heightsingle}
    \renewcommand{\width}{\widthsingle}
    \node[] (\nodenum) at (\xpos,\ypos) {\name};
    \renewcommand{\nodenum}{RightPerm}
    \renewcommand{\name}{$S$}
	\renewcommand{\xpos}{\xcircle}
    \renewcommand{\ypos}{-2*\rowspace+2*\yleg}
    \renewcommand{\height}{\heightsingle}
    \renewcommand{\width}{\widthsingle}
    \node[] (\nodenum) at (\xpos,\ypos) {\name};
    \renewcommand{\nodenum}{S1}
    \renewcommand{\name}{$S$}
	\renewcommand{\xpos}{0}
    \renewcommand{\ypos}{-3*\rowspace-\yleg}
    \renewcommand{\height}{\heightsingle}
    \renewcommand{\width}{\widthsingle}
    \node[] (\nodenum) at (\xpos,\ypos) {\name};
   \renewcommand{\nodenum}{r1c1}
    \renewcommand{\name}{}
	\renewcommand{\xpos}{0}
    \renewcommand{\ypos}{0}
    \renewcommand{\height}{\heightstate}
    \renewcommand{\width}{\widthstate}
    \node[circle, scale=\circlescale, fill=evergreen, draw] (\nodenum) at (\xpos,\ypos) {\name};
   \renewcommand{\nodenum}{r2c1}
    \renewcommand{\name}{}
	\renewcommand{\xpos}{0}
    \renewcommand{\ypos}{-2*\rowspace}
    \renewcommand{\height}{\heightstate}
    \renewcommand{\width}{\widthstate}
    \node[circle, scale=\circlescale, fill=evergreen, draw] (\nodenum) at (\xpos,\ypos) {\name};
   \renewcommand{\nodenum}{r3c1}
    \renewcommand{\name}{}
	\renewcommand{\xpos}{0}
    \renewcommand{\ypos}{-3*\rowspace}
    \renewcommand{\height}{\heightstate}
    \renewcommand{\width}{\widthstate}
    \node[circle, scale=\circlescale, fill=evergreen, draw] (\nodenum) at (\xpos,\ypos) {\name};
    \renewcommand{\nodenum}{G}
    \renewcommand{\name}{$G$}
	\renewcommand{\xpos}{0}
    \renewcommand{\ypos}{-\rowspace}
    \renewcommand{\height}{\heightsingle}
    \renewcommand{\width}{\widthsingle}
    \node[rectangle, fill=lavender, rounded corners, minimum width=\width, minimum height=\height, draw] (\nodenum) at (\xpos,\ypos) {\name};
    \renewcommand{\nodenum}{Equality}
    \renewcommand{\name}{$= 0,\quad $}
	\renewcommand{\xpos}{1.5*\xcircle}
    \renewcommand{\ypos}{-\rowspace}
    \renewcommand{\height}{\heightsingle}
    \renewcommand{\width}{\widthsingle}
    \node[] (\nodenum) at (\xpos,\ypos) {\name};
    \draw [line width=\linethick,color=dullred]  
    (r3c1)--(RightPerm);
    \draw [line width=\linethick,dashed,color=black]  
    (LeftPerm)--(r1c1)
    (r2c1)--(r3c1);
     \draw [line width=\linethick,color=dullblue]  
    (r3c1)--(S1);
    \draw [line width=\linethick, color=black]  
    (r1c1)--(G)--(r2c1);
\end{tikzpicture}
\begin{tikzpicture}	
	%
	%COORDINATES
     \renewcommand{\nodenum}{u+edge}
	\renewcommand{\xpos}{.5*\heightsingle}
    \renewcommand{\ypos}{-2*\rowspace}
    \coordinate (\nodenum) at (\xpos,\ypos) {};
    %
	%Nodes
      %
    \renewcommand{\nodenum}{LeftPerm}
    \renewcommand{\name}{$A$}
	\renewcommand{\xpos}{0}
    \renewcommand{\ypos}{\yleg}
    \renewcommand{\height}{\heightsingle}
    \renewcommand{\width}{\widthsingle}
    \node[] (\nodenum) at (\xpos,\ypos) {\name};
    \renewcommand{\nodenum}{RightPerm}
    \renewcommand{\name}{$A$}
	\renewcommand{\xpos}{\xcircle}
    \renewcommand{\ypos}{-2*\rowspace+2*\yleg}
    \renewcommand{\height}{\heightsingle}
    \renewcommand{\width}{\widthsingle}
    \node[] (\nodenum) at (\xpos,\ypos) {\name};
    \renewcommand{\nodenum}{S1}
    \renewcommand{\name}{$A$}
	\renewcommand{\xpos}{0}
    \renewcommand{\ypos}{-3*\rowspace-\yleg}
    \renewcommand{\height}{\heightsingle}
    \renewcommand{\width}{\widthsingle}
    \node[] (\nodenum) at (\xpos,\ypos) {\name};
   \renewcommand{\nodenum}{r1c1}
    \renewcommand{\name}{}
	\renewcommand{\xpos}{0}
    \renewcommand{\ypos}{0}
    \renewcommand{\height}{\heightstate}
    \renewcommand{\width}{\widthstate}
    \node[circle, scale=\circlescale, fill=evergreen, draw] (\nodenum) at (\xpos,\ypos) {\name};
   \renewcommand{\nodenum}{r2c1}
    \renewcommand{\name}{}
	\renewcommand{\xpos}{0}
    \renewcommand{\ypos}{-2*\rowspace}
    \renewcommand{\height}{\heightstate}
    \renewcommand{\width}{\widthstate}
    \node[circle, scale=\circlescale, fill=evergreen, draw] (\nodenum) at (\xpos,\ypos) {\name};
   \renewcommand{\nodenum}{r3c1}
    \renewcommand{\name}{}
	\renewcommand{\xpos}{0}
    \renewcommand{\ypos}{-3*\rowspace}
    \renewcommand{\height}{\heightstate}
    \renewcommand{\width}{\widthstate}
    \node[circle, scale=\circlescale, fill=evergreen, draw] (\nodenum) at (\xpos,\ypos) {\name};
    \renewcommand{\nodenum}{G}
    \renewcommand{\name}{$G$}
	\renewcommand{\xpos}{0}
    \renewcommand{\ypos}{-\rowspace}
    \renewcommand{\height}{\heightsingle}
    \renewcommand{\width}{\widthsingle}
    \node[rectangle, fill=lavender, rounded corners, minimum width=\width, minimum height=\height, draw] (\nodenum) at (\xpos,\ypos) {\name};
    \renewcommand{\nodenum}{Equality}
    \renewcommand{\name}{$= \frac{C_4}{q}\eta,$}
	\renewcommand{\xpos}{2*\xcircle}
    \renewcommand{\ypos}{-\rowspace}
    \renewcommand{\height}{\heightsingle}
    \renewcommand{\width}{\widthsingle}
    \node[] (\nodenum) at (\xpos,\ypos) {\name};
    \draw [line width=\linethick,color=dullred]  
    (r3c1)--(RightPerm);
    \draw [line width=\linethick,dashed,color=black]  
    (LeftPerm)--(r1c1)
    (r2c1)--(r3c1);
     \draw [line width=\linethick,color=dullblue]  
    (r3c1)--(S1);
    \draw [line width=\linethick, color=black]  
    (r1c1)--(G)--(r2c1);
\end{tikzpicture}
\begin{tikzpicture}	
	%
	%COORDINATES
     \renewcommand{\nodenum}{u+edge}
	\renewcommand{\xpos}{.5*\heightsingle}
    \renewcommand{\ypos}{-2*\rowspace}
    \coordinate (\nodenum) at (\xpos,\ypos) {};
    %
	%Nodes
      %
    \renewcommand{\nodenum}{LeftPerm}
    \renewcommand{\name}{$S$}
	\renewcommand{\xpos}{0}
    \renewcommand{\ypos}{\yleg}
    \renewcommand{\height}{\heightsingle}
    \renewcommand{\width}{\widthsingle}
    \node[] (\nodenum) at (\xpos,\ypos) {\name};
    \renewcommand{\nodenum}{RightPerm}
    \renewcommand{\name}{$S$}
	\renewcommand{\xpos}{\xcircle}
    \renewcommand{\ypos}{-2*\rowspace+2*\yleg}
    \renewcommand{\height}{\heightsingle}
    \renewcommand{\width}{\widthsingle}
    \node[] (\nodenum) at (\xpos,\ypos) {\name};
    \renewcommand{\nodenum}{S1}
    \renewcommand{\name}{$S$}
	\renewcommand{\xpos}{0}
    \renewcommand{\ypos}{-3*\rowspace-\yleg}
    \renewcommand{\height}{\heightsingle}
    \renewcommand{\width}{\widthsingle}
    \node[] (\nodenum) at (\xpos,\ypos) {\name};
   \renewcommand{\nodenum}{r1c1}
    \renewcommand{\name}{}
	\renewcommand{\xpos}{0}
    \renewcommand{\ypos}{0}
    \renewcommand{\height}{\heightstate}
    \renewcommand{\width}{\widthstate}
    \node[circle, scale=\circlescale, fill=evergreen, draw] (\nodenum) at (\xpos,\ypos) {\name};
    \renewcommand{\nodenum}{G}
    \renewcommand{\name}{$G$}
	\renewcommand{\xpos}{0}
    \renewcommand{\ypos}{-\rowspace}
    \renewcommand{\height}{\heightsingle}
    \renewcommand{\width}{\widthsingle}
    \node[rectangle, fill=lavender, rounded corners, minimum width=\width, minimum height=\height, draw] (\nodenum) at (\xpos,\ypos) {\name};
    \renewcommand{\nodenum}{u+}
    \renewcommand{\name}{$U_{+}$}
	\renewcommand{\xpos}{0}
    \renewcommand{\ypos}{-2*\rowspace}
    \renewcommand{\height}{\heightsingle}
    \renewcommand{\width}{\widthsingle}
    \node[rectangle, fill=evergreen, rounded corners, minimum width=\width, minimum height=\height, draw] (\nodenum) at (\xpos,\ypos) {\name};
    \renewcommand{\nodenum}{O}
    \renewcommand{\name}{$O$}
	\renewcommand{\xpos}{0}
    \renewcommand{\ypos}{-3*\rowspace}
    \renewcommand{\height}{\heightsingle}
    \renewcommand{\width}{\widthsingle}
    \node[rectangle, fill=lavender, rounded corners, minimum width=\width, minimum height=\height, draw] (\nodenum) at (\xpos,\ypos) {\name};
    \renewcommand{\nodenum}{Equality}
    \renewcommand{\name}{$= -\frac{C_5}{Ddq},\quad $}
	\renewcommand{\xpos}{2*\xcircle}
    \renewcommand{\ypos}{-\rowspace}
    \renewcommand{\height}{\heightsingle}
    \renewcommand{\width}{\widthsingle}
    \node[] (\nodenum) at (\xpos,\ypos) {\name};
    \draw [line width=\linethick,color=dullred]  
    (u+edge)--(RightPerm);
    \draw [line width=\linethick,dashed,color=black]  
    (LeftPerm)--(r1c1);
     \draw [line width=\linethick,color=dullblue]  
    (u+)--(O)--(S1);
    \draw [line width=\linethick, color=black]  
    (r1c1)--(G)--(u+);
\end{tikzpicture}
\begin{tikzpicture}	
	%
	%COORDINATES
     \renewcommand{\nodenum}{u+edge}
	\renewcommand{\xpos}{.5*\heightsingle}
    \renewcommand{\ypos}{-2*\rowspace}
    \coordinate (\nodenum) at (\xpos,\ypos) {};
    %
	%Nodes
      %
    \renewcommand{\nodenum}{LeftPerm}
    \renewcommand{\name}{$S$}
	\renewcommand{\xpos}{0}
    \renewcommand{\ypos}{\yleg}
    \renewcommand{\height}{\heightsingle}
    \renewcommand{\width}{\widthsingle}
    \node[] (\nodenum) at (\xpos,\ypos) {\name};
    \renewcommand{\nodenum}{RightPerm}
    \renewcommand{\name}{$A$}
	\renewcommand{\xpos}{\xcircle}
    \renewcommand{\ypos}{-2*\rowspace+2*\yleg}
    \renewcommand{\height}{\heightsingle}
    \renewcommand{\width}{\widthsingle}
    \node[] (\nodenum) at (\xpos,\ypos) {\name};
    \renewcommand{\nodenum}{S1}
    \renewcommand{\name}{$S$}
	\renewcommand{\xpos}{0}
    \renewcommand{\ypos}{-3*\rowspace-\yleg}
    \renewcommand{\height}{\heightsingle}
    \renewcommand{\width}{\widthsingle}
    \node[] (\nodenum) at (\xpos,\ypos) {\name};
   \renewcommand{\nodenum}{r1c1}
    \renewcommand{\name}{}
	\renewcommand{\xpos}{0}
    \renewcommand{\ypos}{0}
    \renewcommand{\height}{\heightstate}
    \renewcommand{\width}{\widthstate}
    \node[circle, scale=\circlescale, fill=evergreen, draw] (\nodenum) at (\xpos,\ypos) {\name};
    \renewcommand{\nodenum}{G}
    \renewcommand{\name}{$G$}
	\renewcommand{\xpos}{0}
    \renewcommand{\ypos}{-\rowspace}
    \renewcommand{\height}{\heightsingle}
    \renewcommand{\width}{\widthsingle}
    \node[rectangle, fill=lavender, rounded corners, minimum width=\width, minimum height=\height, draw] (\nodenum) at (\xpos,\ypos) {\name};
    \renewcommand{\nodenum}{u+}
    \renewcommand{\name}{$U_{+}$}
	\renewcommand{\xpos}{0}
    \renewcommand{\ypos}{-2*\rowspace}
    \renewcommand{\height}{\heightsingle}
    \renewcommand{\width}{\widthsingle}
    \node[rectangle, fill=evergreen, rounded corners, minimum width=\width, minimum height=\height, draw] (\nodenum) at (\xpos,\ypos) {\name};
    \renewcommand{\nodenum}{O}
    \renewcommand{\name}{$O$}
	\renewcommand{\xpos}{0}
    \renewcommand{\ypos}{-3*\rowspace}
    \renewcommand{\height}{\heightsingle}
    \renewcommand{\width}{\widthsingle}
    \node[rectangle, fill=lavender, rounded corners, minimum width=\width, minimum height=\height, draw] (\nodenum) at (\xpos,\ypos) {\name};
    \renewcommand{\nodenum}{Equality}
    \renewcommand{\name}{$= -\frac{C_6}{Ddq},\quad $}
	\renewcommand{\xpos}{2*\xcircle}
    \renewcommand{\ypos}{-\rowspace}
    \renewcommand{\height}{\heightsingle}
    \renewcommand{\width}{\widthsingle}
    \node[] (\nodenum) at (\xpos,\ypos) {\name};
    \draw [line width=\linethick,color=dullred]  
    (u+edge)--(RightPerm);
    \draw [line width=\linethick,dashed,color=black]  
    (LeftPerm)--(r1c1);
     \draw [line width=\linethick,color=dullblue]  
    (u+)--(O)--(S1);
    \draw [line width=\linethick, color=black]  
    (r1c1)--(G)--(u+);
\end{tikzpicture}
\begin{tikzpicture}	
	%
	%COORDINATES
     \renewcommand{\nodenum}{u+edge}
	\renewcommand{\xpos}{.5*\heightsingle}
    \renewcommand{\ypos}{-2*\rowspace}
    \coordinate (\nodenum) at (\xpos,\ypos) {};
    %
	%Nodes
      %
    \renewcommand{\nodenum}{LeftPerm}
    \renewcommand{\name}{$A$}
	\renewcommand{\xpos}{0}
    \renewcommand{\ypos}{\yleg}
    \renewcommand{\height}{\heightsingle}
    \renewcommand{\width}{\widthsingle}
    \node[] (\nodenum) at (\xpos,\ypos) {\name};
    \renewcommand{\nodenum}{RightPerm}
    \renewcommand{\name}{$S$}
	\renewcommand{\xpos}{\xcircle}
    \renewcommand{\ypos}{-2*\rowspace+2*\yleg}
    \renewcommand{\height}{\heightsingle}
    \renewcommand{\width}{\widthsingle}
    \node[] (\nodenum) at (\xpos,\ypos) {\name};
    \renewcommand{\nodenum}{S1}
    \renewcommand{\name}{$S$}
	\renewcommand{\xpos}{0}
    \renewcommand{\ypos}{-3*\rowspace-\yleg}
    \renewcommand{\height}{\heightsingle}
    \renewcommand{\width}{\widthsingle}
    \node[] (\nodenum) at (\xpos,\ypos) {\name};
   \renewcommand{\nodenum}{r1c1}
    \renewcommand{\name}{}
	\renewcommand{\xpos}{0}
    \renewcommand{\ypos}{0}
    \renewcommand{\height}{\heightstate}
    \renewcommand{\width}{\widthstate}
    \node[circle, scale=\circlescale, fill=evergreen, draw] (\nodenum) at (\xpos,\ypos) {\name};
    \renewcommand{\nodenum}{G}
    \renewcommand{\name}{$G$}
	\renewcommand{\xpos}{0}
    \renewcommand{\ypos}{-\rowspace}
    \renewcommand{\height}{\heightsingle}
    \renewcommand{\width}{\widthsingle}
    \node[rectangle, fill=lavender, rounded corners, minimum width=\width, minimum height=\height, draw] (\nodenum) at (\xpos,\ypos) {\name};
    \renewcommand{\nodenum}{u+}
    \renewcommand{\name}{$U_{+}$}
	\renewcommand{\xpos}{0}
    \renewcommand{\ypos}{-2*\rowspace}
    \renewcommand{\height}{\heightsingle}
    \renewcommand{\width}{\widthsingle}
    \node[rectangle, fill=evergreen, rounded corners, minimum width=\width, minimum height=\height, draw] (\nodenum) at (\xpos,\ypos) {\name};
    \renewcommand{\nodenum}{O}
    \renewcommand{\name}{$O$}
	\renewcommand{\xpos}{0}
    \renewcommand{\ypos}{-3*\rowspace}
    \renewcommand{\height}{\heightsingle}
    \renewcommand{\width}{\widthsingle}
    \node[rectangle, fill=lavender, rounded corners, minimum width=\width, minimum height=\height, draw] (\nodenum) at (\xpos,\ypos) {\name};
    \renewcommand{\nodenum}{Equality}
    \renewcommand{\name}{$= \frac{C_5}{q},\quad $}
	\renewcommand{\xpos}{2*\xcircle}
    \renewcommand{\ypos}{-\rowspace}
    \renewcommand{\height}{\heightsingle}
    \renewcommand{\width}{\widthsingle}
    \node[] (\nodenum) at (\xpos,\ypos) {\name};
    \draw [line width=\linethick,color=dullred]  
    (u+edge)--(RightPerm);
    \draw [line width=\linethick,dashed,color=black]  
    (LeftPerm)--(r1c1);
     \draw [line width=\linethick,color=dullblue]  
    (u+)--(O)--(S1);
    \draw [line width=\linethick, color=black]  
    (r1c1)--(G)--(u+);
\end{tikzpicture}
\begin{tikzpicture}	
	%
	%COORDINATES
     \renewcommand{\nodenum}{u+edge}
	\renewcommand{\xpos}{.5*\heightsingle}
    \renewcommand{\ypos}{-2*\rowspace}
    \coordinate (\nodenum) at (\xpos,\ypos) {};
    %
	%Nodes
      %
    \renewcommand{\nodenum}{LeftPerm}
    \renewcommand{\name}{$A$}
	\renewcommand{\xpos}{0}
    \renewcommand{\ypos}{\yleg}
    \renewcommand{\height}{\heightsingle}
    \renewcommand{\width}{\widthsingle}
    \node[] (\nodenum) at (\xpos,\ypos) {\name};
    \renewcommand{\nodenum}{RightPerm}
    \renewcommand{\name}{$A$}
	\renewcommand{\xpos}{\xcircle}
    \renewcommand{\ypos}{-2*\rowspace+2*\yleg}
    \renewcommand{\height}{\heightsingle}
    \renewcommand{\width}{\widthsingle}
    \node[] (\nodenum) at (\xpos,\ypos) {\name};
    \renewcommand{\nodenum}{S1}
    \renewcommand{\name}{$S$}
	\renewcommand{\xpos}{0}
    \renewcommand{\ypos}{-3*\rowspace-\yleg}
    \renewcommand{\height}{\heightsingle}
    \renewcommand{\width}{\widthsingle}
    \node[] (\nodenum) at (\xpos,\ypos) {\name};
   \renewcommand{\nodenum}{r1c1}
    \renewcommand{\name}{}
	\renewcommand{\xpos}{0}
    \renewcommand{\ypos}{0}
    \renewcommand{\height}{\heightstate}
    \renewcommand{\width}{\widthstate}
    \node[circle, scale=\circlescale, fill=evergreen, draw] (\nodenum) at (\xpos,\ypos) {\name};
    \renewcommand{\nodenum}{G}
    \renewcommand{\name}{$G$}
	\renewcommand{\xpos}{0}
    \renewcommand{\ypos}{-\rowspace}
    \renewcommand{\height}{\heightsingle}
    \renewcommand{\width}{\widthsingle}
    \node[rectangle, fill=lavender, rounded corners, minimum width=\width, minimum height=\height, draw] (\nodenum) at (\xpos,\ypos) {\name};
    \renewcommand{\nodenum}{u+}
    \renewcommand{\name}{$U_{+}$}
	\renewcommand{\xpos}{0}
    \renewcommand{\ypos}{-2*\rowspace}
    \renewcommand{\height}{\heightsingle}
    \renewcommand{\width}{\widthsingle}
    \node[rectangle, fill=evergreen, rounded corners, minimum width=\width, minimum height=\height, draw] (\nodenum) at (\xpos,\ypos) {\name};
    \renewcommand{\nodenum}{O}
    \renewcommand{\name}{$O$}
	\renewcommand{\xpos}{0}
    \renewcommand{\ypos}{-3*\rowspace}
    \renewcommand{\height}{\heightsingle}
    \renewcommand{\width}{\widthsingle}
    \node[rectangle, fill=lavender, rounded corners, minimum width=\width, minimum height=\height, draw] (\nodenum) at (\xpos,\ypos) {\name};
    \renewcommand{\nodenum}{Equality}
    \renewcommand{\name}{$= \frac{C_6}{q},\quad $}
	\renewcommand{\xpos}{2*\xcircle}
    \renewcommand{\ypos}{-\rowspace}
    \renewcommand{\height}{\heightsingle}
    \renewcommand{\width}{\widthsingle}
    \node[] (\nodenum) at (\xpos,\ypos) {\name};
    \draw [line width=\linethick,color=dullred]  
    (u+edge)--(RightPerm);
    \draw [line width=\linethick,dashed,color=black]  
    (LeftPerm)--(r1c1);
     \draw [line width=\linethick,color=dullblue]  
    (u+)--(O)--(S1);
    \draw [line width=\linethick, color=black]  
    (r1c1)--(G)--(u+);
\end{tikzpicture}
\begin{tikzpicture}	
	%
	%COORDINATES
     \renewcommand{\nodenum}{u-edge}
	\renewcommand{\xpos}{-.5*\heightsingle}
    \renewcommand{\ypos}{0}
    \coordinate (\nodenum) at (\xpos,\ypos) {};
     \renewcommand{\nodenum}{u+edge}
	\renewcommand{\xpos}{.5*\heightsingle}
    \renewcommand{\ypos}{-2*\rowspace}
    \coordinate (\nodenum) at (\xpos,\ypos) {};
    %
	%Nodes
   %
   \renewcommand{\nodenum}{r1s1}
    \renewcommand{\name}{}
	\renewcommand{\xpos}{0}
    \renewcommand{\ypos}{\yleg}
    \renewcommand{\height}{\heightstate}
    \renewcommand{\width}{\widthstate}
    \node[rectangle, fill=lavender, rounded corners=.2em, minimum width=\width, minimum height=\height, draw] (\nodenum) at (\xpos,\ypos) {\name};
   \renewcommand{\nodenum}{LeftPerm}
    \renewcommand{\name}{$S$}
	\renewcommand{\xpos}{-\xcircle}
    \renewcommand{\ypos}{0}
    \node[] (\nodenum) at (\xpos,\ypos) {\name};
   \renewcommand{\nodenum}{RightPerm}
    \renewcommand{\name}{$S$}
	\renewcommand{\xpos}{\xcircle}
    \renewcommand{\ypos}{0}
    \node[] (\nodenum) at (\xpos,\ypos) {\name};
    \renewcommand{\nodenum}{r1c0}
    \renewcommand{\name}{}
	\renewcommand{\xpos}{-\xcircle}
    \renewcommand{\ypos}{-\ycircle}
    \renewcommand{\height}{\heightsingle}
    \renewcommand{\width}{\widthsingle}
    \node[circle, scale=\circlescale, fill=evergreen, draw] (\nodenum) at (\xpos,\ypos) {\name};
   \renewcommand{\nodenum}{S0}
    \renewcommand{\name}{$S$}
	\renewcommand{\xpos}{-\xcircle}
    \renewcommand{\ypos}{-\ycircle-\yleg}
    \node[] (\nodenum) at (\xpos,\ypos) {\name};
   \renewcommand{\nodenum}{S1}
    \renewcommand{\name}{$S$}
	\renewcommand{\xpos}{0}
    \renewcommand{\ypos}{-4*\rowspace-\yleg}
    \node[] (\nodenum) at (\xpos,\ypos) {\name};
    \renewcommand{\nodenum}{u-}
    \renewcommand{\name}{$U_{-}$}
	\renewcommand{\xpos}{0}
    \renewcommand{\ypos}{0}
    \renewcommand{\height}{\heightsingle}
    \renewcommand{\width}{\widthsingle}
    \node[rectangle, fill=evergreen, rounded corners, minimum width=\width, minimum height=\height, draw] (\nodenum) at (\xpos,\ypos) {\name};
    \renewcommand{\nodenum}{G}
    \renewcommand{\name}{$G$}
	\renewcommand{\xpos}{0}
    \renewcommand{\ypos}{-\rowspace}
    \renewcommand{\height}{\heightsingle}
    \renewcommand{\width}{\widthsingle}
    \node[rectangle, fill=lavender, rounded corners, minimum width=\width, minimum height=\height, draw] (\nodenum) at (\xpos,\ypos) {\name};
    \renewcommand{\nodenum}{O}
    \renewcommand{\name}{$O$}
	\renewcommand{\xpos}{0}
    \renewcommand{\ypos}{-4*\rowspace}
    \renewcommand{\height}{\heightsingle}
    \renewcommand{\width}{\widthsingle}
    \node[rectangle, fill=lavender, rounded corners, minimum width=\width, minimum height=\height, draw] (\nodenum) at (\xpos,\ypos) {\name};
   \renewcommand{\nodenum}{r1c1}
    \renewcommand{\name}{}
	\renewcommand{\xpos}{0}
    \renewcommand{\ypos}{-2*\ycircle}
    \renewcommand{\height}{\heightstate}
    \renewcommand{\width}{\widthstate}
    \node[circle, scale=\circlescale, fill=evergreen, draw] (\nodenum) at (\xpos,\ypos) {\name};
   \renewcommand{\nodenum}{r2c1}
    \renewcommand{\name}{}
	\renewcommand{\xpos}{0}
    \renewcommand{\ypos}{-3*\ycircle}
    \renewcommand{\height}{\heightstate}
    \renewcommand{\width}{\widthstate}
    \node[circle, scale=\circlescale, fill=evergreen, draw] (\nodenum) at (\xpos,\ypos) {\name};
    \draw [line width=\linethick,color=dullred]  
    (u-edge)--(r1c0)
    (r2c1)--(RightPerm);
    \draw [line width=\linethick,color=dullblue]  
    (u-)--(r1s1);
     \draw [line width=\linethick,color=dullblue]  
    (r1c0)--(S0)
    (r2c1)--(O)--(S1);
    \draw [line width=\linethick, color=black]  
    (u-)--(G)--(r1c1);
    \draw [line width=\linethick, dashed,color=black]  
    (r1c0)--(LeftPerm)
    (r1c1)--(r2c1);
%Equations
   %
      \renewcommand{\nodenum}{Equalition2}
    \renewcommand{\name}{$=\frac{1}{q^2}\left(Dd^2C_2-C_3\right)\left(-\frac{1}{d}\ptr{d}{O}^2+\ptr{d}{O^2}\right),$}
	\renewcommand{\xpos}{3.5*\xrel}
    \renewcommand{\ypos}{-\rowspace}
    \node[] (\nodenum) at (\xpos,\ypos) {\name};
\end{tikzpicture}
\end{align}

\begin{align}\label{Eq:OnU+2}
\begin{tikzpicture}	
	%
	%COORDINATES
     \renewcommand{\nodenum}{u-edge}
	\renewcommand{\xpos}{-.5*\heightsingle}
    \renewcommand{\ypos}{0}
    \coordinate (\nodenum) at (\xpos,\ypos) {};
     \renewcommand{\nodenum}{u+edge}
	\renewcommand{\xpos}{.5*\heightsingle}
    \renewcommand{\ypos}{-2*\rowspace}
    \coordinate (\nodenum) at (\xpos,\ypos) {};
    %
	%Nodes
   %
   \renewcommand{\nodenum}{r1s1}
    \renewcommand{\name}{}
	\renewcommand{\xpos}{0}
    \renewcommand{\ypos}{\yleg}
    \renewcommand{\height}{\heightstate}
    \renewcommand{\width}{\widthstate}
    \node[rectangle, fill=lavender, rounded corners=.2em, minimum width=\width, minimum height=\height, draw] (\nodenum) at (\xpos,\ypos) {\name};
   \renewcommand{\nodenum}{LeftPerm}
    \renewcommand{\name}{$S$}
	\renewcommand{\xpos}{-\xcircle}
    \renewcommand{\ypos}{0}
    \node[] (\nodenum) at (\xpos,\ypos) {\name};
   \renewcommand{\nodenum}{RightPerm}
    \renewcommand{\name}{$A$}
	\renewcommand{\xpos}{\xcircle}
    \renewcommand{\ypos}{0}
    \node[] (\nodenum) at (\xpos,\ypos) {\name};
    \renewcommand{\nodenum}{r1c0}
    \renewcommand{\name}{}
	\renewcommand{\xpos}{-\xcircle}
    \renewcommand{\ypos}{-\ycircle}
    \renewcommand{\height}{\heightsingle}
    \renewcommand{\width}{\widthsingle}
    \node[circle, scale=\circlescale, fill=evergreen, draw] (\nodenum) at (\xpos,\ypos) {\name};
   \renewcommand{\nodenum}{S0}
    \renewcommand{\name}{$S$}
	\renewcommand{\xpos}{-\xcircle}
    \renewcommand{\ypos}{-\ycircle-\yleg}
    \node[] (\nodenum) at (\xpos,\ypos) {\name};
   \renewcommand{\nodenum}{S1}
    \renewcommand{\name}{$S$}
	\renewcommand{\xpos}{0}
    \renewcommand{\ypos}{-4*\rowspace-\yleg}
    \node[] (\nodenum) at (\xpos,\ypos) {\name};
    \renewcommand{\nodenum}{u-}
    \renewcommand{\name}{$U_{-}$}
	\renewcommand{\xpos}{0}
    \renewcommand{\ypos}{0}
    \renewcommand{\height}{\heightsingle}
    \renewcommand{\width}{\widthsingle}
    \node[rectangle, fill=evergreen, rounded corners, minimum width=\width, minimum height=\height, draw] (\nodenum) at (\xpos,\ypos) {\name};
    \renewcommand{\nodenum}{G}
    \renewcommand{\name}{$G$}
	\renewcommand{\xpos}{0}
    \renewcommand{\ypos}{-\rowspace}
    \renewcommand{\height}{\heightsingle}
    \renewcommand{\width}{\widthsingle}
    \node[rectangle, fill=lavender, rounded corners, minimum width=\width, minimum height=\height, draw] (\nodenum) at (\xpos,\ypos) {\name};
    \renewcommand{\nodenum}{O}
    \renewcommand{\name}{$O$}
	\renewcommand{\xpos}{0}
    \renewcommand{\ypos}{-4*\rowspace}
    \renewcommand{\height}{\heightsingle}
    \renewcommand{\width}{\widthsingle}
    \node[rectangle, fill=lavender, rounded corners, minimum width=\width, minimum height=\height, draw] (\nodenum) at (\xpos,\ypos) {\name};
   \renewcommand{\nodenum}{r1c1}
    \renewcommand{\name}{}
	\renewcommand{\xpos}{0}
    \renewcommand{\ypos}{-2*\ycircle}
    \renewcommand{\height}{\heightstate}
    \renewcommand{\width}{\widthstate}
    \node[circle, scale=\circlescale, fill=evergreen, draw] (\nodenum) at (\xpos,\ypos) {\name};
   \renewcommand{\nodenum}{r2c1}
    \renewcommand{\name}{}
	\renewcommand{\xpos}{0}
    \renewcommand{\ypos}{-3*\ycircle}
    \renewcommand{\height}{\heightstate}
    \renewcommand{\width}{\widthstate}
    \node[circle, scale=\circlescale, fill=evergreen, draw] (\nodenum) at (\xpos,\ypos) {\name};
    \draw [line width=\linethick,color=dullred]  
    (u-edge)--(r1c0)
    (r2c1)--(RightPerm);
    \draw [line width=\linethick,color=dullblue]  
    (u-)--(r1s1);
     \draw [line width=\linethick,color=dullblue]  
    (r1c0)--(S0)
    (r2c1)--(O)--(S1);
    \draw [line width=\linethick, color=black]  
    (u-)--(G)--(r1c1);
    \draw [line width=\linethick, dashed,color=black]  
    (r1c0)--(LeftPerm)
    (r1c1)--(r2c1);
%Equations
   %
      \renewcommand{\nodenum}{Equalition2}
    \renewcommand{\name}{$=\frac{1}{q^2}\left(d^2C_2-\frac{C_3}{D}\right)\left(-\frac{1}{d}\ptr{d}{O}^2+D^2\ptr{d}{O^2}\right),$}
	\renewcommand{\xpos}{3.5*\xrel}
    \renewcommand{\ypos}{-\rowspace}
    \node[] (\nodenum) at (\xpos,\ypos) {\name};
\end{tikzpicture}
\end{align}

\begin{align}\label{Eq:OnU+3}
\begin{tikzpicture}	
	%
	%COORDINATES
     \renewcommand{\nodenum}{u-edge}
	\renewcommand{\xpos}{-.5*\heightsingle}
    \renewcommand{\ypos}{0}
    \coordinate (\nodenum) at (\xpos,\ypos) {};
     \renewcommand{\nodenum}{u+edge}
	\renewcommand{\xpos}{.5*\heightsingle}
    \renewcommand{\ypos}{-2*\rowspace}
    \coordinate (\nodenum) at (\xpos,\ypos) {};
    %
	%Nodes
   %
   \renewcommand{\nodenum}{r1s1}
    \renewcommand{\name}{}
	\renewcommand{\xpos}{0}
    \renewcommand{\ypos}{\yleg}
    \renewcommand{\height}{\heightstate}
    \renewcommand{\width}{\widthstate}
    \node[rectangle, fill=lavender, rounded corners=.2em, minimum width=\width, minimum height=\height, draw] (\nodenum) at (\xpos,\ypos) {\name};
   \renewcommand{\nodenum}{LeftPerm}
    \renewcommand{\name}{$A$}
	\renewcommand{\xpos}{-\xcircle}
    \renewcommand{\ypos}{0}
    \node[] (\nodenum) at (\xpos,\ypos) {\name};
   \renewcommand{\nodenum}{RightPerm}
    \renewcommand{\name}{$S$}
	\renewcommand{\xpos}{\xcircle}
    \renewcommand{\ypos}{0}
    \node[] (\nodenum) at (\xpos,\ypos) {\name};
    \renewcommand{\nodenum}{r1c0}
    \renewcommand{\name}{}
	\renewcommand{\xpos}{-\xcircle}
    \renewcommand{\ypos}{-\ycircle}
    \renewcommand{\height}{\heightsingle}
    \renewcommand{\width}{\widthsingle}
    \node[circle, scale=\circlescale, fill=evergreen, draw] (\nodenum) at (\xpos,\ypos) {\name};
   \renewcommand{\nodenum}{S0}
    \renewcommand{\name}{$S$}
	\renewcommand{\xpos}{-\xcircle}
    \renewcommand{\ypos}{-\ycircle-\yleg}
    \node[] (\nodenum) at (\xpos,\ypos) {\name};
   \renewcommand{\nodenum}{S1}
    \renewcommand{\name}{$S$}
	\renewcommand{\xpos}{0}
    \renewcommand{\ypos}{-4*\rowspace-\yleg}
    \node[] (\nodenum) at (\xpos,\ypos) {\name};
    \renewcommand{\nodenum}{u-}
    \renewcommand{\name}{$U_{-}$}
	\renewcommand{\xpos}{0}
    \renewcommand{\ypos}{0}
    \renewcommand{\height}{\heightsingle}
    \renewcommand{\width}{\widthsingle}
    \node[rectangle, fill=evergreen, rounded corners, minimum width=\width, minimum height=\height, draw] (\nodenum) at (\xpos,\ypos) {\name};
    \renewcommand{\nodenum}{G}
    \renewcommand{\name}{$G$}
	\renewcommand{\xpos}{0}
    \renewcommand{\ypos}{-\rowspace}
    \renewcommand{\height}{\heightsingle}
    \renewcommand{\width}{\widthsingle}
    \node[rectangle, fill=lavender, rounded corners, minimum width=\width, minimum height=\height, draw] (\nodenum) at (\xpos,\ypos) {\name};
    \renewcommand{\nodenum}{O}
    \renewcommand{\name}{$O$}
	\renewcommand{\xpos}{0}
    \renewcommand{\ypos}{-4*\rowspace}
    \renewcommand{\height}{\heightsingle}
    \renewcommand{\width}{\widthsingle}
    \node[rectangle, fill=lavender, rounded corners, minimum width=\width, minimum height=\height, draw] (\nodenum) at (\xpos,\ypos) {\name};
   \renewcommand{\nodenum}{r1c1}
    \renewcommand{\name}{}
	\renewcommand{\xpos}{0}
    \renewcommand{\ypos}{-2*\ycircle}
    \renewcommand{\height}{\heightstate}
    \renewcommand{\width}{\widthstate}
    \node[circle, scale=\circlescale, fill=evergreen, draw] (\nodenum) at (\xpos,\ypos) {\name};
   \renewcommand{\nodenum}{r2c1}
    \renewcommand{\name}{}
	\renewcommand{\xpos}{0}
    \renewcommand{\ypos}{-3*\ycircle}
    \renewcommand{\height}{\heightstate}
    \renewcommand{\width}{\widthstate}
    \node[circle, scale=\circlescale, fill=evergreen, draw] (\nodenum) at (\xpos,\ypos) {\name};
    \draw [line width=\linethick,color=dullred]  
    (u-edge)--(r1c0)
    (r2c1)--(RightPerm);
    \draw [line width=\linethick,color=dullblue]  
    (u-)--(r1s1);
     \draw [line width=\linethick,color=dullblue]  
    (r1c0)--(S0)
    (r2c1)--(O)--(S1);
    \draw [line width=\linethick, color=black]  
    (u-)--(G)--(r1c1);
    \draw [line width=\linethick, dashed,color=black]  
    (r1c0)--(LeftPerm)
    (r1c1)--(r2c1);
%Equations
   %
      \renewcommand{\nodenum}{Equalition2}
    \renewcommand{\name}{$=\frac{1}{q^2}\left(-dC_2+DdC_3\right)\left(-\frac{1}{d}\ptr{d}{O}^2+\ptr{d}{O^2}\right),$}
	\renewcommand{\xpos}{3.5*\xrel}
    \renewcommand{\ypos}{-\rowspace}
    \node[] (\nodenum) at (\xpos,\ypos) {\name};
\end{tikzpicture}
\end{align}

\begin{align}\label{Eq:OnU+4}
\begin{tikzpicture}	
	%
	%COORDINATES
     \renewcommand{\nodenum}{u-edge}
	\renewcommand{\xpos}{-.5*\heightsingle}
    \renewcommand{\ypos}{0}
    \coordinate (\nodenum) at (\xpos,\ypos) {};
     \renewcommand{\nodenum}{u+edge}
	\renewcommand{\xpos}{.5*\heightsingle}
    \renewcommand{\ypos}{-2*\rowspace}
    \coordinate (\nodenum) at (\xpos,\ypos) {};
    %
	%Nodes
   %
   \renewcommand{\nodenum}{r1s1}
    \renewcommand{\name}{}
	\renewcommand{\xpos}{0}
    \renewcommand{\ypos}{\yleg}
    \renewcommand{\height}{\heightstate}
    \renewcommand{\width}{\widthstate}
    \node[rectangle, fill=lavender, rounded corners=.2em, minimum width=\width, minimum height=\height, draw] (\nodenum) at (\xpos,\ypos) {\name};
   \renewcommand{\nodenum}{LeftPerm}
    \renewcommand{\name}{$A$}
	\renewcommand{\xpos}{-\xcircle}
    \renewcommand{\ypos}{0}
    \node[] (\nodenum) at (\xpos,\ypos) {\name};
   \renewcommand{\nodenum}{RightPerm}
    \renewcommand{\name}{$A$}
	\renewcommand{\xpos}{\xcircle}
    \renewcommand{\ypos}{0}
    \node[] (\nodenum) at (\xpos,\ypos) {\name};
    \renewcommand{\nodenum}{r1c0}
    \renewcommand{\name}{}
	\renewcommand{\xpos}{-\xcircle}
    \renewcommand{\ypos}{-\ycircle}
    \renewcommand{\height}{\heightsingle}
    \renewcommand{\width}{\widthsingle}
    \node[circle, scale=\circlescale, fill=evergreen, draw] (\nodenum) at (\xpos,\ypos) {\name};
   \renewcommand{\nodenum}{S0}
    \renewcommand{\name}{$S$}
	\renewcommand{\xpos}{-\xcircle}
    \renewcommand{\ypos}{-\ycircle-\yleg}
    \node[] (\nodenum) at (\xpos,\ypos) {\name};
   \renewcommand{\nodenum}{S1}
    \renewcommand{\name}{$S$}
	\renewcommand{\xpos}{0}
    \renewcommand{\ypos}{-4*\rowspace-\yleg}
    \node[] (\nodenum) at (\xpos,\ypos) {\name};
    \renewcommand{\nodenum}{u-}
    \renewcommand{\name}{$U_{-}$}
	\renewcommand{\xpos}{0}
    \renewcommand{\ypos}{0}
    \renewcommand{\height}{\heightsingle}
    \renewcommand{\width}{\widthsingle}
    \node[rectangle, fill=evergreen, rounded corners, minimum width=\width, minimum height=\height, draw] (\nodenum) at (\xpos,\ypos) {\name};
    \renewcommand{\nodenum}{G}
    \renewcommand{\name}{$G$}
	\renewcommand{\xpos}{0}
    \renewcommand{\ypos}{-\rowspace}
    \renewcommand{\height}{\heightsingle}
    \renewcommand{\width}{\widthsingle}
    \node[rectangle, fill=lavender, rounded corners, minimum width=\width, minimum height=\height, draw] (\nodenum) at (\xpos,\ypos) {\name};
    \renewcommand{\nodenum}{O}
    \renewcommand{\name}{$O$}
	\renewcommand{\xpos}{0}
    \renewcommand{\ypos}{-4*\rowspace}
    \renewcommand{\height}{\heightsingle}
    \renewcommand{\width}{\widthsingle}
    \node[rectangle, fill=lavender, rounded corners, minimum width=\width, minimum height=\height, draw] (\nodenum) at (\xpos,\ypos) {\name};
   \renewcommand{\nodenum}{r1c1}
    \renewcommand{\name}{}
	\renewcommand{\xpos}{0}
    \renewcommand{\ypos}{-2*\ycircle}
    \renewcommand{\height}{\heightstate}
    \renewcommand{\width}{\widthstate}
    \node[circle, scale=\circlescale, fill=evergreen, draw] (\nodenum) at (\xpos,\ypos) {\name};
   \renewcommand{\nodenum}{r2c1}
    \renewcommand{\name}{}
	\renewcommand{\xpos}{0}
    \renewcommand{\ypos}{-3*\ycircle}
    \renewcommand{\height}{\heightstate}
    \renewcommand{\width}{\widthstate}
    \node[circle, scale=\circlescale, fill=evergreen, draw] (\nodenum) at (\xpos,\ypos) {\name};
    \draw [line width=\linethick,color=dullred]  
    (u-edge)--(r1c0)
    (r2c1)--(RightPerm);
    \draw [line width=\linethick,color=dullblue]  
    (u-)--(r1s1);
     \draw [line width=\linethick,color=dullblue]  
    (r1c0)--(S0)
    (r2c1)--(O)--(S1);
    \draw [line width=\linethick, color=black]  
    (u-)--(G)--(r1c1);
    \draw [line width=\linethick, dashed,color=black]  
    (r1c0)--(LeftPerm)
    (r1c1)--(r2c1);
%Equations
   %
      \renewcommand{\nodenum}{Equalition2}
    \renewcommand{\name}{$=\frac{1}{q^2}\left(-\frac{dC_2}{D}+dC_3\right)\left(-\frac{1}{d}\ptr{d}{O}^2+D^2\ptr{d}{O^2}\right).$}
	\renewcommand{\xpos}{3.7*\xrel}
    \renewcommand{\ypos}{-\rowspace}
    \node[] (\nodenum) at (\xpos,\ypos) {\name};
\end{tikzpicture}
\begin{tikzpicture}	
	%
	%COORDINATES
     \renewcommand{\nodenum}{u+edge}
	\renewcommand{\xpos}{.5*\heightsingle}
    \renewcommand{\ypos}{-2*\rowspace}
    \coordinate (\nodenum) at (\xpos,\ypos) {};
    %
	%Nodes
      %
    \renewcommand{\nodenum}{LeftPerm}
    \renewcommand{\name}{$S$}
	\renewcommand{\xpos}{0}
    \renewcommand{\ypos}{\yleg}
    \renewcommand{\height}{\heightsingle}
    \renewcommand{\width}{\widthsingle}
    \node[] (\nodenum) at (\xpos,\ypos) {\name};
    \renewcommand{\nodenum}{RightPerm}
    \renewcommand{\name}{$S$}
	\renewcommand{\xpos}{\xcircle}
    \renewcommand{\ypos}{-2*\rowspace+2*\yleg}
    \renewcommand{\height}{\heightsingle}
    \renewcommand{\width}{\widthsingle}
    \node[] (\nodenum) at (\xpos,\ypos) {\name};
    \renewcommand{\nodenum}{S1}
    \renewcommand{\name}{$S$}
	\renewcommand{\xpos}{0}
    \renewcommand{\ypos}{-4*\rowspace-\yleg}
    \renewcommand{\height}{\heightsingle}
    \renewcommand{\width}{\widthsingle}
    \node[] (\nodenum) at (\xpos,\ypos) {\name};
   \renewcommand{\nodenum}{r1c1}
    \renewcommand{\name}{}
	\renewcommand{\xpos}{0}
    \renewcommand{\ypos}{0}
    \renewcommand{\height}{\heightstate}
    \renewcommand{\width}{\widthstate}
    \node[circle, scale=\circlescale, fill=evergreen, draw] (\nodenum) at (\xpos,\ypos) {\name};
   \renewcommand{\nodenum}{r2c1}
    \renewcommand{\name}{}
	\renewcommand{\xpos}{0}
    \renewcommand{\ypos}{-2*\rowspace}
    \renewcommand{\height}{\heightstate}
    \renewcommand{\width}{\widthstate}
    \node[circle, scale=\circlescale, fill=evergreen, draw] (\nodenum) at (\xpos,\ypos) {\name};
   \renewcommand{\nodenum}{r3c1}
    \renewcommand{\name}{}
	\renewcommand{\xpos}{0}
    \renewcommand{\ypos}{-3*\rowspace}
    \renewcommand{\height}{\heightstate}
    \renewcommand{\width}{\widthstate}
    \node[circle, scale=\circlescale, fill=evergreen, draw] (\nodenum) at (\xpos,\ypos) {\name};
    \renewcommand{\nodenum}{G}
    \renewcommand{\name}{$G$}
	\renewcommand{\xpos}{0}
    \renewcommand{\ypos}{-\rowspace}
    \renewcommand{\height}{\heightsingle}
    \renewcommand{\width}{\widthsingle}
    \node[rectangle, fill=lavender, rounded corners, minimum width=\width, minimum height=\height, draw] (\nodenum) at (\xpos,\ypos) {\name};
    \renewcommand{\nodenum}{O}
    \renewcommand{\name}{$O$}
	\renewcommand{\xpos}{0}
    \renewcommand{\ypos}{-4*\rowspace}
    \renewcommand{\height}{\heightsingle}
    \renewcommand{\width}{\widthsingle}
    \node[rectangle, fill=lavender, rounded corners, minimum width=\width, minimum height=\height, draw] (\nodenum) at (\xpos,\ypos) {\name};
    \renewcommand{\nodenum}{Equality}
    \renewcommand{\name}{$= \frac{C_4}{q^2}\left[\frac{1}{d^2}\ptr{d}{O}^2-\frac{1}{d}\ptr{d}{O^2}\right] ,\quad$}
	\renewcommand{\xpos}{4*\xcircle}
    \renewcommand{\ypos}{-\rowspace}
    \renewcommand{\height}{\heightsingle}
    \renewcommand{\width}{\widthsingle}
    \node[] (\nodenum) at (\xpos,\ypos) {\name};
    \draw [line width=\linethick,color=dullred]  
    (r3c1)--(RightPerm);
    \draw [line width=\linethick,dashed,color=black]  
    (LeftPerm)--(r1c1)
    (r2c1)--(r3c1);
     \draw [line width=\linethick,color=dullblue]  
    (r3c1)--(O)--(S1);
    \draw [line width=\linethick, color=black]  
    (r1c1)--(G)--(r2c1);
\end{tikzpicture}
\begin{tikzpicture}	
	%
	%COORDINATES
     \renewcommand{\nodenum}{u+edge}
	\renewcommand{\xpos}{.5*\heightsingle}
    \renewcommand{\ypos}{-2*\rowspace}
    \coordinate (\nodenum) at (\xpos,\ypos) {};
    %
	%Nodes
      %
    \renewcommand{\nodenum}{LeftPerm}
    \renewcommand{\name}{$S$}
	\renewcommand{\xpos}{0}
    \renewcommand{\ypos}{\yleg}
    \renewcommand{\height}{\heightsingle}
    \renewcommand{\width}{\widthsingle}
    \node[] (\nodenum) at (\xpos,\ypos) {\name};
    \renewcommand{\nodenum}{RightPerm}
    \renewcommand{\name}{$A$}
	\renewcommand{\xpos}{\xcircle}
    \renewcommand{\ypos}{-2*\rowspace+2*\yleg}
    \renewcommand{\height}{\heightsingle}
    \renewcommand{\width}{\widthsingle}
    \node[] (\nodenum) at (\xpos,\ypos) {\name};
    \renewcommand{\nodenum}{S1}
    \renewcommand{\name}{$S$}
	\renewcommand{\xpos}{0}
    \renewcommand{\ypos}{-4*\rowspace-\yleg}
    \renewcommand{\height}{\heightsingle}
    \renewcommand{\width}{\widthsingle}
    \node[] (\nodenum) at (\xpos,\ypos) {\name};
   \renewcommand{\nodenum}{r1c1}
    \renewcommand{\name}{}
	\renewcommand{\xpos}{0}
    \renewcommand{\ypos}{0}
    \renewcommand{\height}{\heightstate}
    \renewcommand{\width}{\widthstate}
    \node[circle, scale=\circlescale, fill=evergreen, draw] (\nodenum) at (\xpos,\ypos) {\name};
   \renewcommand{\nodenum}{r2c1}
    \renewcommand{\name}{}
	\renewcommand{\xpos}{0}
    \renewcommand{\ypos}{-2*\rowspace}
    \renewcommand{\height}{\heightstate}
    \renewcommand{\width}{\widthstate}
    \node[circle, scale=\circlescale, fill=evergreen, draw] (\nodenum) at (\xpos,\ypos) {\name};
   \renewcommand{\nodenum}{r3c1}
    \renewcommand{\name}{}
	\renewcommand{\xpos}{0}
    \renewcommand{\ypos}{-3*\rowspace}
    \renewcommand{\height}{\heightstate}
    \renewcommand{\width}{\widthstate}
    \node[circle, scale=\circlescale, fill=evergreen, draw] (\nodenum) at (\xpos,\ypos) {\name};
    \renewcommand{\nodenum}{G}
    \renewcommand{\name}{$G$}
	\renewcommand{\xpos}{0}
    \renewcommand{\ypos}{-\rowspace}
    \renewcommand{\height}{\heightsingle}
    \renewcommand{\width}{\widthsingle}
    \node[rectangle, fill=lavender, rounded corners, minimum width=\width, minimum height=\height, draw] (\nodenum) at (\xpos,\ypos) {\name};
    \renewcommand{\nodenum}{O}
    \renewcommand{\name}{$O$}
	\renewcommand{\xpos}{0}
    \renewcommand{\ypos}{-4*\rowspace}
    \renewcommand{\height}{\heightsingle}
    \renewcommand{\width}{\widthsingle}
    \node[rectangle, fill=lavender, rounded corners, minimum width=\width, minimum height=\height, draw] (\nodenum) at (\xpos,\ypos) {\name};
    \renewcommand{\nodenum}{Equality}
    \renewcommand{\name}{$= \frac{C_4}{q^2}\left[\frac{1}{Dd^2}\ptr{d}{O}^2-\frac{D}{d}\ptr{d}{O^2}\right] ,$}
	\renewcommand{\xpos}{4*\xcircle}
    \renewcommand{\ypos}{-\rowspace}
    \renewcommand{\height}{\heightsingle}
    \renewcommand{\width}{\widthsingle}
    \node[] (\nodenum) at (\xpos,\ypos) {\name};
    \draw [line width=\linethick,color=dullred]  
    (r3c1)--(RightPerm);
    \draw [line width=\linethick,dashed,color=black]  
    (LeftPerm)--(r1c1)
    (r2c1)--(r3c1);
     \draw [line width=\linethick,color=dullblue]  
    (r3c1)--(O)--(S1);
    \draw [line width=\linethick, color=black]  
    (r1c1)--(G)--(r2c1);
\end{tikzpicture}
\end{align*}
\begin{align}\label{Eq:OnBoth}
\begin{tikzpicture}	
	%
	%COORDINATES
     \renewcommand{\nodenum}{u+edge}
	\renewcommand{\xpos}{.5*\heightsingle}
    \renewcommand{\ypos}{-2*\rowspace}
    \coordinate (\nodenum) at (\xpos,\ypos) {};
    %
	%Nodes
      %
    \renewcommand{\nodenum}{LeftPerm}
    \renewcommand{\name}{$A$}
	\renewcommand{\xpos}{0}
    \renewcommand{\ypos}{\yleg}
    \renewcommand{\height}{\heightsingle}
    \renewcommand{\width}{\widthsingle}
    \node[] (\nodenum) at (\xpos,\ypos) {\name};
    \renewcommand{\nodenum}{RightPerm}
    \renewcommand{\name}{$S$}
	\renewcommand{\xpos}{\xcircle}
    \renewcommand{\ypos}{-2*\rowspace+2*\yleg}
    \renewcommand{\height}{\heightsingle}
    \renewcommand{\width}{\widthsingle}
    \node[] (\nodenum) at (\xpos,\ypos) {\name};
    \renewcommand{\nodenum}{S1}
    \renewcommand{\name}{$S$}
	\renewcommand{\xpos}{0}
    \renewcommand{\ypos}{-4*\rowspace-\yleg}
    \renewcommand{\height}{\heightsingle}
    \renewcommand{\width}{\widthsingle}
    \node[] (\nodenum) at (\xpos,\ypos) {\name};
   \renewcommand{\nodenum}{r1c1}
    \renewcommand{\name}{}
	\renewcommand{\xpos}{0}
    \renewcommand{\ypos}{0}
    \renewcommand{\height}{\heightstate}
    \renewcommand{\width}{\widthstate}
    \node[circle, scale=\circlescale, fill=evergreen, draw] (\nodenum) at (\xpos,\ypos) {\name};
   \renewcommand{\nodenum}{r2c1}
    \renewcommand{\name}{}
	\renewcommand{\xpos}{0}
    \renewcommand{\ypos}{-2*\rowspace}
    \renewcommand{\height}{\heightstate}
    \renewcommand{\width}{\widthstate}
    \node[circle, scale=\circlescale, fill=evergreen, draw] (\nodenum) at (\xpos,\ypos) {\name};
   \renewcommand{\nodenum}{r3c1}
    \renewcommand{\name}{}
	\renewcommand{\xpos}{0}
    \renewcommand{\ypos}{-3*\rowspace}
    \renewcommand{\height}{\heightstate}
    \renewcommand{\width}{\widthstate}
    \node[circle, scale=\circlescale, fill=evergreen, draw] (\nodenum) at (\xpos,\ypos) {\name};
    \renewcommand{\nodenum}{G}
    \renewcommand{\name}{$G$}
	\renewcommand{\xpos}{0}
    \renewcommand{\ypos}{-\rowspace}
    \renewcommand{\height}{\heightsingle}
    \renewcommand{\width}{\widthsingle}
    \node[rectangle, fill=lavender, rounded corners, minimum width=\width, minimum height=\height, draw] (\nodenum) at (\xpos,\ypos) {\name};
    \renewcommand{\nodenum}{O}
    \renewcommand{\name}{$O$}
	\renewcommand{\xpos}{0}
    \renewcommand{\ypos}{-4*\rowspace}
    \renewcommand{\height}{\heightsingle}
    \renewcommand{\width}{\widthsingle}
    \node[rectangle, fill=lavender, rounded corners, minimum width=\width, minimum height=\height, draw] (\nodenum) at (\xpos,\ypos) {\name};
    \renewcommand{\nodenum}{Equality}
    \renewcommand{\name}{$= \frac{C_4}{q^2}\left[-\frac{D}{d}\ptr{d}{O}^2+D\ptr{d}{O^2}\right] ,\quad$}
	\renewcommand{\xpos}{4*\xcircle}
    \renewcommand{\ypos}{-\rowspace}
    \renewcommand{\height}{\heightsingle}
    \renewcommand{\width}{\widthsingle}
    \node[] (\nodenum) at (\xpos,\ypos) {\name};
    \draw [line width=\linethick,color=dullred]  
    (r3c1)--(RightPerm);
    \draw [line width=\linethick,dashed,color=black]  
    (LeftPerm)--(r1c1)
    (r2c1)--(r3c1);
     \draw [line width=\linethick,color=dullblue]  
    (r3c1)--(O)--(S1);
    \draw [line width=\linethick, color=black]  
    (r1c1)--(G)--(r2c1);
\end{tikzpicture}
\begin{tikzpicture}	
	%
	%COORDINATES
     \renewcommand{\nodenum}{u+edge}
	\renewcommand{\xpos}{.5*\heightsingle}
    \renewcommand{\ypos}{-2*\rowspace}
    \coordinate (\nodenum) at (\xpos,\ypos) {};
    %
	%Nodes
      %
    \renewcommand{\nodenum}{LeftPerm}
    \renewcommand{\name}{$A$}
	\renewcommand{\xpos}{0}
    \renewcommand{\ypos}{\yleg}
    \renewcommand{\height}{\heightsingle}
    \renewcommand{\width}{\widthsingle}
    \node[] (\nodenum) at (\xpos,\ypos) {\name};
    \renewcommand{\nodenum}{RightPerm}
    \renewcommand{\name}{$A$}
	\renewcommand{\xpos}{\xcircle}
    \renewcommand{\ypos}{-2*\rowspace+2*\yleg}
    \renewcommand{\height}{\heightsingle}
    \renewcommand{\width}{\widthsingle}
    \node[] (\nodenum) at (\xpos,\ypos) {\name};
    \renewcommand{\nodenum}{S1}
    \renewcommand{\name}{$S$}
	\renewcommand{\xpos}{0}
    \renewcommand{\ypos}{-4*\rowspace-\yleg}
    \renewcommand{\height}{\heightsingle}
    \renewcommand{\width}{\widthsingle}
    \node[] (\nodenum) at (\xpos,\ypos) {\name};
   \renewcommand{\nodenum}{r1c1}
    \renewcommand{\name}{}
	\renewcommand{\xpos}{0}
    \renewcommand{\ypos}{0}
    \renewcommand{\height}{\heightstate}
    \renewcommand{\width}{\widthstate}
    \node[circle, scale=\circlescale, fill=evergreen, draw] (\nodenum) at (\xpos,\ypos) {\name};
   \renewcommand{\nodenum}{r2c1}
    \renewcommand{\name}{}
	\renewcommand{\xpos}{0}
    \renewcommand{\ypos}{-2*\rowspace}
    \renewcommand{\height}{\heightstate}
    \renewcommand{\width}{\widthstate}
    \node[circle, scale=\circlescale, fill=evergreen, draw] (\nodenum) at (\xpos,\ypos) {\name};
   \renewcommand{\nodenum}{r3c1}
    \renewcommand{\name}{}
	\renewcommand{\xpos}{0}
    \renewcommand{\ypos}{-3*\rowspace}
    \renewcommand{\height}{\heightstate}
    \renewcommand{\width}{\widthstate}
    \node[circle, scale=\circlescale, fill=evergreen, draw] (\nodenum) at (\xpos,\ypos) {\name};
    \renewcommand{\nodenum}{G}
    \renewcommand{\name}{$G$}
	\renewcommand{\xpos}{0}
    \renewcommand{\ypos}{-\rowspace}
    \renewcommand{\height}{\heightsingle}
    \renewcommand{\width}{\widthsingle}
    \node[rectangle, fill=lavender, rounded corners, minimum width=\width, minimum height=\height, draw] (\nodenum) at (\xpos,\ypos) {\name};
    \renewcommand{\nodenum}{O}
    \renewcommand{\name}{$O$}
	\renewcommand{\xpos}{0}
    \renewcommand{\ypos}{-4*\rowspace}
    \renewcommand{\height}{\heightsingle}
    \renewcommand{\width}{\widthsingle}
    \node[rectangle, fill=lavender, rounded corners, minimum width=\width, minimum height=\height, draw] (\nodenum) at (\xpos,\ypos) {\name};
    \renewcommand{\nodenum}{Equality}
    \renewcommand{\name}{$= \frac{C_4}{q^2}\left[-\frac{1}{d}\ptr{d}{O}^2+D^2\ptr{d}{O^2}\right].$}
	\renewcommand{\xpos}{4*\xcircle}
    \renewcommand{\ypos}{-\rowspace}
    \renewcommand{\height}{\heightsingle}
    \renewcommand{\width}{\widthsingle}
    \node[] (\nodenum) at (\xpos,\ypos) {\name};
    \draw [line width=\linethick,color=dullred]  
    (r3c1)--(RightPerm);
    \draw [line width=\linethick,dashed,color=black]  
    (LeftPerm)--(r1c1)
    (r2c1)--(r3c1);
     \draw [line width=\linethick,color=dullblue]  
    (r3c1)--(O)--(S1);
    \draw [line width=\linethick, color=black]  
    (r1c1)--(G)--(r2c1);
\end{tikzpicture}
\begin{tikzpicture}

	%COORDINATES
     \renewcommand{\nodenum}{u-edge}
	\renewcommand{\xpos}{-.5*\heightsingle}
    \renewcommand{\ypos}{0}
    \coordinate (\nodenum) at (\xpos,\ypos) {};
    
     \renewcommand{\nodenum}{u+edge}
	\renewcommand{\xpos}{.5*\heightsingle}
    \renewcommand{\ypos}{-2*\rowspace}
    \coordinate (\nodenum) at (\xpos,\ypos) {};
    
	%Nodes
   
   \renewcommand{\nodenum}{r1s1}
    \renewcommand{\name}{}
	\renewcommand{\xpos}{0}
    \renewcommand{\ypos}{2*\yleg}
    \renewcommand{\height}{\heightstate}
    \renewcommand{\width}{\widthstate}
    \node[rectangle, fill=lavender, rounded corners=.2em, minimum width=\width, minimum height=\height, draw] (\nodenum) at (\xpos,\ypos) {\name};
   
   \renewcommand{\nodenum}{Var}
    \renewcommand{\name}{$\mathrm{Var}[\partial_k C]=$}
	\renewcommand{\xpos}{-1.5*\xrel}
    \renewcommand{\ypos}{-\rowspace}
    \node[] (\nodenum) at (\xpos,\ypos) {\name};
    
   \renewcommand{\nodenum}{S1}
    \renewcommand{\name}{$S$}
	\renewcommand{\xpos}{0}
    \renewcommand{\ypos}{-2*\rowspace-\yleg}
    \node[] (\nodenum) at (\xpos,\ypos) {\name};
    
   \renewcommand{\nodenum}{S2}
    \renewcommand{\name}{$S$}
	\renewcommand{\xpos}{\xcircle}
    \renewcommand{\ypos}{-\rowspace-\yleg}
    \node[] (\nodenum) at (\xpos,\ypos) {\name};
        
   \renewcommand{\nodenum}{S3}
    \renewcommand{\name}{$S$}
	\renewcommand{\xpos}{2*\xcircle}
    \renewcommand{\ypos}{-\rowspace-\yleg}
    \node[] (\nodenum) at (\xpos,\ypos) {\name};
            
   \renewcommand{\nodenum}{S4}
    \renewcommand{\name}{$S$}
	\renewcommand{\xpos}{3.5*\xcircle}
    \renewcommand{\ypos}{-2*\rowspace-\yleg}
    \renewcommand{\height}{\heightstate}
    \renewcommand{\width}{\widthstate}
    \node[] (\nodenum) at (\xpos,\ypos) {\name};
                
   \renewcommand{\nodenum}{S5}
    \renewcommand{\name}{$S$}
	\renewcommand{\xpos}{5*\xcircle}
    \renewcommand{\ypos}{-\rowspace-\yleg}
    \renewcommand{\height}{\heightstate}
    \renewcommand{\width}{\widthstate}
    \node[] (\nodenum) at (\xpos,\ypos) {\name};
    
    \renewcommand{\nodenum}{r1c0}
    \renewcommand{\name}{}
	\renewcommand{\xpos}{0}
    \renewcommand{\ypos}{\ycircle}
    \node[circle, scale=\circlescale, fill=evergreen, draw] (\nodenum) at (\xpos,\ypos) {\name};
    
    \renewcommand{\nodenum}{r2c0}
    \renewcommand{\name}{}
	\renewcommand{\xpos}{0}
    \renewcommand{\ypos}{0}
    \node[circle, scale=\circlescale, fill=evergreen, draw] (\nodenum) at (\xpos,\ypos) {\name};
    
    \renewcommand{\nodenum}{G}
    \renewcommand{\name}{$G$}
	\renewcommand{\xpos}{0}
    \renewcommand{\ypos}{-\rowspace}
    \renewcommand{\height}{\heightsingle}
    \renewcommand{\width}{\widthsingle}
    \node[rectangle, fill=lavender, rounded corners, minimum width=\width, minimum height=\height, draw] (\nodenum) at (\xpos,\ypos) {\name};
    
    \renewcommand{\nodenum}{u+}
    \renewcommand{\name}{$U_{+}$}
	\renewcommand{\xpos}{0}
    \renewcommand{\ypos}{-2*\rowspace}
    \renewcommand{\height}{\heightsingle}
    \renewcommand{\width}{\widthsingle}
    \node[rectangle, fill=evergreen, rounded corners, minimum width=\width, minimum height=\height, draw] (\nodenum) at (\xpos,\ypos) {\name};
    	    
    	\renewcommand{\nodenum}{O}
    \renewcommand{\name}{$O$}
	\renewcommand{\xpos}{3.5*\xcircle}
    \renewcommand{\ypos}{-2*\rowspace}
    \renewcommand{\height}{\heightsingle}
    \renewcommand{\width}{\widthsingle}
    \node[rectangle, fill=lavender, rounded corners, minimum width=\width, minimum height=\height, draw] (\nodenum) at (\xpos,\ypos) {\name};
    
    \renewcommand{\nodenum}{r1c1}
    \renewcommand{\name}{}
	\renewcommand{\xpos}{\xcircle}
    \renewcommand{\ypos}{0}
    \node[circle, scale=\circlescale, fill=evergreen, draw] (\nodenum) at (\xpos,\ypos) {\name};
    
    \renewcommand{\nodenum}{r2c1}
    \renewcommand{\name}{}
	\renewcommand{\xpos}{\xcircle}
    \renewcommand{\ypos}{-\ycircle}
    \node[circle, scale=\circlescale, fill=evergreen, draw] (\nodenum) at (\xpos,\ypos) {\name};
        
    \renewcommand{\nodenum}{r1c2}
    \renewcommand{\name}{}
	\renewcommand{\xpos}{2*\xcircle}
    \renewcommand{\ypos}{0}
    \node[circle, scale=\circlescale, fill=evergreen, draw] (\nodenum) at (\xpos,\ypos) {\name};
    
    \renewcommand{\nodenum}{r2c2}
    \renewcommand{\name}{}
	\renewcommand{\xpos}{2*\xcircle}
    \renewcommand{\ypos}{-\ycircle}
    \node[circle, scale=\circlescale, fill=evergreen, draw] (\nodenum) at (\xpos,\ypos) {\name};
        
    \renewcommand{\nodenum}{r1c3}
    \renewcommand{\name}{}
	\renewcommand{\xpos}{3.5*\xcircle}
    \renewcommand{\ypos}{0}
    \node[circle, scale=\circlescale, fill=evergreen, draw] (\nodenum) at (\xpos,\ypos) {\name};
    
    \renewcommand{\nodenum}{r2c3}
    \renewcommand{\name}{}
	\renewcommand{\xpos}{3.5*\xcircle}
    \renewcommand{\ypos}{-\ycircle}
    \node[circle, scale=\circlescale, fill=evergreen, draw] (\nodenum) at (\xpos,\ypos) {\name};
    
    \renewcommand{\nodenum}{r1c4}
    \renewcommand{\name}{}
	\renewcommand{\xpos}{5*\xcircle}
    \renewcommand{\ypos}{0}
    \node[circle, scale=\circlescale, fill=evergreen, draw] (\nodenum) at (\xpos,\ypos) {\name};
    
    \renewcommand{\nodenum}{r2c4}
    \renewcommand{\name}{}
	\renewcommand{\xpos}{5*\xcircle}
    \renewcommand{\ypos}{-\ycircle}
    \node[circle, scale=\circlescale, fill=evergreen, draw] (\nodenum) at (\xpos,\ypos) {\name};

   \renewcommand{\nodenum}{Ellipses}
    \renewcommand{\name}{$\bm{\cdots}$}
	\renewcommand{\xpos}{2.8*\xcircle}
    \renewcommand{\ypos}{-1.5*\yrel}
    \node[] (\nodenum) at (\xpos,\ypos) {\name};
   \renewcommand{\nodenum}{Ellipses}
    \renewcommand{\name}{$\bm{\cdots}$}
	\renewcommand{\xpos}{4.3*\xcircle}
    \renewcommand{\ypos}{-1.5*\yrel}
    \node[] (\nodenum) at (\xpos,\ypos) {\name};
    \renewcommand{\nodenum}{L1}
    \renewcommand{\name}{$\Delta-1$}
	\renewcommand{\xpos}{2*\xcircle}
    \renewcommand{\ypos}{1.5*\yrel}
    \renewcommand{\height}{\heightsingle}
    \renewcommand{\width}{\widthsingle}
    \node[] (\nodenum) at (\xpos,\ypos) {\name};
    
    \renewcommand{\nodenum}{L1}
    \renewcommand{\name}{$n-\Delta-1$}
	\renewcommand{\xpos}{4.5*\xcircle}
    \renewcommand{\ypos}{1.5*\yrel}
    \renewcommand{\height}{\heightsingle}
    \renewcommand{\width}{\widthsingle}
    \node[] (\nodenum) at (\xpos,\ypos) {\name};
    
    	%Brackets
	\renewcommand{\xpos}{\xcircle}
	\renewcommand{\ypos}{.6*\yrel}
	\draw [decorate,decoration={brace,amplitude=5pt},xshift=\xrel,yshift=-\rowspace]	 (\xpos,\ypos)--(\xpos+1.75*\xcircle,\ypos)  node [black,midway,xshift=9pt] {};
    %
    	%Brackets
	\renewcommand{\xpos}{4*\xcircle}
	\renewcommand{\ypos}{.6*\yrel}
	\draw [decorate,decoration={brace,amplitude=5pt},xshift=\xrel,yshift=-\rowspace]	 (\xpos,\ypos)--(\xpos+\xcircle,\ypos)  node [black,midway,xshift=9pt] {};
	
    \draw [line width=\linethick,color=dullred]  
    (r1c0)--++(-\xcircle,-\ycircle)
    (u+edge)--(r1c1)
    (r2c1)--(r1c2)
    (r2c2)--++(.5*\xcircle,.5*\ycircle)
    (r1c3)--++(-.5*\xcircle,-.5*\ycircle)
    (r2c3)--++(.5*\xcircle,.5*\ycircle)
    (r1c4)--++(-.5*\xcircle,-.5*\ycircle)
    (r2c4)--++(.5*\xcircle,.5*\ycircle);
    
    \draw [line width=\linethick,color=dullblue]  
    (r1c0)--(r1s1);
    
     \draw [line width=\linethick,color=dullblue]  
    (u+)--(S1)
    (r2c1)--(S2)
    (r2c2)--(S3)
    (r2c3)--(O)--(S4)
    (r2c4)--(S5);
    
    \draw [line width=\linethick, color=black]  
    (r2c0)--(G)--(u+);
    
    \draw [line width=\linethick, dashed, color=black]  
    (r1c0)--(r2c0)
    (r1c1)--(r2c1)
    (r1c2)--(r2c2)
    (r1c3)--(r2c3)
    (r1c4)--(r2c4);

%Diagram 2

\renewcommand{\xglobalshift}{0}
\renewcommand{\yglobalshift}{-5*\rowspace}

	%COORDINATES
     \renewcommand{\nodenum}{u+edge}
	\renewcommand{\xpos}{\xglobalshift+.28*\xrel}
    \renewcommand{\ypos}{\yglobalshift-2*\rowspace}
    \coordinate (\nodenum) at (\xpos,\ypos) {};
    
	%Nodes

   \renewcommand{\nodenum}{Equation}
    \renewcommand{\name}{$=$}
	\renewcommand{\xpos}{\xglobalshift-.9*\xrel}
    \renewcommand{\ypos}{\yglobalshift-\rowspace}
    \node[] (\nodenum) at (\xpos,\ypos) {\name};
    
   \renewcommand{\nodenum}{S1}
    \renewcommand{\name}{$S$}
	\renewcommand{\xpos}{\xglobalshift}
    \renewcommand{\ypos}{\yglobalshift-2*\rowspace-\yleg}
    \node[] (\nodenum) at (\xpos,\ypos) {\name};
    
   \renewcommand{\nodenum}{S2}
    \renewcommand{\name}{$S$}
	\renewcommand{\xpos}{\xglobalshift+\xcircle}
    \renewcommand{\ypos}{\yglobalshift-\rowspace-\yleg}
    \node[] (\nodenum) at (\xpos,\ypos) {\name};
        
   \renewcommand{\nodenum}{S3}
    \renewcommand{\name}{$S$}
	\renewcommand{\xpos}{\xglobalshift+2.5*\xcircle}
    \renewcommand{\ypos}{\yglobalshift-2*\rowspace-\yleg}
    \node[] (\nodenum) at (\xpos,\ypos) {\name};
            
   \renewcommand{\nodenum}{S4}
    \renewcommand{\name}{$S$}
	\renewcommand{\xpos}{\xglobalshift+4*\xcircle}
    \renewcommand{\ypos}{\yglobalshift-\rowspace-\yleg}
    \renewcommand{\height}{\heightstate}
    \renewcommand{\width}{\widthstate}
    \node[] (\nodenum) at (\xpos,\ypos) {\name};
    
    \renewcommand{\nodenum}{r1c0}
    \renewcommand{\name}{}
	\renewcommand{\xpos}{\xglobalshift}
    \renewcommand{\ypos}{\yglobalshift+\ycircle}
    \node[circle, scale=\circlescale, fill=evergreen, draw] (\nodenum) at (\xpos,\ypos) {\name};
    
    \renewcommand{\nodenum}{r2c0}
    \renewcommand{\name}{}
	\renewcommand{\xpos}{\xglobalshift}
    \renewcommand{\ypos}{\yglobalshift}
    \node[circle, scale=\circlescale, fill=evergreen, draw] (\nodenum) at (\xpos,\ypos) {\name};
    
    \renewcommand{\nodenum}{G}
    \renewcommand{\name}{$G$}
	\renewcommand{\xpos}{\xglobalshift}
    \renewcommand{\ypos}{\yglobalshift-\rowspace}
    \renewcommand{\height}{\heightsingle}
    \renewcommand{\width}{\widthsingle}
    \node[rectangle, fill=lavender, rounded corners, minimum width=\width, minimum height=\height, draw] (\nodenum) at (\xpos,\ypos) {\name};
    
    \renewcommand{\nodenum}{u+}
    \renewcommand{\name}{$U_{+}$}
	\renewcommand{\xpos}{\xglobalshift}
    \renewcommand{\ypos}{\yglobalshift-2*\rowspace}
    \renewcommand{\height}{\heightsingle}
    \renewcommand{\width}{\widthsingle}
    \node[rectangle, fill=evergreen, rounded corners, minimum width=\width, minimum height=\height, draw] (\nodenum) at (\xpos,\ypos) {\name};
    	    
    	\renewcommand{\nodenum}{O}
    \renewcommand{\name}{$O$}
	\renewcommand{\xpos}{\xglobalshift+2.5*\xcircle}
    \renewcommand{\ypos}{\yglobalshift-2*\rowspace}
    \renewcommand{\height}{\heightsingle}
    \renewcommand{\width}{\widthsingle}
    \node[rectangle, fill=lavender, rounded corners, minimum width=\width, minimum height=\height, draw] (\nodenum) at (\xpos,\ypos) {\name};
    
    \renewcommand{\nodenum}{r1c1}
    \renewcommand{\name}{$A$}
	\renewcommand{\xpos}{\xglobalshift+\xcircle}
    \renewcommand{\ypos}{\yglobalshift}
    \node[] (\nodenum) at (\xpos,\ypos) {\name};
    
    \renewcommand{\nodenum}{r2c1}
    \renewcommand{\name}{}
	\renewcommand{\xpos}{\xglobalshift+\xcircle}
    \renewcommand{\ypos}{\yglobalshift-\ycircle}
    \node[circle, scale=\circlescale, fill=evergreen, draw] (\nodenum) at (\xpos,\ypos) {\name};
        
    \renewcommand{\nodenum}{r1c2}
    \renewcommand{\name}{}
	\renewcommand{\xpos}{\xglobalshift+2.5*\xcircle}
    \renewcommand{\ypos}{\yglobalshift}
    \node[circle, scale=\circlescale, fill=evergreen, draw] (\nodenum) at (\xpos,\ypos) {\name};
    
    \renewcommand{\nodenum}{r2c2}
    \renewcommand{\name}{}
	\renewcommand{\xpos}{\xglobalshift+2.5*\xcircle}
    \renewcommand{\ypos}{\yglobalshift-\ycircle}
    \node[circle, scale=\circlescale, fill=evergreen, draw] (\nodenum) at (\xpos,\ypos) {\name};
    
    \renewcommand{\nodenum}{r1c3}
    \renewcommand{\name}{}
	\renewcommand{\xpos}{\xglobalshift+4*\xcircle}
    \renewcommand{\ypos}{\yglobalshift}
    \node[circle, scale=\circlescale, fill=evergreen, draw] (\nodenum) at (\xpos,\ypos) {\name};
    
    \renewcommand{\nodenum}{r2c3}
    \renewcommand{\name}{}
	\renewcommand{\xpos}{\xglobalshift+4*\xcircle}
    \renewcommand{\ypos}{\yglobalshift-\ycircle}
    \node[circle, scale=\circlescale, fill=evergreen, draw] (\nodenum) at (\xpos,\ypos) {\name};

   \renewcommand{\nodenum}{Ellipses}
    \renewcommand{\name}{$\bm{\cdots}$}
	\renewcommand{\xpos}{\xglobalshift+1.8*\xcircle}
    \renewcommand{\ypos}{\yglobalshift-1.5*\yrel}
    \node[] (\nodenum) at (\xpos,\ypos) {\name};
   \renewcommand{\nodenum}{Ellipses}
    \renewcommand{\name}{$\bm{\cdots}$}
	\renewcommand{\xpos}{\xglobalshift+3.3*\xcircle}
    \renewcommand{\ypos}{\yglobalshift-1.5*\yrel}
    \node[] (\nodenum) at (\xpos,\ypos) {\name};
    \renewcommand{\nodenum}{L1}
    \renewcommand{\name}{$\Delta-1$}
	\renewcommand{\xpos}{\xglobalshift+1.5*\xcircle}
    \renewcommand{\ypos}{\yglobalshift+1.5*\yrel}
    \renewcommand{\height}{\heightsingle}
    \renewcommand{\width}{\widthsingle}
    \node[] (\nodenum) at (\xpos,\ypos) {\name};
    
    \renewcommand{\nodenum}{L1}
    \renewcommand{\name}{$n-\Delta-1$}
	\renewcommand{\xpos}{\xglobalshift+3.5*\xcircle}
    \renewcommand{\ypos}{\yglobalshift+1.5*\yrel}
    \renewcommand{\height}{\heightsingle}
    \renewcommand{\width}{\widthsingle}
    \node[] (\nodenum) at (\xpos,\ypos) {\name};
    
    	%Brackets
	\renewcommand{\xpos}{\xglobalshift+\xcircle}
	\renewcommand{\ypos}{\yglobalshift+.6*\yrel}
	\draw [decorate,decoration={brace,amplitude=5pt},xshift=\xrel,yshift=-\rowspace]	 (\xpos,\ypos)--(\xpos+1*\xcircle,\ypos)  node [black,midway,xshift=9pt] {};
    %
    	%Brackets
	\renewcommand{\xpos}{\xglobalshift+3*\xcircle}
	\renewcommand{\ypos}{\yglobalshift+.6*\yrel}
	\draw [decorate,decoration={brace,amplitude=5pt},xshift=\xrel,yshift=-\rowspace]	 (\xpos,\ypos)--(\xpos+\xcircle,\ypos)  node [black,midway,xshift=9pt] {};
	
    \draw [line width=\linethick,color=dullred]  
    (r1c0)--++(-\xcircle,-\ycircle)
    (u+edge)--(r1c1)
    (r2c1)--++(.5*\xcircle,.5*\ycircle)
    (r1c2)--++(-.5*\xcircle,-.5*\ycircle)
    (r2c2)--++(.5*\xcircle,.5*\ycircle)
    (r1c3)--++(-.5*\xcircle,-.5*\ycircle)
    (r2c3)--++(.5*\xcircle,.5*\ycircle);
    
     \draw [line width=\linethick,color=dullblue]  
    (u+)--(S1)
    (r2c1)--(S2)
    (r2c2)--(O)--(S3)
    (r2c3)--(S4);
    
    \draw [line width=\linethick, color=black]  
    (r2c0)--(G)--(u+);
    
    \draw [line width=\linethick, dashed, color=black]  
    (r1c0)--(r2c0)
    (r1c1)--(r2c1)
    (r1c2)--(r2c2)
    (r1c3)--(r2c3);
    
    %Diagram 3
    
\renewcommand{\xglobalshift}{0}
\renewcommand{\yglobalshift}{-10*\rowspace}

	%COORDINATES
     \renewcommand{\nodenum}{u+edge}
	\renewcommand{\xpos}{\xglobalshift+.28*\xrel}
    \renewcommand{\ypos}{\yglobalshift-2*\rowspace}
    \coordinate (\nodenum) at (\xpos,\ypos) {};
    
	%Nodes
   
   \renewcommand{\nodenum}{Equation}
    \renewcommand{\name}{$=$}
	\renewcommand{\xpos}{\xglobalshift-.9*\xrel}
    \renewcommand{\ypos}{\yglobalshift-\rowspace}
    \node[] (\nodenum) at (\xpos,\ypos) {\name};
    
   \renewcommand{\nodenum}{S1}
    \renewcommand{\name}{$S$}
	\renewcommand{\xpos}{\xglobalshift}
    \renewcommand{\ypos}{\yglobalshift-2*\rowspace-\yleg}
    \node[] (\nodenum) at (\xpos,\ypos) {\name};
    
   \renewcommand{\nodenum}{S2}
    \renewcommand{\name}{$S$}
	\renewcommand{\xpos}{\xglobalshift+\xcircle}
    \renewcommand{\ypos}{\yglobalshift-\rowspace-\yleg}
    \node[] (\nodenum) at (\xpos,\ypos) {\name};
        
   \renewcommand{\nodenum}{S3}
    \renewcommand{\name}{$S$}
	\renewcommand{\xpos}{\xglobalshift+2.5*\xcircle}
    \renewcommand{\ypos}{\yglobalshift-2*\rowspace-\yleg}
    \node[] (\nodenum) at (\xpos,\ypos) {\name};
            
   \renewcommand{\nodenum}{S4}
    \renewcommand{\name}{$S$}
	\renewcommand{\xpos}{\xglobalshift+4*\xcircle}
    \renewcommand{\ypos}{\yglobalshift-\rowspace-\yleg}
    \renewcommand{\height}{\heightstate}
    \renewcommand{\width}{\widthstate}
    \node[] (\nodenum) at (\xpos,\ypos) {\name};
    
    \renewcommand{\nodenum}{r1c0}
    \renewcommand{\name}{$S$}
	\renewcommand{\xpos}{\xglobalshift}
    \renewcommand{\ypos}{\yglobalshift+\ycircle}
    \node[] (\nodenum) at (\xpos,\ypos) {\name};
    
    \renewcommand{\nodenum}{PBC}
    \renewcommand{\name}{$S$}
	\renewcommand{\xpos}{\xglobalshift+4.5*\xcircle}
    \renewcommand{\ypos}{\yglobalshift-.5*\ycircle}
    \node[] (\nodenum) at (\xpos,\ypos) {\name};
    
    \renewcommand{\nodenum}{r2c0}
    \renewcommand{\name}{}
	\renewcommand{\xpos}{\xglobalshift}
    \renewcommand{\ypos}{\yglobalshift}
    \node[circle, scale=\circlescale, fill=evergreen, draw] (\nodenum) at (\xpos,\ypos) {\name};
    
    \renewcommand{\nodenum}{G}
    \renewcommand{\name}{$G$}
	\renewcommand{\xpos}{\xglobalshift}
    \renewcommand{\ypos}{\yglobalshift-\rowspace}
    \renewcommand{\height}{\heightsingle}
    \renewcommand{\width}{\widthsingle}
    \node[rectangle, fill=lavender, rounded corners, minimum width=\width, minimum height=\height, draw] (\nodenum) at (\xpos,\ypos) {\name};
    
    \renewcommand{\nodenum}{u+}
    \renewcommand{\name}{$U_{+}$}
	\renewcommand{\xpos}{\xglobalshift}
    \renewcommand{\ypos}{\yglobalshift-2*\rowspace}
    \renewcommand{\height}{\heightsingle}
    \renewcommand{\width}{\widthsingle}
    \node[rectangle, fill=evergreen, rounded corners, minimum width=\width, minimum height=\height, draw] (\nodenum) at (\xpos,\ypos) {\name};
    	    
    	\renewcommand{\nodenum}{O}
    \renewcommand{\name}{$O$}
	\renewcommand{\xpos}{\xglobalshift+2.5*\xcircle}
    \renewcommand{\ypos}{\yglobalshift-2*\rowspace}
    \renewcommand{\height}{\heightsingle}
    \renewcommand{\width}{\widthsingle}
    \node[rectangle, fill=lavender, rounded corners, minimum width=\width, minimum height=\height, draw] (\nodenum) at (\xpos,\ypos) {\name};
    
    \renewcommand{\nodenum}{r1c1}
    \renewcommand{\name}{$A$}
	\renewcommand{\xpos}{\xglobalshift+\xcircle}
    \renewcommand{\ypos}{\yglobalshift}
    \node[] (\nodenum) at (\xpos,\ypos) {\name};
    
    \renewcommand{\nodenum}{r2c1}
    \renewcommand{\name}{}
	\renewcommand{\xpos}{\xglobalshift+\xcircle}
    \renewcommand{\ypos}{\yglobalshift-\ycircle}
    \node[circle, scale=\circlescale, fill=evergreen, draw] (\nodenum) at (\xpos,\ypos) {\name};
        
    \renewcommand{\nodenum}{r1c2}
    \renewcommand{\name}{}
	\renewcommand{\xpos}{\xglobalshift+2.5*\xcircle}
    \renewcommand{\ypos}{\yglobalshift}
    \node[circle, scale=\circlescale, fill=evergreen, draw] (\nodenum) at (\xpos,\ypos) {\name};
    
    \renewcommand{\nodenum}{r2c2}
    \renewcommand{\name}{}
	\renewcommand{\xpos}{\xglobalshift+2.5*\xcircle}
    \renewcommand{\ypos}{\yglobalshift-\ycircle}
    \node[circle, scale=\circlescale, fill=evergreen, draw] (\nodenum) at (\xpos,\ypos) {\name};
    
    \renewcommand{\nodenum}{r1c3}
    \renewcommand{\name}{}
	\renewcommand{\xpos}{\xglobalshift+4*\xcircle}
    \renewcommand{\ypos}{\yglobalshift}
    \node[circle, scale=\circlescale, fill=evergreen, draw] (\nodenum) at (\xpos,\ypos) {\name};
    
    \renewcommand{\nodenum}{r2c3}
    \renewcommand{\name}{}
	\renewcommand{\xpos}{\xglobalshift+4*\xcircle}
    \renewcommand{\ypos}{\yglobalshift-\ycircle}
    \node[circle, scale=\circlescale, fill=evergreen, draw] (\nodenum) at (\xpos,\ypos) {\name};

   \renewcommand{\nodenum}{Ellipses}
    \renewcommand{\name}{$\bm{\cdots}$}
	\renewcommand{\xpos}{\xglobalshift+1.8*\xcircle}
    \renewcommand{\ypos}{\yglobalshift-1.5*\yrel}
    \node[] (\nodenum) at (\xpos,\ypos) {\name};
   \renewcommand{\nodenum}{Ellipses}
    \renewcommand{\name}{$\bm{\cdots}$}
	\renewcommand{\xpos}{\xglobalshift+3.3*\xcircle}
    \renewcommand{\ypos}{\yglobalshift-1.5*\yrel}
    \node[] (\nodenum) at (\xpos,\ypos) {\name};
    \renewcommand{\nodenum}{L1}
    \renewcommand{\name}{$\Delta-1$}
	\renewcommand{\xpos}{\xglobalshift+1.5*\xcircle}
    \renewcommand{\ypos}{\yglobalshift+1.5*\yrel}
    \renewcommand{\height}{\heightsingle}
    \renewcommand{\width}{\widthsingle}
    \node[] (\nodenum) at (\xpos,\ypos) {\name};
    
    \renewcommand{\nodenum}{L1}
    \renewcommand{\name}{$n-\Delta-1$}
	\renewcommand{\xpos}{\xglobalshift+3.5*\xcircle}
    \renewcommand{\ypos}{\yglobalshift+1.5*\yrel}
    \renewcommand{\height}{\heightsingle}
    \renewcommand{\width}{\widthsingle}
    \node[] (\nodenum) at (\xpos,\ypos) {\name};
    
    	%Brackets
	\renewcommand{\xpos}{\xglobalshift+\xcircle}
	\renewcommand{\ypos}{\yglobalshift+.6*\yrel}
	\draw [decorate,decoration={brace,amplitude=5pt},xshift=\xrel,yshift=-\rowspace]	 (\xpos,\ypos)--(\xpos+1*\xcircle,\ypos)  node [black,midway,xshift=9pt] {};
    %
    	%Brackets
	\renewcommand{\xpos}{\xglobalshift+3*\xcircle}
	\renewcommand{\ypos}{\yglobalshift+.6*\yrel}
	\draw [decorate,decoration={brace,amplitude=5pt},xshift=\xrel,yshift=-\rowspace]	 (\xpos,\ypos)--(\xpos+\xcircle,\ypos)  node [black,midway,xshift=9pt] {};
	
    \draw [line width=\linethick,color=dullred]  
    (u+edge)--(r1c1)
    (r2c1)--++(.5*\xcircle,.5*\ycircle)
    (r1c2)--++(-.5*\xcircle,-.5*\ycircle)
    (r2c2)--++(.5*\xcircle,.5*\ycircle)
    (r1c3)--++(-.5*\xcircle,-.5*\ycircle)
    (r2c3)--(PBC);
    
     \draw [line width=\linethick,color=dullblue]  
    (u+)--(S1)
    (r2c1)--(S2)
    (r2c2)--(O)--(S3)
    (r2c3)--(S4);
    
    \draw [line width=\linethick, color=black]  
    (r2c0)--(G)--(u+);
    
    \draw [line width=\linethick, dashed, color=black]  
    (r1c0)--(r2c0)
    (r1c1)--(r2c1)
    (r1c2)--(r2c2)
    (r1c3)--(r2c3);
    
    %Diagram 4
    
\renewcommand{\xglobalshift}{4.5*\xrel}
\renewcommand{\yglobalshift}{-10*\rowspace}

	%COORDINATES
     \renewcommand{\nodenum}{u+edge}
	\renewcommand{\xpos}{\xglobalshift+.28*\xrel}
    \renewcommand{\ypos}{\yglobalshift-2*\rowspace}
    \coordinate (\nodenum) at (\xpos,\ypos) {};
    
	%Nodes

   \renewcommand{\nodenum}{Equation}
    \renewcommand{\name}{$+$}
	\renewcommand{\xpos}{\xglobalshift-.9*\xrel}
    \renewcommand{\ypos}{\yglobalshift-\rowspace}
    \node[] (\nodenum) at (\xpos,\ypos) {\name};
    
   \renewcommand{\nodenum}{S1}
    \renewcommand{\name}{$S$}
	\renewcommand{\xpos}{\xglobalshift}
    \renewcommand{\ypos}{\yglobalshift-2*\rowspace-\yleg}
    \node[] (\nodenum) at (\xpos,\ypos) {\name};
    
   \renewcommand{\nodenum}{S2}
    \renewcommand{\name}{$S$}
	\renewcommand{\xpos}{\xglobalshift+\xcircle}
    \renewcommand{\ypos}{\yglobalshift-\rowspace-\yleg}
    \node[] (\nodenum) at (\xpos,\ypos) {\name};
        
   \renewcommand{\nodenum}{S3}
    \renewcommand{\name}{$S$}
	\renewcommand{\xpos}{\xglobalshift+2.5*\xcircle}
    \renewcommand{\ypos}{\yglobalshift-2*\rowspace-\yleg}
    \node[] (\nodenum) at (\xpos,\ypos) {\name};
            
   \renewcommand{\nodenum}{S4}
    \renewcommand{\name}{$S$}
	\renewcommand{\xpos}{\xglobalshift+4*\xcircle}
    \renewcommand{\ypos}{\yglobalshift-\rowspace-\yleg}
    \renewcommand{\height}{\heightstate}
    \renewcommand{\width}{\widthstate}
    \node[] (\nodenum) at (\xpos,\ypos) {\name};
    
    \renewcommand{\nodenum}{r1c0}
    \renewcommand{\name}{$A$}
	\renewcommand{\xpos}{\xglobalshift}
    \renewcommand{\ypos}{\yglobalshift+\ycircle}
    \node[] (\nodenum) at (\xpos,\ypos) {\name};
    
    \renewcommand{\nodenum}{PBC}
    \renewcommand{\name}{$A$}
	\renewcommand{\xpos}{\xglobalshift+4.5*\xcircle}
    \renewcommand{\ypos}{\yglobalshift-.5*\ycircle}
    \node[] (\nodenum) at (\xpos,\ypos) {\name};
    
    \renewcommand{\nodenum}{r2c0}
    \renewcommand{\name}{}
	\renewcommand{\xpos}{\xglobalshift}
    \renewcommand{\ypos}{\yglobalshift}
    \node[circle, scale=\circlescale, fill=evergreen, draw] (\nodenum) at (\xpos,\ypos) {\name};
    
    \renewcommand{\nodenum}{G}
    \renewcommand{\name}{$G$}
	\renewcommand{\xpos}{\xglobalshift}
    \renewcommand{\ypos}{\yglobalshift-\rowspace}
    \renewcommand{\height}{\heightsingle}
    \renewcommand{\width}{\widthsingle}
    \node[rectangle, fill=lavender, rounded corners, minimum width=\width, minimum height=\height, draw] (\nodenum) at (\xpos,\ypos) {\name};
    
    \renewcommand{\nodenum}{u+}
    \renewcommand{\name}{$U_{+}$}
	\renewcommand{\xpos}{\xglobalshift}
    \renewcommand{\ypos}{\yglobalshift-2*\rowspace}
    \renewcommand{\height}{\heightsingle}
    \renewcommand{\width}{\widthsingle}
    \node[rectangle, fill=evergreen, rounded corners, minimum width=\width, minimum height=\height, draw] (\nodenum) at (\xpos,\ypos) {\name};
    	    
    	\renewcommand{\nodenum}{O}
    \renewcommand{\name}{$O$}
	\renewcommand{\xpos}{\xglobalshift+2.5*\xcircle}
    \renewcommand{\ypos}{\yglobalshift-2*\rowspace}
    \renewcommand{\height}{\heightsingle}
    \renewcommand{\width}{\widthsingle}
    \node[rectangle, fill=lavender, rounded corners, minimum width=\width, minimum height=\height, draw] (\nodenum) at (\xpos,\ypos) {\name};
    
    \renewcommand{\nodenum}{r1c1}
    \renewcommand{\name}{$A$}
	\renewcommand{\xpos}{\xglobalshift+\xcircle}
    \renewcommand{\ypos}{\yglobalshift}
    \node[] (\nodenum) at (\xpos,\ypos) {\name};
    
    \renewcommand{\nodenum}{r2c1}
    \renewcommand{\name}{}
	\renewcommand{\xpos}{\xglobalshift+\xcircle}
    \renewcommand{\ypos}{\yglobalshift-\ycircle}
    \node[circle, scale=\circlescale, fill=evergreen, draw] (\nodenum) at (\xpos,\ypos) {\name};
        
    \renewcommand{\nodenum}{r1c2}
    \renewcommand{\name}{}
	\renewcommand{\xpos}{\xglobalshift+2.5*\xcircle}
    \renewcommand{\ypos}{\yglobalshift}
    \node[circle, scale=\circlescale, fill=evergreen, draw] (\nodenum) at (\xpos,\ypos) {\name};
    
    \renewcommand{\nodenum}{r2c2}
    \renewcommand{\name}{}
	\renewcommand{\xpos}{\xglobalshift+2.5*\xcircle}
    \renewcommand{\ypos}{\yglobalshift-\ycircle}
    \node[circle, scale=\circlescale, fill=evergreen, draw] (\nodenum) at (\xpos,\ypos) {\name};
    
    \renewcommand{\nodenum}{r1c3}
    \renewcommand{\name}{}
	\renewcommand{\xpos}{\xglobalshift+4*\xcircle}
    \renewcommand{\ypos}{\yglobalshift}
    \node[circle, scale=\circlescale, fill=evergreen, draw] (\nodenum) at (\xpos,\ypos) {\name};
    
    \renewcommand{\nodenum}{r2c3}
    \renewcommand{\name}{}
	\renewcommand{\xpos}{\xglobalshift+4*\xcircle}
    \renewcommand{\ypos}{\yglobalshift-\ycircle}
    \node[circle, scale=\circlescale, fill=evergreen, draw] (\nodenum) at (\xpos,\ypos) {\name};

   \renewcommand{\nodenum}{Ellipses}
    \renewcommand{\name}{$\bm{\cdots}$}
	\renewcommand{\xpos}{\xglobalshift+1.8*\xcircle}
    \renewcommand{\ypos}{\yglobalshift-1.5*\yrel}
    \node[] (\nodenum) at (\xpos,\ypos) {\name};
   \renewcommand{\nodenum}{Ellipses}
    \renewcommand{\name}{$\bm{\cdots}$}
	\renewcommand{\xpos}{\xglobalshift+3.3*\xcircle}
    \renewcommand{\ypos}{\yglobalshift-1.5*\yrel}
    \node[] (\nodenum) at (\xpos,\ypos) {\name};
    \renewcommand{\nodenum}{L1}
    \renewcommand{\name}{$\Delta-1$}
	\renewcommand{\xpos}{\xglobalshift+1.5*\xcircle}
    \renewcommand{\ypos}{\yglobalshift+1.5*\yrel}
    \renewcommand{\height}{\heightsingle}
    \renewcommand{\width}{\widthsingle}
    \node[] (\nodenum) at (\xpos,\ypos) {\name};
    
    \renewcommand{\nodenum}{L1}
    \renewcommand{\name}{$n-\Delta-1$}
	\renewcommand{\xpos}{\xglobalshift+3.5*\xcircle}
    \renewcommand{\ypos}{\yglobalshift+1.5*\yrel}
    \renewcommand{\height}{\heightsingle}
    \renewcommand{\width}{\widthsingle}
    \node[] (\nodenum) at (\xpos,\ypos) {\name};
    
    	%Brackets
	\renewcommand{\xpos}{\xglobalshift+\xcircle}
	\renewcommand{\ypos}{\yglobalshift+.6*\yrel}
	\draw [decorate,decoration={brace,amplitude=5pt},xshift=\xrel,yshift=-\rowspace]	 (\xpos,\ypos)--(\xpos+1*\xcircle,\ypos)  node [black,midway,xshift=9pt] {};
    %
    	%Brackets
	\renewcommand{\xpos}{\xglobalshift+3*\xcircle}
	\renewcommand{\ypos}{\yglobalshift+.6*\yrel}
	\draw [decorate,decoration={brace,amplitude=5pt},xshift=\xrel,yshift=-\rowspace]	 (\xpos,\ypos)--(\xpos+\xcircle,\ypos)  node [black,midway,xshift=9pt] {};

    \draw [line width=\linethick,color=dullred]  
    (u+edge)--(r1c1)
    (r2c1)--++(.5*\xcircle,.5*\ycircle)
    (r1c2)--++(-.5*\xcircle,-.5*\ycircle)
    (r2c2)--++(.5*\xcircle,.5*\ycircle)
    (r1c3)--++(-.5*\xcircle,-.5*\ycircle)
    (r2c3)--(PBC);
    
     \draw [line width=\linethick,color=dullblue]  
    (u+)--(S1)
    (r2c1)--(S2)
    (r2c2)--(O)--(S3)
    (r2c3)--(S4);
    
    \draw [line width=\linethick, color=black]  
    (r2c0)--(G)--(u+);
    
    \draw [line width=\linethick, dashed, color=black]  
    (r1c0)--(r2c0)
    (r1c1)--(r2c1)
    (r1c2)--(r2c2)
    (r1c3)--(r2c3);

\end{tikzpicture}

==> (inline-2) <==
\begin{tikzpicture}

	%COORDINATES
     \renewcommand{\nodenum}{u-edge}
	\renewcommand{\xpos}{-.5*\heightsingle}
    \renewcommand{\ypos}{0}
    \coordinate (\nodenum) at (\xpos,\ypos) {};
    
	%Nodes
   
   \renewcommand{\nodenum}{r1s1}
    \renewcommand{\name}{}
	\renewcommand{\xpos}{0}
    \renewcommand{\ypos}{\yleg}
    \renewcommand{\height}{\heightstate}
    \renewcommand{\width}{\widthstate}
    \node[rectangle, fill=lavender, rounded corners=.2em, minimum width=\width, minimum height=\height, draw] (\nodenum) at (\xpos,\ypos) {\name};
   
   \renewcommand{\nodenum}{Var}
    \renewcommand{\name}{$\mathrm{Var}[\partial_k C]=$}
	\renewcommand{\xpos}{-1.5*\xrel}
    \renewcommand{\ypos}{-\rowspace}
    \node[] (\nodenum) at (\xpos,\ypos) {\name};
    
   \renewcommand{\nodenum}{S1}
    \renewcommand{\name}{$S$}
	\renewcommand{\xpos}{0}
    \renewcommand{\ypos}{-2*\rowspace-\ycircle-\yleg}
    \node[] (\nodenum) at (\xpos,\ypos) {\name};
    
   \renewcommand{\nodenum}{S2}
    \renewcommand{\name}{$S$}
	\renewcommand{\xpos}{\xcircle}
    \renewcommand{\ypos}{-\rowspace-\yleg}
    \node[] (\nodenum) at (\xpos,\ypos) {\name};
        
   \renewcommand{\nodenum}{S3}
    \renewcommand{\name}{$S$}
	\renewcommand{\xpos}{2*\xcircle}
    \renewcommand{\ypos}{-\rowspace-\yleg}
    \node[] (\nodenum) at (\xpos,\ypos) {\name};
            
   \renewcommand{\nodenum}{S4}
    \renewcommand{\name}{$S$}
	\renewcommand{\xpos}{3.5*\xcircle}
    \renewcommand{\ypos}{-2*\rowspace-\yleg}
    \renewcommand{\height}{\heightstate}
    \renewcommand{\width}{\widthstate}
    \node[] (\nodenum) at (\xpos,\ypos) {\name};
                
   \renewcommand{\nodenum}{S5}
    \renewcommand{\name}{$S$}
	\renewcommand{\xpos}{5*\xcircle}
    \renewcommand{\ypos}{-\rowspace-\yleg}
    \renewcommand{\height}{\heightstate}
    \renewcommand{\width}{\widthstate}
    \node[] (\nodenum) at (\xpos,\ypos) {\name};
    
    \renewcommand{\nodenum}{u-}
    \renewcommand{\name}{$U_{-}$}
	\renewcommand{\xpos}{0}
    \renewcommand{\ypos}{0}
    \renewcommand{\height}{\heightsingle}
    \renewcommand{\width}{\widthsingle}
    \node[rectangle, fill=evergreen, rounded corners, minimum width=\width, minimum height=\height, draw] (\nodenum) at (\xpos,\ypos) {\name};
    
    \renewcommand{\nodenum}{G}
    \renewcommand{\name}{$G$}
	\renewcommand{\xpos}{0}
    \renewcommand{\ypos}{-\rowspace}
    \renewcommand{\height}{\heightsingle}
    \renewcommand{\width}{\widthsingle}
    \node[rectangle, fill=lavender, rounded corners, minimum width=\width, minimum height=\height, draw] (\nodenum) at (\xpos,\ypos) {\name};
        
    \renewcommand{\nodenum}{r1c0}
    \renewcommand{\name}{}
	\renewcommand{\xpos}{0}
    \renewcommand{\ypos}{-2*\rowspace}
    \node[circle, scale=\circlescale, fill=evergreen, draw] (\nodenum) at (\xpos,\ypos) {\name};
            
    \renewcommand{\nodenum}{r2c0}
    \renewcommand{\name}{}
	\renewcommand{\xpos}{0}
    \renewcommand{\ypos}{-2*\rowspace-\ycircle}
    \node[circle, scale=\circlescale, fill=evergreen, draw] (\nodenum) at (\xpos,\ypos) {\name};
    	    
    	\renewcommand{\nodenum}{O}
    \renewcommand{\name}{$O$}
	\renewcommand{\xpos}{3.5*\xcircle}
    \renewcommand{\ypos}{-2*\rowspace}
    \renewcommand{\height}{\heightsingle}
    \renewcommand{\width}{\widthsingle}
    \node[rectangle, fill=lavender, rounded corners, minimum width=\width, minimum height=\height, draw] (\nodenum) at (\xpos,\ypos) {\name};
    
    \renewcommand{\nodenum}{r1c1}
    \renewcommand{\name}{}
	\renewcommand{\xpos}{\xcircle}
    \renewcommand{\ypos}{0}
    \node[circle, scale=\circlescale, fill=evergreen, draw] (\nodenum) at (\xpos,\ypos) {\name};
    
    \renewcommand{\nodenum}{r2c1}
    \renewcommand{\name}{}
	\renewcommand{\xpos}{\xcircle}
    \renewcommand{\ypos}{-\ycircle}
    \node[circle, scale=\circlescale, fill=evergreen, draw] (\nodenum) at (\xpos,\ypos) {\name};
        
    \renewcommand{\nodenum}{r1c2}
    \renewcommand{\name}{}
	\renewcommand{\xpos}{2*\xcircle}
    \renewcommand{\ypos}{0}
    \node[circle, scale=\circlescale, fill=evergreen, draw] (\nodenum) at (\xpos,\ypos) {\name};
    
    \renewcommand{\nodenum}{r2c2}
    \renewcommand{\name}{}
	\renewcommand{\xpos}{2*\xcircle}
    \renewcommand{\ypos}{-\ycircle}
    \node[circle, scale=\circlescale, fill=evergreen, draw] (\nodenum) at (\xpos,\ypos) {\name};
        
    \renewcommand{\nodenum}{r1c3}
    \renewcommand{\name}{}
	\renewcommand{\xpos}{3.5*\xcircle}
    \renewcommand{\ypos}{0}
    \node[circle, scale=\circlescale, fill=evergreen, draw] (\nodenum) at (\xpos,\ypos) {\name};
    
    \renewcommand{\nodenum}{r2c3}
    \renewcommand{\name}{}
	\renewcommand{\xpos}{3.5*\xcircle}
    \renewcommand{\ypos}{-\ycircle}
    \node[circle, scale=\circlescale, fill=evergreen, draw] (\nodenum) at (\xpos,\ypos) {\name};
    
    \renewcommand{\nodenum}{r1c4}
    \renewcommand{\name}{}
	\renewcommand{\xpos}{5*\xcircle}
    \renewcommand{\ypos}{0}
    \node[circle, scale=\circlescale, fill=evergreen, draw] (\nodenum) at (\xpos,\ypos) {\name};
    
    \renewcommand{\nodenum}{r2c4}
    \renewcommand{\name}{}
	\renewcommand{\xpos}{5*\xcircle}
    \renewcommand{\ypos}{-\ycircle}
    \node[circle, scale=\circlescale, fill=evergreen, draw] (\nodenum) at (\xpos,\ypos) {\name};

   \renewcommand{\nodenum}{Ellipses}
    \renewcommand{\name}{$\bm{\cdots}$}
	\renewcommand{\xpos}{2.8*\xcircle}
    \renewcommand{\ypos}{-1.5*\yrel}
    \node[] (\nodenum) at (\xpos,\ypos) {\name};
   \renewcommand{\nodenum}{Ellipses}
    \renewcommand{\name}{$\bm{\cdots}$}
	\renewcommand{\xpos}{4.3*\xcircle}
    \renewcommand{\ypos}{-1.5*\yrel}
    \node[] (\nodenum) at (\xpos,\ypos) {\name};
    \renewcommand{\nodenum}{L1}
    \renewcommand{\name}{$\Delta-1$}
	\renewcommand{\xpos}{2*\xcircle}
    \renewcommand{\ypos}{1.5*\yrel}
    \renewcommand{\height}{\heightsingle}
    \renewcommand{\width}{\widthsingle}
    \node[] (\nodenum) at (\xpos,\ypos) {\name};
    
    \renewcommand{\nodenum}{L1}
    \renewcommand{\name}{$n-\Delta-1$}
	\renewcommand{\xpos}{4.5*\xcircle}
    \renewcommand{\ypos}{1.5*\yrel}
    \renewcommand{\height}{\heightsingle}
    \renewcommand{\width}{\widthsingle}
    \node[] (\nodenum) at (\xpos,\ypos) {\name};
    
    	%Brackets
	\renewcommand{\xpos}{\xcircle}
	\renewcommand{\ypos}{.6*\yrel}
	\draw [decorate,decoration={brace,amplitude=5pt},xshift=\xrel,yshift=-\rowspace]	 (\xpos,\ypos)--(\xpos+1.75*\xcircle,\ypos)  node [black,midway,xshift=9pt] {};
    %
    	%Brackets
	\renewcommand{\xpos}{4*\xcircle}
	\renewcommand{\ypos}{.6*\yrel}
	\draw [decorate,decoration={brace,amplitude=5pt},xshift=\xrel,yshift=-\rowspace]	 (\xpos,\ypos)--(\xpos+\xcircle,\ypos)  node [black,midway,xshift=9pt] {};
    \draw [line width=\linethick,color=dullred]  
    (u-edge)--++(-.5*\xcircle,-.5*\ycircle)
    (r2c0)--(r1c1)
    (r2c1)--(r1c2)
    (r2c2)--++(.5*\xcircle,.5*\ycircle)
    (r1c3)--++(-.5*\xcircle,-.5*\ycircle)
    (r2c3)--++(.5*\xcircle,.5*\ycircle)
    (r1c4)--++(-.5*\xcircle,-.5*\ycircle)
    (r2c4)--++(.5*\xcircle,.5*\ycircle);
    
    \draw [line width=\linethick,color=dullblue]  
    (u-)--(r1s1);
    
     \draw [line width=\linethick,color=dullblue]  
    (r2c0)--(S1)
    (r2c1)--(S2)
    (r2c2)--(S3)
    (r2c3)--(O)--(S4)
    (r2c4)--(S5);
    
    \draw [line width=\linethick, color=black]  
    (u-)--(G)--(r1c0);
    
    \draw [line width=\linethick, dashed, color=black]  
    (r1c0)--(r2c0)
    (r1c1)--(r2c1)
    (r1c2)--(r2c2)
    (r1c3)--(r2c3)
    (r1c4)--(r2c4);
    
%Diagram 2

\renewcommand{\xglobalshift}{0}
\renewcommand{\yglobalshift}{-6*\rowspace}

	%COORDINATES
	\renewcommand{\nodenum}{u-edge}
	\renewcommand{\xpos}{\xglobalshift-.28*\xrel}
    \renewcommand{\ypos}{\yglobalshift}
    \coordinate (\nodenum) at (\xpos,\ypos) {};

	%Nodes

   \renewcommand{\nodenum}{Equation}
    \renewcommand{\name}{$=$}
	\renewcommand{\xpos}{\xglobalshift-.9*\xrel}
    \renewcommand{\ypos}{\yglobalshift-\rowspace}
    \node[] (\nodenum) at (\xpos,\ypos) {\name};
    
   \renewcommand{\nodenum}{S1}
    \renewcommand{\name}{$S$}
	\renewcommand{\xpos}{\xglobalshift}
    \renewcommand{\ypos}{\yglobalshift-3*\rowspace-\yleg}
    \node[] (\nodenum) at (\xpos,\ypos) {\name};
    
   \renewcommand{\nodenum}{S2}
    \renewcommand{\name}{$S$}
	\renewcommand{\xpos}{\xglobalshift+\xcircle}
    \renewcommand{\ypos}{\yglobalshift-\rowspace-\yleg}
    \node[] (\nodenum) at (\xpos,\ypos) {\name};
        
   \renewcommand{\nodenum}{S3}
    \renewcommand{\name}{$S$}
	\renewcommand{\xpos}{\xglobalshift+2.5*\xcircle}
    \renewcommand{\ypos}{\yglobalshift-2*\rowspace-\yleg}
    \node[] (\nodenum) at (\xpos,\ypos) {\name};
            
   \renewcommand{\nodenum}{S4}
    \renewcommand{\name}{$S$}
	\renewcommand{\xpos}{\xglobalshift+4*\xcircle}
    \renewcommand{\ypos}{\yglobalshift-\rowspace-\yleg}
    \renewcommand{\height}{\heightstate}
    \renewcommand{\width}{\widthstate}
    \node[] (\nodenum) at (\xpos,\ypos) {\name};
    
    \renewcommand{\nodenum}{r1c0}
    \renewcommand{\name}{}
	\renewcommand{\xpos}{\xglobalshift}
    \renewcommand{\ypos}{\yglobalshift-2*\rowspace}
    \node[circle, scale=\circlescale, fill=evergreen, draw] (\nodenum) at (\xpos,\ypos) {\name};
    
    \renewcommand{\nodenum}{r2c0}
    \renewcommand{\name}{}
	\renewcommand{\xpos}{\xglobalshift}
    \renewcommand{\ypos}{\yglobalshift-3*\rowspace}
    \node[circle, scale=\circlescale, fill=evergreen, draw] (\nodenum) at (\xpos,\ypos) {\name};

   \renewcommand{\nodenum}{r1s1}
    \renewcommand{\name}{}
	\renewcommand{\xpos}{\xglobalshift}
    \renewcommand{\ypos}{\yglobalshift+\yleg}
    \renewcommand{\height}{\heightstate}
    \renewcommand{\width}{\widthstate}
    \node[rectangle, fill=lavender, rounded corners=.2em, minimum width=\width, minimum height=\height, draw] (\nodenum) at (\xpos,\ypos) {\name};
    
    \renewcommand{\nodenum}{u-}
    \renewcommand{\name}{$U_{-}$}
	\renewcommand{\xpos}{\xglobalshift}
    \renewcommand{\ypos}{\yglobalshift}
    \renewcommand{\height}{\heightsingle}
    \renewcommand{\width}{\widthsingle}
    \node[rectangle, fill=evergreen, rounded corners, minimum width=\width, minimum height=\height, draw] (\nodenum) at (\xpos,\ypos) {\name};
    
    \renewcommand{\nodenum}{G}
    \renewcommand{\name}{$G$}
	\renewcommand{\xpos}{\xglobalshift}
    \renewcommand{\ypos}{\yglobalshift-\rowspace}
    \renewcommand{\height}{\heightsingle}
    \renewcommand{\width}{\widthsingle}
    \node[rectangle, fill=lavender, rounded corners, minimum width=\width, minimum height=\height, draw] (\nodenum) at (\xpos,\ypos) {\name};

    	\renewcommand{\nodenum}{O}
    \renewcommand{\name}{$O$}
	\renewcommand{\xpos}{\xglobalshift+2.5*\xcircle}
    \renewcommand{\ypos}{\yglobalshift-2*\rowspace}
    \renewcommand{\height}{\heightsingle}
    \renewcommand{\width}{\widthsingle}
    \node[rectangle, fill=lavender, rounded corners, minimum width=\width, minimum height=\height, draw] (\nodenum) at (\xpos,\ypos) {\name};
    
    \renewcommand{\nodenum}{r1c1}
    \renewcommand{\name}{$A$}
	\renewcommand{\xpos}{\xglobalshift+\xcircle}
    \renewcommand{\ypos}{\yglobalshift}
    \node[] (\nodenum) at (\xpos,\ypos) {\name};
    
    \renewcommand{\nodenum}{r2c1}
    \renewcommand{\name}{}
	\renewcommand{\xpos}{\xglobalshift+\xcircle}
    \renewcommand{\ypos}{\yglobalshift-\ycircle}
    \node[circle, scale=\circlescale, fill=evergreen, draw] (\nodenum) at (\xpos,\ypos) {\name};
        
    \renewcommand{\nodenum}{r1c2}
    \renewcommand{\name}{}
	\renewcommand{\xpos}{\xglobalshift+2.5*\xcircle}
    \renewcommand{\ypos}{\yglobalshift}
    \node[circle, scale=\circlescale, fill=evergreen, draw] (\nodenum) at (\xpos,\ypos) {\name};
    
    \renewcommand{\nodenum}{r2c2}
    \renewcommand{\name}{}
	\renewcommand{\xpos}{\xglobalshift+2.5*\xcircle}
    \renewcommand{\ypos}{\yglobalshift-\ycircle}
    \node[circle, scale=\circlescale, fill=evergreen, draw] (\nodenum) at (\xpos,\ypos) {\name};
    
    \renewcommand{\nodenum}{r1c3}
    \renewcommand{\name}{}
	\renewcommand{\xpos}{\xglobalshift+4*\xcircle}
    \renewcommand{\ypos}{\yglobalshift}
    \node[circle, scale=\circlescale, fill=evergreen, draw] (\nodenum) at (\xpos,\ypos) {\name};
    
    \renewcommand{\nodenum}{r2c3}
    \renewcommand{\name}{}
	\renewcommand{\xpos}{\xglobalshift+4*\xcircle}
    \renewcommand{\ypos}{\yglobalshift-\ycircle}
    \node[circle, scale=\circlescale, fill=evergreen, draw] (\nodenum) at (\xpos,\ypos) {\name};

   \renewcommand{\nodenum}{Ellipses}
    \renewcommand{\name}{$\bm{\cdots}$}
	\renewcommand{\xpos}{\xglobalshift+1.8*\xcircle}
    \renewcommand{\ypos}{\yglobalshift-1.5*\yrel}
    \node[] (\nodenum) at (\xpos,\ypos) {\name};
   \renewcommand{\nodenum}{Ellipses}
    \renewcommand{\name}{$\bm{\cdots}$}
	\renewcommand{\xpos}{\xglobalshift+3.3*\xcircle}
    \renewcommand{\ypos}{\yglobalshift-1.5*\yrel}
    \node[] (\nodenum) at (\xpos,\ypos) {\name};
    \renewcommand{\nodenum}{L1}
    \renewcommand{\name}{$\Delta-1$}
	\renewcommand{\xpos}{\xglobalshift+1.5*\xcircle}
    \renewcommand{\ypos}{\yglobalshift+1.5*\yrel}
    \renewcommand{\height}{\heightsingle}
    \renewcommand{\width}{\widthsingle}
    \node[] (\nodenum) at (\xpos,\ypos) {\name};
    
    \renewcommand{\nodenum}{L1}
    \renewcommand{\name}{$n-\Delta-1$}
	\renewcommand{\xpos}{\xglobalshift+3.5*\xcircle}
    \renewcommand{\ypos}{\yglobalshift+1.5*\yrel}
    \renewcommand{\height}{\heightsingle}
    \renewcommand{\width}{\widthsingle}
    \node[] (\nodenum) at (\xpos,\ypos) {\name};
    
    	%Brackets
	\renewcommand{\xpos}{\xglobalshift+\xcircle}
	\renewcommand{\ypos}{\yglobalshift+.6*\yrel}
	\draw [decorate,decoration={brace,amplitude=5pt},xshift=\xrel,yshift=-\rowspace]	 (\xpos,\ypos)--(\xpos+1*\xcircle,\ypos)  node [black,midway,xshift=9pt] {};
    %
    	%Brackets
	\renewcommand{\xpos}{\xglobalshift+3*\xcircle}
	\renewcommand{\ypos}{\yglobalshift+.6*\yrel}
	\draw [decorate,decoration={brace,amplitude=5pt},xshift=\xrel,yshift=-\rowspace]	 (\xpos,\ypos)--(\xpos+\xcircle,\ypos)  node [black,midway,xshift=9pt] {};
	
    \draw [line width=\linethick,color=dullred]  
    (u-edge)--++(-.5*\xcircle,-.5*\ycircle)
    (r2c0)--(r1c1)
    (r2c1)--++(.5*\xcircle,.5*\ycircle)
    (r1c2)--++(-.5*\xcircle,-.5*\ycircle)
    (r2c2)--++(.5*\xcircle,.5*\ycircle)
    (r1c3)--++(-.5*\xcircle,-.5*\ycircle)
    (r2c3)--++(.5*\xcircle,.5*\ycircle);
    
     \draw [line width=\linethick,color=dullblue]  
     (r1s1)--(u-)
    (r2c0)--(S1)
    (r2c1)--(S2)
    (r2c2)--(O)--(S3)
    (r2c3)--(S4);
    
    \draw [line width=\linethick, color=black]  
    (u-)--(G)--(r1c0);
    
    \draw [line width=\linethick, dashed, color=black]  
    (r1c0)--(r2c0)
    (r1c1)--(r2c1)
    (r1c2)--(r2c2)
    (r1c3)--(r2c3);

%Diagram 3

\renewcommand{\xglobalshift}{-\xcircle}
\renewcommand{\yglobalshift}{-12*\rowspace}

	%COORDINATES
	\renewcommand{\nodenum}{u-edge}
	\renewcommand{\xpos}{\xglobalshift-.28*\xrel+5*\xcircle}
    \renewcommand{\ypos}{\yglobalshift}
    \coordinate (\nodenum) at (\xpos,\ypos) {};

	%Nodes

   \renewcommand{\nodenum}{Equation}
    \renewcommand{\name}{$=$}
	\renewcommand{\xpos}{\xglobalshift}
    \renewcommand{\ypos}{\yglobalshift-\rowspace}
    \node[] (\nodenum) at (\xpos,\ypos) {\name};
    
   \renewcommand{\nodenum}{S1}
    \renewcommand{\name}{$S$}
	\renewcommand{\xpos}{\xglobalshift+5*\xcircle}
    \renewcommand{\ypos}{\yglobalshift-3*\rowspace-\yleg}
    \node[] (\nodenum) at (\xpos,\ypos) {\name};
    
   \renewcommand{\nodenum}{S2}
    \renewcommand{\name}{$S$}
	\renewcommand{\xpos}{\xglobalshift+\xcircle}
    \renewcommand{\ypos}{\yglobalshift-\rowspace-\yleg}
    \node[] (\nodenum) at (\xpos,\ypos) {\name};
        
   \renewcommand{\nodenum}{S3}
    \renewcommand{\name}{$S$}
	\renewcommand{\xpos}{\xglobalshift+2.5*\xcircle}
    \renewcommand{\ypos}{\yglobalshift-2*\rowspace-\yleg}
    \node[] (\nodenum) at (\xpos,\ypos) {\name};
            
   \renewcommand{\nodenum}{S4}
    \renewcommand{\name}{$S$}
	\renewcommand{\xpos}{\xglobalshift+4*\xcircle}
    \renewcommand{\ypos}{\yglobalshift-\rowspace-\yleg}
    \renewcommand{\height}{\heightstate}
    \renewcommand{\width}{\widthstate}
    \node[] (\nodenum) at (\xpos,\ypos) {\name};
    
    \renewcommand{\nodenum}{r1c0}
    \renewcommand{\name}{}
	\renewcommand{\xpos}{\xglobalshift+5*\xcircle}
    \renewcommand{\ypos}{\yglobalshift-2*\rowspace}
    \node[circle, scale=\circlescale, fill=evergreen, draw] (\nodenum) at (\xpos,\ypos) {\name};
    
    \renewcommand{\nodenum}{r2c0}
    \renewcommand{\name}{}
	\renewcommand{\xpos}{\xglobalshift+5*\xcircle}
    \renewcommand{\ypos}{\yglobalshift-3*\rowspace}
    \node[circle, scale=\circlescale, fill=evergreen, draw] (\nodenum) at (\xpos,\ypos) {\name};

   \renewcommand{\nodenum}{r1s1}
    \renewcommand{\name}{}
	\renewcommand{\xpos}{\xglobalshift+5*\xcircle}
    \renewcommand{\ypos}{\yglobalshift+\yleg}
    \renewcommand{\height}{\heightstate}
    \renewcommand{\width}{\widthstate}
    \node[rectangle, fill=lavender, rounded corners=.2em, minimum width=\width, minimum height=\height, draw] (\nodenum) at (\xpos,\ypos) {\name};
    
    \renewcommand{\nodenum}{u-}
    \renewcommand{\name}{$U_{-}$}
	\renewcommand{\xpos}{\xglobalshift+5*\xcircle}
    \renewcommand{\ypos}{\yglobalshift}
    \renewcommand{\height}{\heightsingle}
    \renewcommand{\width}{\widthsingle}
    \node[rectangle, fill=evergreen, rounded corners, minimum width=\width, minimum height=\height, draw] (\nodenum) at (\xpos,\ypos) {\name};
    
    \renewcommand{\nodenum}{G}
    \renewcommand{\name}{$G$}
	\renewcommand{\xpos}{\xglobalshift+5*\xcircle}
    \renewcommand{\ypos}{\yglobalshift-\rowspace}
    \renewcommand{\height}{\heightsingle}
    \renewcommand{\width}{\widthsingle}
    \node[rectangle, fill=lavender, rounded corners, minimum width=\width, minimum height=\height, draw] (\nodenum) at (\xpos,\ypos) {\name};

    	\renewcommand{\nodenum}{O}
    \renewcommand{\name}{$O$}
	\renewcommand{\xpos}{\xglobalshift+2.5*\xcircle}
    \renewcommand{\ypos}{\yglobalshift-2*\rowspace}
    \renewcommand{\height}{\heightsingle}
    \renewcommand{\width}{\widthsingle}
    \node[rectangle, fill=lavender, rounded corners, minimum width=\width, minimum height=\height, draw] (\nodenum) at (\xpos,\ypos) {\name};
    
    \renewcommand{\nodenum}{r1c1}
    \renewcommand{\name}{$A$}
	\renewcommand{\xpos}{\xglobalshift+\xcircle}
    \renewcommand{\ypos}{\yglobalshift}
    \node[] (\nodenum) at (\xpos,\ypos) {\name};
        
    \renewcommand{\nodenum}{PBC}
    \renewcommand{\name}{$A$}
	\renewcommand{\xpos}{\xglobalshift+6*\xcircle}
    \renewcommand{\ypos}{\yglobalshift}
    \node[] (\nodenum) at (\xpos,\ypos) {\name};
    
    \renewcommand{\nodenum}{r2c1}
    \renewcommand{\name}{}
	\renewcommand{\xpos}{\xglobalshift+\xcircle}
    \renewcommand{\ypos}{\yglobalshift-\ycircle}
    \node[circle, scale=\circlescale, fill=evergreen, draw] (\nodenum) at (\xpos,\ypos) {\name};
        
    \renewcommand{\nodenum}{r1c2}
    \renewcommand{\name}{}
	\renewcommand{\xpos}{\xglobalshift+2.5*\xcircle}
    \renewcommand{\ypos}{\yglobalshift}
    \node[circle, scale=\circlescale, fill=evergreen, draw] (\nodenum) at (\xpos,\ypos) {\name};
    
    \renewcommand{\nodenum}{r2c2}
    \renewcommand{\name}{}
	\renewcommand{\xpos}{\xglobalshift+2.5*\xcircle}
    \renewcommand{\ypos}{\yglobalshift-\ycircle}
    \node[circle, scale=\circlescale, fill=evergreen, draw] (\nodenum) at (\xpos,\ypos) {\name};
    
    \renewcommand{\nodenum}{r1c3}
    \renewcommand{\name}{$S$}
	\renewcommand{\xpos}{\xglobalshift+4*\xcircle}
    \renewcommand{\ypos}{\yglobalshift}
    \node[] (\nodenum) at (\xpos,\ypos) {\name};
    
    \renewcommand{\nodenum}{r2c3}
    \renewcommand{\name}{}
	\renewcommand{\xpos}{\xglobalshift+4*\xcircle}
    \renewcommand{\ypos}{\yglobalshift-\ycircle}
    \node[circle, scale=\circlescale, fill=evergreen, draw] (\nodenum) at (\xpos,\ypos) {\name};

   \renewcommand{\nodenum}{Ellipses}
    \renewcommand{\name}{$\bm{\cdots}$}
	\renewcommand{\xpos}{\xglobalshift+1.8*\xcircle}
    \renewcommand{\ypos}{\yglobalshift-1.5*\yrel}
    \node[] (\nodenum) at (\xpos,\ypos) {\name};
   \renewcommand{\nodenum}{Ellipses}
    \renewcommand{\name}{$\bm{\cdots}$}
	\renewcommand{\xpos}{\xglobalshift+3.3*\xcircle}
    \renewcommand{\ypos}{\yglobalshift-1.5*\yrel}
    \node[] (\nodenum) at (\xpos,\ypos) {\name};
    \renewcommand{\nodenum}{L1}
    \renewcommand{\name}{$\Delta-1$}
	\renewcommand{\xpos}{\xglobalshift+1.5*\xcircle}
    \renewcommand{\ypos}{\yglobalshift+1.5*\yrel}
    \renewcommand{\height}{\heightsingle}
    \renewcommand{\width}{\widthsingle}
    \node[] (\nodenum) at (\xpos,\ypos) {\name};
    
    \renewcommand{\nodenum}{L1}
    \renewcommand{\name}{$n-\Delta-2$}
	\renewcommand{\xpos}{\xglobalshift+3.3*\xcircle}
    \renewcommand{\ypos}{\yglobalshift+1.5*\yrel}
    \renewcommand{\height}{\heightsingle}
    \renewcommand{\width}{\widthsingle}
    \node[] (\nodenum) at (\xpos,\ypos) {\name};
    
    	%Brackets
	\renewcommand{\xpos}{\xglobalshift+\xcircle}
	\renewcommand{\ypos}{\yglobalshift+.6*\yrel}
	\draw [decorate,decoration={brace,amplitude=5pt},xshift=\xrel,yshift=-\rowspace]	 (\xpos,\ypos)--(\xpos+1*\xcircle,\ypos)  node [black,midway,xshift=9pt] {};
    %
    	%Brackets
	\renewcommand{\xpos}{\xglobalshift+2.8*\xcircle}
	\renewcommand{\ypos}{\yglobalshift+.6*\yrel}
	\draw [decorate,decoration={brace,amplitude=5pt},xshift=\xrel,yshift=-\rowspace]	 (\xpos,\ypos)--(\xpos+.8*\xcircle,\ypos)  node [black,midway,xshift=9pt] {};
	
    \draw [line width=\linethick,color=dullred]  
    (r2c3)--(u-edge)
    (r2c0)--(PBC)
    (r2c1)--++(.5*\xcircle,.5*\ycircle)
    (r1c2)--++(-.5*\xcircle,-.5*\ycircle)
    (r2c2)--++(.5*\xcircle,.5*\ycircle)
    (r1c3)--++(-.5*\xcircle,-.5*\ycircle);
    
     \draw [line width=\linethick,color=dullblue]  
     (r1s1)--(u-)
    (r2c0)--(S1)
    (r2c1)--(S2)
    (r2c2)--(O)--(S3)
    (r2c3)--(S4);
    
    \draw [line width=\linethick, color=black]  
    (u-)--(G)--(r1c0);
    
    \draw [line width=\linethick, dashed, color=black]  
    (r1c0)--(r2c0)
    (r1c1)--(r2c1)
    (r1c2)--(r2c2)
    (r1c3)--(r2c3);

%Diagram 4

\renewcommand{\xglobalshift}{-\xcircle+4.25*\xrel}
\renewcommand{\yglobalshift}{-12*\rowspace}

	%COORDINATES
	\renewcommand{\nodenum}{u-edge}
	\renewcommand{\xpos}{\xglobalshift-.28*\xrel+5*\xcircle}
    \renewcommand{\ypos}{\yglobalshift}
    \coordinate (\nodenum) at (\xpos,\ypos) {};

	%Nodes

   \renewcommand{\nodenum}{Equation}
    \renewcommand{\name}{$+$}
	\renewcommand{\xpos}{\xglobalshift+.25*\xrel}
    \renewcommand{\ypos}{\yglobalshift-\rowspace}
    \node[] (\nodenum) at (\xpos,\ypos) {\name};
    
   \renewcommand{\nodenum}{S1}
    \renewcommand{\name}{$S$}
	\renewcommand{\xpos}{\xglobalshift+5*\xcircle}
    \renewcommand{\ypos}{\yglobalshift-3*\rowspace-\yleg}
    \node[] (\nodenum) at (\xpos,\ypos) {\name};
    
   \renewcommand{\nodenum}{S2}
    \renewcommand{\name}{$S$}
	\renewcommand{\xpos}{\xglobalshift+\xcircle}
    \renewcommand{\ypos}{\yglobalshift-\rowspace-\yleg}
    \node[] (\nodenum) at (\xpos,\ypos) {\name};
        
   \renewcommand{\nodenum}{S3}
    \renewcommand{\name}{$S$}
	\renewcommand{\xpos}{\xglobalshift+2.5*\xcircle}
    \renewcommand{\ypos}{\yglobalshift-2*\rowspace-\yleg}
    \node[] (\nodenum) at (\xpos,\ypos) {\name};
            
   \renewcommand{\nodenum}{S4}
    \renewcommand{\name}{$S$}
	\renewcommand{\xpos}{\xglobalshift+4*\xcircle}
    \renewcommand{\ypos}{\yglobalshift-\rowspace-\yleg}
    \renewcommand{\height}{\heightstate}
    \renewcommand{\width}{\widthstate}
    \node[] (\nodenum) at (\xpos,\ypos) {\name};
    
    \renewcommand{\nodenum}{r1c0}
    \renewcommand{\name}{}
	\renewcommand{\xpos}{\xglobalshift+5*\xcircle}
    \renewcommand{\ypos}{\yglobalshift-2*\rowspace}
    \node[circle, scale=\circlescale, fill=evergreen, draw] (\nodenum) at (\xpos,\ypos) {\name};
    
    \renewcommand{\nodenum}{r2c0}
    \renewcommand{\name}{}
	\renewcommand{\xpos}{\xglobalshift+5*\xcircle}
    \renewcommand{\ypos}{\yglobalshift-3*\rowspace}
    \node[circle, scale=\circlescale, fill=evergreen, draw] (\nodenum) at (\xpos,\ypos) {\name};

   \renewcommand{\nodenum}{r1s1}
    \renewcommand{\name}{}
	\renewcommand{\xpos}{\xglobalshift+5*\xcircle}
    \renewcommand{\ypos}{\yglobalshift+\yleg}
    \renewcommand{\height}{\heightstate}
    \renewcommand{\width}{\widthstate}
    \node[rectangle, fill=lavender, rounded corners=.2em, minimum width=\width, minimum height=\height, draw] (\nodenum) at (\xpos,\ypos) {\name};
    
    \renewcommand{\nodenum}{u-}
    \renewcommand{\name}{$U_{-}$}
	\renewcommand{\xpos}{\xglobalshift+5*\xcircle}
    \renewcommand{\ypos}{\yglobalshift}
    \renewcommand{\height}{\heightsingle}
    \renewcommand{\width}{\widthsingle}
    \node[rectangle, fill=evergreen, rounded corners, minimum width=\width, minimum height=\height, draw] (\nodenum) at (\xpos,\ypos) {\name};
    
    \renewcommand{\nodenum}{G}
    \renewcommand{\name}{$G$}
	\renewcommand{\xpos}{\xglobalshift+5*\xcircle}
    \renewcommand{\ypos}{\yglobalshift-\rowspace}
    \renewcommand{\height}{\heightsingle}
    \renewcommand{\width}{\widthsingle}
    \node[rectangle, fill=lavender, rounded corners, minimum width=\width, minimum height=\height, draw] (\nodenum) at (\xpos,\ypos) {\name};

    	\renewcommand{\nodenum}{O}
    \renewcommand{\name}{$O$}
	\renewcommand{\xpos}{\xglobalshift+2.5*\xcircle}
    \renewcommand{\ypos}{\yglobalshift-2*\rowspace}
    \renewcommand{\height}{\heightsingle}
    \renewcommand{\width}{\widthsingle}
    \node[rectangle, fill=lavender, rounded corners, minimum width=\width, minimum height=\height, draw] (\nodenum) at (\xpos,\ypos) {\name};
    
    \renewcommand{\nodenum}{r1c1}
    \renewcommand{\name}{$A$}
	\renewcommand{\xpos}{\xglobalshift+\xcircle}
    \renewcommand{\ypos}{\yglobalshift}
    \node[] (\nodenum) at (\xpos,\ypos) {\name};
        
    \renewcommand{\nodenum}{PBC}
    \renewcommand{\name}{$A$}
	\renewcommand{\xpos}{\xglobalshift+6*\xcircle}
    \renewcommand{\ypos}{\yglobalshift}
    \node[] (\nodenum) at (\xpos,\ypos) {\name};
    
    \renewcommand{\nodenum}{r2c1}
    \renewcommand{\name}{}
	\renewcommand{\xpos}{\xglobalshift+\xcircle}
    \renewcommand{\ypos}{\yglobalshift-\ycircle}
    \node[circle, scale=\circlescale, fill=evergreen, draw] (\nodenum) at (\xpos,\ypos) {\name};
        
    \renewcommand{\nodenum}{r1c2}
    \renewcommand{\name}{}
	\renewcommand{\xpos}{\xglobalshift+2.5*\xcircle}
    \renewcommand{\ypos}{\yglobalshift}
    \node[circle, scale=\circlescale, fill=evergreen, draw] (\nodenum) at (\xpos,\ypos) {\name};
    
    \renewcommand{\nodenum}{r2c2}
    \renewcommand{\name}{}
	\renewcommand{\xpos}{\xglobalshift+2.5*\xcircle}
    \renewcommand{\ypos}{\yglobalshift-\ycircle}
    \node[circle, scale=\circlescale, fill=evergreen, draw] (\nodenum) at (\xpos,\ypos) {\name};
    
    \renewcommand{\nodenum}{r1c3}
    \renewcommand{\name}{$A$}
	\renewcommand{\xpos}{\xglobalshift+4*\xcircle}
    \renewcommand{\ypos}{\yglobalshift}
    \node[] (\nodenum) at (\xpos,\ypos) {\name};
    
    \renewcommand{\nodenum}{r2c3}
    \renewcommand{\name}{}
	\renewcommand{\xpos}{\xglobalshift+4*\xcircle}
    \renewcommand{\ypos}{\yglobalshift-\ycircle}
    \node[circle, scale=\circlescale, fill=evergreen, draw] (\nodenum) at (\xpos,\ypos) {\name};

   \renewcommand{\nodenum}{Ellipses}
    \renewcommand{\name}{$\bm{\cdots}$}
	\renewcommand{\xpos}{\xglobalshift+1.8*\xcircle}
    \renewcommand{\ypos}{\yglobalshift-1.5*\yrel}
    \node[] (\nodenum) at (\xpos,\ypos) {\name};
   \renewcommand{\nodenum}{Ellipses}
    \renewcommand{\name}{$\bm{\cdots}$}
	\renewcommand{\xpos}{\xglobalshift+3.3*\xcircle}
    \renewcommand{\ypos}{\yglobalshift-1.5*\yrel}
    \node[] (\nodenum) at (\xpos,\ypos) {\name};
    \renewcommand{\nodenum}{L1}
    \renewcommand{\name}{$\Delta-1$}
	\renewcommand{\xpos}{\xglobalshift+1.5*\xcircle}
    \renewcommand{\ypos}{\yglobalshift+1.5*\yrel}
    \renewcommand{\height}{\heightsingle}
    \renewcommand{\width}{\widthsingle}
    \node[] (\nodenum) at (\xpos,\ypos) {\name};
    
    \renewcommand{\nodenum}{L1}
    \renewcommand{\name}{$n-\Delta-2$}
	\renewcommand{\xpos}{\xglobalshift+3.3*\xcircle}
    \renewcommand{\ypos}{\yglobalshift+1.5*\yrel}
    \renewcommand{\height}{\heightsingle}
    \renewcommand{\width}{\widthsingle}
    \node[] (\nodenum) at (\xpos,\ypos) {\name};
    
    	%Brackets
	\renewcommand{\xpos}{\xglobalshift+\xcircle}
	\renewcommand{\ypos}{\yglobalshift+.6*\yrel}
	\draw [decorate,decoration={brace,amplitude=5pt},xshift=\xrel,yshift=-\rowspace]	 (\xpos,\ypos)--(\xpos+1*\xcircle,\ypos)  node [black,midway,xshift=9pt] {};
    %
    	%Brackets
	\renewcommand{\xpos}{\xglobalshift+2.8*\xcircle}
	\renewcommand{\ypos}{\yglobalshift+.6*\yrel}
	\draw [decorate,decoration={brace,amplitude=5pt},xshift=\xrel,yshift=-\rowspace]	 (\xpos,\ypos)--(\xpos+.8*\xcircle,\ypos)  node [black,midway,xshift=9pt] {};
	
    \draw [line width=\linethick,color=dullred]  
    (r2c3)--(u-edge)
    (r2c0)--(PBC)
    (r2c1)--++(.5*\xcircle,.5*\ycircle)
    (r1c2)--++(-.5*\xcircle,-.5*\ycircle)
    (r2c2)--++(.5*\xcircle,.5*\ycircle)
    (r1c3)--++(-.5*\xcircle,-.5*\ycircle);
    
     \draw [line width=\linethick,color=dullblue]  
     (r1s1)--(u-)
    (r2c0)--(S1)
    (r2c1)--(S2)
    (r2c2)--(O)--(S3)
    (r2c3)--(S4);
    
    \draw [line width=\linethick, color=black]  
    (u-)--(G)--(r1c0);
    
    \draw [line width=\linethick, dashed, color=black]  
    (r1c0)--(r2c0)
    (r1c1)--(r2c1)
    (r1c2)--(r2c2)
    (r1c3)--(r2c3);
    
\end{tikzpicture}

==> (inline-3) <==
\begin{tikzpicture}	
		
	%COORDINATES
     \renewcommand{\nodenum}{u-edge}
	\renewcommand{\xpos}{-.5*\heightsingle}
    \renewcommand{\ypos}{0}
    \coordinate (\nodenum) at (\xpos,\ypos) {};
    
	%Nodes
   
   \renewcommand{\nodenum}{r1s1}
    \renewcommand{\name}{}
	\renewcommand{\xpos}{0}
    \renewcommand{\ypos}{\ycircle+\yleg}
    \renewcommand{\height}{\heightstate}
    \renewcommand{\width}{\widthstate}
    \node[rectangle, fill=lavender, rounded corners=.2em, minimum width=\width, minimum height=\height, draw] (\nodenum) at (\xpos,\ypos) {\name};
   
   \renewcommand{\nodenum}{Var}
    \renewcommand{\name}{$\mathrm{Var}[\partial_k C]=$}
	\renewcommand{\xpos}{-1.5*\xrel}
    \renewcommand{\ypos}{-\rowspace}
    \node[] (\nodenum) at (\xpos,\ypos) {\name};
    
   \renewcommand{\nodenum}{S1}
    \renewcommand{\name}{$S$}
	\renewcommand{\xpos}{0}
    \renewcommand{\ypos}{-2*\rowspace-\ycircle-\yleg}
    \node[] (\nodenum) at (\xpos,\ypos) {\name};
    
   \renewcommand{\nodenum}{S2}
    \renewcommand{\name}{$S$}
	\renewcommand{\xpos}{\xcircle}
    \renewcommand{\ypos}{-\rowspace-\yleg}
    \node[] (\nodenum) at (\xpos,\ypos) {\name};
        
   \renewcommand{\nodenum}{S3}
    \renewcommand{\name}{$S$}
	\renewcommand{\xpos}{2*\xcircle}
    \renewcommand{\ypos}{-\rowspace-\yleg}
    \node[] (\nodenum) at (\xpos,\ypos) {\name};
            
   \renewcommand{\nodenum}{S4}
    \renewcommand{\name}{$S$}
	\renewcommand{\xpos}{3.5*\xcircle}
    \renewcommand{\ypos}{-2*\rowspace-\yleg}
    \renewcommand{\height}{\heightstate}
    \renewcommand{\width}{\widthstate}
    \node[] (\nodenum) at (\xpos,\ypos) {\name};
                
   \renewcommand{\nodenum}{S5}
    \renewcommand{\name}{$S$}
	\renewcommand{\xpos}{5*\xcircle}
    \renewcommand{\ypos}{-\rowspace-\yleg}
    \renewcommand{\height}{\heightstate}
    \renewcommand{\width}{\widthstate}
    \node[] (\nodenum) at (\xpos,\ypos) {\name};
        
    \renewcommand{\nodenum}{r1c-1}
    \renewcommand{\name}{}
	\renewcommand{\xpos}{0}
    \renewcommand{\ypos}{\ycircle}
    \node[circle, scale=\circlescale, fill=evergreen, draw] (\nodenum) at (\xpos,\ypos) {\name};

    \renewcommand{\nodenum}{r2c-1}
    \renewcommand{\name}{}
	\renewcommand{\xpos}{0}
    \renewcommand{\ypos}{0}
    \node[circle, scale=\circlescale, fill=evergreen, draw] (\nodenum) at (\xpos,\ypos) {\name};
    
    \renewcommand{\nodenum}{r2c0}
    \renewcommand{\name}{}
	\renewcommand{\xpos}{0}
    \renewcommand{\ypos}{-2*\rowspace-\ycircle}
    \node[circle, scale=\circlescale, fill=evergreen, draw] (\nodenum) at (\xpos,\ypos) {\name};
    
    \renewcommand{\nodenum}{G}
    \renewcommand{\name}{$G$}
	\renewcommand{\xpos}{0}
    \renewcommand{\ypos}{-\rowspace}
    \renewcommand{\height}{\heightsingle}
    \renewcommand{\width}{\widthsingle}
    \node[rectangle, fill=lavender, rounded corners, minimum width=\width, minimum height=\height, draw] (\nodenum) at (\xpos,\ypos) {\name};
        
    \renewcommand{\nodenum}{r1c0}
    \renewcommand{\name}{}
	\renewcommand{\xpos}{0}
    \renewcommand{\ypos}{-2*\rowspace}
    \node[circle, scale=\circlescale, fill=evergreen, draw] (\nodenum) at (\xpos,\ypos) {\name};
            
    \renewcommand{\nodenum}{r2c0}
    \renewcommand{\name}{}
	\renewcommand{\xpos}{0}
    \renewcommand{\ypos}{-2*\rowspace-\ycircle}
    \node[circle, scale=\circlescale, fill=evergreen, draw] (\nodenum) at (\xpos,\ypos) {\name};
    	    
    	\renewcommand{\nodenum}{O}
    \renewcommand{\name}{$O$}
	\renewcommand{\xpos}{3.5*\xcircle}
    \renewcommand{\ypos}{-2*\rowspace}
    \renewcommand{\height}{\heightsingle}
    \renewcommand{\width}{\widthsingle}
    \node[rectangle, fill=lavender, rounded corners, minimum width=\width, minimum height=\height, draw] (\nodenum) at (\xpos,\ypos) {\name};
    
    \renewcommand{\nodenum}{r1c1}
    \renewcommand{\name}{}
	\renewcommand{\xpos}{\xcircle}
    \renewcommand{\ypos}{0}
    \node[circle, scale=\circlescale, fill=evergreen, draw] (\nodenum) at (\xpos,\ypos) {\name};
    
    \renewcommand{\nodenum}{r2c1}
    \renewcommand{\name}{}
	\renewcommand{\xpos}{\xcircle}
    \renewcommand{\ypos}{-\ycircle}
    \node[circle, scale=\circlescale, fill=evergreen, draw] (\nodenum) at (\xpos,\ypos) {\name};
        
    \renewcommand{\nodenum}{r1c2}
    \renewcommand{\name}{}
	\renewcommand{\xpos}{2*\xcircle}
    \renewcommand{\ypos}{0}
    \node[circle, scale=\circlescale, fill=evergreen, draw] (\nodenum) at (\xpos,\ypos) {\name};
    
    \renewcommand{\nodenum}{r2c2}
    \renewcommand{\name}{}
	\renewcommand{\xpos}{2*\xcircle}
    \renewcommand{\ypos}{-\ycircle}
    \node[circle, scale=\circlescale, fill=evergreen, draw] (\nodenum) at (\xpos,\ypos) {\name};
        
    \renewcommand{\nodenum}{r1c3}
    \renewcommand{\name}{}
	\renewcommand{\xpos}{3.5*\xcircle}
    \renewcommand{\ypos}{0}
    \node[circle, scale=\circlescale, fill=evergreen, draw] (\nodenum) at (\xpos,\ypos) {\name};
    
    \renewcommand{\nodenum}{r2c3}
    \renewcommand{\name}{}
	\renewcommand{\xpos}{3.5*\xcircle}
    \renewcommand{\ypos}{-\ycircle}
    \node[circle, scale=\circlescale, fill=evergreen, draw] (\nodenum) at (\xpos,\ypos) {\name};
    
    \renewcommand{\nodenum}{r1c4}
    \renewcommand{\name}{}
	\renewcommand{\xpos}{5*\xcircle}
    \renewcommand{\ypos}{0}
    \node[circle, scale=\circlescale, fill=evergreen, draw] (\nodenum) at (\xpos,\ypos) {\name};
    
    \renewcommand{\nodenum}{r2c4}
    \renewcommand{\name}{}
	\renewcommand{\xpos}{5*\xcircle}
    \renewcommand{\ypos}{-\ycircle}
    \node[circle, scale=\circlescale, fill=evergreen, draw] (\nodenum) at (\xpos,\ypos) {\name};

   \renewcommand{\nodenum}{Ellipses}
    \renewcommand{\name}{$\bm{\cdots}$}
	\renewcommand{\xpos}{2.8*\xcircle}
    \renewcommand{\ypos}{-1.5*\yrel}
    \node[] (\nodenum) at (\xpos,\ypos) {\name};
   \renewcommand{\nodenum}{Ellipses}
    \renewcommand{\name}{$\bm{\cdots}$}
	\renewcommand{\xpos}{4.3*\xcircle}
    \renewcommand{\ypos}{-1.5*\yrel}
    \node[] (\nodenum) at (\xpos,\ypos) {\name};
    \renewcommand{\nodenum}{L1}
    \renewcommand{\name}{$\Delta-1$}
	\renewcommand{\xpos}{2*\xcircle}
    \renewcommand{\ypos}{1.5*\yrel}
    \renewcommand{\height}{\heightsingle}
    \renewcommand{\width}{\widthsingle}
    \node[] (\nodenum) at (\xpos,\ypos) {\name};
    
    \renewcommand{\nodenum}{L1}
    \renewcommand{\name}{$n-\Delta-1$}
	\renewcommand{\xpos}{4.5*\xcircle}
    \renewcommand{\ypos}{1.5*\yrel}
    \renewcommand{\height}{\heightsingle}
    \renewcommand{\width}{\widthsingle}
    \node[] (\nodenum) at (\xpos,\ypos) {\name};
    
    	%Brackets
	\renewcommand{\xpos}{\xcircle}
	\renewcommand{\ypos}{.6*\yrel}
	\draw [decorate,decoration={brace,amplitude=5pt},xshift=\xrel,yshift=-\rowspace]	 (\xpos,\ypos)--(\xpos+1.75*\xcircle,\ypos)  node [black,midway,xshift=9pt] {};
    %
    	%Brackets
	\renewcommand{\xpos}{4*\xcircle}
	\renewcommand{\ypos}{.6*\yrel}
	\draw [decorate,decoration={brace,amplitude=5pt},xshift=\xrel,yshift=-\rowspace]	 (\xpos,\ypos)--(\xpos+\xcircle,\ypos)  node [black,midway,xshift=9pt] {};
    \draw [line width=\linethick,color=dullred]  
    (r1c-1)--++(-.5*\xcircle,-.5*\ycircle)
    (r2c0)--(r1c1)
    (r2c1)--(r1c2)
    (r2c2)--++(.5*\xcircle,.5*\ycircle)
    (r1c3)--++(-.5*\xcircle,-.5*\ycircle)
    (r2c3)--++(.5*\xcircle,.5*\ycircle)
    (r1c4)--++(-.5*\xcircle,-.5*\ycircle)
    (r2c4)--++(.5*\xcircle,.5*\ycircle);
    
    \draw [line width=\linethick,color=dullblue]  
    (r1c-1)--(r1s1);
    
     \draw [line width=\linethick,color=dullblue]  
    (r2c0)--(S1)
    (r2c1)--(S2)
    (r2c2)--(S3)
    (r2c3)--(O)--(S4)
    (r2c4)--(S5);
    
    \draw [line width=\linethick, color=black]  
    (r2c-1)--(G)--(r1c0);
    
    \draw [line width=\linethick, dashed, color=black]  
    (r1c-1)--(r2c-1)
    (r1c0)--(r2c0)
    (r1c1)--(r2c1)
    (r1c2)--(r2c2)
    (r1c3)--(r2c3)
    (r1c4)--(r2c4);
    
%Diagram 2

\renewcommand{\xglobalshift}{0}
\renewcommand{\yglobalshift}{-6*\rowspace}

	%COORDINATES
	\renewcommand{\nodenum}{u-edge}
	\renewcommand{\xpos}{\xglobalshift-.28*\xrel}
    \renewcommand{\ypos}{\yglobalshift}
    \coordinate (\nodenum) at (\xpos,\ypos) {};

	%Nodes

   \renewcommand{\nodenum}{Equation}
    \renewcommand{\name}{$=$}
	\renewcommand{\xpos}{\xglobalshift-.9*\xrel}
    \renewcommand{\ypos}{\yglobalshift-\rowspace}
    \node[] (\nodenum) at (\xpos,\ypos) {\name};
    
   \renewcommand{\nodenum}{S1}
    \renewcommand{\name}{$S$}
	\renewcommand{\xpos}{\xglobalshift}
    \renewcommand{\ypos}{\yglobalshift-3*\rowspace-\yleg}
    \node[] (\nodenum) at (\xpos,\ypos) {\name};
    
   \renewcommand{\nodenum}{S2}
    \renewcommand{\name}{$S$}
	\renewcommand{\xpos}{\xglobalshift+\xcircle}
    \renewcommand{\ypos}{\yglobalshift-\rowspace-\yleg}
    \node[] (\nodenum) at (\xpos,\ypos) {\name};
        
   \renewcommand{\nodenum}{S3}
    \renewcommand{\name}{$S$}
	\renewcommand{\xpos}{\xglobalshift+2.5*\xcircle}
    \renewcommand{\ypos}{\yglobalshift-2*\rowspace-\yleg}
    \node[] (\nodenum) at (\xpos,\ypos) {\name};
            
   \renewcommand{\nodenum}{S4}
    \renewcommand{\name}{$S$}
	\renewcommand{\xpos}{\xglobalshift+4*\xcircle}
    \renewcommand{\ypos}{\yglobalshift-\rowspace-\yleg}
    \renewcommand{\height}{\heightstate}
    \renewcommand{\width}{\widthstate}
    \node[] (\nodenum) at (\xpos,\ypos) {\name};
        
    \renewcommand{\nodenum}{r1c-1}
    \renewcommand{\name}{}
	\renewcommand{\xpos}{\xglobalshift}
    \renewcommand{\ypos}{\yglobalshift+\ycircle}
    \node[circle, scale=\circlescale, fill=evergreen, draw] (\nodenum) at (\xpos,\ypos) {\name};

    \renewcommand{\nodenum}{r2c-1}
    \renewcommand{\name}{}
	\renewcommand{\xpos}{\xglobalshift}
    \renewcommand{\ypos}{\yglobalshift}
    \node[circle, scale=\circlescale, fill=evergreen, draw] (\nodenum) at (\xpos,\ypos) {\name};
    
    \renewcommand{\nodenum}{r1c0}
    \renewcommand{\name}{}
	\renewcommand{\xpos}{\xglobalshift}
    \renewcommand{\ypos}{\yglobalshift-2*\rowspace}
    \node[circle, scale=\circlescale, fill=evergreen, draw] (\nodenum) at (\xpos,\ypos) {\name};
    
    \renewcommand{\nodenum}{r2c0}
    \renewcommand{\name}{}
	\renewcommand{\xpos}{\xglobalshift}
    \renewcommand{\ypos}{\yglobalshift-3*\rowspace}
    \node[circle, scale=\circlescale, fill=evergreen, draw] (\nodenum) at (\xpos,\ypos) {\name};
    
    \renewcommand{\nodenum}{G}
    \renewcommand{\name}{$G$}
	\renewcommand{\xpos}{\xglobalshift}
    \renewcommand{\ypos}{\yglobalshift-\rowspace}
    \renewcommand{\height}{\heightsingle}
    \renewcommand{\width}{\widthsingle}
    \node[rectangle, fill=lavender, rounded corners, minimum width=\width, minimum height=\height, draw] (\nodenum) at (\xpos,\ypos) {\name};

    	\renewcommand{\nodenum}{O}
    \renewcommand{\name}{$O$}
	\renewcommand{\xpos}{\xglobalshift+2.5*\xcircle}
    \renewcommand{\ypos}{\yglobalshift-2*\rowspace}
    \renewcommand{\height}{\heightsingle}
    \renewcommand{\width}{\widthsingle}
    \node[rectangle, fill=lavender, rounded corners, minimum width=\width, minimum height=\height, draw] (\nodenum) at (\xpos,\ypos) {\name};
    
    \renewcommand{\nodenum}{r1c1}
    \renewcommand{\name}{$A$}
	\renewcommand{\xpos}{\xglobalshift+\xcircle}
    \renewcommand{\ypos}{\yglobalshift}
    \node[] (\nodenum) at (\xpos,\ypos) {\name};
    
    \renewcommand{\nodenum}{r2c1}
    \renewcommand{\name}{}
	\renewcommand{\xpos}{\xglobalshift+\xcircle}
    \renewcommand{\ypos}{\yglobalshift-\ycircle}
    \node[circle, scale=\circlescale, fill=evergreen, draw] (\nodenum) at (\xpos,\ypos) {\name};
        
    \renewcommand{\nodenum}{r1c2}
    \renewcommand{\name}{}
	\renewcommand{\xpos}{\xglobalshift+2.5*\xcircle}
    \renewcommand{\ypos}{\yglobalshift}
    \node[circle, scale=\circlescale, fill=evergreen, draw] (\nodenum) at (\xpos,\ypos) {\name};
    
    \renewcommand{\nodenum}{r2c2}
    \renewcommand{\name}{}
	\renewcommand{\xpos}{\xglobalshift+2.5*\xcircle}
    \renewcommand{\ypos}{\yglobalshift-\ycircle}
    \node[circle, scale=\circlescale, fill=evergreen, draw] (\nodenum) at (\xpos,\ypos) {\name};
    
    \renewcommand{\nodenum}{r1c3}
    \renewcommand{\name}{}
	\renewcommand{\xpos}{\xglobalshift+4*\xcircle}
    \renewcommand{\ypos}{\yglobalshift}
    \node[circle, scale=\circlescale, fill=evergreen, draw] (\nodenum) at (\xpos,\ypos) {\name};
    
    \renewcommand{\nodenum}{r2c3}
    \renewcommand{\name}{}
	\renewcommand{\xpos}{\xglobalshift+4*\xcircle}
    \renewcommand{\ypos}{\yglobalshift-\ycircle}
    \node[circle, scale=\circlescale, fill=evergreen, draw] (\nodenum) at (\xpos,\ypos) {\name};

   \renewcommand{\nodenum}{Ellipses}
    \renewcommand{\name}{$\bm{\cdots}$}
	\renewcommand{\xpos}{\xglobalshift+1.8*\xcircle}
    \renewcommand{\ypos}{\yglobalshift-1.5*\yrel}
    \node[] (\nodenum) at (\xpos,\ypos) {\name};
   \renewcommand{\nodenum}{Ellipses}
    \renewcommand{\name}{$\bm{\cdots}$}
	\renewcommand{\xpos}{\xglobalshift+3.3*\xcircle}
    \renewcommand{\ypos}{\yglobalshift-1.5*\yrel}
    \node[] (\nodenum) at (\xpos,\ypos) {\name};
    \renewcommand{\nodenum}{L1}
    \renewcommand{\name}{$\Delta-1$}
	\renewcommand{\xpos}{\xglobalshift+1.5*\xcircle}
    \renewcommand{\ypos}{\yglobalshift+1.5*\yrel}
    \renewcommand{\height}{\heightsingle}
    \renewcommand{\width}{\widthsingle}
    \node[] (\nodenum) at (\xpos,\ypos) {\name};
    
    \renewcommand{\nodenum}{L1}
    \renewcommand{\name}{$n-\Delta-1$}
	\renewcommand{\xpos}{\xglobalshift+3.5*\xcircle}
    \renewcommand{\ypos}{\yglobalshift+1.5*\yrel}
    \renewcommand{\height}{\heightsingle}
    \renewcommand{\width}{\widthsingle}
    \node[] (\nodenum) at (\xpos,\ypos) {\name};
    
    	%Brackets
	\renewcommand{\xpos}{\xglobalshift+\xcircle}
	\renewcommand{\ypos}{\yglobalshift+.6*\yrel}
	\draw [decorate,decoration={brace,amplitude=5pt},xshift=\xrel,yshift=-\rowspace]	 (\xpos,\ypos)--(\xpos+1*\xcircle,\ypos)  node [black,midway,xshift=9pt] {};
    %
    	%Brackets
	\renewcommand{\xpos}{\xglobalshift+3*\xcircle}
	\renewcommand{\ypos}{\yglobalshift+.6*\yrel}
	\draw [decorate,decoration={brace,amplitude=5pt},xshift=\xrel,yshift=-\rowspace]	 (\xpos,\ypos)--(\xpos+\xcircle,\ypos)  node [black,midway,xshift=9pt] {};
	
    \draw [line width=\linethick,color=dullred]  
    (r1c-1)--++(-.5*\xcircle,-.5*\ycircle)
    (r2c0)--(r1c1)
    (r2c1)--++(.5*\xcircle,.5*\ycircle)
    (r1c2)--++(-.5*\xcircle,-.5*\ycircle)
    (r2c2)--++(.5*\xcircle,.5*\ycircle)
    (r1c3)--++(-.5*\xcircle,-.5*\ycircle)
    (r2c3)--++(.5*\xcircle,.5*\ycircle);
    
     \draw [line width=\linethick,color=dullblue]  
    (r2c0)--(S1)
    (r2c1)--(S2)
    (r2c2)--(O)--(S3)
    (r2c3)--(S4);
    
    \draw [line width=\linethick, color=black]  
    (r2c-1)--(G)--(r1c0);
    
    \draw [line width=\linethick, dashed, color=black]  
    (r1c-1)--(r2c-1)
    (r1c0)--(r2c0)
    (r1c1)--(r2c1)
    (r1c2)--(r2c2)
    (r1c3)--(r2c3);

%Diagram 3

\renewcommand{\xglobalshift}{0}
\renewcommand{\yglobalshift}{-12*\rowspace}

	%COORDINATES
	\renewcommand{\nodenum}{u-edge}
	\renewcommand{\xpos}{\xglobalshift-.28*\xrel}
    \renewcommand{\ypos}{\yglobalshift}
    \coordinate (\nodenum) at (\xpos,\ypos) {};

	%Nodes

   \renewcommand{\nodenum}{Equation}
    \renewcommand{\name}{$=$}
	\renewcommand{\xpos}{\xglobalshift-.9*\xrel}
    \renewcommand{\ypos}{\yglobalshift-\rowspace}
    \node[] (\nodenum) at (\xpos,\ypos) {\name};
    
   \renewcommand{\nodenum}{S1}
    \renewcommand{\name}{$S$}
	\renewcommand{\xpos}{\xglobalshift}
    \renewcommand{\ypos}{\yglobalshift-3*\rowspace-\yleg}
    \node[] (\nodenum) at (\xpos,\ypos) {\name};
    
   \renewcommand{\nodenum}{S2}
    \renewcommand{\name}{$S$}
	\renewcommand{\xpos}{\xglobalshift+\xcircle}
    \renewcommand{\ypos}{\yglobalshift-\rowspace-\yleg}
    \node[] (\nodenum) at (\xpos,\ypos) {\name};
        
   \renewcommand{\nodenum}{S3}
    \renewcommand{\name}{$S$}
	\renewcommand{\xpos}{\xglobalshift+2.5*\xcircle}
    \renewcommand{\ypos}{\yglobalshift-2*\rowspace-\yleg}
    \node[] (\nodenum) at (\xpos,\ypos) {\name};
            
   \renewcommand{\nodenum}{S4}
    \renewcommand{\name}{$S$}
	\renewcommand{\xpos}{\xglobalshift+4*\xcircle}
    \renewcommand{\ypos}{\yglobalshift-\rowspace-\yleg}
    \renewcommand{\height}{\heightstate}
    \renewcommand{\width}{\widthstate}
    \node[] (\nodenum) at (\xpos,\ypos) {\name};
        
    \renewcommand{\nodenum}{r1c-1}
    \renewcommand{\name}{$S$}
	\renewcommand{\xpos}{\xglobalshift}
    \renewcommand{\ypos}{\yglobalshift+\ycircle}
    \node[] (\nodenum) at (\xpos,\ypos) {\name};
        
    \renewcommand{\nodenum}{PBC}
    \renewcommand{\name}{$S$}
	\renewcommand{\xpos}{\xglobalshift+5*\xcircle}
    \renewcommand{\ypos}{\yglobalshift}
    \node[] (\nodenum) at (\xpos,\ypos) {\name};
    
    \renewcommand{\nodenum}{r2c-1}
    \renewcommand{\name}{}
	\renewcommand{\xpos}{\xglobalshift}
    \renewcommand{\ypos}{\yglobalshift}
    \node[circle, scale=\circlescale, fill=evergreen, draw] (\nodenum) at (\xpos,\ypos) {\name};
    
    \renewcommand{\nodenum}{r1c0}
    \renewcommand{\name}{}
	\renewcommand{\xpos}{\xglobalshift}
    \renewcommand{\ypos}{\yglobalshift-2*\rowspace}
    \node[circle, scale=\circlescale, fill=evergreen, draw] (\nodenum) at (\xpos,\ypos) {\name};
    
    \renewcommand{\nodenum}{r2c0}
    \renewcommand{\name}{}
	\renewcommand{\xpos}{\xglobalshift}
    \renewcommand{\ypos}{\yglobalshift-3*\rowspace}
    \node[circle, scale=\circlescale, fill=evergreen, draw] (\nodenum) at (\xpos,\ypos) {\name};
    
    \renewcommand{\nodenum}{G}
    \renewcommand{\name}{$G$}
	\renewcommand{\xpos}{\xglobalshift}
    \renewcommand{\ypos}{\yglobalshift-\rowspace}
    \renewcommand{\height}{\heightsingle}
    \renewcommand{\width}{\widthsingle}
    \node[rectangle, fill=lavender, rounded corners, minimum width=\width, minimum height=\height, draw] (\nodenum) at (\xpos,\ypos) {\name};

    	\renewcommand{\nodenum}{O}
    \renewcommand{\name}{$O$}
	\renewcommand{\xpos}{\xglobalshift+2.5*\xcircle}
    \renewcommand{\ypos}{\yglobalshift-2*\rowspace}
    \renewcommand{\height}{\heightsingle}
    \renewcommand{\width}{\widthsingle}
    \node[rectangle, fill=lavender, rounded corners, minimum width=\width, minimum height=\height, draw] (\nodenum) at (\xpos,\ypos) {\name};
    
    \renewcommand{\nodenum}{r1c1}
    \renewcommand{\name}{$A$}
	\renewcommand{\xpos}{\xglobalshift+\xcircle}
    \renewcommand{\ypos}{\yglobalshift}
    \node[] (\nodenum) at (\xpos,\ypos) {\name};
    
    \renewcommand{\nodenum}{r2c1}
    \renewcommand{\name}{}
	\renewcommand{\xpos}{\xglobalshift+\xcircle}
    \renewcommand{\ypos}{\yglobalshift-\ycircle}
    \node[circle, scale=\circlescale, fill=evergreen, draw] (\nodenum) at (\xpos,\ypos) {\name};
        
    \renewcommand{\nodenum}{r1c2}
    \renewcommand{\name}{}
	\renewcommand{\xpos}{\xglobalshift+2.5*\xcircle}
    \renewcommand{\ypos}{\yglobalshift}
    \node[circle, scale=\circlescale, fill=evergreen, draw] (\nodenum) at (\xpos,\ypos) {\name};
    
    \renewcommand{\nodenum}{r2c2}
    \renewcommand{\name}{}
	\renewcommand{\xpos}{\xglobalshift+2.5*\xcircle}
    \renewcommand{\ypos}{\yglobalshift-\ycircle}
    \node[circle, scale=\circlescale, fill=evergreen, draw] (\nodenum) at (\xpos,\ypos) {\name};
    
    \renewcommand{\nodenum}{r1c3}
    \renewcommand{\name}{}
	\renewcommand{\xpos}{\xglobalshift+4*\xcircle}
    \renewcommand{\ypos}{\yglobalshift}
    \node[circle, scale=\circlescale, fill=evergreen, draw] (\nodenum) at (\xpos,\ypos) {\name};
    
    \renewcommand{\nodenum}{r2c3}
    \renewcommand{\name}{}
	\renewcommand{\xpos}{\xglobalshift+4*\xcircle}
    \renewcommand{\ypos}{\yglobalshift-\ycircle}
    \node[circle, scale=\circlescale, fill=evergreen, draw] (\nodenum) at (\xpos,\ypos) {\name};

   \renewcommand{\nodenum}{Ellipses}
    \renewcommand{\name}{$\bm{\cdots}$}
	\renewcommand{\xpos}{\xglobalshift+1.8*\xcircle}
    \renewcommand{\ypos}{\yglobalshift-1.5*\yrel}
    \node[] (\nodenum) at (\xpos,\ypos) {\name};
   \renewcommand{\nodenum}{Ellipses}
    \renewcommand{\name}{$\bm{\cdots}$}
	\renewcommand{\xpos}{\xglobalshift+3.3*\xcircle}
    \renewcommand{\ypos}{\yglobalshift-1.5*\yrel}
    \node[] (\nodenum) at (\xpos,\ypos) {\name};
    \renewcommand{\nodenum}{L1}
    \renewcommand{\name}{$\Delta-1$}
	\renewcommand{\xpos}{\xglobalshift+1.5*\xcircle}
    \renewcommand{\ypos}{\yglobalshift+1.5*\yrel}
    \renewcommand{\height}{\heightsingle}
    \renewcommand{\width}{\widthsingle}
    \node[] (\nodenum) at (\xpos,\ypos) {\name};
    
    \renewcommand{\nodenum}{L1}
    \renewcommand{\name}{$n-\Delta-1$}
	\renewcommand{\xpos}{\xglobalshift+3.5*\xcircle}
    \renewcommand{\ypos}{\yglobalshift+1.5*\yrel}
    \renewcommand{\height}{\heightsingle}
    \renewcommand{\width}{\widthsingle}
    \node[] (\nodenum) at (\xpos,\ypos) {\name};
    
    	%Brackets
	\renewcommand{\xpos}{\xglobalshift+\xcircle}
	\renewcommand{\ypos}{\yglobalshift+.6*\yrel}
	\draw [decorate,decoration={brace,amplitude=5pt},xshift=\xrel,yshift=-\rowspace]	 (\xpos,\ypos)--(\xpos+1*\xcircle,\ypos)  node [black,midway,xshift=9pt] {};
    %
    	%Brackets
	\renewcommand{\xpos}{\xglobalshift+3*\xcircle}
	\renewcommand{\ypos}{\yglobalshift+.6*\yrel}
	\draw [decorate,decoration={brace,amplitude=5pt},xshift=\xrel,yshift=-\rowspace]	 (\xpos,\ypos)--(\xpos+\xcircle,\ypos)  node [black,midway,xshift=9pt] {};
	
    \draw [line width=\linethick,color=dullred]  
    (r2c0)--(r1c1)
    (r2c1)--++(.5*\xcircle,.5*\ycircle)
    (r1c2)--++(-.5*\xcircle,-.5*\ycircle)
    (r2c2)--++(.5*\xcircle,.5*\ycircle)
    (r1c3)--++(-.5*\xcircle,-.5*\ycircle)
    (r2c3)--(PBC);
    
     \draw [line width=\linethick,color=dullblue]  
    (r2c0)--(S1)
    (r2c1)--(S2)
    (r2c2)--(O)--(S3)
    (r2c3)--(S4);
    
    \draw [line width=\linethick, color=black]  
    (r2c-1)--(G)--(r1c0);
    
    \draw [line width=\linethick, dashed, color=black]  
    (r1c-1)--(r2c-1)
    (r1c0)--(r2c0)
    (r1c1)--(r2c1)
    (r1c2)--(r2c2)
    (r1c3)--(r2c3);

%Diagram 4

\renewcommand{\xglobalshift}{4.5*\xrel}
\renewcommand{\yglobalshift}{-12*\rowspace}

	%COORDINATES
	\renewcommand{\nodenum}{u-edge}
	\renewcommand{\xpos}{\xglobalshift-.28*\xrel}
    \renewcommand{\ypos}{\yglobalshift}
    \coordinate (\nodenum) at (\xpos,\ypos) {};

	%Nodes

   \renewcommand{\nodenum}{Equation}
    \renewcommand{\name}{$+$}
	\renewcommand{\xpos}{\xglobalshift-.9*\xrel}
    \renewcommand{\ypos}{\yglobalshift-\rowspace}
    \node[] (\nodenum) at (\xpos,\ypos) {\name};
    
   \renewcommand{\nodenum}{S1}
    \renewcommand{\name}{$S$}
	\renewcommand{\xpos}{\xglobalshift}
    \renewcommand{\ypos}{\yglobalshift-3*\rowspace-\yleg}
    \node[] (\nodenum) at (\xpos,\ypos) {\name};
    
   \renewcommand{\nodenum}{S2}
    \renewcommand{\name}{$S$}
	\renewcommand{\xpos}{\xglobalshift+\xcircle}
    \renewcommand{\ypos}{\yglobalshift-\rowspace-\yleg}
    \node[] (\nodenum) at (\xpos,\ypos) {\name};
        
   \renewcommand{\nodenum}{S3}
    \renewcommand{\name}{$S$}
	\renewcommand{\xpos}{\xglobalshift+2.5*\xcircle}
    \renewcommand{\ypos}{\yglobalshift-2*\rowspace-\yleg}
    \node[] (\nodenum) at (\xpos,\ypos) {\name};
            
   \renewcommand{\nodenum}{S4}
    \renewcommand{\name}{$S$}
	\renewcommand{\xpos}{\xglobalshift+4*\xcircle}
    \renewcommand{\ypos}{\yglobalshift-\rowspace-\yleg}
    \renewcommand{\height}{\heightstate}
    \renewcommand{\width}{\widthstate}
    \node[] (\nodenum) at (\xpos,\ypos) {\name};
        
    \renewcommand{\nodenum}{r1c-1}
    \renewcommand{\name}{$A$}
	\renewcommand{\xpos}{\xglobalshift}
    \renewcommand{\ypos}{\yglobalshift+\ycircle}
    \node[] (\nodenum) at (\xpos,\ypos) {\name};
        
    \renewcommand{\nodenum}{PBC}
    \renewcommand{\name}{$A$}
	\renewcommand{\xpos}{\xglobalshift+5*\xcircle}
    \renewcommand{\ypos}{\yglobalshift}
    \node[] (\nodenum) at (\xpos,\ypos) {\name};
    
    \renewcommand{\nodenum}{r2c-1}
    \renewcommand{\name}{}
	\renewcommand{\xpos}{\xglobalshift}
    \renewcommand{\ypos}{\yglobalshift}
    \node[circle, scale=\circlescale, fill=evergreen, draw] (\nodenum) at (\xpos,\ypos) {\name};
    
    \renewcommand{\nodenum}{r1c0}
    \renewcommand{\name}{}
	\renewcommand{\xpos}{\xglobalshift}
    \renewcommand{\ypos}{\yglobalshift-2*\rowspace}
    \node[circle, scale=\circlescale, fill=evergreen, draw] (\nodenum) at (\xpos,\ypos) {\name};
    
    \renewcommand{\nodenum}{r2c0}
    \renewcommand{\name}{}
	\renewcommand{\xpos}{\xglobalshift}
    \renewcommand{\ypos}{\yglobalshift-3*\rowspace}
    \node[circle, scale=\circlescale, fill=evergreen, draw] (\nodenum) at (\xpos,\ypos) {\name};
    
    \renewcommand{\nodenum}{G}
    \renewcommand{\name}{$G$}
	\renewcommand{\xpos}{\xglobalshift}
    \renewcommand{\ypos}{\yglobalshift-\rowspace}
    \renewcommand{\height}{\heightsingle}
    \renewcommand{\width}{\widthsingle}
    \node[rectangle, fill=lavender, rounded corners, minimum width=\width, minimum height=\height, draw] (\nodenum) at (\xpos,\ypos) {\name};

    	\renewcommand{\nodenum}{O}
    \renewcommand{\name}{$O$}
	\renewcommand{\xpos}{\xglobalshift+2.5*\xcircle}
    \renewcommand{\ypos}{\yglobalshift-2*\rowspace}
    \renewcommand{\height}{\heightsingle}
    \renewcommand{\width}{\widthsingle}
    \node[rectangle, fill=lavender, rounded corners, minimum width=\width, minimum height=\height, draw] (\nodenum) at (\xpos,\ypos) {\name};
    
    \renewcommand{\nodenum}{r1c1}
    \renewcommand{\name}{$A$}
	\renewcommand{\xpos}{\xglobalshift+\xcircle}
    \renewcommand{\ypos}{\yglobalshift}
    \node[] (\nodenum) at (\xpos,\ypos) {\name};
    
    \renewcommand{\nodenum}{r2c1}
    \renewcommand{\name}{}
	\renewcommand{\xpos}{\xglobalshift+\xcircle}
    \renewcommand{\ypos}{\yglobalshift-\ycircle}
    \node[circle, scale=\circlescale, fill=evergreen, draw] (\nodenum) at (\xpos,\ypos) {\name};
        
    \renewcommand{\nodenum}{r1c2}
    \renewcommand{\name}{}
	\renewcommand{\xpos}{\xglobalshift+2.5*\xcircle}
    \renewcommand{\ypos}{\yglobalshift}
    \node[circle, scale=\circlescale, fill=evergreen, draw] (\nodenum) at (\xpos,\ypos) {\name};
    
    \renewcommand{\nodenum}{r2c2}
    \renewcommand{\name}{}
	\renewcommand{\xpos}{\xglobalshift+2.5*\xcircle}
    \renewcommand{\ypos}{\yglobalshift-\ycircle}
    \node[circle, scale=\circlescale, fill=evergreen, draw] (\nodenum) at (\xpos,\ypos) {\name};
    
    \renewcommand{\nodenum}{r1c3}
    \renewcommand{\name}{}
	\renewcommand{\xpos}{\xglobalshift+4*\xcircle}
    \renewcommand{\ypos}{\yglobalshift}
    \node[circle, scale=\circlescale, fill=evergreen, draw] (\nodenum) at (\xpos,\ypos) {\name};
    
    \renewcommand{\nodenum}{r2c3}
    \renewcommand{\name}{}
	\renewcommand{\xpos}{\xglobalshift+4*\xcircle}
    \renewcommand{\ypos}{\yglobalshift-\ycircle}
    \node[circle, scale=\circlescale, fill=evergreen, draw] (\nodenum) at (\xpos,\ypos) {\name};

   \renewcommand{\nodenum}{Ellipses}
    \renewcommand{\name}{$\bm{\cdots}$}
	\renewcommand{\xpos}{\xglobalshift+1.8*\xcircle}
    \renewcommand{\ypos}{\yglobalshift-1.5*\yrel}
    \node[] (\nodenum) at (\xpos,\ypos) {\name};
   \renewcommand{\nodenum}{Ellipses}
    \renewcommand{\name}{$\bm{\cdots}$}
	\renewcommand{\xpos}{\xglobalshift+3.3*\xcircle}
    \renewcommand{\ypos}{\yglobalshift-1.5*\yrel}
    \node[] (\nodenum) at (\xpos,\ypos) {\name};
    \renewcommand{\nodenum}{L1}
    \renewcommand{\name}{$\Delta-1$}
	\renewcommand{\xpos}{\xglobalshift+1.5*\xcircle}
    \renewcommand{\ypos}{\yglobalshift+1.5*\yrel}
    \renewcommand{\height}{\heightsingle}
    \renewcommand{\width}{\widthsingle}
    \node[] (\nodenum) at (\xpos,\ypos) {\name};
    
    \renewcommand{\nodenum}{L1}
    \renewcommand{\name}{$n-\Delta-1$}
	\renewcommand{\xpos}{\xglobalshift+3.5*\xcircle}
    \renewcommand{\ypos}{\yglobalshift+1.5*\yrel}
    \renewcommand{\height}{\heightsingle}
    \renewcommand{\width}{\widthsingle}
    \node[] (\nodenum) at (\xpos,\ypos) {\name};
    
    	%Brackets
	\renewcommand{\xpos}{\xglobalshift+\xcircle}
	\renewcommand{\ypos}{\yglobalshift+.6*\yrel}
	\draw [decorate,decoration={brace,amplitude=5pt},xshift=\xrel,yshift=-\rowspace]	 (\xpos,\ypos)--(\xpos+1*\xcircle,\ypos)  node [black,midway,xshift=9pt] {};
    %
    	%Brackets
	\renewcommand{\xpos}{\xglobalshift+3*\xcircle}
	\renewcommand{\ypos}{\yglobalshift+.6*\yrel}
	\draw [decorate,decoration={brace,amplitude=5pt},xshift=\xrel,yshift=-\rowspace]	 (\xpos,\ypos)--(\xpos+\xcircle,\ypos)  node [black,midway,xshift=9pt] {};
	
    \draw [line width=\linethick,color=dullred]  
    (r2c0)--(r1c1)
    (r2c1)--++(.5*\xcircle,.5*\ycircle)
    (r1c2)--++(-.5*\xcircle,-.5*\ycircle)
    (r2c2)--++(.5*\xcircle,.5*\ycircle)
    (r1c3)--++(-.5*\xcircle,-.5*\ycircle)
    (r2c3)--(PBC);
    
     \draw [line width=\linethick,color=dullblue]  
    (r2c0)--(S1)
    (r2c1)--(S2)
    (r2c2)--(O)--(S3)
    (r2c3)--(S4);
    
    \draw [line width=\linethick, color=black]  
    (r2c-1)--(G)--(r1c0);
    
    \draw [line width=\linethick, dashed, color=black]  
    (r1c-1)--(r2c-1)
    (r1c0)--(r2c0)
    (r1c1)--(r2c1)
    (r1c2)--(r2c2)
    (r1c3)--(r2c3);
    
\end{tikzpicture}

==> (inline-4) <==
\begin{tikzpicture}

	%COORDINATES
     \renewcommand{\nodenum}{u-edge}
	\renewcommand{\xpos}{-.5*\heightsingle}
    \renewcommand{\ypos}{0}
    \coordinate (\nodenum) at (\xpos,\ypos) {};
    
     \renewcommand{\nodenum}{u+edge}
	\renewcommand{\xpos}{.5*\heightsingle}
    \renewcommand{\ypos}{-2*\rowspace}
    \coordinate (\nodenum) at (\xpos,\ypos) {};
    
	%Nodes
   
   \renewcommand{\nodenum}{r1s1}
    \renewcommand{\name}{}
	\renewcommand{\xpos}{0}
    \renewcommand{\ypos}{2*\yleg}
    \renewcommand{\height}{\heightstate}
    \renewcommand{\width}{\widthstate}
    \node[rectangle, fill=lavender, rounded corners=.2em, minimum width=\width, minimum height=\height, draw] (\nodenum) at (\xpos,\ypos) {\name};
   
   \renewcommand{\nodenum}{Var}
    \renewcommand{\name}{$\mathrm{Var}[\partial_k C]=$}
	\renewcommand{\xpos}{-1.5*\xrel}
    \renewcommand{\ypos}{-\rowspace}
    \node[] (\nodenum) at (\xpos,\ypos) {\name};
    
   \renewcommand{\nodenum}{S1}
    \renewcommand{\name}{$S$}
	\renewcommand{\xpos}{0}
    \renewcommand{\ypos}{-3*\rowspace-\yleg}
    \node[] (\nodenum) at (\xpos,\ypos) {\name};
    
   \renewcommand{\nodenum}{S2}
    \renewcommand{\name}{$S$}
	\renewcommand{\xpos}{\xcircle}
    \renewcommand{\ypos}{-\rowspace-\yleg}
    \node[] (\nodenum) at (\xpos,\ypos) {\name};
        
   \renewcommand{\nodenum}{S3}
    \renewcommand{\name}{$S$}
	\renewcommand{\xpos}{2*\xcircle}
    \renewcommand{\ypos}{-\rowspace-\yleg}
    \node[] (\nodenum) at (\xpos,\ypos) {\name};
            
   \renewcommand{\nodenum}{S4}
    \renewcommand{\name}{$S$}
	\renewcommand{\xpos}{3.5*\xcircle}
    \renewcommand{\ypos}{-\rowspace-\yleg}
    \renewcommand{\height}{\heightstate}
    \renewcommand{\width}{\widthstate}
    \node[] (\nodenum) at (\xpos,\ypos) {\name};

    \renewcommand{\nodenum}{r1c0}
    \renewcommand{\name}{}
	\renewcommand{\xpos}{0}
    \renewcommand{\ypos}{\ycircle}
    \node[circle, scale=\circlescale, fill=evergreen, draw] (\nodenum) at (\xpos,\ypos) {\name};
    
    \renewcommand{\nodenum}{r2c0}
    \renewcommand{\name}{}
	\renewcommand{\xpos}{0}
    \renewcommand{\ypos}{0}
    \node[circle, scale=\circlescale, fill=evergreen, draw] (\nodenum) at (\xpos,\ypos) {\name};
    
    \renewcommand{\nodenum}{G}
    \renewcommand{\name}{$G$}
	\renewcommand{\xpos}{0}
    \renewcommand{\ypos}{-\rowspace}
    \renewcommand{\height}{\heightsingle}
    \renewcommand{\width}{\widthsingle}
    \node[rectangle, fill=lavender, rounded corners, minimum width=\width, minimum height=\height, draw] (\nodenum) at (\xpos,\ypos) {\name};
    
    \renewcommand{\nodenum}{u+}
    \renewcommand{\name}{$U_{+}$}
	\renewcommand{\xpos}{0}
    \renewcommand{\ypos}{-2*\rowspace}
    \renewcommand{\height}{\heightsingle}
    \renewcommand{\width}{\widthsingle}
    \node[rectangle, fill=evergreen, rounded corners, minimum width=\width, minimum height=\height, draw] (\nodenum) at (\xpos,\ypos) {\name};
    
    	\renewcommand{\nodenum}{O}
    \renewcommand{\name}{$O$}
	\renewcommand{\xpos}{0}
    \renewcommand{\ypos}{-3*\rowspace}
    \renewcommand{\height}{\heightsingle}
    \renewcommand{\width}{\widthsingle}
    \node[rectangle, fill=lavender, rounded corners, minimum width=\width, minimum height=\height, draw] (\nodenum) at (\xpos,\ypos) {\name};
    
    \renewcommand{\nodenum}{r1c1}
    \renewcommand{\name}{}
	\renewcommand{\xpos}{\xcircle}
    \renewcommand{\ypos}{0}
    \node[circle, scale=\circlescale, fill=evergreen, draw] (\nodenum) at (\xpos,\ypos) {\name};
    
    \renewcommand{\nodenum}{r2c1}
    \renewcommand{\name}{}
	\renewcommand{\xpos}{\xcircle}
    \renewcommand{\ypos}{-\ycircle}
    \node[circle, scale=\circlescale, fill=evergreen, draw] (\nodenum) at (\xpos,\ypos) {\name};
        
    \renewcommand{\nodenum}{r1c2}
    \renewcommand{\name}{}
	\renewcommand{\xpos}{2*\xcircle}
    \renewcommand{\ypos}{0}
    \node[circle, scale=\circlescale, fill=evergreen, draw] (\nodenum) at (\xpos,\ypos) {\name};
    
    \renewcommand{\nodenum}{r2c2}
    \renewcommand{\name}{}
	\renewcommand{\xpos}{2*\xcircle}
    \renewcommand{\ypos}{-\ycircle}
    \node[circle, scale=\circlescale, fill=evergreen, draw] (\nodenum) at (\xpos,\ypos) {\name};
        
    \renewcommand{\nodenum}{r1c3}
    \renewcommand{\name}{}
	\renewcommand{\xpos}{3.5*\xcircle}
    \renewcommand{\ypos}{0}
    \node[circle, scale=\circlescale, fill=evergreen, draw] (\nodenum) at (\xpos,\ypos) {\name};
    
    \renewcommand{\nodenum}{r2c3}
    \renewcommand{\name}{}
	\renewcommand{\xpos}{3.5*\xcircle}
    \renewcommand{\ypos}{-\ycircle}
    \node[circle, scale=\circlescale, fill=evergreen, draw] (\nodenum) at (\xpos,\ypos) {\name};

   \renewcommand{\nodenum}{Ellipses}
    \renewcommand{\name}{$\bm{\cdots}$}
	\renewcommand{\xpos}{2.8*\xcircle}
    \renewcommand{\ypos}{-1.5*\yrel}
    \node[] (\nodenum) at (\xpos,\ypos) {\name};

    \renewcommand{\nodenum}{L1}
    \renewcommand{\name}{$n-1$}
	\renewcommand{\xpos}{2.15*\xcircle}
    \renewcommand{\ypos}{1.5*\yrel}
    \renewcommand{\height}{\heightsingle}
    \renewcommand{\width}{\widthsingle}
    \node[] (\nodenum) at (\xpos,\ypos) {\name};
    
    	%Brackets
	\renewcommand{\xpos}{\xcircle}
	\renewcommand{\ypos}{.6*\yrel}
	\draw [decorate,decoration={brace,amplitude=5pt},xshift=\xrel,yshift=-\rowspace]	 (\xpos,\ypos)--(\xpos+2.35*\xcircle,\ypos)  node [black,midway,xshift=9pt] {};
	
    \draw [line width=\linethick,color=dullred]  
    (r1c0)--++(-\xcircle,-\ycircle)
    (u+edge)--(r1c1)
    (r2c1)--(r1c2)
    (r2c2)--++(.5*\xcircle,.5*\ycircle)
    (r1c3)--++(-.5*\xcircle,-.5*\ycircle)
    (r2c3)--++(.5*\xcircle,.5*\ycircle);
    
    \draw [line width=\linethick,color=dullblue]  
    (r1c0)--(r1s1);
    
     \draw [line width=\linethick,color=dullblue]  
    (u+)--(O)--(S1)
    (r2c1)--(S2)
    (r2c2)--(S3)
    (r2c3)--(S4);
    
    \draw [line width=\linethick, color=black]  
    (r2c0)--(G)--(u+);
    
    \draw [line width=\linethick, dashed, color=black]  
    (r1c0)--(r2c0)
    (r1c1)--(r2c1)
    (r1c2)--(r2c2)
    (r1c3)--(r2c3);

%Diagram 2

\renewcommand{\xglobalshift}{0}
\renewcommand{\yglobalshift}{-6*\rowspace}

	%COORDINATES
     \renewcommand{\nodenum}{u-edge}
	\renewcommand{\xpos}{\xglobalshift-.28*\xrel}
    \renewcommand{\ypos}{\yglobalshift}
    \coordinate (\nodenum) at (\xpos,\ypos) {};
    
     \renewcommand{\nodenum}{u+edge}
	\renewcommand{\xpos}{\xglobalshift+.28*\xrel}
    \renewcommand{\ypos}{\yglobalshift-2*\rowspace}
    \coordinate (\nodenum) at (\xpos,\ypos) {};
    
	%Nodes
   
   \renewcommand{\nodenum}{Equal}
    \renewcommand{\name}{$=$}
	\renewcommand{\xpos}{\xglobalshift-1.2*\xcircle}
    \renewcommand{\ypos}{\yglobalshift-\rowspace}
    \node[] (\nodenum) at (\xpos,\ypos) {\name};
    
   \renewcommand{\nodenum}{S1}
    \renewcommand{\name}{$S$}
	\renewcommand{\xpos}{\xglobalshift}
    \renewcommand{\ypos}{\yglobalshift-3*\rowspace-\yleg}
    \node[] (\nodenum) at (\xpos,\ypos) {\name};
    
   \renewcommand{\nodenum}{S2}
    \renewcommand{\name}{$S$}
	\renewcommand{\xpos}{\xglobalshift+\xcircle}
    \renewcommand{\ypos}{\yglobalshift-\rowspace-\yleg}
    \node[] (\nodenum) at (\xpos,\ypos) {\name};
        
   \renewcommand{\nodenum}{S3}
    \renewcommand{\name}{$S$}
	\renewcommand{\xpos}{\xglobalshift+2*\xcircle}
    \renewcommand{\ypos}{\yglobalshift-\rowspace-\yleg}
    \node[] (\nodenum) at (\xpos,\ypos) {\name};
            
   \renewcommand{\nodenum}{S4}
    \renewcommand{\name}{$S$}
	\renewcommand{\xpos}{\xglobalshift+3.5*\xcircle}
    \renewcommand{\ypos}{\yglobalshift-\rowspace-\yleg}
    \renewcommand{\height}{\heightstate}
    \renewcommand{\width}{\widthstate}
    \node[] (\nodenum) at (\xpos,\ypos) {\name};

    \renewcommand{\nodenum}{r1c0}
    \renewcommand{\name}{$S$}
	\renewcommand{\xpos}{\xglobalshift}
    \renewcommand{\ypos}{\yglobalshift+\ycircle}
    \node[] (\nodenum) at (\xpos,\ypos) {\name};
    
    \renewcommand{\nodenum}{r2c0}
    \renewcommand{\name}{}
	\renewcommand{\xpos}{\xglobalshift}
    \renewcommand{\ypos}{\yglobalshift}
    \node[circle, scale=\circlescale, fill=evergreen, draw] (\nodenum) at (\xpos,\ypos) {\name};
    
    \renewcommand{\nodenum}{G}
    \renewcommand{\name}{$G$}
	\renewcommand{\xpos}{\xglobalshift}
    \renewcommand{\ypos}{\yglobalshift-\rowspace}
    \renewcommand{\height}{\heightsingle}
    \renewcommand{\width}{\widthsingle}
    \node[rectangle, fill=lavender, rounded corners, minimum width=\width, minimum height=\height, draw] (\nodenum) at (\xpos,\ypos) {\name};
    
    \renewcommand{\nodenum}{u+}
    \renewcommand{\name}{$U_{+}$}
	\renewcommand{\xpos}{\xglobalshift}
    \renewcommand{\ypos}{\yglobalshift-2*\rowspace}
    \renewcommand{\height}{\heightsingle}
    \renewcommand{\width}{\widthsingle}
    \node[rectangle, fill=evergreen, rounded corners, minimum width=\width, minimum height=\height, draw] (\nodenum) at (\xpos,\ypos) {\name};
    
    	\renewcommand{\nodenum}{O}
    \renewcommand{\name}{$O$}
	\renewcommand{\xpos}{\xglobalshift}
    \renewcommand{\ypos}{\yglobalshift-3*\rowspace}
    \renewcommand{\height}{\heightsingle}
    \renewcommand{\width}{\widthsingle}
    \node[rectangle, fill=lavender, rounded corners, minimum width=\width, minimum height=\height, draw] (\nodenum) at (\xpos,\ypos) {\name};
    
    \renewcommand{\nodenum}{r1c1}
    \renewcommand{\name}{$S$}
	\renewcommand{\xpos}{\xglobalshift+\xcircle}
    \renewcommand{\ypos}{\yglobalshift}
    \node[] (\nodenum) at (\xpos,\ypos) {\name};
    
    \renewcommand{\nodenum}{r2c1}
    \renewcommand{\name}{}
	\renewcommand{\xpos}{\xglobalshift+\xcircle}
    \renewcommand{\ypos}{\yglobalshift-\ycircle}
    \node[circle, scale=\circlescale, fill=evergreen, draw] (\nodenum) at (\xpos,\ypos) {\name};
        
    \renewcommand{\nodenum}{r1c2}
    \renewcommand{\name}{}
	\renewcommand{\xpos}{\xglobalshift+2*\xcircle}
    \renewcommand{\ypos}{\yglobalshift}
    \node[circle, scale=\circlescale, fill=evergreen, draw] (\nodenum) at (\xpos,\ypos) {\name};
    
    \renewcommand{\nodenum}{r2c2}
    \renewcommand{\name}{}
	\renewcommand{\xpos}{\xglobalshift+2*\xcircle}
    \renewcommand{\ypos}{\yglobalshift-\ycircle}
    \node[circle, scale=\circlescale, fill=evergreen, draw] (\nodenum) at (\xpos,\ypos) {\name};
        
    \renewcommand{\nodenum}{r1c3}
    \renewcommand{\name}{}
	\renewcommand{\xpos}{\xglobalshift+3.5*\xcircle}
    \renewcommand{\ypos}{\yglobalshift}
    \node[circle, scale=\circlescale, fill=evergreen, draw] (\nodenum) at (\xpos,\ypos) {\name};
    
    \renewcommand{\nodenum}{r2c3}
    \renewcommand{\name}{}
	\renewcommand{\xpos}{\xglobalshift+3.5*\xcircle}
    \renewcommand{\ypos}{\yglobalshift-\ycircle}
    \node[circle, scale=\circlescale, fill=evergreen, draw] (\nodenum) at (\xpos,\ypos) {\name};
    
    \renewcommand{\nodenum}{PBC}
    \renewcommand{\name}{$S$}
	\renewcommand{\xpos}{\xglobalshift+4.5*\xcircle}
    \renewcommand{\ypos}{\yglobalshift}
    \node[] (\nodenum) at (\xpos,\ypos) {\name};

   \renewcommand{\nodenum}{Ellipses}
    \renewcommand{\name}{$\bm{\cdots}$}
	\renewcommand{\xpos}{\xglobalshift+2.8*\xcircle}
    \renewcommand{\ypos}{\yglobalshift-1.5*\yrel}
    \node[] (\nodenum) at (\xpos,\ypos) {\name};

    \renewcommand{\nodenum}{L1}
    \renewcommand{\name}{$n-1$}
	\renewcommand{\xpos}{\xglobalshift+2.15*\xcircle}
    \renewcommand{\ypos}{\yglobalshift+1.5*\yrel}
    \renewcommand{\height}{\heightsingle}
    \renewcommand{\width}{\widthsingle}
    \node[] (\nodenum) at (\xpos,\ypos) {\name};
    
    	%Brackets
	\renewcommand{\xpos}{\xglobalshift+\xcircle}
	\renewcommand{\ypos}{\yglobalshift+.6*\yrel}
	\draw [decorate,decoration={brace,amplitude=5pt},xshift=\xrel,yshift=-\rowspace]	 (\xpos,\ypos)--(\xpos+2.35*\xcircle,\ypos)  node [black,midway,xshift=9pt] {};
	
    \draw [line width=\linethick,color=dullred]  
    (u+edge)--(r1c1)
    (r2c1)--(r1c2)
    (r2c2)--++(.5*\xcircle,.5*\ycircle)
    (r1c3)--++(-.5*\xcircle,-.5*\ycircle)
    (r2c3)--(PBC);
    
     \draw [line width=\linethick,color=dullblue]  
    (u+)--(O)--(S1)
    (r2c1)--(S2)
    (r2c2)--(S3)
    (r2c3)--(S4);
    
    \draw [line width=\linethick, color=black]  
    (r2c0)--(G)--(u+);
    
    \draw [line width=\linethick, dashed, color=black]  
    (r1c0)--(r2c0)
    (r1c1)--(r2c1)
    (r1c2)--(r2c2)
    (r1c3)--(r2c3);

%Diagram 3

\renewcommand{\xglobalshift}{4.5*\xrel}
\renewcommand{\yglobalshift}{-6*\rowspace}

	%COORDINATES
     \renewcommand{\nodenum}{u-edge}
	\renewcommand{\xpos}{\xglobalshift-.28*\xrel}
    \renewcommand{\ypos}{\yglobalshift}
    \coordinate (\nodenum) at (\xpos,\ypos) {};
    
     \renewcommand{\nodenum}{u+edge}
	\renewcommand{\xpos}{\xglobalshift+.28*\xrel}
    \renewcommand{\ypos}{\yglobalshift-2*\rowspace}
    \coordinate (\nodenum) at (\xpos,\ypos) {};
    
	%Nodes
   
   \renewcommand{\nodenum}{Add}
    \renewcommand{\name}{$+$}
	\renewcommand{\xpos}{\xglobalshift-1.2*\xcircle}
    \renewcommand{\ypos}{\yglobalshift-\rowspace}
    \node[] (\nodenum) at (\xpos,\ypos) {\name};
    
   \renewcommand{\nodenum}{S1}
    \renewcommand{\name}{$S$}
	\renewcommand{\xpos}{\xglobalshift}
    \renewcommand{\ypos}{\yglobalshift-3*\rowspace-\yleg}
    \node[] (\nodenum) at (\xpos,\ypos) {\name};
    
   \renewcommand{\nodenum}{S2}
    \renewcommand{\name}{$S$}
	\renewcommand{\xpos}{\xglobalshift+\xcircle}
    \renewcommand{\ypos}{\yglobalshift-\rowspace-\yleg}
    \node[] (\nodenum) at (\xpos,\ypos) {\name};
        
   \renewcommand{\nodenum}{S3}
    \renewcommand{\name}{$S$}
	\renewcommand{\xpos}{\xglobalshift+2*\xcircle}
    \renewcommand{\ypos}{\yglobalshift-\rowspace-\yleg}
    \node[] (\nodenum) at (\xpos,\ypos) {\name};
            
   \renewcommand{\nodenum}{S4}
    \renewcommand{\name}{$S$}
	\renewcommand{\xpos}{\xglobalshift+3.5*\xcircle}
    \renewcommand{\ypos}{\yglobalshift-\rowspace-\yleg}
    \renewcommand{\height}{\heightstate}
    \renewcommand{\width}{\widthstate}
    \node[] (\nodenum) at (\xpos,\ypos) {\name};

    \renewcommand{\nodenum}{r1c0}
    \renewcommand{\name}{$S$}
	\renewcommand{\xpos}{\xglobalshift}
    \renewcommand{\ypos}{\yglobalshift+\ycircle}
    \node[] (\nodenum) at (\xpos,\ypos) {\name};
    
    \renewcommand{\nodenum}{r2c0}
    \renewcommand{\name}{}
	\renewcommand{\xpos}{\xglobalshift}
    \renewcommand{\ypos}{\yglobalshift}
    \node[circle, scale=\circlescale, fill=evergreen, draw] (\nodenum) at (\xpos,\ypos) {\name};
    
    \renewcommand{\nodenum}{G}
    \renewcommand{\name}{$G$}
	\renewcommand{\xpos}{\xglobalshift}
    \renewcommand{\ypos}{\yglobalshift-\rowspace}
    \renewcommand{\height}{\heightsingle}
    \renewcommand{\width}{\widthsingle}
    \node[rectangle, fill=lavender, rounded corners, minimum width=\width, minimum height=\height, draw] (\nodenum) at (\xpos,\ypos) {\name};
    
    \renewcommand{\nodenum}{u+}
    \renewcommand{\name}{$U_{+}$}
	\renewcommand{\xpos}{\xglobalshift}
    \renewcommand{\ypos}{\yglobalshift-2*\rowspace}
    \renewcommand{\height}{\heightsingle}
    \renewcommand{\width}{\widthsingle}
    \node[rectangle, fill=evergreen, rounded corners, minimum width=\width, minimum height=\height, draw] (\nodenum) at (\xpos,\ypos) {\name};
    
    	\renewcommand{\nodenum}{O}
    \renewcommand{\name}{$O$}
	\renewcommand{\xpos}{\xglobalshift}
    \renewcommand{\ypos}{\yglobalshift-3*\rowspace}
    \renewcommand{\height}{\heightsingle}
    \renewcommand{\width}{\widthsingle}
    \node[rectangle, fill=lavender, rounded corners, minimum width=\width, minimum height=\height, draw] (\nodenum) at (\xpos,\ypos) {\name};
    
    \renewcommand{\nodenum}{r1c1}
    \renewcommand{\name}{$A$}
	\renewcommand{\xpos}{\xglobalshift+\xcircle}
    \renewcommand{\ypos}{\yglobalshift}
    \node[] (\nodenum) at (\xpos,\ypos) {\name};
    
    \renewcommand{\nodenum}{r2c1}
    \renewcommand{\name}{}
	\renewcommand{\xpos}{\xglobalshift+\xcircle}
    \renewcommand{\ypos}{\yglobalshift-\ycircle}
    \node[circle, scale=\circlescale, fill=evergreen, draw] (\nodenum) at (\xpos,\ypos) {\name};
        
    \renewcommand{\nodenum}{r1c2}
    \renewcommand{\name}{}
	\renewcommand{\xpos}{\xglobalshift+2*\xcircle}
    \renewcommand{\ypos}{\yglobalshift}
    \node[circle, scale=\circlescale, fill=evergreen, draw] (\nodenum) at (\xpos,\ypos) {\name};
    
    \renewcommand{\nodenum}{r2c2}
    \renewcommand{\name}{}
	\renewcommand{\xpos}{\xglobalshift+2*\xcircle}
    \renewcommand{\ypos}{\yglobalshift-\ycircle}
    \node[circle, scale=\circlescale, fill=evergreen, draw] (\nodenum) at (\xpos,\ypos) {\name};
        
    \renewcommand{\nodenum}{r1c3}
    \renewcommand{\name}{}
	\renewcommand{\xpos}{\xglobalshift+3.5*\xcircle}
    \renewcommand{\ypos}{\yglobalshift}
    \node[circle, scale=\circlescale, fill=evergreen, draw] (\nodenum) at (\xpos,\ypos) {\name};
    
    \renewcommand{\nodenum}{r2c3}
    \renewcommand{\name}{}
	\renewcommand{\xpos}{\xglobalshift+3.5*\xcircle}
    \renewcommand{\ypos}{\yglobalshift-\ycircle}
    \node[circle, scale=\circlescale, fill=evergreen, draw] (\nodenum) at (\xpos,\ypos) {\name};
    
    \renewcommand{\nodenum}{PBC}
    \renewcommand{\name}{$S$}
	\renewcommand{\xpos}{\xglobalshift+4.5*\xcircle}
    \renewcommand{\ypos}{\yglobalshift}
    \node[] (\nodenum) at (\xpos,\ypos) {\name};

   \renewcommand{\nodenum}{Ellipses}
    \renewcommand{\name}{$\bm{\cdots}$}
	\renewcommand{\xpos}{\xglobalshift+2.8*\xcircle}
    \renewcommand{\ypos}{\yglobalshift-1.5*\yrel}
    \node[] (\nodenum) at (\xpos,\ypos) {\name};

    \renewcommand{\nodenum}{L1}
    \renewcommand{\name}{$n-1$}
	\renewcommand{\xpos}{\xglobalshift+2.15*\xcircle}
    \renewcommand{\ypos}{\yglobalshift+1.5*\yrel}
    \renewcommand{\height}{\heightsingle}
    \renewcommand{\width}{\widthsingle}
    \node[] (\nodenum) at (\xpos,\ypos) {\name};
    
    	%Brackets
	\renewcommand{\xpos}{\xglobalshift+\xcircle}
	\renewcommand{\ypos}{\yglobalshift+.6*\yrel}
	\draw [decorate,decoration={brace,amplitude=5pt},xshift=\xrel,yshift=-\rowspace]	 (\xpos,\ypos)--(\xpos+2.35*\xcircle,\ypos)  node [black,midway,xshift=9pt] {};
	
    \draw [line width=\linethick,color=dullred]  
    (u+edge)--(r1c1)
    (r2c1)--(r1c2)
    (r2c2)--++(.5*\xcircle,.5*\ycircle)
    (r1c3)--++(-.5*\xcircle,-.5*\ycircle)
    (r2c3)--(PBC);
    
     \draw [line width=\linethick,color=dullblue]  
    (u+)--(O)--(S1)
    (r2c1)--(S2)
    (r2c2)--(S3)
    (r2c3)--(S4);
    
    \draw [line width=\linethick, color=black]  
    (r2c0)--(G)--(u+);
    
    \draw [line width=\linethick, dashed, color=black]  
    (r1c0)--(r2c0)
    (r1c1)--(r2c1)
    (r1c2)--(r2c2)
    (r1c3)--(r2c3);

%Diagram 4

\renewcommand{\xglobalshift}{0}
\renewcommand{\yglobalshift}{-12*\rowspace}

	%COORDINATES
     \renewcommand{\nodenum}{u-edge}
	\renewcommand{\xpos}{\xglobalshift-.28*\xrel}
    \renewcommand{\ypos}{\yglobalshift}
    \coordinate (\nodenum) at (\xpos,\ypos) {};
    
     \renewcommand{\nodenum}{u+edge}
	\renewcommand{\xpos}{\xglobalshift+.28*\xrel}
    \renewcommand{\ypos}{\yglobalshift-2*\rowspace}
    \coordinate (\nodenum) at (\xpos,\ypos) {};
    
	%Nodes
   
   \renewcommand{\nodenum}{Add}
    \renewcommand{\name}{$+$}
	\renewcommand{\xpos}{\xglobalshift-.7*\xcircle}
    \renewcommand{\ypos}{\yglobalshift-\rowspace}
    \node[] (\nodenum) at (\xpos,\ypos) {\name};
    
   \renewcommand{\nodenum}{S1}
    \renewcommand{\name}{$S$}
	\renewcommand{\xpos}{\xglobalshift}
    \renewcommand{\ypos}{\yglobalshift-3*\rowspace-\yleg}
    \node[] (\nodenum) at (\xpos,\ypos) {\name};
    
   \renewcommand{\nodenum}{S2}
    \renewcommand{\name}{$S$}
	\renewcommand{\xpos}{\xglobalshift+\xcircle}
    \renewcommand{\ypos}{\yglobalshift-\rowspace-\yleg}
    \node[] (\nodenum) at (\xpos,\ypos) {\name};
        
   \renewcommand{\nodenum}{S3}
    \renewcommand{\name}{$S$}
	\renewcommand{\xpos}{\xglobalshift+2*\xcircle}
    \renewcommand{\ypos}{\yglobalshift-\rowspace-\yleg}
    \node[] (\nodenum) at (\xpos,\ypos) {\name};
            
   \renewcommand{\nodenum}{S4}
    \renewcommand{\name}{$S$}
	\renewcommand{\xpos}{\xglobalshift+3.5*\xcircle}
    \renewcommand{\ypos}{\yglobalshift-\rowspace-\yleg}
    \renewcommand{\height}{\heightstate}
    \renewcommand{\width}{\widthstate}
    \node[] (\nodenum) at (\xpos,\ypos) {\name};

    \renewcommand{\nodenum}{r1c0}
    \renewcommand{\name}{$A$}
	\renewcommand{\xpos}{\xglobalshift}
    \renewcommand{\ypos}{\yglobalshift+\ycircle}
    \node[] (\nodenum) at (\xpos,\ypos) {\name};
    
    \renewcommand{\nodenum}{r2c0}
    \renewcommand{\name}{}
	\renewcommand{\xpos}{\xglobalshift}
    \renewcommand{\ypos}{\yglobalshift}
    \node[circle, scale=\circlescale, fill=evergreen, draw] (\nodenum) at (\xpos,\ypos) {\name};
    
    \renewcommand{\nodenum}{G}
    \renewcommand{\name}{$G$}
	\renewcommand{\xpos}{\xglobalshift}
    \renewcommand{\ypos}{\yglobalshift-\rowspace}
    \renewcommand{\height}{\heightsingle}
    \renewcommand{\width}{\widthsingle}
    \node[rectangle, fill=lavender, rounded corners, minimum width=\width, minimum height=\height, draw] (\nodenum) at (\xpos,\ypos) {\name};
    
    \renewcommand{\nodenum}{u+}
    \renewcommand{\name}{$U_{+}$}
	\renewcommand{\xpos}{\xglobalshift}
    \renewcommand{\ypos}{\yglobalshift-2*\rowspace}
    \renewcommand{\height}{\heightsingle}
    \renewcommand{\width}{\widthsingle}
    \node[rectangle, fill=evergreen, rounded corners, minimum width=\width, minimum height=\height, draw] (\nodenum) at (\xpos,\ypos) {\name};
    
    	\renewcommand{\nodenum}{O}
    \renewcommand{\name}{$O$}
	\renewcommand{\xpos}{\xglobalshift}
    \renewcommand{\ypos}{\yglobalshift-3*\rowspace}
    \renewcommand{\height}{\heightsingle}
    \renewcommand{\width}{\widthsingle}
    \node[rectangle, fill=lavender, rounded corners, minimum width=\width, minimum height=\height, draw] (\nodenum) at (\xpos,\ypos) {\name};
    
    \renewcommand{\nodenum}{r1c1}
    \renewcommand{\name}{$S$}
	\renewcommand{\xpos}{\xglobalshift+\xcircle}
    \renewcommand{\ypos}{\yglobalshift}
    \node[] (\nodenum) at (\xpos,\ypos) {\name};
    
    \renewcommand{\nodenum}{r2c1}
    \renewcommand{\name}{}
	\renewcommand{\xpos}{\xglobalshift+\xcircle}
    \renewcommand{\ypos}{\yglobalshift-\ycircle}
    \node[circle, scale=\circlescale, fill=evergreen, draw] (\nodenum) at (\xpos,\ypos) {\name};
        
    \renewcommand{\nodenum}{r1c2}
    \renewcommand{\name}{}
	\renewcommand{\xpos}{\xglobalshift+2*\xcircle}
    \renewcommand{\ypos}{\yglobalshift}
    \node[circle, scale=\circlescale, fill=evergreen, draw] (\nodenum) at (\xpos,\ypos) {\name};
    
    \renewcommand{\nodenum}{r2c2}
    \renewcommand{\name}{}
	\renewcommand{\xpos}{\xglobalshift+2*\xcircle}
    \renewcommand{\ypos}{\yglobalshift-\ycircle}
    \node[circle, scale=\circlescale, fill=evergreen, draw] (\nodenum) at (\xpos,\ypos) {\name};
        
    \renewcommand{\nodenum}{r1c3}
    \renewcommand{\name}{}
	\renewcommand{\xpos}{\xglobalshift+3.5*\xcircle}
    \renewcommand{\ypos}{\yglobalshift}
    \node[circle, scale=\circlescale, fill=evergreen, draw] (\nodenum) at (\xpos,\ypos) {\name};
    
    \renewcommand{\nodenum}{r2c3}
    \renewcommand{\name}{}
	\renewcommand{\xpos}{\xglobalshift+3.5*\xcircle}
    \renewcommand{\ypos}{\yglobalshift-\ycircle}
    \node[circle, scale=\circlescale, fill=evergreen, draw] (\nodenum) at (\xpos,\ypos) {\name};
    
    \renewcommand{\nodenum}{PBC}
    \renewcommand{\name}{$A$}
	\renewcommand{\xpos}{\xglobalshift+4.5*\xcircle}
    \renewcommand{\ypos}{\yglobalshift}
    \node[] (\nodenum) at (\xpos,\ypos) {\name};

   \renewcommand{\nodenum}{Ellipses}
    \renewcommand{\name}{$\bm{\cdots}$}
	\renewcommand{\xpos}{\xglobalshift+2.8*\xcircle}
    \renewcommand{\ypos}{\yglobalshift-1.5*\yrel}
    \node[] (\nodenum) at (\xpos,\ypos) {\name};

    \renewcommand{\nodenum}{L1}
    \renewcommand{\name}{$n-1$}
	\renewcommand{\xpos}{\xglobalshift+2.15*\xcircle}
    \renewcommand{\ypos}{\yglobalshift+1.5*\yrel}
    \renewcommand{\height}{\heightsingle}
    \renewcommand{\width}{\widthsingle}
    \node[] (\nodenum) at (\xpos,\ypos) {\name};
    
    	%Brackets
	\renewcommand{\xpos}{\xglobalshift+\xcircle}
	\renewcommand{\ypos}{\yglobalshift+.6*\yrel}
	\draw [decorate,decoration={brace,amplitude=5pt},xshift=\xrel,yshift=-\rowspace]	 (\xpos,\ypos)--(\xpos+2.35*\xcircle,\ypos)  node [black,midway,xshift=9pt] {};
	
    \draw [line width=\linethick,color=dullred]  
    (u+edge)--(r1c1)
    (r2c1)--(r1c2)
    (r2c2)--++(.5*\xcircle,.5*\ycircle)
    (r1c3)--++(-.5*\xcircle,-.5*\ycircle)
    (r2c3)--(PBC);
    
     \draw [line width=\linethick,color=dullblue]  
    (u+)--(O)--(S1)
    (r2c1)--(S2)
    (r2c2)--(S3)
    (r2c3)--(S4);
    
    \draw [line width=\linethick, color=black]  
    (r2c0)--(G)--(u+);
    
    \draw [line width=\linethick, dashed, color=black]  
    (r1c0)--(r2c0)
    (r1c1)--(r2c1)
    (r1c2)--(r2c2)
    (r1c3)--(r2c3);

%Diagram 5

\renewcommand{\xglobalshift}{4.5*\xrel}
\renewcommand{\yglobalshift}{-12*\rowspace}

	%COORDINATES
     \renewcommand{\nodenum}{u-edge}
	\renewcommand{\xpos}{\xglobalshift-.28*\xrel}
    \renewcommand{\ypos}{\yglobalshift}
    \coordinate (\nodenum) at (\xpos,\ypos) {};
    
     \renewcommand{\nodenum}{u+edge}
	\renewcommand{\xpos}{\xglobalshift+.28*\xrel}
    \renewcommand{\ypos}{\yglobalshift-2*\rowspace}
    \coordinate (\nodenum) at (\xpos,\ypos) {};
    
	%Nodes
   
   \renewcommand{\nodenum}{Add}
    \renewcommand{\name}{$+$}
	\renewcommand{\xpos}{\xglobalshift-1.2*\xcircle}
    \renewcommand{\ypos}{\yglobalshift-\rowspace}
    \node[] (\nodenum) at (\xpos,\ypos) {\name};
    
   \renewcommand{\nodenum}{S1}
    \renewcommand{\name}{$S$}
	\renewcommand{\xpos}{\xglobalshift}
    \renewcommand{\ypos}{\yglobalshift-3*\rowspace-\yleg}
    \node[] (\nodenum) at (\xpos,\ypos) {\name};
    
   \renewcommand{\nodenum}{S2}
    \renewcommand{\name}{$S$}
	\renewcommand{\xpos}{\xglobalshift+\xcircle}
    \renewcommand{\ypos}{\yglobalshift-\rowspace-\yleg}
    \node[] (\nodenum) at (\xpos,\ypos) {\name};
        
   \renewcommand{\nodenum}{S3}
    \renewcommand{\name}{$S$}
	\renewcommand{\xpos}{\xglobalshift+2*\xcircle}
    \renewcommand{\ypos}{\yglobalshift-\rowspace-\yleg}
    \node[] (\nodenum) at (\xpos,\ypos) {\name};
            
   \renewcommand{\nodenum}{S4}
    \renewcommand{\name}{$S$}
	\renewcommand{\xpos}{\xglobalshift+3.5*\xcircle}
    \renewcommand{\ypos}{\yglobalshift-\rowspace-\yleg}
    \renewcommand{\height}{\heightstate}
    \renewcommand{\width}{\widthstate}
    \node[] (\nodenum) at (\xpos,\ypos) {\name};

    \renewcommand{\nodenum}{r1c0}
    \renewcommand{\name}{$A$}
	\renewcommand{\xpos}{\xglobalshift}
    \renewcommand{\ypos}{\yglobalshift+\ycircle}
    \node[] (\nodenum) at (\xpos,\ypos) {\name};
    
    \renewcommand{\nodenum}{r2c0}
    \renewcommand{\name}{}
	\renewcommand{\xpos}{\xglobalshift}
    \renewcommand{\ypos}{\yglobalshift}
    \node[circle, scale=\circlescale, fill=evergreen, draw] (\nodenum) at (\xpos,\ypos) {\name};
    
    \renewcommand{\nodenum}{G}
    \renewcommand{\name}{$G$}
	\renewcommand{\xpos}{\xglobalshift}
    \renewcommand{\ypos}{\yglobalshift-\rowspace}
    \renewcommand{\height}{\heightsingle}
    \renewcommand{\width}{\widthsingle}
    \node[rectangle, fill=lavender, rounded corners, minimum width=\width, minimum height=\height, draw] (\nodenum) at (\xpos,\ypos) {\name};
    
    \renewcommand{\nodenum}{u+}
    \renewcommand{\name}{$U_{+}$}
	\renewcommand{\xpos}{\xglobalshift}
    \renewcommand{\ypos}{\yglobalshift-2*\rowspace}
    \renewcommand{\height}{\heightsingle}
    \renewcommand{\width}{\widthsingle}
    \node[rectangle, fill=evergreen, rounded corners, minimum width=\width, minimum height=\height, draw] (\nodenum) at (\xpos,\ypos) {\name};
    
    	\renewcommand{\nodenum}{O}
    \renewcommand{\name}{$O$}
	\renewcommand{\xpos}{\xglobalshift}
    \renewcommand{\ypos}{\yglobalshift-3*\rowspace}
    \renewcommand{\height}{\heightsingle}
    \renewcommand{\width}{\widthsingle}
    \node[rectangle, fill=lavender, rounded corners, minimum width=\width, minimum height=\height, draw] (\nodenum) at (\xpos,\ypos) {\name};
    
    \renewcommand{\nodenum}{r1c1}
    \renewcommand{\name}{$A$}
	\renewcommand{\xpos}{\xglobalshift+\xcircle}
    \renewcommand{\ypos}{\yglobalshift}
    \node[] (\nodenum) at (\xpos,\ypos) {\name};
    
    \renewcommand{\nodenum}{r2c1}
    \renewcommand{\name}{}
	\renewcommand{\xpos}{\xglobalshift+\xcircle}
    \renewcommand{\ypos}{\yglobalshift-\ycircle}
    \node[circle, scale=\circlescale, fill=evergreen, draw] (\nodenum) at (\xpos,\ypos) {\name};
        
    \renewcommand{\nodenum}{r1c2}
    \renewcommand{\name}{}
	\renewcommand{\xpos}{\xglobalshift+2*\xcircle}
    \renewcommand{\ypos}{\yglobalshift}
    \node[circle, scale=\circlescale, fill=evergreen, draw] (\nodenum) at (\xpos,\ypos) {\name};
    
    \renewcommand{\nodenum}{r2c2}
    \renewcommand{\name}{}
	\renewcommand{\xpos}{\xglobalshift+2*\xcircle}
    \renewcommand{\ypos}{\yglobalshift-\ycircle}
    \node[circle, scale=\circlescale, fill=evergreen, draw] (\nodenum) at (\xpos,\ypos) {\name};
        
    \renewcommand{\nodenum}{r1c3}
    \renewcommand{\name}{}
	\renewcommand{\xpos}{\xglobalshift+3.5*\xcircle}
    \renewcommand{\ypos}{\yglobalshift}
    \node[circle, scale=\circlescale, fill=evergreen, draw] (\nodenum) at (\xpos,\ypos) {\name};
    
    \renewcommand{\nodenum}{r2c3}
    \renewcommand{\name}{}
	\renewcommand{\xpos}{\xglobalshift+3.5*\xcircle}
    \renewcommand{\ypos}{\yglobalshift-\ycircle}
    \node[circle, scale=\circlescale, fill=evergreen, draw] (\nodenum) at (\xpos,\ypos) {\name};
    
    \renewcommand{\nodenum}{PBC}
    \renewcommand{\name}{$A$}
	\renewcommand{\xpos}{\xglobalshift+4.5*\xcircle}
    \renewcommand{\ypos}{\yglobalshift}
    \node[] (\nodenum) at (\xpos,\ypos) {\name};

   \renewcommand{\nodenum}{Ellipses}
    \renewcommand{\name}{$\bm{\cdots}$}
	\renewcommand{\xpos}{\xglobalshift+2.8*\xcircle}
    \renewcommand{\ypos}{\yglobalshift-1.5*\yrel}
    \node[] (\nodenum) at (\xpos,\ypos) {\name};

    \renewcommand{\nodenum}{L1}
    \renewcommand{\name}{$n-1$}
	\renewcommand{\xpos}{\xglobalshift+2.15*\xcircle}
    \renewcommand{\ypos}{\yglobalshift+1.5*\yrel}
    \renewcommand{\height}{\heightsingle}
    \renewcommand{\width}{\widthsingle}
    \node[] (\nodenum) at (\xpos,\ypos) {\name};
    
    	%Brackets
	\renewcommand{\xpos}{\xglobalshift+\xcircle}
	\renewcommand{\ypos}{\yglobalshift+.6*\yrel}
	\draw [decorate,decoration={brace,amplitude=5pt},xshift=\xrel,yshift=-\rowspace]	 (\xpos,\ypos)--(\xpos+2.35*\xcircle,\ypos)  node [black,midway,xshift=9pt] {};
	
    \draw [line width=\linethick,color=dullred]  
    (u+edge)--(r1c1)
    (r2c1)--(r1c2)
    (r2c2)--++(.5*\xcircle,.5*\ycircle)
    (r1c3)--++(-.5*\xcircle,-.5*\ycircle)
    (r2c3)--(PBC);
    
     \draw [line width=\linethick,color=dullblue]  
    (u+)--(O)--(S1)
    (r2c1)--(S2)
    (r2c2)--(S3)
    (r2c3)--(S4);
    
    \draw [line width=\linethick, color=black]  
    (r2c0)--(G)--(u+);
    
    \draw [line width=\linethick, dashed, color=black]  
    (r1c0)--(r2c0)
    (r1c1)--(r2c1)
    (r1c2)--(r2c2)
    (r1c3)--(r2c3);
\end{tikzpicture}

==> (inline-5) <==
\begin{tikzpicture}	
%Diagram 1
%Coordinates
\renewcommand{\xglobalshift}{0}
\renewcommand{\yglobalshift}{0}

	%COORDINATES
     \renewcommand{\nodenum}{u-edge}
	\renewcommand{\xpos}{\xglobalshift-.28*\xrel}
    \renewcommand{\ypos}{\yglobalshift}
    \coordinate (\nodenum) at (\xpos,\ypos) {};
    
	%Nodes
   
   \renewcommand{\nodenum}{r1s1}
    \renewcommand{\name}{}
	\renewcommand{\xpos}{\xglobalshift}
    \renewcommand{\ypos}{\yglobalshift+1*\yleg}
    \renewcommand{\height}{\heightstate}
    \renewcommand{\width}{\widthstate}
    \node[rectangle, fill=lavender, rounded corners=.2em, minimum width=\width, minimum height=\height, draw] (\nodenum) at (\xpos,\ypos) {\name};
   
   \renewcommand{\nodenum}{Var}
    \renewcommand{\name}{$\mathrm{Var}[\partial_k C]=$}
	\renewcommand{\xpos}{\xglobalshift-1.5*\xrel}
    \renewcommand{\ypos}{\yglobalshift-\rowspace}
    \node[] (\nodenum) at (\xpos,\ypos) {\name};
    
   \renewcommand{\nodenum}{S1}
    \renewcommand{\name}{$S$}
	\renewcommand{\xpos}{\xglobalshift}
    \renewcommand{\ypos}{\yglobalshift-3*\rowspace-\ycircle-\yleg}
    \node[] (\nodenum) at (\xpos,\ypos) {\name};
    
   \renewcommand{\nodenum}{S2}
    \renewcommand{\name}{$S$}
	\renewcommand{\xpos}{\xglobalshift+\xcircle}
    \renewcommand{\ypos}{\yglobalshift-\rowspace-\yleg}
    \node[] (\nodenum) at (\xpos,\ypos) {\name};
        
   \renewcommand{\nodenum}{S3}
    \renewcommand{\name}{$S$}
	\renewcommand{\xpos}{\xglobalshift+2*\xcircle}
    \renewcommand{\ypos}{\yglobalshift-\rowspace-\yleg}
    \node[] (\nodenum) at (\xpos,\ypos) {\name};
            
   \renewcommand{\nodenum}{S4}
    \renewcommand{\name}{$S$}
	\renewcommand{\xpos}{\xglobalshift+3.5*\xcircle}
    \renewcommand{\ypos}{\yglobalshift-\rowspace-\yleg}
    \renewcommand{\height}{\heightstate}
    \renewcommand{\width}{\widthstate}
    \node[] (\nodenum) at (\xpos,\ypos) {\name};

    \renewcommand{\nodenum}{u-}
    \renewcommand{\name}{$U_-$}
	\renewcommand{\xpos}{\xglobalshift}
    \renewcommand{\ypos}{\yglobalshift}
    \renewcommand{\height}{\heightsingle}
    \renewcommand{\width}{\widthsingle}
    \node[rectangle, fill=evergreen, rounded corners, minimum width=\width, minimum height=\height, draw] (\nodenum) at (\xpos,\ypos) {\name};

    \renewcommand{\nodenum}{r3c0}
    \renewcommand{\name}{}
	\renewcommand{\xpos}{\xglobalshift}
    \renewcommand{\ypos}{\yglobalshift-2*\rowspace}
    \node[circle, scale=\circlescale, fill=evergreen, draw] (\nodenum) at (\xpos,\ypos) {\name};
    
    \renewcommand{\nodenum}{r4c0}
    \renewcommand{\name}{}
	\renewcommand{\xpos}{\xglobalshift}
    \renewcommand{\ypos}{\yglobalshift-2*\rowspace-\ycircle}
    \node[circle, scale=\circlescale, fill=evergreen, draw] (\nodenum) at (\xpos,\ypos) {\name};
    
    \renewcommand{\nodenum}{G}
    \renewcommand{\name}{$G$}
	\renewcommand{\xpos}{\xglobalshift}
    \renewcommand{\ypos}{\yglobalshift-\rowspace}
    \renewcommand{\height}{\heightsingle}
    \renewcommand{\width}{\widthsingle}
    \node[rectangle, fill=lavender, rounded corners, minimum width=\width, minimum height=\height, draw] (\nodenum) at (\xpos,\ypos) {\name};
    
    	\renewcommand{\nodenum}{O}
    \renewcommand{\name}{$O$}
	\renewcommand{\xpos}{\xglobalshift}
    \renewcommand{\ypos}{\yglobalshift-3*\rowspace-\ycircle}
    \renewcommand{\height}{\heightsingle}
    \renewcommand{\width}{\widthsingle}
    \node[rectangle, fill=lavender, rounded corners, minimum width=\width, minimum height=\height, draw] (\nodenum) at (\xpos,\ypos) {\name};
    
    \renewcommand{\nodenum}{r1c1}
    \renewcommand{\name}{}
	\renewcommand{\xpos}{\xglobalshift+\xcircle}
    \renewcommand{\ypos}{\yglobalshift}
    \node[circle, scale=\circlescale, fill=evergreen, draw] (\nodenum) at (\xpos,\ypos) {\name};
    
    \renewcommand{\nodenum}{r2c1}
    \renewcommand{\name}{}
	\renewcommand{\xpos}{\xglobalshift+\xcircle}
    \renewcommand{\ypos}{\yglobalshift-\ycircle}
    \node[circle, scale=\circlescale, fill=evergreen, draw] (\nodenum) at (\xpos,\ypos) {\name};
        
    \renewcommand{\nodenum}{r1c2}
    \renewcommand{\name}{}
	\renewcommand{\xpos}{\xglobalshift+2*\xcircle}
    \renewcommand{\ypos}{\yglobalshift}
    \node[circle, scale=\circlescale, fill=evergreen, draw] (\nodenum) at (\xpos,\ypos) {\name};
    
    \renewcommand{\nodenum}{r2c2}
    \renewcommand{\name}{}
	\renewcommand{\xpos}{\xglobalshift+2*\xcircle}
    \renewcommand{\ypos}{\yglobalshift-\ycircle}
    \node[circle, scale=\circlescale, fill=evergreen, draw] (\nodenum) at (\xpos,\ypos) {\name};
        
    \renewcommand{\nodenum}{r1c3}
    \renewcommand{\name}{}
	\renewcommand{\xpos}{\xglobalshift+3.5*\xcircle}
    \renewcommand{\ypos}{\yglobalshift}
    \node[circle, scale=\circlescale, fill=evergreen, draw] (\nodenum) at (\xpos,\ypos) {\name};
    
    \renewcommand{\nodenum}{r2c3}
    \renewcommand{\name}{}
	\renewcommand{\xpos}{\xglobalshift+3.5*\xcircle}
    \renewcommand{\ypos}{\yglobalshift-\ycircle}
    \node[circle, scale=\circlescale, fill=evergreen, draw] (\nodenum) at (\xpos,\ypos) {\name};

   \renewcommand{\nodenum}{Ellipses}
    \renewcommand{\name}{$\bm{\cdots}$}
	\renewcommand{\xpos}{\xglobalshift+2.8*\xcircle}
    \renewcommand{\ypos}{\yglobalshift-1.5*\yrel}
    \node[] (\nodenum) at (\xpos,\ypos) {\name};

    \renewcommand{\nodenum}{L1}
    \renewcommand{\name}{$n-1$}
	\renewcommand{\xpos}{\xglobalshift+2.15*\xcircle}
    \renewcommand{\ypos}{\yglobalshift+1.5*\yrel}
    \renewcommand{\height}{\heightsingle}
    \renewcommand{\width}{\widthsingle}
    \node[] (\nodenum) at (\xpos,\ypos) {\name};
    
    	%Brackets
	\renewcommand{\xpos}{\xglobalshift+\xcircle}
	\renewcommand{\ypos}{\yglobalshift+.6*\yrel}
	\draw [decorate,decoration={brace,amplitude=5pt},xshift=\xrel,yshift=-\rowspace]	 (\xpos,\ypos)--(\xpos+2.35*\xcircle,\ypos)  node [black,midway,xshift=9pt] {};
	
    \draw [line width=\linethick,color=dullred]  
    (u-edge)--++(-.5*\xcircle,-.5*\ycircle)
    (r4c0)--(r1c1)
    (r2c1)--(r1c2)
    (r2c2)--++(.5*\xcircle,.5*\ycircle)
    (r1c3)--++(-.5*\xcircle,-.5*\ycircle)
    (r2c3)--++(.5*\xcircle,.5*\ycircle);
    
     \draw [line width=\linethick,color=dullblue]  
    (r4c0)--(O)--(S1)
    (r2c1)--(S2)
    (r2c2)--(S3)
    (r2c3)--(S4);
    
    \draw [line width=\linethick, color=black]  
    (r1s1)--(u-)--(G)--(r3c0);
    
    \draw [line width=\linethick, dashed, color=black]  
    (r3c0)--(r4c0)
    (r1c1)--(r2c1)
    (r1c2)--(r2c2)
    (r1c3)--(r2c3);
    
   %Diagram 2
%Coordinates
\renewcommand{\xglobalshift}{-1.15*\xcircle}
\renewcommand{\yglobalshift}{-6*\rowspace}

	%COORDINATES
     \renewcommand{\nodenum}{u-edge}
	\renewcommand{\xpos}{\xglobalshift-.28*\xrel+4.5*\xcircle}
    \renewcommand{\ypos}{\yglobalshift}
    \coordinate (\nodenum) at (\xpos,\ypos) {};
    
	%Nodes
   
   \renewcommand{\nodenum}{r1s1}
    \renewcommand{\name}{}
	\renewcommand{\xpos}{\xglobalshift+4.5*\xcircle}
    \renewcommand{\ypos}{\yglobalshift+1*\yleg}
    \renewcommand{\height}{\heightstate}
    \renewcommand{\width}{\widthstate}
    \node[rectangle, fill=lavender, rounded corners=.2em, minimum width=\width, minimum height=\height, draw] (\nodenum) at (\xpos,\ypos) {\name};
   
   \renewcommand{\nodenum}{Equal}
    \renewcommand{\name}{$=$}
	\renewcommand{\xpos}{\xglobalshift-0*\xrel}
    \renewcommand{\ypos}{\yglobalshift-\rowspace}
    \node[] (\nodenum) at (\xpos,\ypos) {\name};
    
   \renewcommand{\nodenum}{S1}
    \renewcommand{\name}{$S$}
	\renewcommand{\xpos}{\xglobalshift+4.5*\xcircle}
    \renewcommand{\ypos}{\yglobalshift-3*\rowspace-\ycircle-\yleg}
    \node[] (\nodenum) at (\xpos,\ypos) {\name};
    
   \renewcommand{\nodenum}{S2}
    \renewcommand{\name}{$S$}
	\renewcommand{\xpos}{\xglobalshift+\xcircle}
    \renewcommand{\ypos}{\yglobalshift-\rowspace-\yleg}
    \node[] (\nodenum) at (\xpos,\ypos) {\name};
        
   \renewcommand{\nodenum}{S3}
    \renewcommand{\name}{$S$}
	\renewcommand{\xpos}{\xglobalshift+2*\xcircle}
    \renewcommand{\ypos}{\yglobalshift-\rowspace-\yleg}
    \node[] (\nodenum) at (\xpos,\ypos) {\name};
            
   \renewcommand{\nodenum}{S4}
    \renewcommand{\name}{$S$}
	\renewcommand{\xpos}{\xglobalshift+3.5*\xcircle}
    \renewcommand{\ypos}{\yglobalshift-\rowspace-\yleg}
    \renewcommand{\height}{\heightstate}
    \renewcommand{\width}{\widthstate}
    \node[] (\nodenum) at (\xpos,\ypos) {\name};

    \renewcommand{\nodenum}{u-}
    \renewcommand{\name}{$U_-$}
	\renewcommand{\xpos}{\xglobalshift+4.5*\xcircle}
    \renewcommand{\ypos}{\yglobalshift}
    \renewcommand{\height}{\heightsingle}
    \renewcommand{\width}{\widthsingle}
    \node[rectangle, fill=evergreen, rounded corners, minimum width=\width, minimum height=\height, draw] (\nodenum) at (\xpos,\ypos) {\name};

    \renewcommand{\nodenum}{r3c0}
    \renewcommand{\name}{}
	\renewcommand{\xpos}{\xglobalshift+4.5*\xcircle}
    \renewcommand{\ypos}{\yglobalshift-2*\rowspace}
    \node[circle, scale=\circlescale, fill=evergreen, draw] (\nodenum) at (\xpos,\ypos) {\name};
    
    \renewcommand{\nodenum}{r4c0}
    \renewcommand{\name}{}
	\renewcommand{\xpos}{\xglobalshift+4.5*\xcircle}
    \renewcommand{\ypos}{\yglobalshift-2*\rowspace-\ycircle}
    \node[circle, scale=\circlescale, fill=evergreen, draw] (\nodenum) at (\xpos,\ypos) {\name};
    
    \renewcommand{\nodenum}{G}
    \renewcommand{\name}{$G$}
	\renewcommand{\xpos}{\xglobalshift+4.5*\xcircle}
    \renewcommand{\ypos}{\yglobalshift-\rowspace}
    \renewcommand{\height}{\heightsingle}
    \renewcommand{\width}{\widthsingle}
    \node[rectangle, fill=lavender, rounded corners, minimum width=\width, minimum height=\height, draw] (\nodenum) at (\xpos,\ypos) {\name};
    
    	\renewcommand{\nodenum}{O}
    \renewcommand{\name}{$O$}
	\renewcommand{\xpos}{\xglobalshift+4.5*\xcircle}
    \renewcommand{\ypos}{\yglobalshift-3*\rowspace-\ycircle}
    \renewcommand{\height}{\heightsingle}
    \renewcommand{\width}{\widthsingle}
    \node[rectangle, fill=lavender, rounded corners, minimum width=\width, minimum height=\height, draw] (\nodenum) at (\xpos,\ypos) {\name};
    
    \renewcommand{\nodenum}{r1c1}
    \renewcommand{\name}{}
	\renewcommand{\xpos}{\xglobalshift+\xcircle}
    \renewcommand{\ypos}{\yglobalshift}
    \node[circle, scale=\circlescale, fill=evergreen, draw] (\nodenum) at (\xpos,\ypos) {\name};
    
    \renewcommand{\nodenum}{r2c1}
    \renewcommand{\name}{}
	\renewcommand{\xpos}{\xglobalshift+\xcircle}
    \renewcommand{\ypos}{\yglobalshift-\ycircle}
    \node[circle, scale=\circlescale, fill=evergreen, draw] (\nodenum) at (\xpos,\ypos) {\name};
        
    \renewcommand{\nodenum}{r1c2}
    \renewcommand{\name}{}
	\renewcommand{\xpos}{\xglobalshift+2*\xcircle}
    \renewcommand{\ypos}{\yglobalshift}
    \node[circle, scale=\circlescale, fill=evergreen, draw] (\nodenum) at (\xpos,\ypos) {\name};
    
    \renewcommand{\nodenum}{r2c2}
    \renewcommand{\name}{}
	\renewcommand{\xpos}{\xglobalshift+2*\xcircle}
    \renewcommand{\ypos}{\yglobalshift-\ycircle}
    \node[circle, scale=\circlescale, fill=evergreen, draw] (\nodenum) at (\xpos,\ypos) {\name};
        
    \renewcommand{\nodenum}{r1c3}
    \renewcommand{\name}{}
	\renewcommand{\xpos}{\xglobalshift+3.5*\xcircle}
    \renewcommand{\ypos}{\yglobalshift}
    \node[circle, scale=\circlescale, fill=evergreen, draw] (\nodenum) at (\xpos,\ypos) {\name};
    
    \renewcommand{\nodenum}{r2c3}
    \renewcommand{\name}{}
	\renewcommand{\xpos}{\xglobalshift+3.5*\xcircle}
    \renewcommand{\ypos}{\yglobalshift-\ycircle}
    \node[circle, scale=\circlescale, fill=evergreen, draw] (\nodenum) at (\xpos,\ypos) {\name};

   \renewcommand{\nodenum}{Ellipses}
    \renewcommand{\name}{$\bm{\cdots}$}
	\renewcommand{\xpos}{\xglobalshift+2.8*\xcircle}
    \renewcommand{\ypos}{\yglobalshift-1.5*\yrel}
    \node[] (\nodenum) at (\xpos,\ypos) {\name};

    \renewcommand{\nodenum}{L1}
    \renewcommand{\name}{$n-1$}
	\renewcommand{\xpos}{\xglobalshift+2.15*\xcircle}
    \renewcommand{\ypos}{\yglobalshift+1.5*\yrel}
    \renewcommand{\height}{\heightsingle}
    \renewcommand{\width}{\widthsingle}
    \node[] (\nodenum) at (\xpos,\ypos) {\name};
    
    	%Brackets
	\renewcommand{\xpos}{\xglobalshift+\xcircle}
	\renewcommand{\ypos}{\yglobalshift+.6*\yrel}
	\draw [decorate,decoration={brace,amplitude=5pt},xshift=\xrel,yshift=-\rowspace]	 (\xpos,\ypos)--(\xpos+2.35*\xcircle,\ypos)  node [black,midway,xshift=9pt] {};
	
    \draw [line width=\linethick,color=dullred]  
    (r1c1)--++(-.5*\xleg,-.5*\yleg)
    (r4c0)--++(\xcircle,3*\ycircle)
    (r2c1)--(r1c2)
    (r2c2)--++(.5*\xcircle,.5*\ycircle)
    (r1c3)--++(-.5*\xcircle,-.5*\ycircle)
    (r2c3)--(u-edge);
    
     \draw [line width=\linethick,color=dullblue]  
    (r4c0)--(O)--(S1)
    (r2c1)--(S2)
    (r2c2)--(S3)
    (r2c3)--(S4);
    
    \draw [line width=\linethick, color=black]  
    (r1s1)--(u-)--(G)--(r3c0);
    
    \draw [line width=\linethick, dashed, color=black]  
    (r3c0)--(r4c0)
    (r1c1)--(r2c1)
    (r1c2)--(r2c2)
    (r1c3)--(r2c3);
\end{tikzpicture}
\begin{tikzpicture}
    
%Diagram 1
%Coordinates
\renewcommand{\xglobalshift}{-1.15*\xcircle}
\renewcommand{\yglobalshift}{0}

	%COORDINATES
     \renewcommand{\nodenum}{u-edge}
	\renewcommand{\xpos}{\xglobalshift-.28*\xrel+4.5*\xcircle}
    \renewcommand{\ypos}{\yglobalshift}
    \coordinate (\nodenum) at (\xpos,\ypos) {};
    
	%Nodes
   
   \renewcommand{\nodenum}{r1s1}
    \renewcommand{\name}{}
	\renewcommand{\xpos}{\xglobalshift+4.5*\xcircle}
    \renewcommand{\ypos}{\yglobalshift+1*\yleg}
    \renewcommand{\height}{\heightstate}
    \renewcommand{\width}{\widthstate}
    \node[rectangle, fill=lavender, rounded corners=.2em, minimum width=\width, minimum height=\height, draw] (\nodenum) at (\xpos,\ypos) {\name};
   
   \renewcommand{\nodenum}{Equal}
    \renewcommand{\name}{$\mathrm{Var}[\partial_k C]=$}
	\renewcommand{\xpos}{\xglobalshift-0.2*\xrel}
    \renewcommand{\ypos}{\yglobalshift-\rowspace}
    \node[] (\nodenum) at (\xpos,\ypos) {\name};
    
   \renewcommand{\nodenum}{S1}
    \renewcommand{\name}{$S$}
	\renewcommand{\xpos}{\xglobalshift+4.5*\xcircle}
    \renewcommand{\ypos}{\yglobalshift-3*\rowspace-\ycircle-\yleg}
    \node[] (\nodenum) at (\xpos,\ypos) {\name};
    
   \renewcommand{\nodenum}{S2}
    \renewcommand{\name}{$S$}
	\renewcommand{\xpos}{\xglobalshift+\xcircle}
    \renewcommand{\ypos}{\yglobalshift-\rowspace-\yleg}
    \node[] (\nodenum) at (\xpos,\ypos) {\name};
        
   \renewcommand{\nodenum}{S3}
    \renewcommand{\name}{$S$}
	\renewcommand{\xpos}{\xglobalshift+2*\xcircle}
    \renewcommand{\ypos}{\yglobalshift-\rowspace-\yleg}
    \node[] (\nodenum) at (\xpos,\ypos) {\name};
            
   \renewcommand{\nodenum}{S4}
    \renewcommand{\name}{$S$}
	\renewcommand{\xpos}{\xglobalshift+3.5*\xcircle}
    \renewcommand{\ypos}{\yglobalshift-\rowspace-\yleg}
    \renewcommand{\height}{\heightstate}
    \renewcommand{\width}{\widthstate}
    \node[] (\nodenum) at (\xpos,\ypos) {\name};

    \renewcommand{\nodenum}{u-}
    \renewcommand{\name}{$U_-$}
	\renewcommand{\xpos}{\xglobalshift+4.5*\xcircle}
    \renewcommand{\ypos}{\yglobalshift}
    \renewcommand{\height}{\heightsingle}
    \renewcommand{\width}{\widthsingle}
    \node[rectangle, fill=evergreen, rounded corners, minimum width=\width, minimum height=\height, draw] (\nodenum) at (\xpos,\ypos) {\name};

    \renewcommand{\nodenum}{r3c0}
    \renewcommand{\name}{}
	\renewcommand{\xpos}{\xglobalshift+4.5*\xcircle}
    \renewcommand{\ypos}{\yglobalshift-2*\rowspace}
    \node[circle, scale=\circlescale, fill=evergreen, draw] (\nodenum) at (\xpos,\ypos) {\name};
    
    \renewcommand{\nodenum}{r4c0}
    \renewcommand{\name}{}
	\renewcommand{\xpos}{\xglobalshift+4.5*\xcircle}
    \renewcommand{\ypos}{\yglobalshift-2*\rowspace-\ycircle}
    \node[circle, scale=\circlescale, fill=evergreen, draw] (\nodenum) at (\xpos,\ypos) {\name};
    
    \renewcommand{\nodenum}{G}
    \renewcommand{\name}{$G$}
	\renewcommand{\xpos}{\xglobalshift+4.5*\xcircle}
    \renewcommand{\ypos}{\yglobalshift-\rowspace}
    \renewcommand{\height}{\heightsingle}
    \renewcommand{\width}{\widthsingle}
    \node[rectangle, fill=lavender, rounded corners, minimum width=\width, minimum height=\height, draw] (\nodenum) at (\xpos,\ypos) {\name};
    
    	\renewcommand{\nodenum}{O}
    \renewcommand{\name}{$O$}
	\renewcommand{\xpos}{\xglobalshift+4.5*\xcircle}
    \renewcommand{\ypos}{\yglobalshift-3*\rowspace-\ycircle}
    \renewcommand{\height}{\heightsingle}
    \renewcommand{\width}{\widthsingle}
    \node[rectangle, fill=lavender, rounded corners, minimum width=\width, minimum height=\height, draw] (\nodenum) at (\xpos,\ypos) {\name};
    
    \renewcommand{\nodenum}{r1c1}
    \renewcommand{\name}{$S$}
	\renewcommand{\xpos}{\xglobalshift+\xcircle}
    \renewcommand{\ypos}{\yglobalshift}
    \node[] (\nodenum) at (\xpos,\ypos) {\name};
        
    \renewcommand{\nodenum}{PBC}
    \renewcommand{\name}{$S$}
	\renewcommand{\xpos}{\xglobalshift+5.5*\xcircle}
    \renewcommand{\ypos}{\yglobalshift}
    \node[] (\nodenum) at (\xpos,\ypos) {\name};
    
    \renewcommand{\nodenum}{r2c1}
    \renewcommand{\name}{}
	\renewcommand{\xpos}{\xglobalshift+\xcircle}
    \renewcommand{\ypos}{\yglobalshift-\ycircle}
    \node[circle, scale=\circlescale, fill=evergreen, draw] (\nodenum) at (\xpos,\ypos) {\name};
        
    \renewcommand{\nodenum}{r1c2}
    \renewcommand{\name}{}
	\renewcommand{\xpos}{\xglobalshift+2*\xcircle}
    \renewcommand{\ypos}{\yglobalshift}
    \node[circle, scale=\circlescale, fill=evergreen, draw] (\nodenum) at (\xpos,\ypos) {\name};
    
    \renewcommand{\nodenum}{r2c2}
    \renewcommand{\name}{}
	\renewcommand{\xpos}{\xglobalshift+2*\xcircle}
    \renewcommand{\ypos}{\yglobalshift-\ycircle}
    \node[circle, scale=\circlescale, fill=evergreen, draw] (\nodenum) at (\xpos,\ypos) {\name};
        
    \renewcommand{\nodenum}{r1c3}
    \renewcommand{\name}{$S$}
	\renewcommand{\xpos}{\xglobalshift+3.5*\xcircle}
    \renewcommand{\ypos}{\yglobalshift}
    \node[] (\nodenum) at (\xpos,\ypos) {\name};
    
    \renewcommand{\nodenum}{r2c3}
    \renewcommand{\name}{}
	\renewcommand{\xpos}{\xglobalshift+3.5*\xcircle}
    \renewcommand{\ypos}{\yglobalshift-\ycircle}
    \node[circle, scale=\circlescale, fill=evergreen, draw] (\nodenum) at (\xpos,\ypos) {\name};

   \renewcommand{\nodenum}{Ellipses}
    \renewcommand{\name}{$\bm{\cdots}$}
	\renewcommand{\xpos}{\xglobalshift+2.8*\xcircle}
    \renewcommand{\ypos}{\yglobalshift-1.5*\yrel}
    \node[] (\nodenum) at (\xpos,\ypos) {\name};

    \renewcommand{\nodenum}{L1}
    \renewcommand{\name}{$n-2$}
	\renewcommand{\xpos}{\xglobalshift+2*\xcircle}
    \renewcommand{\ypos}{\yglobalshift+1.5*\yrel}
    \renewcommand{\height}{\heightsingle}
    \renewcommand{\width}{\widthsingle}
    \node[] (\nodenum) at (\xpos,\ypos) {\name};
    
    	%Brackets
	\renewcommand{\xpos}{\xglobalshift+\xcircle}
	\renewcommand{\ypos}{\yglobalshift+.6*\yrel}
	\draw [decorate,decoration={brace,amplitude=5pt},xshift=\xrel,yshift=-\rowspace]	 (\xpos,\ypos)--(\xpos+1.8*\xcircle,\ypos)  node [black,midway,xshift=9pt] {};
	
    \draw [line width=\linethick,color=dullred]  
    (r4c0)--(PBC)
    (r2c1)--(r1c2)
    (r2c2)--++(.5*\xcircle,.5*\ycircle)
    (r1c3)--++(-.5*\xcircle,-.5*\ycircle)
    (r2c3)--(u-edge);
    
     \draw [line width=\linethick,color=dullblue]  
    (r4c0)--(O)--(S1)
    (r2c1)--(S2)
    (r2c2)--(S3)
    (r2c3)--(S4);
    
    \draw [line width=\linethick, color=black]  
    (r1s1)--(u-)--(G)--(r3c0);
    
    \draw [line width=\linethick, dashed, color=black]  
    (r3c0)--(r4c0)
    (r1c1)--(r2c1)
    (r1c2)--(r2c2)
    (r1c3)--(r2c3);
    
   %Diagram 2
%Coordinates
\renewcommand{\xglobalshift}{-1.15*\xcircle+5.5*\xcircle}
\renewcommand{\yglobalshift}{0}

	%COORDINATES
     \renewcommand{\nodenum}{u-edge}
	\renewcommand{\xpos}{\xglobalshift-.28*\xrel+4.5*\xcircle}
    \renewcommand{\ypos}{\yglobalshift}
    \coordinate (\nodenum) at (\xpos,\ypos) {};
    
	%Nodes
   
   \renewcommand{\nodenum}{r1s1}
    \renewcommand{\name}{}
	\renewcommand{\xpos}{\xglobalshift+4.5*\xcircle}
    \renewcommand{\ypos}{\yglobalshift+1*\yleg}
    \renewcommand{\height}{\heightstate}
    \renewcommand{\width}{\widthstate}
    \node[rectangle, fill=lavender, rounded corners=.2em, minimum width=\width, minimum height=\height, draw] (\nodenum) at (\xpos,\ypos) {\name};
   
   \renewcommand{\nodenum}{Equal}
    \renewcommand{\name}{$+$}
	\renewcommand{\xpos}{\xglobalshift+0.3*\xrel}
    \renewcommand{\ypos}{\yglobalshift-\rowspace}
    \node[] (\nodenum) at (\xpos,\ypos) {\name};
    
   \renewcommand{\nodenum}{S1}
    \renewcommand{\name}{$S$}
	\renewcommand{\xpos}{\xglobalshift+4.5*\xcircle}
    \renewcommand{\ypos}{\yglobalshift-3*\rowspace-\ycircle-\yleg}
    \node[] (\nodenum) at (\xpos,\ypos) {\name};
    
   \renewcommand{\nodenum}{S2}
    \renewcommand{\name}{$S$}
	\renewcommand{\xpos}{\xglobalshift+\xcircle}
    \renewcommand{\ypos}{\yglobalshift-\rowspace-\yleg}
    \node[] (\nodenum) at (\xpos,\ypos) {\name};
        
   \renewcommand{\nodenum}{S3}
    \renewcommand{\name}{$S$}
	\renewcommand{\xpos}{\xglobalshift+2*\xcircle}
    \renewcommand{\ypos}{\yglobalshift-\rowspace-\yleg}
    \node[] (\nodenum) at (\xpos,\ypos) {\name};
            
   \renewcommand{\nodenum}{S4}
    \renewcommand{\name}{$S$}
	\renewcommand{\xpos}{\xglobalshift+3.5*\xcircle}
    \renewcommand{\ypos}{\yglobalshift-\rowspace-\yleg}
    \renewcommand{\height}{\heightstate}
    \renewcommand{\width}{\widthstate}
    \node[] (\nodenum) at (\xpos,\ypos) {\name};

    \renewcommand{\nodenum}{u-}
    \renewcommand{\name}{$U_-$}
	\renewcommand{\xpos}{\xglobalshift+4.5*\xcircle}
    \renewcommand{\ypos}{\yglobalshift}
    \renewcommand{\height}{\heightsingle}
    \renewcommand{\width}{\widthsingle}
    \node[rectangle, fill=evergreen, rounded corners, minimum width=\width, minimum height=\height, draw] (\nodenum) at (\xpos,\ypos) {\name};

    \renewcommand{\nodenum}{r3c0}
    \renewcommand{\name}{}
	\renewcommand{\xpos}{\xglobalshift+4.5*\xcircle}
    \renewcommand{\ypos}{\yglobalshift-2*\rowspace}
    \node[circle, scale=\circlescale, fill=evergreen, draw] (\nodenum) at (\xpos,\ypos) {\name};
    
    \renewcommand{\nodenum}{r4c0}
    \renewcommand{\name}{}
	\renewcommand{\xpos}{\xglobalshift+4.5*\xcircle}
    \renewcommand{\ypos}{\yglobalshift-2*\rowspace-\ycircle}
    \node[circle, scale=\circlescale, fill=evergreen, draw] (\nodenum) at (\xpos,\ypos) {\name};
    
    \renewcommand{\nodenum}{G}
    \renewcommand{\name}{$G$}
	\renewcommand{\xpos}{\xglobalshift+4.5*\xcircle}
    \renewcommand{\ypos}{\yglobalshift-\rowspace}
    \renewcommand{\height}{\heightsingle}
    \renewcommand{\width}{\widthsingle}
    \node[rectangle, fill=lavender, rounded corners, minimum width=\width, minimum height=\height, draw] (\nodenum) at (\xpos,\ypos) {\name};
    
    	\renewcommand{\nodenum}{O}
    \renewcommand{\name}{$O$}
	\renewcommand{\xpos}{\xglobalshift+4.5*\xcircle}
    \renewcommand{\ypos}{\yglobalshift-3*\rowspace-\ycircle}
    \renewcommand{\height}{\heightsingle}
    \renewcommand{\width}{\widthsingle}
    \node[rectangle, fill=lavender, rounded corners, minimum width=\width, minimum height=\height, draw] (\nodenum) at (\xpos,\ypos) {\name};
    
    \renewcommand{\nodenum}{r1c1}
    \renewcommand{\name}{$S$}
	\renewcommand{\xpos}{\xglobalshift+\xcircle}
    \renewcommand{\ypos}{\yglobalshift}
    \node[] (\nodenum) at (\xpos,\ypos) {\name};
            
    \renewcommand{\nodenum}{PBC}
    \renewcommand{\name}{$S$}
	\renewcommand{\xpos}{\xglobalshift+5.5*\xcircle}
    \renewcommand{\ypos}{\yglobalshift}
    \node[] (\nodenum) at (\xpos,\ypos) {\name};
    
    \renewcommand{\nodenum}{r2c1}
    \renewcommand{\name}{}
	\renewcommand{\xpos}{\xglobalshift+\xcircle}
    \renewcommand{\ypos}{\yglobalshift-\ycircle}
    \node[circle, scale=\circlescale, fill=evergreen, draw] (\nodenum) at (\xpos,\ypos) {\name};
        
    \renewcommand{\nodenum}{r1c2}
    \renewcommand{\name}{}
	\renewcommand{\xpos}{\xglobalshift+2*\xcircle}
    \renewcommand{\ypos}{\yglobalshift}
    \node[circle, scale=\circlescale, fill=evergreen, draw] (\nodenum) at (\xpos,\ypos) {\name};
    
    \renewcommand{\nodenum}{r2c2}
    \renewcommand{\name}{}
	\renewcommand{\xpos}{\xglobalshift+2*\xcircle}
    \renewcommand{\ypos}{\yglobalshift-\ycircle}
    \node[circle, scale=\circlescale, fill=evergreen, draw] (\nodenum) at (\xpos,\ypos) {\name};
        
    \renewcommand{\nodenum}{r1c3}
    \renewcommand{\name}{$A$}
	\renewcommand{\xpos}{\xglobalshift+3.5*\xcircle}
    \renewcommand{\ypos}{\yglobalshift}
    \node[] (\nodenum) at (\xpos,\ypos) {\name};
    
    \renewcommand{\nodenum}{r2c3}
    \renewcommand{\name}{}
	\renewcommand{\xpos}{\xglobalshift+3.5*\xcircle}
    \renewcommand{\ypos}{\yglobalshift-\ycircle}
    \node[circle, scale=\circlescale, fill=evergreen, draw] (\nodenum) at (\xpos,\ypos) {\name};

   \renewcommand{\nodenum}{Ellipses}
    \renewcommand{\name}{$\bm{\cdots}$}
	\renewcommand{\xpos}{\xglobalshift+2.8*\xcircle}
    \renewcommand{\ypos}{\yglobalshift-1.5*\yrel}
    \node[] (\nodenum) at (\xpos,\ypos) {\name};

    \renewcommand{\nodenum}{L1}
    \renewcommand{\name}{$n-2$}
	\renewcommand{\xpos}{\xglobalshift+2*\xcircle}
    \renewcommand{\ypos}{\yglobalshift+1.5*\yrel}
    \renewcommand{\height}{\heightsingle}
    \renewcommand{\width}{\widthsingle}
    \node[] (\nodenum) at (\xpos,\ypos) {\name};
    
    	%Brackets
	\renewcommand{\xpos}{\xglobalshift+\xcircle}
	\renewcommand{\ypos}{\yglobalshift+.6*\yrel}
	\draw [decorate,decoration={brace,amplitude=5pt},xshift=\xrel,yshift=-\rowspace]	 (\xpos,\ypos)--(\xpos+1.8*\xcircle,\ypos)  node [black,midway,xshift=9pt] {};
	
    \draw [line width=\linethick,color=dullred]  
    (r4c0)--(PBC)
    (r2c1)--(r1c2)
    (r2c2)--++(.5*\xcircle,.5*\ycircle)
    (r1c3)--++(-.5*\xcircle,-.5*\ycircle)
    (r2c3)--(u-edge);
    
     \draw [line width=\linethick,color=dullblue]  
    (r4c0)--(O)--(S1)
    (r2c1)--(S2)
    (r2c2)--(S3)
    (r2c3)--(S4);
    
    \draw [line width=\linethick, color=black]  
    (r1s1)--(u-)--(G)--(r3c0);
    
    \draw [line width=\linethick, dashed, color=black]  
    (r3c0)--(r4c0)
    (r1c1)--(r2c1)
    (r1c2)--(r2c2)
    (r1c3)--(r2c3);

%Diagram 3
%Coordinates
\renewcommand{\xglobalshift}{-1.15*\xcircle}
\renewcommand{\yglobalshift}{-7*\rowspace}

	%COORDINATES
     \renewcommand{\nodenum}{u-edge}
	\renewcommand{\xpos}{\xglobalshift-.28*\xrel+4.5*\xcircle}
    \renewcommand{\ypos}{\yglobalshift}
    \coordinate (\nodenum) at (\xpos,\ypos) {};
    
	%Nodes
   
   \renewcommand{\nodenum}{r1s1}
    \renewcommand{\name}{}
	\renewcommand{\xpos}{\xglobalshift+4.5*\xcircle}
    \renewcommand{\ypos}{\yglobalshift+1*\yleg}
    \renewcommand{\height}{\heightstate}
    \renewcommand{\width}{\widthstate}
    \node[rectangle, fill=lavender, rounded corners=.2em, minimum width=\width, minimum height=\height, draw] (\nodenum) at (\xpos,\ypos) {\name};
   
   \renewcommand{\nodenum}{Equal}
    \renewcommand{\name}{$+$}
	\renewcommand{\xpos}{\xglobalshift+0.5*\xrel}
    \renewcommand{\ypos}{\yglobalshift-\rowspace}
    \node[] (\nodenum) at (\xpos,\ypos) {\name};
    
   \renewcommand{\nodenum}{S1}
    \renewcommand{\name}{$S$}
	\renewcommand{\xpos}{\xglobalshift+4.5*\xcircle}
    \renewcommand{\ypos}{\yglobalshift-3*\rowspace-\ycircle-\yleg}
    \node[] (\nodenum) at (\xpos,\ypos) {\name};
    
   \renewcommand{\nodenum}{S2}
    \renewcommand{\name}{$S$}
	\renewcommand{\xpos}{\xglobalshift+\xcircle}
    \renewcommand{\ypos}{\yglobalshift-\rowspace-\yleg}
    \node[] (\nodenum) at (\xpos,\ypos) {\name};
        
   \renewcommand{\nodenum}{S3}
    \renewcommand{\name}{$S$}
	\renewcommand{\xpos}{\xglobalshift+2*\xcircle}
    \renewcommand{\ypos}{\yglobalshift-\rowspace-\yleg}
    \node[] (\nodenum) at (\xpos,\ypos) {\name};
            
   \renewcommand{\nodenum}{S4}
    \renewcommand{\name}{$S$}
	\renewcommand{\xpos}{\xglobalshift+3.5*\xcircle}
    \renewcommand{\ypos}{\yglobalshift-\rowspace-\yleg}
    \renewcommand{\height}{\heightstate}
    \renewcommand{\width}{\widthstate}
    \node[] (\nodenum) at (\xpos,\ypos) {\name};

    \renewcommand{\nodenum}{u-}
    \renewcommand{\name}{$U_-$}
	\renewcommand{\xpos}{\xglobalshift+4.5*\xcircle}
    \renewcommand{\ypos}{\yglobalshift}
    \renewcommand{\height}{\heightsingle}
    \renewcommand{\width}{\widthsingle}
    \node[rectangle, fill=evergreen, rounded corners, minimum width=\width, minimum height=\height, draw] (\nodenum) at (\xpos,\ypos) {\name};

    \renewcommand{\nodenum}{r3c0}
    \renewcommand{\name}{}
	\renewcommand{\xpos}{\xglobalshift+4.5*\xcircle}
    \renewcommand{\ypos}{\yglobalshift-2*\rowspace}
    \node[circle, scale=\circlescale, fill=evergreen, draw] (\nodenum) at (\xpos,\ypos) {\name};
    
    \renewcommand{\nodenum}{r4c0}
    \renewcommand{\name}{}
	\renewcommand{\xpos}{\xglobalshift+4.5*\xcircle}
    \renewcommand{\ypos}{\yglobalshift-2*\rowspace-\ycircle}
    \node[circle, scale=\circlescale, fill=evergreen, draw] (\nodenum) at (\xpos,\ypos) {\name};
    
    \renewcommand{\nodenum}{G}
    \renewcommand{\name}{$G$}
	\renewcommand{\xpos}{\xglobalshift+4.5*\xcircle}
    \renewcommand{\ypos}{\yglobalshift-\rowspace}
    \renewcommand{\height}{\heightsingle}
    \renewcommand{\width}{\widthsingle}
    \node[rectangle, fill=lavender, rounded corners, minimum width=\width, minimum height=\height, draw] (\nodenum) at (\xpos,\ypos) {\name};
    
    	\renewcommand{\nodenum}{O}
    \renewcommand{\name}{$O$}
	\renewcommand{\xpos}{\xglobalshift+4.5*\xcircle}
    \renewcommand{\ypos}{\yglobalshift-3*\rowspace-\ycircle}
    \renewcommand{\height}{\heightsingle}
    \renewcommand{\width}{\widthsingle}
    \node[rectangle, fill=lavender, rounded corners, minimum width=\width, minimum height=\height, draw] (\nodenum) at (\xpos,\ypos) {\name};
    
    \renewcommand{\nodenum}{r1c1}
    \renewcommand{\name}{$A$}
	\renewcommand{\xpos}{\xglobalshift+\xcircle}
    \renewcommand{\ypos}{\yglobalshift}
    \node[] (\nodenum) at (\xpos,\ypos) {\name};
        
    \renewcommand{\nodenum}{PBC}
    \renewcommand{\name}{$A$}
	\renewcommand{\xpos}{\xglobalshift+5.5*\xcircle}
    \renewcommand{\ypos}{\yglobalshift}
    \node[] (\nodenum) at (\xpos,\ypos) {\name};
    
    \renewcommand{\nodenum}{r2c1}
    \renewcommand{\name}{}
	\renewcommand{\xpos}{\xglobalshift+\xcircle}
    \renewcommand{\ypos}{\yglobalshift-\ycircle}
    \node[circle, scale=\circlescale, fill=evergreen, draw] (\nodenum) at (\xpos,\ypos) {\name};
        
    \renewcommand{\nodenum}{r1c2}
    \renewcommand{\name}{}
	\renewcommand{\xpos}{\xglobalshift+2*\xcircle}
    \renewcommand{\ypos}{\yglobalshift}
    \node[circle, scale=\circlescale, fill=evergreen, draw] (\nodenum) at (\xpos,\ypos) {\name};
    
    \renewcommand{\nodenum}{r2c2}
    \renewcommand{\name}{}
	\renewcommand{\xpos}{\xglobalshift+2*\xcircle}
    \renewcommand{\ypos}{\yglobalshift-\ycircle}
    \node[circle, scale=\circlescale, fill=evergreen, draw] (\nodenum) at (\xpos,\ypos) {\name};
        
    \renewcommand{\nodenum}{r1c3}
    \renewcommand{\name}{$S$}
	\renewcommand{\xpos}{\xglobalshift+3.5*\xcircle}
    \renewcommand{\ypos}{\yglobalshift}
    \node[] (\nodenum) at (\xpos,\ypos) {\name};
    
    \renewcommand{\nodenum}{r2c3}
    \renewcommand{\name}{}
	\renewcommand{\xpos}{\xglobalshift+3.5*\xcircle}
    \renewcommand{\ypos}{\yglobalshift-\ycircle}
    \node[circle, scale=\circlescale, fill=evergreen, draw] (\nodenum) at (\xpos,\ypos) {\name};

   \renewcommand{\nodenum}{Ellipses}
    \renewcommand{\name}{$\bm{\cdots}$}
	\renewcommand{\xpos}{\xglobalshift+2.8*\xcircle}
    \renewcommand{\ypos}{\yglobalshift-1.5*\yrel}
    \node[] (\nodenum) at (\xpos,\ypos) {\name};

    \renewcommand{\nodenum}{L1}
    \renewcommand{\name}{$n-2$}
	\renewcommand{\xpos}{\xglobalshift+2*\xcircle}
    \renewcommand{\ypos}{\yglobalshift+1.5*\yrel}
    \renewcommand{\height}{\heightsingle}
    \renewcommand{\width}{\widthsingle}
    \node[] (\nodenum) at (\xpos,\ypos) {\name};
    
    	%Brackets
	\renewcommand{\xpos}{\xglobalshift+\xcircle}
	\renewcommand{\ypos}{\yglobalshift+.6*\yrel}
	\draw [decorate,decoration={brace,amplitude=5pt},xshift=\xrel,yshift=-\rowspace]	 (\xpos,\ypos)--(\xpos+1.8*\xcircle,\ypos)  node [black,midway,xshift=9pt] {};
	
    \draw [line width=\linethick,color=dullred]  
    (r4c0)--(PBC)
    (r2c1)--(r1c2)
    (r2c2)--++(.5*\xcircle,.5*\ycircle)
    (r1c3)--++(-.5*\xcircle,-.5*\ycircle)
    (r2c3)--(u-edge);
    
     \draw [line width=\linethick,color=dullblue]  
    (r4c0)--(O)--(S1)
    (r2c1)--(S2)
    (r2c2)--(S3)
    (r2c3)--(S4);
    
    \draw [line width=\linethick, color=black]  
    (r1s1)--(u-)--(G)--(r3c0);
    
    \draw [line width=\linethick, dashed, color=black]  
    (r3c0)--(r4c0)
    (r1c1)--(r2c1)
    (r1c2)--(r2c2)
    (r1c3)--(r2c3);
    
       %Diagram 4
%Coordinates
\renewcommand{\xglobalshift}{-1.15*\xcircle+5.5*\xcircle}
\renewcommand{\yglobalshift}{-7*\rowspace}

	%COORDINATES
     \renewcommand{\nodenum}{u-edge}
	\renewcommand{\xpos}{\xglobalshift-.28*\xrel+4.5*\xcircle}
    \renewcommand{\ypos}{\yglobalshift}
    \coordinate (\nodenum) at (\xpos,\ypos) {};
    
	%Nodes
   
   \renewcommand{\nodenum}{r1s1}
    \renewcommand{\name}{}
	\renewcommand{\xpos}{\xglobalshift+4.5*\xcircle}
    \renewcommand{\ypos}{\yglobalshift+1*\yleg}
    \renewcommand{\height}{\heightstate}
    \renewcommand{\width}{\widthstate}
    \node[rectangle, fill=lavender, rounded corners=.2em, minimum width=\width, minimum height=\height, draw] (\nodenum) at (\xpos,\ypos) {\name};
   
   \renewcommand{\nodenum}{Equal}
    \renewcommand{\name}{$+$}
	\renewcommand{\xpos}{\xglobalshift+0.3*\xrel}
    \renewcommand{\ypos}{\yglobalshift-\rowspace}
    \node[] (\nodenum) at (\xpos,\ypos) {\name};
    
   \renewcommand{\nodenum}{S1}
    \renewcommand{\name}{$S$}
	\renewcommand{\xpos}{\xglobalshift+4.5*\xcircle}
    \renewcommand{\ypos}{\yglobalshift-3*\rowspace-\ycircle-\yleg}
    \node[] (\nodenum) at (\xpos,\ypos) {\name};
    
   \renewcommand{\nodenum}{S2}
    \renewcommand{\name}{$S$}
	\renewcommand{\xpos}{\xglobalshift+\xcircle}
    \renewcommand{\ypos}{\yglobalshift-\rowspace-\yleg}
    \node[] (\nodenum) at (\xpos,\ypos) {\name};
        
   \renewcommand{\nodenum}{S3}
    \renewcommand{\name}{$S$}
	\renewcommand{\xpos}{\xglobalshift+2*\xcircle}
    \renewcommand{\ypos}{\yglobalshift-\rowspace-\yleg}
    \node[] (\nodenum) at (\xpos,\ypos) {\name};
            
   \renewcommand{\nodenum}{S4}
    \renewcommand{\name}{$S$}
	\renewcommand{\xpos}{\xglobalshift+3.5*\xcircle}
    \renewcommand{\ypos}{\yglobalshift-\rowspace-\yleg}
    \renewcommand{\height}{\heightstate}
    \renewcommand{\width}{\widthstate}
    \node[] (\nodenum) at (\xpos,\ypos) {\name};

    \renewcommand{\nodenum}{u-}
    \renewcommand{\name}{$U_-$}
	\renewcommand{\xpos}{\xglobalshift+4.5*\xcircle}
    \renewcommand{\ypos}{\yglobalshift}
    \renewcommand{\height}{\heightsingle}
    \renewcommand{\width}{\widthsingle}
    \node[rectangle, fill=evergreen, rounded corners, minimum width=\width, minimum height=\height, draw] (\nodenum) at (\xpos,\ypos) {\name};

    \renewcommand{\nodenum}{r3c0}
    \renewcommand{\name}{}
	\renewcommand{\xpos}{\xglobalshift+4.5*\xcircle}
    \renewcommand{\ypos}{\yglobalshift-2*\rowspace}
    \node[circle, scale=\circlescale, fill=evergreen, draw] (\nodenum) at (\xpos,\ypos) {\name};
    
    \renewcommand{\nodenum}{r4c0}
    \renewcommand{\name}{}
	\renewcommand{\xpos}{\xglobalshift+4.5*\xcircle}
    \renewcommand{\ypos}{\yglobalshift-2*\rowspace-\ycircle}
    \node[circle, scale=\circlescale, fill=evergreen, draw] (\nodenum) at (\xpos,\ypos) {\name};
    
    \renewcommand{\nodenum}{G}
    \renewcommand{\name}{$G$}
	\renewcommand{\xpos}{\xglobalshift+4.5*\xcircle}
    \renewcommand{\ypos}{\yglobalshift-\rowspace}
    \renewcommand{\height}{\heightsingle}
    \renewcommand{\width}{\widthsingle}
    \node[rectangle, fill=lavender, rounded corners, minimum width=\width, minimum height=\height, draw] (\nodenum) at (\xpos,\ypos) {\name};
    
    	\renewcommand{\nodenum}{O}
    \renewcommand{\name}{$O$}
	\renewcommand{\xpos}{\xglobalshift+4.5*\xcircle}
    \renewcommand{\ypos}{\yglobalshift-3*\rowspace-\ycircle}
    \renewcommand{\height}{\heightsingle}
    \renewcommand{\width}{\widthsingle}
    \node[rectangle, fill=lavender, rounded corners, minimum width=\width, minimum height=\height, draw] (\nodenum) at (\xpos,\ypos) {\name};
    
    \renewcommand{\nodenum}{r1c1}
    \renewcommand{\name}{$A$}
	\renewcommand{\xpos}{\xglobalshift+\xcircle}
    \renewcommand{\ypos}{\yglobalshift}
    \node[] (\nodenum) at (\xpos,\ypos) {\name};
            
    \renewcommand{\nodenum}{PBC}
    \renewcommand{\name}{$A$}
	\renewcommand{\xpos}{\xglobalshift+5.5*\xcircle}
    \renewcommand{\ypos}{\yglobalshift}
    \node[] (\nodenum) at (\xpos,\ypos) {\name};
    
    \renewcommand{\nodenum}{r2c1}
    \renewcommand{\name}{}
	\renewcommand{\xpos}{\xglobalshift+\xcircle}
    \renewcommand{\ypos}{\yglobalshift-\ycircle}
    \node[circle, scale=\circlescale, fill=evergreen, draw] (\nodenum) at (\xpos,\ypos) {\name};
        
    \renewcommand{\nodenum}{r1c2}
    \renewcommand{\name}{}
	\renewcommand{\xpos}{\xglobalshift+2*\xcircle}
    \renewcommand{\ypos}{\yglobalshift}
    \node[circle, scale=\circlescale, fill=evergreen, draw] (\nodenum) at (\xpos,\ypos) {\name};
    
    \renewcommand{\nodenum}{r2c2}
    \renewcommand{\name}{}
	\renewcommand{\xpos}{\xglobalshift+2*\xcircle}
    \renewcommand{\ypos}{\yglobalshift-\ycircle}
    \node[circle, scale=\circlescale, fill=evergreen, draw] (\nodenum) at (\xpos,\ypos) {\name};
        
    \renewcommand{\nodenum}{r1c3}
    \renewcommand{\name}{$A$}
	\renewcommand{\xpos}{\xglobalshift+3.5*\xcircle}
    \renewcommand{\ypos}{\yglobalshift}
    \node[] (\nodenum) at (\xpos,\ypos) {\name};
    
    \renewcommand{\nodenum}{r2c3}
    \renewcommand{\name}{}
	\renewcommand{\xpos}{\xglobalshift+3.5*\xcircle}
    \renewcommand{\ypos}{\yglobalshift-\ycircle}
    \node[circle, scale=\circlescale, fill=evergreen, draw] (\nodenum) at (\xpos,\ypos) {\name};

   \renewcommand{\nodenum}{Ellipses}
    \renewcommand{\name}{$\bm{\cdots}$}
	\renewcommand{\xpos}{\xglobalshift+2.8*\xcircle}
    \renewcommand{\ypos}{\yglobalshift-1.5*\yrel}
    \node[] (\nodenum) at (\xpos,\ypos) {\name};

    \renewcommand{\nodenum}{L1}
    \renewcommand{\name}{$n-2$}
	\renewcommand{\xpos}{\xglobalshift+2*\xcircle}
    \renewcommand{\ypos}{\yglobalshift+1.5*\yrel}
    \renewcommand{\height}{\heightsingle}
    \renewcommand{\width}{\widthsingle}
    \node[] (\nodenum) at (\xpos,\ypos) {\name};
    
    	%Brackets
	\renewcommand{\xpos}{\xglobalshift+\xcircle}
	\renewcommand{\ypos}{\yglobalshift+.6*\yrel}
	\draw [decorate,decoration={brace,amplitude=5pt},xshift=\xrel,yshift=-\rowspace]	 (\xpos,\ypos)--(\xpos+1.8*\xcircle,\ypos)  node [black,midway,xshift=9pt] {};
	
    \draw [line width=\linethick,color=dullred]  
    (r4c0)--(PBC)
    (r2c1)--(r1c2)
    (r2c2)--++(.5*\xcircle,.5*\ycircle)
    (r1c3)--++(-.5*\xcircle,-.5*\ycircle)
    (r2c3)--(u-edge);
    
     \draw [line width=\linethick,color=dullblue]  
    (r4c0)--(O)--(S1)
    (r2c1)--(S2)
    (r2c2)--(S3)
    (r2c3)--(S4);
    
    \draw [line width=\linethick, color=black]  
    (r1s1)--(u-)--(G)--(r3c0);
    
    \draw [line width=\linethick, dashed, color=black]  
    (r3c0)--(r4c0)
    (r1c1)--(r2c1)
    (r1c2)--(r2c2)
    (r1c3)--(r2c3);

\end{tikzpicture}

==> (inline-6) <==
\begin{tikzpicture}	

%Diagram 1

\renewcommand{\xglobalshift}{0}
\renewcommand{\yglobalshift}{0}
	%COORDINATES
	%Nodes
   
   \renewcommand{\nodenum}{r1s1}
    \renewcommand{\name}{}
	\renewcommand{\xpos}{\xglobalshift}
    \renewcommand{\ypos}{\yglobalshift+2*\yleg}
    \renewcommand{\height}{\heightstate}
    \renewcommand{\width}{\widthstate}
    \node[rectangle, fill=lavender, rounded corners=.2em, minimum width=\width, minimum height=\height, draw] (\nodenum) at (\xpos,\ypos) {\name};
   
   \renewcommand{\nodenum}{Var}
    \renewcommand{\name}{$\mathrm{Var}[\partial_k C]=$}
	\renewcommand{\xpos}{\xglobalshift-1.5*\xrel}
    \renewcommand{\ypos}{\yglobalshift-\rowspace}
    \node[] (\nodenum) at (\xpos,\ypos) {\name};
    
   \renewcommand{\nodenum}{S1}
    \renewcommand{\name}{$S$}
	\renewcommand{\xpos}{\xglobalshift}
    \renewcommand{\ypos}{\yglobalshift-3*\rowspace-\ycircle-\yleg}
    \node[] (\nodenum) at (\xpos,\ypos) {\name};
    
   \renewcommand{\nodenum}{S2}
    \renewcommand{\name}{$S$}
	\renewcommand{\xpos}{\xglobalshift+\xcircle}
    \renewcommand{\ypos}{\yglobalshift-\rowspace-\yleg}
    \node[] (\nodenum) at (\xpos,\ypos) {\name};
        
   \renewcommand{\nodenum}{S3}
    \renewcommand{\name}{$S$}
	\renewcommand{\xpos}{\xglobalshift+2*\xcircle}
    \renewcommand{\ypos}{\yglobalshift-\rowspace-\yleg}
    \node[] (\nodenum) at (\xpos,\ypos) {\name};
            
   \renewcommand{\nodenum}{S4}
    \renewcommand{\name}{$S$}
	\renewcommand{\xpos}{\xglobalshift+3.5*\xcircle}
    \renewcommand{\ypos}{\yglobalshift-\rowspace-\yleg}
    \renewcommand{\height}{\heightstate}
    \renewcommand{\width}{\widthstate}
    \node[] (\nodenum) at (\xpos,\ypos) {\name};

    \renewcommand{\nodenum}{r1c0}
    \renewcommand{\name}{}
	\renewcommand{\xpos}{\xglobalshift}
    \renewcommand{\ypos}{\yglobalshift+\ycircle}
    \node[circle, scale=\circlescale, fill=evergreen, draw] (\nodenum) at (\xpos,\ypos) {\name};
    
    \renewcommand{\nodenum}{r2c0}
    \renewcommand{\name}{}
	\renewcommand{\xpos}{\xglobalshift}
    \renewcommand{\ypos}{\yglobalshift}
    \node[circle, scale=\circlescale, fill=evergreen, draw] (\nodenum) at (\xpos,\ypos) {\name};

    \renewcommand{\nodenum}{r3c0}
    \renewcommand{\name}{}
	\renewcommand{\xpos}{\xglobalshift}
    \renewcommand{\ypos}{\yglobalshift-2*\rowspace}
    \node[circle, scale=\circlescale, fill=evergreen, draw] (\nodenum) at (\xpos,\ypos) {\name};
    
    \renewcommand{\nodenum}{r4c0}
    \renewcommand{\name}{}
	\renewcommand{\xpos}{\xglobalshift}
    \renewcommand{\ypos}{\yglobalshift-2*\rowspace-\ycircle}
    \node[circle, scale=\circlescale, fill=evergreen, draw] (\nodenum) at (\xpos,\ypos) {\name};
    
    \renewcommand{\nodenum}{G}
    \renewcommand{\name}{$G$}
	\renewcommand{\xpos}{\xglobalshift}
    \renewcommand{\ypos}{\yglobalshift-\rowspace}
    \renewcommand{\height}{\heightsingle}
    \renewcommand{\width}{\widthsingle}
    \node[rectangle, fill=lavender, rounded corners, minimum width=\width, minimum height=\height, draw] (\nodenum) at (\xpos,\ypos) {\name};
    
    	\renewcommand{\nodenum}{O}
    \renewcommand{\name}{$O$}
	\renewcommand{\xpos}{\xglobalshift}
    \renewcommand{\ypos}{\yglobalshift-3*\rowspace-\ycircle}
    \renewcommand{\height}{\heightsingle}
    \renewcommand{\width}{\widthsingle}
    \node[rectangle, fill=lavender, rounded corners, minimum width=\width, minimum height=\height, draw] (\nodenum) at (\xpos,\ypos) {\name};
    
    \renewcommand{\nodenum}{r1c1}
    \renewcommand{\name}{}
	\renewcommand{\xpos}{\xglobalshift+\xcircle}
    \renewcommand{\ypos}{\yglobalshift}
    \node[circle, scale=\circlescale, fill=evergreen, draw] (\nodenum) at (\xpos,\ypos) {\name};
    
    \renewcommand{\nodenum}{r2c1}
    \renewcommand{\name}{}
	\renewcommand{\xpos}{\xglobalshift+\xcircle}
    \renewcommand{\ypos}{\yglobalshift-\ycircle}
    \node[circle, scale=\circlescale, fill=evergreen, draw] (\nodenum) at (\xpos,\ypos) {\name};
        
    \renewcommand{\nodenum}{r1c2}
    \renewcommand{\name}{}
	\renewcommand{\xpos}{\xglobalshift+2*\xcircle}
    \renewcommand{\ypos}{\yglobalshift}
    \node[circle, scale=\circlescale, fill=evergreen, draw] (\nodenum) at (\xpos,\ypos) {\name};
    
    \renewcommand{\nodenum}{r2c2}
    \renewcommand{\name}{}
	\renewcommand{\xpos}{\xglobalshift+2*\xcircle}
    \renewcommand{\ypos}{\yglobalshift-\ycircle}
    \node[circle, scale=\circlescale, fill=evergreen, draw] (\nodenum) at (\xpos,\ypos) {\name};
        
    \renewcommand{\nodenum}{r1c3}
    \renewcommand{\name}{}
	\renewcommand{\xpos}{\xglobalshift+3.5*\xcircle}
    \renewcommand{\ypos}{\yglobalshift}
    \node[circle, scale=\circlescale, fill=evergreen, draw] (\nodenum) at (\xpos,\ypos) {\name};
    
    \renewcommand{\nodenum}{r2c3}
    \renewcommand{\name}{}
	\renewcommand{\xpos}{\xglobalshift+3.5*\xcircle}
    \renewcommand{\ypos}{\yglobalshift-\ycircle}
    \node[circle, scale=\circlescale, fill=evergreen, draw] (\nodenum) at (\xpos,\ypos) {\name};

   \renewcommand{\nodenum}{Ellipses}
    \renewcommand{\name}{$\bm{\cdots}$}
	\renewcommand{\xpos}{\xglobalshift+2.8*\xcircle}
    \renewcommand{\ypos}{\yglobalshift-1.5*\yrel}
    \node[] (\nodenum) at (\xpos,\ypos) {\name};

    \renewcommand{\nodenum}{L1}
    \renewcommand{\name}{$n-1$}
	\renewcommand{\xpos}{\xglobalshift+2.15*\xcircle}
    \renewcommand{\ypos}{\yglobalshift+1.5*\yrel}
    \renewcommand{\height}{\heightsingle}
    \renewcommand{\width}{\widthsingle}
    \node[] (\nodenum) at (\xpos,\ypos) {\name};
    
    	%Brackets
	\renewcommand{\xpos}{\xglobalshift+\xcircle}
	\renewcommand{\ypos}{\yglobalshift+.6*\yrel}
	\draw [decorate,decoration={brace,amplitude=5pt},xshift=\xrel,yshift=-\rowspace]	 (\xpos,\ypos)--(\xpos+2.35*\xcircle,\ypos)  node [black,midway,xshift=9pt] {};
	
    \draw [line width=\linethick,color=dullred]  
    (r1c0)--++(-\xcircle,-\ycircle)
    (r4c0)--(r1c1)
    (r2c1)--(r1c2)
    (r2c2)--++(.5*\xcircle,.5*\ycircle)
    (r1c3)--++(-.5*\xcircle,-.5*\ycircle)
    (r2c3)--++(.5*\xcircle,.5*\ycircle);
    
    \draw [line width=\linethick,color=dullblue]  
    (r1c0)--(r1s1);
    
     \draw [line width=\linethick,color=dullblue]  
    (r4c0)--(O)--(S1)
    (r2c1)--(S2)
    (r2c2)--(S3)
    (r2c3)--(S4);
    
    \draw [line width=\linethick, color=black]  
    (r2c0)--(G)--(r3c0);
    
    \draw [line width=\linethick, dashed, color=black]  
    (r1c0)--(r2c0)
    (r3c0)--(r4c0)
    (r1c1)--(r2c1)
    (r1c2)--(r2c2)
    (r1c3)--(r2c3);

%Diagram 2

\renewcommand{\xglobalshift}{0}
\renewcommand{\yglobalshift}{-7*\rowspace}
	%COORDINATES
	%Nodes

   \renewcommand{\nodenum}{Var}
    \renewcommand{\name}{$=$}
	\renewcommand{\xpos}{\xglobalshift-.85*\xrel}
    \renewcommand{\ypos}{\yglobalshift-\rowspace}
    \node[] (\nodenum) at (\xpos,\ypos) {\name};
    
   \renewcommand{\nodenum}{S1}
    \renewcommand{\name}{$S$}
	\renewcommand{\xpos}{\xglobalshift}
    \renewcommand{\ypos}{\yglobalshift-3*\rowspace-\ycircle-\yleg}
    \node[] (\nodenum) at (\xpos,\ypos) {\name};
    
   \renewcommand{\nodenum}{S2}
    \renewcommand{\name}{$S$}
	\renewcommand{\xpos}{\xglobalshift+\xcircle}
    \renewcommand{\ypos}{\yglobalshift-\rowspace-\yleg}
    \node[] (\nodenum) at (\xpos,\ypos) {\name};
        
   \renewcommand{\nodenum}{S3}
    \renewcommand{\name}{$S$}
	\renewcommand{\xpos}{\xglobalshift+2*\xcircle}
    \renewcommand{\ypos}{\yglobalshift-\rowspace-\yleg}
    \node[] (\nodenum) at (\xpos,\ypos) {\name};
            
   \renewcommand{\nodenum}{S4}
    \renewcommand{\name}{$S$}
	\renewcommand{\xpos}{\xglobalshift+3.5*\xcircle}
    \renewcommand{\ypos}{\yglobalshift-\rowspace-\yleg}
    \renewcommand{\height}{\heightstate}
    \renewcommand{\width}{\widthstate}
    \node[] (\nodenum) at (\xpos,\ypos) {\name};

    \renewcommand{\nodenum}{r1c0}
    \renewcommand{\name}{$S$}
	\renewcommand{\xpos}{\xglobalshift}
    \renewcommand{\ypos}{\yglobalshift+\ycircle}
    \node[] (\nodenum) at (\xpos,\ypos) {\name};
    
    \renewcommand{\nodenum}{PBC}
    \renewcommand{\name}{$S$}
	\renewcommand{\xpos}{\xglobalshift+4.5*\xcircle}
    \renewcommand{\ypos}{\yglobalshift}
    \node[] (\nodenum) at (\xpos,\ypos) {\name};
    
    \renewcommand{\nodenum}{r2c0}
    \renewcommand{\name}{}
	\renewcommand{\xpos}{\xglobalshift}
    \renewcommand{\ypos}{\yglobalshift}
    \node[circle, scale=\circlescale, fill=evergreen, draw] (\nodenum) at (\xpos,\ypos) {\name};

    \renewcommand{\nodenum}{r3c0}
    \renewcommand{\name}{}
	\renewcommand{\xpos}{\xglobalshift}
    \renewcommand{\ypos}{\yglobalshift-2*\rowspace}
    \node[circle, scale=\circlescale, fill=evergreen, draw] (\nodenum) at (\xpos,\ypos) {\name};
    
    \renewcommand{\nodenum}{r4c0}
    \renewcommand{\name}{}
	\renewcommand{\xpos}{\xglobalshift}
    \renewcommand{\ypos}{\yglobalshift-2*\rowspace-\ycircle}
    \node[circle, scale=\circlescale, fill=evergreen, draw] (\nodenum) at (\xpos,\ypos) {\name};
    
    \renewcommand{\nodenum}{G}
    \renewcommand{\name}{$G$}
	\renewcommand{\xpos}{\xglobalshift}
    \renewcommand{\ypos}{\yglobalshift-\rowspace}
    \renewcommand{\height}{\heightsingle}
    \renewcommand{\width}{\widthsingle}
    \node[rectangle, fill=lavender, rounded corners, minimum width=\width, minimum height=\height, draw] (\nodenum) at (\xpos,\ypos) {\name};
    
    	\renewcommand{\nodenum}{O}
    \renewcommand{\name}{$O$}
	\renewcommand{\xpos}{\xglobalshift}
    \renewcommand{\ypos}{\yglobalshift-3*\rowspace-\ycircle}
    \renewcommand{\height}{\heightsingle}
    \renewcommand{\width}{\widthsingle}
    \node[rectangle, fill=lavender, rounded corners, minimum width=\width, minimum height=\height, draw] (\nodenum) at (\xpos,\ypos) {\name};
    
    \renewcommand{\nodenum}{r1c1}
    \renewcommand{\name}{$S$}
	\renewcommand{\xpos}{\xglobalshift+\xcircle}
    \renewcommand{\ypos}{\yglobalshift}
    \node[] (\nodenum) at (\xpos,\ypos) {\name};
    
    \renewcommand{\nodenum}{r2c1}
    \renewcommand{\name}{}
	\renewcommand{\xpos}{\xglobalshift+\xcircle}
    \renewcommand{\ypos}{\yglobalshift-\ycircle}
    \node[circle, scale=\circlescale, fill=evergreen, draw] (\nodenum) at (\xpos,\ypos) {\name};
        
    \renewcommand{\nodenum}{r1c2}
    \renewcommand{\name}{}
	\renewcommand{\xpos}{\xglobalshift+2*\xcircle}
    \renewcommand{\ypos}{\yglobalshift}
    \node[circle, scale=\circlescale, fill=evergreen, draw] (\nodenum) at (\xpos,\ypos) {\name};
    
    \renewcommand{\nodenum}{r2c2}
    \renewcommand{\name}{}
	\renewcommand{\xpos}{\xglobalshift+2*\xcircle}
    \renewcommand{\ypos}{\yglobalshift-\ycircle}
    \node[circle, scale=\circlescale, fill=evergreen, draw] (\nodenum) at (\xpos,\ypos) {\name};
        
    \renewcommand{\nodenum}{r1c3}
    \renewcommand{\name}{}
	\renewcommand{\xpos}{\xglobalshift+3.5*\xcircle}
    \renewcommand{\ypos}{\yglobalshift}
    \node[circle, scale=\circlescale, fill=evergreen, draw] (\nodenum) at (\xpos,\ypos) {\name};
    
    \renewcommand{\nodenum}{r2c3}
    \renewcommand{\name}{}
	\renewcommand{\xpos}{\xglobalshift+3.5*\xcircle}
    \renewcommand{\ypos}{\yglobalshift-\ycircle}
    \node[circle, scale=\circlescale, fill=evergreen, draw] (\nodenum) at (\xpos,\ypos) {\name};

   \renewcommand{\nodenum}{Ellipses}
    \renewcommand{\name}{$\bm{\cdots}$}
	\renewcommand{\xpos}{\xglobalshift+2.8*\xcircle}
    \renewcommand{\ypos}{\yglobalshift-1.5*\yrel}
    \node[] (\nodenum) at (\xpos,\ypos) {\name};

    \renewcommand{\nodenum}{L1}
    \renewcommand{\name}{$n-1$}
	\renewcommand{\xpos}{\xglobalshift+2.15*\xcircle}
    \renewcommand{\ypos}{\yglobalshift+1.5*\yrel}
    \renewcommand{\height}{\heightsingle}
    \renewcommand{\width}{\widthsingle}
    \node[] (\nodenum) at (\xpos,\ypos) {\name};
    
    	%Brackets
	\renewcommand{\xpos}{\xglobalshift+\xcircle}
	\renewcommand{\ypos}{\yglobalshift+.6*\yrel}
	\draw [decorate,decoration={brace,amplitude=5pt},xshift=\xrel,yshift=-\rowspace]	 (\xpos,\ypos)--(\xpos+2.35*\xcircle,\ypos)  node [black,midway,xshift=9pt] {};
	
    \draw [line width=\linethick,color=dullred]  
    (r4c0)--(r1c1)
    (r2c1)--(r1c2)
    (r2c2)--++(.5*\xcircle,.5*\ycircle)
    (r1c3)--++(-.5*\xcircle,-.5*\ycircle)
    (r2c3)--(PBC);
    
     \draw [line width=\linethick,color=dullblue]  
    (r4c0)--(O)--(S1)
    (r2c1)--(S2)
    (r2c2)--(S3)
    (r2c3)--(S4);
    
    \draw [line width=\linethick, color=black]  
    (r2c0)--(G)--(r3c0);
    
    \draw [line width=\linethick, dashed, color=black]  
    (r1c0)--(r2c0)
    (r3c0)--(r4c0)
    (r1c1)--(r2c1)
    (r1c2)--(r2c2)
    (r1c3)--(r2c3);
    
%Diagram 3

\renewcommand{\xglobalshift}{4*\xrel}
\renewcommand{\yglobalshift}{-7*\rowspace}
	%COORDINATES
	%Nodes

   \renewcommand{\nodenum}{Var}
    \renewcommand{\name}{$+$}
	\renewcommand{\xpos}{\xglobalshift-.85*\xrel}
    \renewcommand{\ypos}{\yglobalshift-\rowspace}
    \node[] (\nodenum) at (\xpos,\ypos) {\name};
    
   \renewcommand{\nodenum}{S1}
    \renewcommand{\name}{$S$}
	\renewcommand{\xpos}{\xglobalshift}
    \renewcommand{\ypos}{\yglobalshift-3*\rowspace-\ycircle-\yleg}
    \node[] (\nodenum) at (\xpos,\ypos) {\name};
    
   \renewcommand{\nodenum}{S2}
    \renewcommand{\name}{$S$}
	\renewcommand{\xpos}{\xglobalshift+\xcircle}
    \renewcommand{\ypos}{\yglobalshift-\rowspace-\yleg}
    \node[] (\nodenum) at (\xpos,\ypos) {\name};
        
   \renewcommand{\nodenum}{S3}
    \renewcommand{\name}{$S$}
	\renewcommand{\xpos}{\xglobalshift+2*\xcircle}
    \renewcommand{\ypos}{\yglobalshift-\rowspace-\yleg}
    \node[] (\nodenum) at (\xpos,\ypos) {\name};
            
   \renewcommand{\nodenum}{S4}
    \renewcommand{\name}{$S$}
	\renewcommand{\xpos}{\xglobalshift+3.5*\xcircle}
    \renewcommand{\ypos}{\yglobalshift-\rowspace-\yleg}
    \renewcommand{\height}{\heightstate}
    \renewcommand{\width}{\widthstate}
    \node[] (\nodenum) at (\xpos,\ypos) {\name};

    \renewcommand{\nodenum}{r1c0}
    \renewcommand{\name}{$S$}
	\renewcommand{\xpos}{\xglobalshift}
    \renewcommand{\ypos}{\yglobalshift+\ycircle}
    \node[] (\nodenum) at (\xpos,\ypos) {\name};
    
    \renewcommand{\nodenum}{PBC}
    \renewcommand{\name}{$S$}
	\renewcommand{\xpos}{\xglobalshift+4.5*\xcircle}
    \renewcommand{\ypos}{\yglobalshift}
    \node[] (\nodenum) at (\xpos,\ypos) {\name};
    
    \renewcommand{\nodenum}{r2c0}
    \renewcommand{\name}{}
	\renewcommand{\xpos}{\xglobalshift}
    \renewcommand{\ypos}{\yglobalshift}
    \node[circle, scale=\circlescale, fill=evergreen, draw] (\nodenum) at (\xpos,\ypos) {\name};

    \renewcommand{\nodenum}{r3c0}
    \renewcommand{\name}{}
	\renewcommand{\xpos}{\xglobalshift}
    \renewcommand{\ypos}{\yglobalshift-2*\rowspace}
    \node[circle, scale=\circlescale, fill=evergreen, draw] (\nodenum) at (\xpos,\ypos) {\name};
    
    \renewcommand{\nodenum}{r4c0}
    \renewcommand{\name}{}
	\renewcommand{\xpos}{\xglobalshift}
    \renewcommand{\ypos}{\yglobalshift-2*\rowspace-\ycircle}
    \node[circle, scale=\circlescale, fill=evergreen, draw] (\nodenum) at (\xpos,\ypos) {\name};
    
    \renewcommand{\nodenum}{G}
    \renewcommand{\name}{$G$}
	\renewcommand{\xpos}{\xglobalshift}
    \renewcommand{\ypos}{\yglobalshift-\rowspace}
    \renewcommand{\height}{\heightsingle}
    \renewcommand{\width}{\widthsingle}
    \node[rectangle, fill=lavender, rounded corners, minimum width=\width, minimum height=\height, draw] (\nodenum) at (\xpos,\ypos) {\name};
    
    	\renewcommand{\nodenum}{O}
    \renewcommand{\name}{$O$}
	\renewcommand{\xpos}{\xglobalshift}
    \renewcommand{\ypos}{\yglobalshift-3*\rowspace-\ycircle}
    \renewcommand{\height}{\heightsingle}
    \renewcommand{\width}{\widthsingle}
    \node[rectangle, fill=lavender, rounded corners, minimum width=\width, minimum height=\height, draw] (\nodenum) at (\xpos,\ypos) {\name};
    
    \renewcommand{\nodenum}{r1c1}
    \renewcommand{\name}{$A$}
	\renewcommand{\xpos}{\xglobalshift+\xcircle}
    \renewcommand{\ypos}{\yglobalshift}
    \node[] (\nodenum) at (\xpos,\ypos) {\name};
    
    \renewcommand{\nodenum}{r2c1}
    \renewcommand{\name}{}
	\renewcommand{\xpos}{\xglobalshift+\xcircle}
    \renewcommand{\ypos}{\yglobalshift-\ycircle}
    \node[circle, scale=\circlescale, fill=evergreen, draw] (\nodenum) at (\xpos,\ypos) {\name};
        
    \renewcommand{\nodenum}{r1c2}
    \renewcommand{\name}{}
	\renewcommand{\xpos}{\xglobalshift+2*\xcircle}
    \renewcommand{\ypos}{\yglobalshift}
    \node[circle, scale=\circlescale, fill=evergreen, draw] (\nodenum) at (\xpos,\ypos) {\name};
    
    \renewcommand{\nodenum}{r2c2}
    \renewcommand{\name}{}
	\renewcommand{\xpos}{\xglobalshift+2*\xcircle}
    \renewcommand{\ypos}{\yglobalshift-\ycircle}
    \node[circle, scale=\circlescale, fill=evergreen, draw] (\nodenum) at (\xpos,\ypos) {\name};
        
    \renewcommand{\nodenum}{r1c3}
    \renewcommand{\name}{}
	\renewcommand{\xpos}{\xglobalshift+3.5*\xcircle}
    \renewcommand{\ypos}{\yglobalshift}
    \node[circle, scale=\circlescale, fill=evergreen, draw] (\nodenum) at (\xpos,\ypos) {\name};
    
    \renewcommand{\nodenum}{r2c3}
    \renewcommand{\name}{}
	\renewcommand{\xpos}{\xglobalshift+3.5*\xcircle}
    \renewcommand{\ypos}{\yglobalshift-\ycircle}
    \node[circle, scale=\circlescale, fill=evergreen, draw] (\nodenum) at (\xpos,\ypos) {\name};

   \renewcommand{\nodenum}{Ellipses}
    \renewcommand{\name}{$\bm{\cdots}$}
	\renewcommand{\xpos}{\xglobalshift+2.8*\xcircle}
    \renewcommand{\ypos}{\yglobalshift-1.5*\yrel}
    \node[] (\nodenum) at (\xpos,\ypos) {\name};

    \renewcommand{\nodenum}{L1}
    \renewcommand{\name}{$n-1$}
	\renewcommand{\xpos}{\xglobalshift+2.15*\xcircle}
    \renewcommand{\ypos}{\yglobalshift+1.5*\yrel}
    \renewcommand{\height}{\heightsingle}
    \renewcommand{\width}{\widthsingle}
    \node[] (\nodenum) at (\xpos,\ypos) {\name};
    
    	%Brackets
	\renewcommand{\xpos}{\xglobalshift+\xcircle}
	\renewcommand{\ypos}{\yglobalshift+.6*\yrel}
	\draw [decorate,decoration={brace,amplitude=5pt},xshift=\xrel,yshift=-\rowspace]	 (\xpos,\ypos)--(\xpos+2.35*\xcircle,\ypos)  node [black,midway,xshift=9pt] {};
	
    \draw [line width=\linethick,color=dullred]  
    (r4c0)--(r1c1)
    (r2c1)--(r1c2)
    (r2c2)--++(.5*\xcircle,.5*\ycircle)
    (r1c3)--++(-.5*\xcircle,-.5*\ycircle)
    (r2c3)--(PBC);
    
     \draw [line width=\linethick,color=dullblue]  
    (r4c0)--(O)--(S1)
    (r2c1)--(S2)
    (r2c2)--(S3)
    (r2c3)--(S4);
    
    \draw [line width=\linethick, color=black]  
    (r2c0)--(G)--(r3c0);
    
    \draw [line width=\linethick, dashed, color=black]  
    (r1c0)--(r2c0)
    (r3c0)--(r4c0)
    (r1c1)--(r2c1)
    (r1c2)--(r2c2)
    (r1c3)--(r2c3);
    
%Diagram 4

\renewcommand{\xglobalshift}{0}
\renewcommand{\yglobalshift}{-14*\rowspace}
	%COORDINATES
	%Nodes

   \renewcommand{\nodenum}{Var}
    \renewcommand{\name}{$+$}
	\renewcommand{\xpos}{\xglobalshift-.5*\xrel}
    \renewcommand{\ypos}{\yglobalshift-\rowspace}
    \node[] (\nodenum) at (\xpos,\ypos) {\name};
    
   \renewcommand{\nodenum}{S1}
    \renewcommand{\name}{$S$}
	\renewcommand{\xpos}{\xglobalshift}
    \renewcommand{\ypos}{\yglobalshift-3*\rowspace-\ycircle-\yleg}
    \node[] (\nodenum) at (\xpos,\ypos) {\name};
    
   \renewcommand{\nodenum}{S2}
    \renewcommand{\name}{$S$}
	\renewcommand{\xpos}{\xglobalshift+\xcircle}
    \renewcommand{\ypos}{\yglobalshift-\rowspace-\yleg}
    \node[] (\nodenum) at (\xpos,\ypos) {\name};
        
   \renewcommand{\nodenum}{S3}
    \renewcommand{\name}{$S$}
	\renewcommand{\xpos}{\xglobalshift+2*\xcircle}
    \renewcommand{\ypos}{\yglobalshift-\rowspace-\yleg}
    \node[] (\nodenum) at (\xpos,\ypos) {\name};
            
   \renewcommand{\nodenum}{S4}
    \renewcommand{\name}{$S$}
	\renewcommand{\xpos}{\xglobalshift+3.5*\xcircle}
    \renewcommand{\ypos}{\yglobalshift-\rowspace-\yleg}
    \renewcommand{\height}{\heightstate}
    \renewcommand{\width}{\widthstate}
    \node[] (\nodenum) at (\xpos,\ypos) {\name};

    \renewcommand{\nodenum}{r1c0}
    \renewcommand{\name}{$A$}
	\renewcommand{\xpos}{\xglobalshift}
    \renewcommand{\ypos}{\yglobalshift+\ycircle}
    \node[] (\nodenum) at (\xpos,\ypos) {\name};
    
    \renewcommand{\nodenum}{PBC}
    \renewcommand{\name}{$A$}
	\renewcommand{\xpos}{\xglobalshift+4.5*\xcircle}
    \renewcommand{\ypos}{\yglobalshift}
    \node[] (\nodenum) at (\xpos,\ypos) {\name};
    
    \renewcommand{\nodenum}{r2c0}
    \renewcommand{\name}{}
	\renewcommand{\xpos}{\xglobalshift}
    \renewcommand{\ypos}{\yglobalshift}
    \node[circle, scale=\circlescale, fill=evergreen, draw] (\nodenum) at (\xpos,\ypos) {\name};

    \renewcommand{\nodenum}{r3c0}
    \renewcommand{\name}{}
	\renewcommand{\xpos}{\xglobalshift}
    \renewcommand{\ypos}{\yglobalshift-2*\rowspace}
    \node[circle, scale=\circlescale, fill=evergreen, draw] (\nodenum) at (\xpos,\ypos) {\name};
    
    \renewcommand{\nodenum}{r4c0}
    \renewcommand{\name}{}
	\renewcommand{\xpos}{\xglobalshift}
    \renewcommand{\ypos}{\yglobalshift-2*\rowspace-\ycircle}
    \node[circle, scale=\circlescale, fill=evergreen, draw] (\nodenum) at (\xpos,\ypos) {\name};
    
    \renewcommand{\nodenum}{G}
    \renewcommand{\name}{$G$}
	\renewcommand{\xpos}{\xglobalshift}
    \renewcommand{\ypos}{\yglobalshift-\rowspace}
    \renewcommand{\height}{\heightsingle}
    \renewcommand{\width}{\widthsingle}
    \node[rectangle, fill=lavender, rounded corners, minimum width=\width, minimum height=\height, draw] (\nodenum) at (\xpos,\ypos) {\name};
    
    	\renewcommand{\nodenum}{O}
    \renewcommand{\name}{$O$}
	\renewcommand{\xpos}{\xglobalshift}
    \renewcommand{\ypos}{\yglobalshift-3*\rowspace-\ycircle}
    \renewcommand{\height}{\heightsingle}
    \renewcommand{\width}{\widthsingle}
    \node[rectangle, fill=lavender, rounded corners, minimum width=\width, minimum height=\height, draw] (\nodenum) at (\xpos,\ypos) {\name};
    
    \renewcommand{\nodenum}{r1c1}
    \renewcommand{\name}{$S$}
	\renewcommand{\xpos}{\xglobalshift+\xcircle}
    \renewcommand{\ypos}{\yglobalshift}
    \node[] (\nodenum) at (\xpos,\ypos) {\name};
    
    \renewcommand{\nodenum}{r2c1}
    \renewcommand{\name}{}
	\renewcommand{\xpos}{\xglobalshift+\xcircle}
    \renewcommand{\ypos}{\yglobalshift-\ycircle}
    \node[circle, scale=\circlescale, fill=evergreen, draw] (\nodenum) at (\xpos,\ypos) {\name};
        
    \renewcommand{\nodenum}{r1c2}
    \renewcommand{\name}{}
	\renewcommand{\xpos}{\xglobalshift+2*\xcircle}
    \renewcommand{\ypos}{\yglobalshift}
    \node[circle, scale=\circlescale, fill=evergreen, draw] (\nodenum) at (\xpos,\ypos) {\name};
    
    \renewcommand{\nodenum}{r2c2}
    \renewcommand{\name}{}
	\renewcommand{\xpos}{\xglobalshift+2*\xcircle}
    \renewcommand{\ypos}{\yglobalshift-\ycircle}
    \node[circle, scale=\circlescale, fill=evergreen, draw] (\nodenum) at (\xpos,\ypos) {\name};
        
    \renewcommand{\nodenum}{r1c3}
    \renewcommand{\name}{}
	\renewcommand{\xpos}{\xglobalshift+3.5*\xcircle}
    \renewcommand{\ypos}{\yglobalshift}
    \node[circle, scale=\circlescale, fill=evergreen, draw] (\nodenum) at (\xpos,\ypos) {\name};
    
    \renewcommand{\nodenum}{r2c3}
    \renewcommand{\name}{}
	\renewcommand{\xpos}{\xglobalshift+3.5*\xcircle}
    \renewcommand{\ypos}{\yglobalshift-\ycircle}
    \node[circle, scale=\circlescale, fill=evergreen, draw] (\nodenum) at (\xpos,\ypos) {\name};

   \renewcommand{\nodenum}{Ellipses}
    \renewcommand{\name}{$\bm{\cdots}$}
	\renewcommand{\xpos}{\xglobalshift+2.8*\xcircle}
    \renewcommand{\ypos}{\yglobalshift-1.5*\yrel}
    \node[] (\nodenum) at (\xpos,\ypos) {\name};

    \renewcommand{\nodenum}{L1}
    \renewcommand{\name}{$n-1$}
	\renewcommand{\xpos}{\xglobalshift+2.15*\xcircle}
    \renewcommand{\ypos}{\yglobalshift+1.5*\yrel}
    \renewcommand{\height}{\heightsingle}
    \renewcommand{\width}{\widthsingle}
    \node[] (\nodenum) at (\xpos,\ypos) {\name};
    
    	%Brackets
	\renewcommand{\xpos}{\xglobalshift+\xcircle}
	\renewcommand{\ypos}{\yglobalshift+.6*\yrel}
	\draw [decorate,decoration={brace,amplitude=5pt},xshift=\xrel,yshift=-\rowspace]	 (\xpos,\ypos)--(\xpos+2.35*\xcircle,\ypos)  node [black,midway,xshift=9pt] {};
	
    \draw [line width=\linethick,color=dullred]  
    (r4c0)--(r1c1)
    (r2c1)--(r1c2)
    (r2c2)--++(.5*\xcircle,.5*\ycircle)
    (r1c3)--++(-.5*\xcircle,-.5*\ycircle)
    (r2c3)--(PBC);
    
     \draw [line width=\linethick,color=dullblue]  
    (r4c0)--(O)--(S1)
    (r2c1)--(S2)
    (r2c2)--(S3)
    (r2c3)--(S4);
    
    \draw [line width=\linethick, color=black]  
    (r2c0)--(G)--(r3c0);
    
    \draw [line width=\linethick, dashed, color=black]  
    (r1c0)--(r2c0)
    (r3c0)--(r4c0)
    (r1c1)--(r2c1)
    (r1c2)--(r2c2)
    (r1c3)--(r2c3);

%Diagram 5

\renewcommand{\xglobalshift}{4*\xrel}
\renewcommand{\yglobalshift}{-14*\rowspace}
	%COORDINATES
	%Nodes

   \renewcommand{\nodenum}{Var}
    \renewcommand{\name}{$+$}
	\renewcommand{\xpos}{\xglobalshift-.85*\xrel}
    \renewcommand{\ypos}{\yglobalshift-\rowspace}
    \node[] (\nodenum) at (\xpos,\ypos) {\name};
    
   \renewcommand{\nodenum}{S1}
    \renewcommand{\name}{$S$}
	\renewcommand{\xpos}{\xglobalshift}
    \renewcommand{\ypos}{\yglobalshift-3*\rowspace-\ycircle-\yleg}
    \node[] (\nodenum) at (\xpos,\ypos) {\name};
    
   \renewcommand{\nodenum}{S2}
    \renewcommand{\name}{$S$}
	\renewcommand{\xpos}{\xglobalshift+\xcircle}
    \renewcommand{\ypos}{\yglobalshift-\rowspace-\yleg}
    \node[] (\nodenum) at (\xpos,\ypos) {\name};
        
   \renewcommand{\nodenum}{S3}
    \renewcommand{\name}{$S$}
	\renewcommand{\xpos}{\xglobalshift+2*\xcircle}
    \renewcommand{\ypos}{\yglobalshift-\rowspace-\yleg}
    \node[] (\nodenum) at (\xpos,\ypos) {\name};
            
   \renewcommand{\nodenum}{S4}
    \renewcommand{\name}{$S$}
	\renewcommand{\xpos}{\xglobalshift+3.5*\xcircle}
    \renewcommand{\ypos}{\yglobalshift-\rowspace-\yleg}
    \renewcommand{\height}{\heightstate}
    \renewcommand{\width}{\widthstate}
    \node[] (\nodenum) at (\xpos,\ypos) {\name};

    \renewcommand{\nodenum}{r1c0}
    \renewcommand{\name}{$A$}
	\renewcommand{\xpos}{\xglobalshift}
    \renewcommand{\ypos}{\yglobalshift+\ycircle}
    \node[] (\nodenum) at (\xpos,\ypos) {\name};
    
    \renewcommand{\nodenum}{PBC}
    \renewcommand{\name}{$A$}
	\renewcommand{\xpos}{\xglobalshift+4.5*\xcircle}
    \renewcommand{\ypos}{\yglobalshift}
    \node[] (\nodenum) at (\xpos,\ypos) {\name};
    
    \renewcommand{\nodenum}{r2c0}
    \renewcommand{\name}{}
	\renewcommand{\xpos}{\xglobalshift}
    \renewcommand{\ypos}{\yglobalshift}
    \node[circle, scale=\circlescale, fill=evergreen, draw] (\nodenum) at (\xpos,\ypos) {\name};

    \renewcommand{\nodenum}{r3c0}
    \renewcommand{\name}{}
	\renewcommand{\xpos}{\xglobalshift}
    \renewcommand{\ypos}{\yglobalshift-2*\rowspace}
    \node[circle, scale=\circlescale, fill=evergreen, draw] (\nodenum) at (\xpos,\ypos) {\name};
    
    \renewcommand{\nodenum}{r4c0}
    \renewcommand{\name}{}
	\renewcommand{\xpos}{\xglobalshift}
    \renewcommand{\ypos}{\yglobalshift-2*\rowspace-\ycircle}
    \node[circle, scale=\circlescale, fill=evergreen, draw] (\nodenum) at (\xpos,\ypos) {\name};
    
    \renewcommand{\nodenum}{G}
    \renewcommand{\name}{$G$}
	\renewcommand{\xpos}{\xglobalshift}
    \renewcommand{\ypos}{\yglobalshift-\rowspace}
    \renewcommand{\height}{\heightsingle}
    \renewcommand{\width}{\widthsingle}
    \node[rectangle, fill=lavender, rounded corners, minimum width=\width, minimum height=\height, draw] (\nodenum) at (\xpos,\ypos) {\name};
    
    	\renewcommand{\nodenum}{O}
    \renewcommand{\name}{$O$}
	\renewcommand{\xpos}{\xglobalshift}
    \renewcommand{\ypos}{\yglobalshift-3*\rowspace-\ycircle}
    \renewcommand{\height}{\heightsingle}
    \renewcommand{\width}{\widthsingle}
    \node[rectangle, fill=lavender, rounded corners, minimum width=\width, minimum height=\height, draw] (\nodenum) at (\xpos,\ypos) {\name};
    
    \renewcommand{\nodenum}{r1c1}
    \renewcommand{\name}{$A$}
	\renewcommand{\xpos}{\xglobalshift+\xcircle}
    \renewcommand{\ypos}{\yglobalshift}
    \node[] (\nodenum) at (\xpos,\ypos) {\name};
    
    \renewcommand{\nodenum}{r2c1}
    \renewcommand{\name}{}
	\renewcommand{\xpos}{\xglobalshift+\xcircle}
    \renewcommand{\ypos}{\yglobalshift-\ycircle}
    \node[circle, scale=\circlescale, fill=evergreen, draw] (\nodenum) at (\xpos,\ypos) {\name};
        
    \renewcommand{\nodenum}{r1c2}
    \renewcommand{\name}{}
	\renewcommand{\xpos}{\xglobalshift+2*\xcircle}
    \renewcommand{\ypos}{\yglobalshift}
    \node[circle, scale=\circlescale, fill=evergreen, draw] (\nodenum) at (\xpos,\ypos) {\name};
    
    \renewcommand{\nodenum}{r2c2}
    \renewcommand{\name}{}
	\renewcommand{\xpos}{\xglobalshift+2*\xcircle}
    \renewcommand{\ypos}{\yglobalshift-\ycircle}
    \node[circle, scale=\circlescale, fill=evergreen, draw] (\nodenum) at (\xpos,\ypos) {\name};
        
    \renewcommand{\nodenum}{r1c3}
    \renewcommand{\name}{}
	\renewcommand{\xpos}{\xglobalshift+3.5*\xcircle}
    \renewcommand{\ypos}{\yglobalshift}
    \node[circle, scale=\circlescale, fill=evergreen, draw] (\nodenum) at (\xpos,\ypos) {\name};
    
    \renewcommand{\nodenum}{r2c3}
    \renewcommand{\name}{}
	\renewcommand{\xpos}{\xglobalshift+3.5*\xcircle}
    \renewcommand{\ypos}{\yglobalshift-\ycircle}
    \node[circle, scale=\circlescale, fill=evergreen, draw] (\nodenum) at (\xpos,\ypos) {\name};

   \renewcommand{\nodenum}{Ellipses}
    \renewcommand{\name}{$\bm{\cdots}$}
	\renewcommand{\xpos}{\xglobalshift+2.8*\xcircle}
    \renewcommand{\ypos}{\yglobalshift-1.5*\yrel}
    \node[] (\nodenum) at (\xpos,\ypos) {\name};

    \renewcommand{\nodenum}{L1}
    \renewcommand{\name}{$n-1$}
	\renewcommand{\xpos}{\xglobalshift+2.15*\xcircle}
    \renewcommand{\ypos}{\yglobalshift+1.5*\yrel}
    \renewcommand{\height}{\heightsingle}
    \renewcommand{\width}{\widthsingle}
    \node[] (\nodenum) at (\xpos,\ypos) {\name};
    
    	%Brackets
	\renewcommand{\xpos}{\xglobalshift+\xcircle}
	\renewcommand{\ypos}{\yglobalshift+.6*\yrel}
	\draw [decorate,decoration={brace,amplitude=5pt},xshift=\xrel,yshift=-\rowspace]	 (\xpos,\ypos)--(\xpos+2.35*\xcircle,\ypos)  node [black,midway,xshift=9pt] {};
	
    \draw [line width=\linethick,color=dullred]  
    (r4c0)--(r1c1)
    (r2c1)--(r1c2)
    (r2c2)--++(.5*\xcircle,.5*\ycircle)
    (r1c3)--++(-.5*\xcircle,-.5*\ycircle)
    (r2c3)--(PBC);
    
     \draw [line width=\linethick,color=dullblue]  
    (r4c0)--(O)--(S1)
    (r2c1)--(S2)
    (r2c2)--(S3)
    (r2c3)--(S4);
    
    \draw [line width=\linethick, color=black]  
    (r2c0)--(G)--(r3c0);
    
    \draw [line width=\linethick, dashed, color=black]  
    (r1c0)--(r2c0)
    (r3c0)--(r4c0)
    (r1c1)--(r2c1)
    (r1c2)--(r2c2)
    (r1c3)--(r2c3);
\end{tikzpicture}

==> (inline-7) <==
\begin{tikzpicture}	
%
	%Nodes
           %  
   \renewcommand{\nodenum}{LeftPerm}
    \renewcommand{\name}{$S$}
	\renewcommand{\xpos}{0}
    \renewcommand{\ypos}{0}
    \node[] (\nodenum) at (\xpos,\ypos) {\name};
    \renewcommand{\nodenum}{RightPerm}
    \renewcommand{\name}{$S$}
	\renewcommand{\xpos}{\xleg}
    \renewcommand{\ypos}{-\ycircle+\yleg}
    \node[] (\nodenum) at (\xpos,\ypos) {\name};
    \renewcommand{\nodenum}{c2}
    \renewcommand{\name}{}
	\renewcommand{\xpos}{0}
    \renewcommand{\ypos}{-\ycircle}
    \node[circle, scale=\circlescale, fill=evergreen, draw] (\nodenum) at (\xpos,\ypos) {\name};
   \renewcommand{\nodenum}{S1}
    \renewcommand{\name}{$S$}
	\renewcommand{\xpos}{0}
    \renewcommand{\ypos}{-\rowspace-\yleg}
    \node[] (\nodenum) at (\xpos,\ypos) {\name};
   \renewcommand{\nodenum}{Equal}
    \renewcommand{\name}{$=$}
	\renewcommand{\xpos}{1*\xrel}
    \renewcommand{\ypos}{-\rowspace}
    \node[] (\nodenum) at (\xpos,\ypos) {\name};
     \draw [line width=\linethick,color=dullred]  
    (c2)--(RightPerm);
     \draw [line width=\linethick,color=dullblue]  
    (c2)--(S1);
    \draw [line width=\linethick, dashed, color=black]  
    (LeftPerm)--(c2);
\end{tikzpicture}
	\begin{tikzpicture}	
%
	%Nodes
           %  
   \renewcommand{\nodenum}{LeftPerm}
    \renewcommand{\name}{$S$}
	\renewcommand{\xpos}{0}
    \renewcommand{\ypos}{0}
    \node[] (\nodenum) at (\xpos,\ypos) {\name};
    \renewcommand{\nodenum}{RightPerm}
    \renewcommand{\name}{$S$}
	\renewcommand{\xpos}{\xleg}
    \renewcommand{\ypos}{-\ycircle+\yleg}
    \node[] (\nodenum) at (\xpos,\ypos) {\name};
    \renewcommand{\nodenum}{CenterPerm}
    \renewcommand{\name}{$S$}
	\renewcommand{\xpos}{0}
    \renewcommand{\ypos}{-\ycircle}
    \node[] (\nodenum) at (\xpos,\ypos) {\name};
   \renewcommand{\nodenum}{S1}
    \renewcommand{\name}{$S$}
	\renewcommand{\xpos}{0}
    \renewcommand{\ypos}{-\rowspace-\yleg}
    \node[] (\nodenum) at (\xpos,\ypos) {\name};
   \renewcommand{\nodenum}{Equal}
    \renewcommand{\name}{$+$}
	\renewcommand{\xpos}{1*\xrel}
    \renewcommand{\ypos}{-\rowspace}
    \node[] (\nodenum) at (\xpos,\ypos) {\name};
     \draw [line width=\linethick,color=dullred]  
    (CenterPerm)--(RightPerm);
     \draw [line width=\linethick,color=dullblue]  
    (CenterPerm)--(S1);
    \draw [line width=\linethick, dashed, color=black]  
    (LeftPerm)--(CenterPerm);
\end{tikzpicture}
	\begin{tikzpicture}	
%
	%Nodes
           %  
   \renewcommand{\nodenum}{LeftPerm}
    \renewcommand{\name}{$S$}
	\renewcommand{\xpos}{0}
    \renewcommand{\ypos}{0}
    \node[] (\nodenum) at (\xpos,\ypos) {\name};
    \renewcommand{\nodenum}{RightPerm}
    \renewcommand{\name}{$S$}
	\renewcommand{\xpos}{\xleg}
    \renewcommand{\ypos}{-\ycircle+\yleg}
    \node[] (\nodenum) at (\xpos,\ypos) {\name};
    \renewcommand{\nodenum}{CenterPerm}
    \renewcommand{\name}{$A$}
	\renewcommand{\xpos}{0}
    \renewcommand{\ypos}{-\ycircle}
    \node[] (\nodenum) at (\xpos,\ypos) {\name};
   \renewcommand{\nodenum}{S1}
    \renewcommand{\name}{$S$}
	\renewcommand{\xpos}{0}
    \renewcommand{\ypos}{-\rowspace-\yleg}
    \node[] (\nodenum) at (\xpos,\ypos) {\name};
   \renewcommand{\nodenum}{Equal}
    \renewcommand{\name}{$=\left(\frac{1}{q}\right)(d^2)(D^2)+\left(-\frac{1}{Ddq}\right)(d)(D)=\frac{1}{q}\left[(Dd)^2-1\right]=1,$}
	\renewcommand{\xpos}{4*\xrel}
    \renewcommand{\ypos}{-\rowspace}
    \node[] (\nodenum) at (\xpos,\ypos) {\name};
     \draw [line width=\linethick,color=dullred]  
    (CenterPerm)--(RightPerm);
     \draw [line width=\linethick,color=dullblue]  
    (CenterPerm)--(S1);
    \draw [line width=\linethick, dashed, color=black]  
    (LeftPerm)--(CenterPerm);
\end{tikzpicture}
\end{align}
\begin{align}\label{Eq:Tree2}
	\begin{tikzpicture}	
%
	%Nodes
           %  
   \renewcommand{\nodenum}{LeftPerm}
    \renewcommand{\name}{$S$}
	\renewcommand{\xpos}{0}
    \renewcommand{\ypos}{0}
    \node[] (\nodenum) at (\xpos,\ypos) {\name};
    \renewcommand{\nodenum}{RightPerm}
    \renewcommand{\name}{$A$}
	\renewcommand{\xpos}{\xleg}
    \renewcommand{\ypos}{-\ycircle+\yleg}
    \node[] (\nodenum) at (\xpos,\ypos) {\name};
    \renewcommand{\nodenum}{c2}
    \renewcommand{\name}{}
	\renewcommand{\xpos}{0}
    \renewcommand{\ypos}{-\ycircle}
    \node[circle, scale=\circlescale, fill=evergreen, draw] (\nodenum) at (\xpos,\ypos) {\name};
   \renewcommand{\nodenum}{S1}
    \renewcommand{\name}{$S$}
	\renewcommand{\xpos}{0}
    \renewcommand{\ypos}{-\rowspace-\yleg}
    \node[] (\nodenum) at (\xpos,\ypos) {\name};
   \renewcommand{\nodenum}{Equal}
    \renewcommand{\name}{$=$}
	\renewcommand{\xpos}{1*\xrel}
    \renewcommand{\ypos}{-\rowspace}
    \node[] (\nodenum) at (\xpos,\ypos) {\name};
     \draw [line width=\linethick,color=dullred]  
    (c2)--(RightPerm);
     \draw [line width=\linethick,color=dullblue]  
    (c2)--(S1);
    \draw [line width=\linethick, dashed, color=black]  
    (LeftPerm)--(c2);
\end{tikzpicture}
	\begin{tikzpicture}	
%
	%Nodes
           %  
   \renewcommand{\nodenum}{LeftPerm}
    \renewcommand{\name}{$S$}
	\renewcommand{\xpos}{0}
    \renewcommand{\ypos}{0}
    \node[] (\nodenum) at (\xpos,\ypos) {\name};
    \renewcommand{\nodenum}{RightPerm}
    \renewcommand{\name}{$A$}
	\renewcommand{\xpos}{\xleg}
    \renewcommand{\ypos}{-\ycircle+\yleg}
    \node[] (\nodenum) at (\xpos,\ypos) {\name};
    \renewcommand{\nodenum}{CenterPerm}
    \renewcommand{\name}{$S$}
	\renewcommand{\xpos}{0}
    \renewcommand{\ypos}{-\ycircle}
    \node[] (\nodenum) at (\xpos,\ypos) {\name};
   \renewcommand{\nodenum}{S1}
    \renewcommand{\name}{$S$}
	\renewcommand{\xpos}{0}
    \renewcommand{\ypos}{-\rowspace-\yleg}
    \node[] (\nodenum) at (\xpos,\ypos) {\name};
   \renewcommand{\nodenum}{Equal}
    \renewcommand{\name}{$+$}
	\renewcommand{\xpos}{1*\xrel}
    \renewcommand{\ypos}{-\rowspace}
    \node[] (\nodenum) at (\xpos,\ypos) {\name};
     \draw [line width=\linethick,color=dullred]  
    (CenterPerm)--(RightPerm);
     \draw [line width=\linethick,color=dullblue]  
    (CenterPerm)--(S1);
    \draw [line width=\linethick, dashed, color=black]  
    (LeftPerm)--(CenterPerm);
\end{tikzpicture}
	\begin{tikzpicture}	
%
	%Nodes
           %  
   \renewcommand{\nodenum}{LeftPerm}
    \renewcommand{\name}{$S$}
	\renewcommand{\xpos}{0}
    \renewcommand{\ypos}{0}
    \node[] (\nodenum) at (\xpos,\ypos) {\name};
    \renewcommand{\nodenum}{RightPerm}
    \renewcommand{\name}{$A$}
	\renewcommand{\xpos}{\xleg}
    \renewcommand{\ypos}{-\ycircle+\yleg}
    \node[] (\nodenum) at (\xpos,\ypos) {\name};
    \renewcommand{\nodenum}{CenterPerm}
    \renewcommand{\name}{$A$}
	\renewcommand{\xpos}{0}
    \renewcommand{\ypos}{-\ycircle}
    \node[] (\nodenum) at (\xpos,\ypos) {\name};
   \renewcommand{\nodenum}{S1}
    \renewcommand{\name}{$S$}
	\renewcommand{\xpos}{0}
    \renewcommand{\ypos}{-\rowspace-\yleg}
    \node[] (\nodenum) at (\xpos,\ypos) {\name};
   \renewcommand{\nodenum}{Equal}
    \renewcommand{\name}{$=\left(\frac{1}{q}\right)(d^2)(D)+\left(-\frac{1}{Ddq}\right)(d)(D^2)=\frac{D}{q}\left[d^2-1\right]=\xi ,$}
	\renewcommand{\xpos}{4*\xrel}
    \renewcommand{\ypos}{-\rowspace}
    \node[] (\nodenum) at (\xpos,\ypos) {\name};
     \draw [line width=\linethick,color=dullred]  
    (CenterPerm)--(RightPerm);
     \draw [line width=\linethick,color=dullblue]  
    (CenterPerm)--(S1);
    \draw [line width=\linethick, dashed, color=black]  
    (LeftPerm)--(CenterPerm);
\end{tikzpicture}
\end{align}
\begin{align}\label{Eq:Tree3}
	\begin{tikzpicture}	
%
	%Nodes
           %  
   \renewcommand{\nodenum}{LeftPerm}
    \renewcommand{\name}{$A$}
	\renewcommand{\xpos}{0}
    \renewcommand{\ypos}{0}
    \node[] (\nodenum) at (\xpos,\ypos) {\name};
    \renewcommand{\nodenum}{RightPerm}
    \renewcommand{\name}{$S$}
	\renewcommand{\xpos}{\xleg}
    \renewcommand{\ypos}{-\ycircle+\yleg}
    \node[] (\nodenum) at (\xpos,\ypos) {\name};
    \renewcommand{\nodenum}{c2}
    \renewcommand{\name}{}
	\renewcommand{\xpos}{0}
    \renewcommand{\ypos}{-\ycircle}
    \node[circle, scale=\circlescale, fill=evergreen, draw] (\nodenum) at (\xpos,\ypos) {\name};
   \renewcommand{\nodenum}{S1}
    \renewcommand{\name}{$S$}
	\renewcommand{\xpos}{0}
    \renewcommand{\ypos}{-\rowspace-\yleg}
    \node[] (\nodenum) at (\xpos,\ypos) {\name};
   \renewcommand{\nodenum}{Equal}
    \renewcommand{\name}{$=$}
	\renewcommand{\xpos}{1*\xrel}
    \renewcommand{\ypos}{-\rowspace}
    \node[] (\nodenum) at (\xpos,\ypos) {\name};
     \draw [line width=\linethick,color=dullred]  
    (c2)--(RightPerm);
     \draw [line width=\linethick,color=dullblue]  
    (c2)--(S1);
    \draw [line width=\linethick, dashed, color=black]  
    (LeftPerm)--(c2);
\end{tikzpicture}
	\begin{tikzpicture}	
%
	%Nodes
           %  
   \renewcommand{\nodenum}{LeftPerm}
    \renewcommand{\name}{$A$}
	\renewcommand{\xpos}{0}
    \renewcommand{\ypos}{0}
    \node[] (\nodenum) at (\xpos,\ypos) {\name};
    \renewcommand{\nodenum}{RightPerm}
    \renewcommand{\name}{$S$}
	\renewcommand{\xpos}{\xleg}
    \renewcommand{\ypos}{-\ycircle+\yleg}
    \node[] (\nodenum) at (\xpos,\ypos) {\name};
    \renewcommand{\nodenum}{CenterPerm}
    \renewcommand{\name}{$S$}
	\renewcommand{\xpos}{0}
    \renewcommand{\ypos}{-\ycircle}
    \node[] (\nodenum) at (\xpos,\ypos) {\name};
   \renewcommand{\nodenum}{S1}
    \renewcommand{\name}{$S$}
	\renewcommand{\xpos}{0}
    \renewcommand{\ypos}{-\rowspace-\yleg}
    \node[] (\nodenum) at (\xpos,\ypos) {\name};
   \renewcommand{\nodenum}{Equal}
    \renewcommand{\name}{$+$}
	\renewcommand{\xpos}{1*\xrel}
    \renewcommand{\ypos}{-\rowspace}
    \node[] (\nodenum) at (\xpos,\ypos) {\name};
     \draw [line width=\linethick,color=dullred]  
    (CenterPerm)--(RightPerm);
     \draw [line width=\linethick,color=dullblue]  
    (CenterPerm)--(S1);
    \draw [line width=\linethick, dashed, color=black]  
    (LeftPerm)--(CenterPerm);
\end{tikzpicture}
	\begin{tikzpicture}	
%
	%Nodes
           %  
   \renewcommand{\nodenum}{LeftPerm}
    \renewcommand{\name}{$A$}
	\renewcommand{\xpos}{0}
    \renewcommand{\ypos}{0}
    \node[] (\nodenum) at (\xpos,\ypos) {\name};
    \renewcommand{\nodenum}{RightPerm}
    \renewcommand{\name}{$S$}
	\renewcommand{\xpos}{\xleg}
    \renewcommand{\ypos}{-\ycircle+\yleg}
    \node[] (\nodenum) at (\xpos,\ypos) {\name};
    \renewcommand{\nodenum}{CenterPerm}
    \renewcommand{\name}{$A$}
	\renewcommand{\xpos}{0}
    \renewcommand{\ypos}{-\ycircle}
    \node[] (\nodenum) at (\xpos,\ypos) {\name};
   \renewcommand{\nodenum}{S1}
    \renewcommand{\name}{$S$}
	\renewcommand{\xpos}{0}
    \renewcommand{\ypos}{-\rowspace-\yleg}
    \node[] (\nodenum) at (\xpos,\ypos) {\name};
   \renewcommand{\nodenum}{Equal}
    \renewcommand{\name}{$=\left(-\frac{1}{Ddq}\right)(d^2)(D^2)+\left(\frac{1}{q}\right)(d)(D)=\frac{1}{q}\left[-Dd+Dd\right]=0 ,$}
	\renewcommand{\xpos}{4*\xrel}
    \renewcommand{\ypos}{-\rowspace}
    \node[] (\nodenum) at (\xpos,\ypos) {\name};
     \draw [line width=\linethick,color=dullred]  
    (CenterPerm)--(RightPerm);
     \draw [line width=\linethick,color=dullblue]  
    (CenterPerm)--(S1);
    \draw [line width=\linethick, dashed, color=black]  
    (LeftPerm)--(CenterPerm);
\end{tikzpicture}
\end{align}
\begin{align}\label{Eq:Tree4}
	\begin{tikzpicture}	
%
	%Nodes
           %  
   \renewcommand{\nodenum}{LeftPerm}
    \renewcommand{\name}{$A$}
	\renewcommand{\xpos}{0}
    \renewcommand{\ypos}{0}
    \node[] (\nodenum) at (\xpos,\ypos) {\name};
    \renewcommand{\nodenum}{RightPerm}
    \renewcommand{\name}{$A$}
	\renewcommand{\xpos}{\xleg}
    \renewcommand{\ypos}{-\ycircle+\yleg}
    \node[] (\nodenum) at (\xpos,\ypos) {\name};
    \renewcommand{\nodenum}{c2}
    \renewcommand{\name}{}
	\renewcommand{\xpos}{0}
    \renewcommand{\ypos}{-\ycircle}
    \node[circle, scale=\circlescale, fill=evergreen, draw] (\nodenum) at (\xpos,\ypos) {\name};
   \renewcommand{\nodenum}{S1}
    \renewcommand{\name}{$S$}
	\renewcommand{\xpos}{0}
    \renewcommand{\ypos}{-\rowspace-\yleg}
    \node[] (\nodenum) at (\xpos,\ypos) {\name};
   \renewcommand{\nodenum}{Equal}
    \renewcommand{\name}{$=$}
	\renewcommand{\xpos}{1*\xrel}
    \renewcommand{\ypos}{-\rowspace}
    \node[] (\nodenum) at (\xpos,\ypos) {\name};
     \draw [line width=\linethick,color=dullred]  
    (c2)--(RightPerm);
     \draw [line width=\linethick,color=dullblue]  
    (c2)--(S1);
    \draw [line width=\linethick, dashed, color=black]  
    (LeftPerm)--(c2);
\end{tikzpicture}
	\begin{tikzpicture}	
%
	%Nodes
           %  
   \renewcommand{\nodenum}{LeftPerm}
    \renewcommand{\name}{$A$}
	\renewcommand{\xpos}{0}
    \renewcommand{\ypos}{0}
    \node[] (\nodenum) at (\xpos,\ypos) {\name};
    \renewcommand{\nodenum}{RightPerm}
    \renewcommand{\name}{$A$}
	\renewcommand{\xpos}{\xleg}
    \renewcommand{\ypos}{-\ycircle+\yleg}
    \node[] (\nodenum) at (\xpos,\ypos) {\name};
    \renewcommand{\nodenum}{CenterPerm}
    \renewcommand{\name}{$S$}
	\renewcommand{\xpos}{0}
    \renewcommand{\ypos}{-\ycircle}
    \node[] (\nodenum) at (\xpos,\ypos) {\name};
   \renewcommand{\nodenum}{S1}
    \renewcommand{\name}{$S$}
	\renewcommand{\xpos}{0}
    \renewcommand{\ypos}{-\rowspace-\yleg}
    \node[] (\nodenum) at (\xpos,\ypos) {\name};
   \renewcommand{\nodenum}{Equal}
    \renewcommand{\name}{$+$}
	\renewcommand{\xpos}{1*\xrel}
    \renewcommand{\ypos}{-\rowspace}
    \node[] (\nodenum) at (\xpos,\ypos) {\name};
     \draw [line width=\linethick,color=dullred]  
    (CenterPerm)--(RightPerm);
     \draw [line width=\linethick,color=dullblue]  
    (CenterPerm)--(S1);
    \draw [line width=\linethick, dashed, color=black]  
    (LeftPerm)--(CenterPerm);
\end{tikzpicture}
	\begin{tikzpicture}	
%
	%Nodes
           %  
   \renewcommand{\nodenum}{LeftPerm}
    \renewcommand{\name}{$A$}
	\renewcommand{\xpos}{0}
    \renewcommand{\ypos}{0}
    \node[] (\nodenum) at (\xpos,\ypos) {\name};
    \renewcommand{\nodenum}{RightPerm}
    \renewcommand{\name}{$A$}
	\renewcommand{\xpos}{\xleg}
    \renewcommand{\ypos}{-\ycircle+\yleg}
    \node[] (\nodenum) at (\xpos,\ypos) {\name};
    \renewcommand{\nodenum}{CenterPerm}
    \renewcommand{\name}{$A$}
	\renewcommand{\xpos}{0}
    \renewcommand{\ypos}{-\ycircle}
    \node[] (\nodenum) at (\xpos,\ypos) {\name};
   \renewcommand{\nodenum}{S1}
    \renewcommand{\name}{$S$}
	\renewcommand{\xpos}{0}
    \renewcommand{\ypos}{-\rowspace-\yleg}
    \node[] (\nodenum) at (\xpos,\ypos) {\name};
   \renewcommand{\nodenum}{Equal}
    \renewcommand{\name}{$=\left(-\frac{1}{Ddq}\right)(d^2)(D)+\left(\frac{1}{q}\right)(d)(D^2)=\frac{d}{q}\left[D^2-1\right]=\eta.$}
	\renewcommand{\xpos}{4*\xrel}
    \renewcommand{\ypos}{-\rowspace}
    \node[] (\nodenum) at (\xpos,\ypos) {\name};
     \draw [line width=\linethick,color=dullred]  
    (CenterPerm)--(RightPerm);
     \draw [line width=\linethick,color=dullblue]  
    (CenterPerm)--(S1);
    \draw [line width=\linethick, dashed, color=black]  
    (LeftPerm)--(CenterPerm);
\end{tikzpicture}
\begin{tikzpicture}	
%
	%Nodes
           %  
   \renewcommand{\nodenum}{LeftPerm}
    \renewcommand{\name}{$S$}
	\renewcommand{\xpos}{0}
    \renewcommand{\ypos}{0}
    \node[] (\nodenum) at (\xpos,\ypos) {\name};
    \renewcommand{\nodenum}{RightPerm}
    \renewcommand{\name}{$S$}
	\renewcommand{\xpos}{\xleg}
    \renewcommand{\ypos}{-\ycircle+\yleg}
    \node[] (\nodenum) at (\xpos,\ypos) {\name};
    \renewcommand{\nodenum}{c2}
    \renewcommand{\name}{}
	\renewcommand{\xpos}{0}
    \renewcommand{\ypos}{-\ycircle}
    \node[circle, scale=\circlescale, fill=evergreen, draw] (\nodenum) at (\xpos,\ypos) {\name};
    	\renewcommand{\nodenum}{O}
    \renewcommand{\name}{$O$}
	\renewcommand{\xpos}{0}
    \renewcommand{\ypos}{-2*\rowspace}
    \renewcommand{\height}{\heightsingle}
    \renewcommand{\width}{\widthsingle}
    \node[rectangle, fill=lavender, rounded corners, minimum width=\width, minimum height=\height, draw] (\nodenum) at (\xpos,\ypos) {\name};
   \renewcommand{\nodenum}{S1}
    \renewcommand{\name}{$S$}
	\renewcommand{\xpos}{0}
    \renewcommand{\ypos}{-2*\rowspace-\yleg}
    \node[] (\nodenum) at (\xpos,\ypos) {\name};
   \renewcommand{\nodenum}{Equal}
    \renewcommand{\name}{$=$}
	\renewcommand{\xpos}{1*\xrel}
    \renewcommand{\ypos}{-\rowspace}
    \node[] (\nodenum) at (\xpos,\ypos) {\name};
     \draw [line width=\linethick,color=dullred]  
    (c2)--(RightPerm);
     \draw [line width=\linethick,color=dullblue]  
    (c2)--(O)--(S1);
    \draw [line width=\linethick, dashed, color=black]  
    (LeftPerm)--(c2);
%
% DIAGRAM 2
%
	%Nodes
           %  
   \renewcommand{\nodenum}{LeftPerm}
    \renewcommand{\name}{$S$}
	\renewcommand{\xpos}{1.5*\xrel}
    \renewcommand{\ypos}{0}
    \node[] (\nodenum) at (\xpos,\ypos) {\name};
    \renewcommand{\nodenum}{RightPerm}
    \renewcommand{\name}{$S$}
	\renewcommand{\xpos}{1.5*\xrel+\xleg}
    \renewcommand{\ypos}{-\ycircle+\yleg}
    \node[] (\nodenum) at (\xpos,\ypos) {\name};
    \renewcommand{\nodenum}{CenterPerm}
    \renewcommand{\name}{$S$}
	\renewcommand{\xpos}{1.5*\xrel}
    \renewcommand{\ypos}{-\ycircle}
    \node[] (\nodenum) at (\xpos,\ypos) {\name};
    	\renewcommand{\nodenum}{O}
    \renewcommand{\name}{$O$}
	\renewcommand{\xpos}{1.5*\xrel}
    \renewcommand{\ypos}{-2*\rowspace}
    \renewcommand{\height}{\heightsingle}
    \renewcommand{\width}{\widthsingle}
    \node[rectangle, fill=lavender, rounded corners, minimum width=\width, minimum height=\height, draw] (\nodenum) at (\xpos,\ypos) {\name};
   \renewcommand{\nodenum}{S1}
    \renewcommand{\name}{$S$}
	\renewcommand{\xpos}{1.5*\xrel}
    \renewcommand{\ypos}{-2*\rowspace-\yleg}
    \node[] (\nodenum) at (\xpos,\ypos) {\name};
   \renewcommand{\nodenum}{Equal}
    \renewcommand{\name}{$+$}
	\renewcommand{\xpos}{2.5*\xrel}
    \renewcommand{\ypos}{-\rowspace}
    \node[] (\nodenum) at (\xpos,\ypos) {\name};
     \draw [line width=\linethick,color=dullred]  
    (CenterPerm)--(RightPerm);
     \draw [line width=\linethick,color=dullblue]  
    (CenterPerm)--(O)--(S1);
    \draw [line width=\linethick, dashed, color=black]  
    (LeftPerm)--(CenterPerm);
    %
    % DIAGRAM 3
%
	%Nodes
           %  
   \renewcommand{\nodenum}{LeftPerm}
    \renewcommand{\name}{$S$}
	\renewcommand{\xpos}{3*\xrel}
    \renewcommand{\ypos}{0}
    \node[] (\nodenum) at (\xpos,\ypos) {\name};
    \renewcommand{\nodenum}{RightPerm}
    \renewcommand{\name}{$S$}
	\renewcommand{\xpos}{3*\xrel+\xleg}
    \renewcommand{\ypos}{-\ycircle+\yleg}
    \node[] (\nodenum) at (\xpos,\ypos) {\name};
    \renewcommand{\nodenum}{CenterPerm}
    \renewcommand{\name}{$A$}
	\renewcommand{\xpos}{3*\xrel}
    \renewcommand{\ypos}{-\ycircle}
    \node[] (\nodenum) at (\xpos,\ypos) {\name};
    	\renewcommand{\nodenum}{O}
    \renewcommand{\name}{$O$}
	\renewcommand{\xpos}{3*\xrel}
    \renewcommand{\ypos}{-2*\rowspace}
    \renewcommand{\height}{\heightsingle}
    \renewcommand{\width}{\widthsingle}
    \node[rectangle, fill=lavender, rounded corners, minimum width=\width, minimum height=\height, draw] (\nodenum) at (\xpos,\ypos) {\name};
   \renewcommand{\nodenum}{S1}
    \renewcommand{\name}{$S$}
	\renewcommand{\xpos}{3*\xrel}
    \renewcommand{\ypos}{-2*\rowspace-\yleg}
    \node[] (\nodenum) at (\xpos,\ypos) {\name};
     \draw [line width=\linethick,color=dullred]  
    (CenterPerm)--(RightPerm);
     \draw [line width=\linethick,color=dullblue]  
    (CenterPerm)--(O)--(S1);
    \draw [line width=\linethick, dashed, color=black]  
    (LeftPerm)--(CenterPerm);
    %
    %Equation 1
    %
   \renewcommand{\nodenum}{Equation1}
    \renewcommand{\name}{$=\left(\frac{1}{q}\right)\left(\ptr{d}{O}^2\right)(D^2)+\left(-\frac{1}{Ddq}\right)\left(\ptr{d}{O^2}\right)(D)$}
	\renewcommand{\xpos}{3.7*\xrel}
    \renewcommand{\ypos}{-4*\rowspace}
    \node[] (\nodenum) at (\xpos,\ypos) {\name};
    %
    %Equation 2
    %
   \renewcommand{\nodenum}{Equation2}
    \renewcommand{\name}{$=\frac{1}{q}[D^2\ptr{d}{O}^2-\frac{1}{d}\ptr{d}{O^2}],$}
	\renewcommand{\xpos}{2.65*\xrel}
    \renewcommand{\ypos}{-5*\rowspace}
    \node[] (\nodenum) at (\xpos,\ypos) {\name};
\end{tikzpicture}
\end{align}
\begin{align}
	\begin{tikzpicture}	
%
	%Nodes
           %  
   \renewcommand{\nodenum}{LeftPerm}
    \renewcommand{\name}{$S$}
	\renewcommand{\xpos}{0}
    \renewcommand{\ypos}{0}
    \node[] (\nodenum) at (\xpos,\ypos) {\name};
    \renewcommand{\nodenum}{RightPerm}
    \renewcommand{\name}{$A$}
	\renewcommand{\xpos}{\xleg}
    \renewcommand{\ypos}{-\ycircle+\yleg}
    \node[] (\nodenum) at (\xpos,\ypos) {\name};
    \renewcommand{\nodenum}{c2}
    \renewcommand{\name}{}
	\renewcommand{\xpos}{0}
    \renewcommand{\ypos}{-\ycircle}
    \node[circle, scale=\circlescale, fill=evergreen, draw] (\nodenum) at (\xpos,\ypos) {\name};
    	\renewcommand{\nodenum}{O}
    \renewcommand{\name}{$O$}
	\renewcommand{\xpos}{0}
    \renewcommand{\ypos}{-2*\rowspace}
    \renewcommand{\height}{\heightsingle}
    \renewcommand{\width}{\widthsingle}
    \node[rectangle, fill=lavender, rounded corners, minimum width=\width, minimum height=\height, draw] (\nodenum) at (\xpos,\ypos) {\name};
   \renewcommand{\nodenum}{S1}
    \renewcommand{\name}{$S$}
	\renewcommand{\xpos}{0}
    \renewcommand{\ypos}{-2*\rowspace-\yleg}
    \node[] (\nodenum) at (\xpos,\ypos) {\name};
   \renewcommand{\nodenum}{Equal}
    \renewcommand{\name}{$=$}
	\renewcommand{\xpos}{1*\xrel}
    \renewcommand{\ypos}{-\rowspace}
    \node[] (\nodenum) at (\xpos,\ypos) {\name};
     \draw [line width=\linethick,color=dullred]  
    (c2)--(RightPerm);
     \draw [line width=\linethick,color=dullblue]  
    (c2)--(O)--(S1);
    \draw [line width=\linethick, dashed, color=black]  
    (LeftPerm)--(c2);
%
% DIAGRAM 2
%
	%Nodes
           %  
   \renewcommand{\nodenum}{LeftPerm}
    \renewcommand{\name}{$S$}
	\renewcommand{\xpos}{1.5*\xrel}
    \renewcommand{\ypos}{0}
    \node[] (\nodenum) at (\xpos,\ypos) {\name};
    \renewcommand{\nodenum}{RightPerm}
    \renewcommand{\name}{$A$}
	\renewcommand{\xpos}{1.5*\xrel+\xleg}
    \renewcommand{\ypos}{-\ycircle+\yleg}
    \node[] (\nodenum) at (\xpos,\ypos) {\name};
    \renewcommand{\nodenum}{CenterPerm}
    \renewcommand{\name}{$S$}
	\renewcommand{\xpos}{1.5*\xrel}
    \renewcommand{\ypos}{-\ycircle}
    \node[] (\nodenum) at (\xpos,\ypos) {\name};
    	\renewcommand{\nodenum}{O}
    \renewcommand{\name}{$O$}
	\renewcommand{\xpos}{1.5*\xrel}
    \renewcommand{\ypos}{-2*\rowspace}
    \renewcommand{\height}{\heightsingle}
    \renewcommand{\width}{\widthsingle}
    \node[rectangle, fill=lavender, rounded corners, minimum width=\width, minimum height=\height, draw] (\nodenum) at (\xpos,\ypos) {\name};
   \renewcommand{\nodenum}{S1}
    \renewcommand{\name}{$S$}
	\renewcommand{\xpos}{1.5*\xrel}
    \renewcommand{\ypos}{-2*\rowspace-\yleg}
    \node[] (\nodenum) at (\xpos,\ypos) {\name};
   \renewcommand{\nodenum}{Equal}
    \renewcommand{\name}{$+$}
	\renewcommand{\xpos}{2.5*\xrel}
    \renewcommand{\ypos}{-\rowspace}
    \node[] (\nodenum) at (\xpos,\ypos) {\name};
     \draw [line width=\linethick,color=dullred]  
    (CenterPerm)--(RightPerm);
     \draw [line width=\linethick,color=dullblue]  
    (CenterPerm)--(O)--(S1);
    \draw [line width=\linethick, dashed, color=black]  
    (LeftPerm)--(CenterPerm);
    %
    % DIAGRAM 3
%
	%Nodes
           %  
   \renewcommand{\nodenum}{LeftPerm}
    \renewcommand{\name}{$S$}
	\renewcommand{\xpos}{3*\xrel}
    \renewcommand{\ypos}{0}
    \node[] (\nodenum) at (\xpos,\ypos) {\name};
    \renewcommand{\nodenum}{RightPerm}
    \renewcommand{\name}{$A$}
	\renewcommand{\xpos}{3*\xrel+\xleg}
    \renewcommand{\ypos}{-\ycircle+\yleg}
    \node[] (\nodenum) at (\xpos,\ypos) {\name};
    \renewcommand{\nodenum}{CenterPerm}
    \renewcommand{\name}{$A$}
	\renewcommand{\xpos}{3*\xrel}
    \renewcommand{\ypos}{-\ycircle}
    \node[] (\nodenum) at (\xpos,\ypos) {\name};
    	\renewcommand{\nodenum}{O}
    \renewcommand{\name}{$O$}
	\renewcommand{\xpos}{3*\xrel}
    \renewcommand{\ypos}{-2*\rowspace}
    \renewcommand{\height}{\heightsingle}
    \renewcommand{\width}{\widthsingle}
    \node[rectangle, fill=lavender, rounded corners, minimum width=\width, minimum height=\height, draw] (\nodenum) at (\xpos,\ypos) {\name};
   \renewcommand{\nodenum}{S1}
    \renewcommand{\name}{$S$}
	\renewcommand{\xpos}{3*\xrel}
    \renewcommand{\ypos}{-2*\rowspace-\yleg}
    \node[] (\nodenum) at (\xpos,\ypos) {\name};
     \draw [line width=\linethick,color=dullred]  
    (CenterPerm)--(RightPerm);
     \draw [line width=\linethick,color=dullblue]  
    (CenterPerm)--(O)--(S1);
    \draw [line width=\linethick, dashed, color=black]  
    (LeftPerm)--(CenterPerm);
    %
    %Equation 1
    %
   \renewcommand{\nodenum}{Equation1}
    \renewcommand{\name}{$=\left(\frac{1}{q}\right)\left(\ptr{d}{O}^2\right)(D)+\left(-\frac{1}{Ddq}\right)\left(\ptr{d}{O^2}\right)(D^2)$}
	\renewcommand{\xpos}{3.75*\xrel}
    \renewcommand{\ypos}{-4*\rowspace}
    \node[] (\nodenum) at (\xpos,\ypos) {\name};
    %
    %Equation 2
    %
   \renewcommand{\nodenum}{Equation1}
    \renewcommand{\name}{$=\frac{D}{q}[\ptr{d}{O}^2-\frac{1}{d}\ptr{d}{O^2}],$}
	\renewcommand{\xpos}{2.6*\xrel}
    \renewcommand{\ypos}{-5*\rowspace}
    \node[] (\nodenum) at (\xpos,\ypos) {\name};
\end{tikzpicture}
\end{align}
\begin{align}
	\begin{tikzpicture}	
%
	%Nodes
           %  
   \renewcommand{\nodenum}{LeftPerm}
    \renewcommand{\name}{$A$}
	\renewcommand{\xpos}{0}
    \renewcommand{\ypos}{0}
    \node[] (\nodenum) at (\xpos,\ypos) {\name};
    \renewcommand{\nodenum}{RightPerm}
    \renewcommand{\name}{$S$}
	\renewcommand{\xpos}{\xleg}
    \renewcommand{\ypos}{-\ycircle+\yleg}
    \node[] (\nodenum) at (\xpos,\ypos) {\name};
    \renewcommand{\nodenum}{c2}
    \renewcommand{\name}{}
	\renewcommand{\xpos}{0}
    \renewcommand{\ypos}{-\ycircle}
    \node[circle, scale=\circlescale, fill=evergreen, draw] (\nodenum) at (\xpos,\ypos) {\name};
    	\renewcommand{\nodenum}{O}
    \renewcommand{\name}{$O$}
	\renewcommand{\xpos}{0}
    \renewcommand{\ypos}{-2*\rowspace}
    \renewcommand{\height}{\heightsingle}
    \renewcommand{\width}{\widthsingle}
    \node[rectangle, fill=lavender, rounded corners, minimum width=\width, minimum height=\height, draw] (\nodenum) at (\xpos,\ypos) {\name};
   \renewcommand{\nodenum}{S1}
    \renewcommand{\name}{$S$}
	\renewcommand{\xpos}{0}
    \renewcommand{\ypos}{-2*\rowspace-\yleg}
    \node[] (\nodenum) at (\xpos,\ypos) {\name};
   \renewcommand{\nodenum}{Equal}
    \renewcommand{\name}{$=$}
	\renewcommand{\xpos}{1*\xrel}
    \renewcommand{\ypos}{-\rowspace}
    \node[] (\nodenum) at (\xpos,\ypos) {\name};
     \draw [line width=\linethick,color=dullred]  
    (c2)--(RightPerm);
     \draw [line width=\linethick,color=dullblue]  
    (c2)--(O)--(S1);
    \draw [line width=\linethick, dashed, color=black]  
    (LeftPerm)--(c2);
%
% DIAGRAM 2
%
	%Nodes
           %  
   \renewcommand{\nodenum}{LeftPerm}
    \renewcommand{\name}{$A$}
	\renewcommand{\xpos}{1.5*\xrel}
    \renewcommand{\ypos}{0}
    \node[] (\nodenum) at (\xpos,\ypos) {\name};
    \renewcommand{\nodenum}{RightPerm}
    \renewcommand{\name}{$S$}
	\renewcommand{\xpos}{1.5*\xrel+\xleg}
    \renewcommand{\ypos}{-\ycircle+\yleg}
    \node[] (\nodenum) at (\xpos,\ypos) {\name};
    \renewcommand{\nodenum}{CenterPerm}
    \renewcommand{\name}{$S$}
	\renewcommand{\xpos}{1.5*\xrel}
    \renewcommand{\ypos}{-\ycircle}
    \node[] (\nodenum) at (\xpos,\ypos) {\name};
    	\renewcommand{\nodenum}{O}
    \renewcommand{\name}{$O$}
	\renewcommand{\xpos}{1.5*\xrel}
    \renewcommand{\ypos}{-2*\rowspace}
    \renewcommand{\height}{\heightsingle}
    \renewcommand{\width}{\widthsingle}
    \node[rectangle, fill=lavender, rounded corners, minimum width=\width, minimum height=\height, draw] (\nodenum) at (\xpos,\ypos) {\name};
   \renewcommand{\nodenum}{S1}
    \renewcommand{\name}{$S$}
	\renewcommand{\xpos}{1.5*\xrel}
    \renewcommand{\ypos}{-2*\rowspace-\yleg}
    \node[] (\nodenum) at (\xpos,\ypos) {\name};
   \renewcommand{\nodenum}{Equal}
    \renewcommand{\name}{$+$}
	\renewcommand{\xpos}{2.5*\xrel}
    \renewcommand{\ypos}{-\rowspace}
    \node[] (\nodenum) at (\xpos,\ypos) {\name};
     \draw [line width=\linethick,color=dullred]  
    (CenterPerm)--(RightPerm);
     \draw [line width=\linethick,color=dullblue]  
    (CenterPerm)--(O)--(S1);
    \draw [line width=\linethick, dashed, color=black]  
    (LeftPerm)--(CenterPerm);
    %
    % DIAGRAM 3
%
	%Nodes
           %  
   \renewcommand{\nodenum}{LeftPerm}
    \renewcommand{\name}{$A$}
	\renewcommand{\xpos}{3*\xrel}
    \renewcommand{\ypos}{0}
    \node[] (\nodenum) at (\xpos,\ypos) {\name};
    \renewcommand{\nodenum}{RightPerm}
    \renewcommand{\name}{$S$}
	\renewcommand{\xpos}{3*\xrel+\xleg}
    \renewcommand{\ypos}{-\ycircle+\yleg}
    \node[] (\nodenum) at (\xpos,\ypos) {\name};
    \renewcommand{\nodenum}{CenterPerm}
    \renewcommand{\name}{$A$}
	\renewcommand{\xpos}{3*\xrel}
    \renewcommand{\ypos}{-\ycircle}
    \node[] (\nodenum) at (\xpos,\ypos) {\name};
    	\renewcommand{\nodenum}{O}
    \renewcommand{\name}{$O$}
	\renewcommand{\xpos}{3*\xrel}
    \renewcommand{\ypos}{-2*\rowspace}
    \renewcommand{\height}{\heightsingle}
    \renewcommand{\width}{\widthsingle}
    \node[rectangle, fill=lavender, rounded corners, minimum width=\width, minimum height=\height, draw] (\nodenum) at (\xpos,\ypos) {\name};
   \renewcommand{\nodenum}{S1}
    \renewcommand{\name}{$S$}
	\renewcommand{\xpos}{3*\xrel}
    \renewcommand{\ypos}{-2*\rowspace-\yleg}
    \node[] (\nodenum) at (\xpos,\ypos) {\name};
     \draw [line width=\linethick,color=dullred]  
    (CenterPerm)--(RightPerm);
     \draw [line width=\linethick,color=dullblue]  
    (CenterPerm)--(O)--(S1);
    \draw [line width=\linethick, dashed, color=black]  
    (LeftPerm)--(CenterPerm);
    %
    %Equation 1
    %
   \renewcommand{\nodenum}{Equation1}
    \renewcommand{\name}{$=\left(-\frac{1}{Ddq}\right)\left(\ptr{d}{O}^2\right)(D^2)+\left(\frac{1}{q}\right)\left(\ptr{d}{O^2}\right)(D)$}
	\renewcommand{\xpos}{3.75*\xrel}
    \renewcommand{\ypos}{-4*\rowspace}
    \node[] (\nodenum) at (\xpos,\ypos) {\name};
    %
    %Equation 2
    %
   \renewcommand{\nodenum}{Equation1}
    \renewcommand{\name}{$=\frac{D}{q}[-\frac{1}{d}\ptr{d}{O}^2+\ptr{d}{O^2}],$}
	\renewcommand{\xpos}{2.65*\xrel}
    \renewcommand{\ypos}{-5*\rowspace}
    \node[] (\nodenum) at (\xpos,\ypos) {\name};
\end{tikzpicture}
\end{align}
\begin{align}
	\begin{tikzpicture}	
%
	%Nodes
           %  
   \renewcommand{\nodenum}{LeftPerm}
    \renewcommand{\name}{$A$}
	\renewcommand{\xpos}{0}
    \renewcommand{\ypos}{0}
    \node[] (\nodenum) at (\xpos,\ypos) {\name};
    \renewcommand{\nodenum}{RightPerm}
    \renewcommand{\name}{$A$}
	\renewcommand{\xpos}{\xleg}
    \renewcommand{\ypos}{-\ycircle+\yleg}
    \node[] (\nodenum) at (\xpos,\ypos) {\name};
    \renewcommand{\nodenum}{c2}
    \renewcommand{\name}{}
	\renewcommand{\xpos}{0}
    \renewcommand{\ypos}{-\ycircle}
    \node[circle, scale=\circlescale, fill=evergreen, draw] (\nodenum) at (\xpos,\ypos) {\name};
    	\renewcommand{\nodenum}{O}
    \renewcommand{\name}{$O$}
	\renewcommand{\xpos}{0}
    \renewcommand{\ypos}{-2*\rowspace}
    \renewcommand{\height}{\heightsingle}
    \renewcommand{\width}{\widthsingle}
    \node[rectangle, fill=lavender, rounded corners, minimum width=\width, minimum height=\height, draw] (\nodenum) at (\xpos,\ypos) {\name};
   \renewcommand{\nodenum}{S1}
    \renewcommand{\name}{$S$}
	\renewcommand{\xpos}{0}
    \renewcommand{\ypos}{-2*\rowspace-\yleg}
    \node[] (\nodenum) at (\xpos,\ypos) {\name};
   \renewcommand{\nodenum}{Equal}
    \renewcommand{\name}{$=$}
	\renewcommand{\xpos}{1*\xrel}
    \renewcommand{\ypos}{-\rowspace}
    \node[] (\nodenum) at (\xpos,\ypos) {\name};
     \draw [line width=\linethick,color=dullred]  
    (c2)--(RightPerm);
     \draw [line width=\linethick,color=dullblue]  
    (c2)--(O)--(S1);
    \draw [line width=\linethick, dashed, color=black]  
    (LeftPerm)--(c2);
%
% DIAGRAM 2
%
	%Nodes
           %  
   \renewcommand{\nodenum}{LeftPerm}
    \renewcommand{\name}{$A$}
	\renewcommand{\xpos}{1.5*\xrel}
    \renewcommand{\ypos}{0}
    \node[] (\nodenum) at (\xpos,\ypos) {\name};
    \renewcommand{\nodenum}{RightPerm}
    \renewcommand{\name}{$A$}
	\renewcommand{\xpos}{1.5*\xrel+\xleg}
    \renewcommand{\ypos}{-\ycircle+\yleg}
    \node[] (\nodenum) at (\xpos,\ypos) {\name};
    \renewcommand{\nodenum}{CenterPerm}
    \renewcommand{\name}{$S$}
	\renewcommand{\xpos}{1.5*\xrel}
    \renewcommand{\ypos}{-\ycircle}
    \node[] (\nodenum) at (\xpos,\ypos) {\name};
    	\renewcommand{\nodenum}{O}
    \renewcommand{\name}{$O$}
	\renewcommand{\xpos}{1.5*\xrel}
    \renewcommand{\ypos}{-2*\rowspace}
    \renewcommand{\height}{\heightsingle}
    \renewcommand{\width}{\widthsingle}
    \node[rectangle, fill=lavender, rounded corners, minimum width=\width, minimum height=\height, draw] (\nodenum) at (\xpos,\ypos) {\name};
   \renewcommand{\nodenum}{S1}
    \renewcommand{\name}{$S$}
	\renewcommand{\xpos}{1.5*\xrel}
    \renewcommand{\ypos}{-2*\rowspace-\yleg}
    \node[] (\nodenum) at (\xpos,\ypos) {\name};
   \renewcommand{\nodenum}{Equal}
    \renewcommand{\name}{$+$}
	\renewcommand{\xpos}{2.5*\xrel}
    \renewcommand{\ypos}{-\rowspace}
    \node[] (\nodenum) at (\xpos,\ypos) {\name};
     \draw [line width=\linethick,color=dullred]  
    (CenterPerm)--(RightPerm);
     \draw [line width=\linethick,color=dullblue]  
    (CenterPerm)--(O)--(S1);
    \draw [line width=\linethick, dashed, color=black]  
    (LeftPerm)--(CenterPerm);
    %
    % DIAGRAM 3
%
	%Nodes
           %  
   \renewcommand{\nodenum}{LeftPerm}
    \renewcommand{\name}{$A$}
	\renewcommand{\xpos}{3*\xrel}
    \renewcommand{\ypos}{0}
    \node[] (\nodenum) at (\xpos,\ypos) {\name};
    \renewcommand{\nodenum}{RightPerm}
    \renewcommand{\name}{$A$}
	\renewcommand{\xpos}{3*\xrel+\xleg}
    \renewcommand{\ypos}{-\ycircle+\yleg}
    \node[] (\nodenum) at (\xpos,\ypos) {\name};
    \renewcommand{\nodenum}{CenterPerm}
    \renewcommand{\name}{$A$}
	\renewcommand{\xpos}{3*\xrel}
    \renewcommand{\ypos}{-\ycircle}
    \node[] (\nodenum) at (\xpos,\ypos) {\name};
    	\renewcommand{\nodenum}{O}
    \renewcommand{\name}{$O$}
	\renewcommand{\xpos}{3*\xrel}
    \renewcommand{\ypos}{-2*\rowspace}
    \renewcommand{\height}{\heightsingle}
    \renewcommand{\width}{\widthsingle}
    \node[rectangle, fill=lavender, rounded corners, minimum width=\width, minimum height=\height, draw] (\nodenum) at (\xpos,\ypos) {\name};
   \renewcommand{\nodenum}{S1}
    \renewcommand{\name}{$S$}
	\renewcommand{\xpos}{3*\xrel}
    \renewcommand{\ypos}{-2*\rowspace-\yleg}
    \node[] (\nodenum) at (\xpos,\ypos) {\name};
     \draw [line width=\linethick,color=dullred]  
    (CenterPerm)--(RightPerm);
     \draw [line width=\linethick,color=dullblue]  
    (CenterPerm)--(O)--(S1);
    \draw [line width=\linethick, dashed, color=black]  
    (LeftPerm)--(CenterPerm);
    %
    %Equation 1
    %
   \renewcommand{\nodenum}{Equation1}
    \renewcommand{\name}{$=\left(-\frac{1}{Ddq}\right)\left(\ptr{d}{O}^2\right)(D)+\left(\frac{1}{q}\right)\left(\ptr{d}{O^2}\right)(D^2)$}
	\renewcommand{\xpos}{3.7*\xrel}
    \renewcommand{\ypos}{-4*\rowspace}
    \node[] (\nodenum) at (\xpos,\ypos) {\name};
    %
    %Equation 2
    %
   \renewcommand{\nodenum}{Equation1}
    \renewcommand{\name}{$=\frac{1}{q}[-\frac{1}{d}\ptr{d}{O}^2+D^2\ptr{d}{O^2}].$}
	\renewcommand{\xpos}{2.75*\xrel}
    \renewcommand{\ypos}{-5*\rowspace}
    \node[] (\nodenum) at (\xpos,\ypos) {\name};
\end{tikzpicture}
\begin{tikzpicture}	
    \renewcommand{\nodenum}{CenterPerm}
    \renewcommand{\name}{$S$}
	\renewcommand{\xpos}{0}
    \renewcommand{\ypos}{0}
    \node[] (\nodenum) at (\xpos,\ypos) {\name};
    	\renewcommand{\nodenum}{O1}
    \renewcommand{\name}{$O$}
	\renewcommand{\xpos}{0}
    \renewcommand{\ypos}{-\rowspace}
    \renewcommand{\height}{\heightsingle}
    \renewcommand{\width}{\widthsingle}
    \node[rectangle, fill=lavender, rounded corners, minimum width=\width, minimum height=\height, draw] (\nodenum) at (\xpos,\ypos) {\name};
   \renewcommand{\nodenum}{S1}
    \renewcommand{\name}{$S$}
	\renewcommand{\xpos}{0}
    \renewcommand{\ypos}{-\rowspace-\yleg}
    \node[] (\nodenum) at (\xpos,\ypos) {\name};
   \renewcommand{\nodenum}{Equal}
    \renewcommand{\name}{$=$}
	\renewcommand{\xpos}{.75*\xrel}
    \renewcommand{\ypos}{-\rowspace}
    \node[] (\nodenum) at (\xpos,\ypos) {\name};
   \renewcommand{\nodenum}{O2}
    \renewcommand{\name}{$O$}
	\renewcommand{\xpos}{1.5*\xrel}
    \renewcommand{\ypos}{-\rowspace}
    \node[rectangle, fill=egg, rounded corners, minimum width=\width, minimum height=\height, draw] (\nodenum) at (\xpos,\ypos) {\name};
   \renewcommand{\nodenum}{O3}
    \renewcommand{\name}{$O$}
	\renewcommand{\xpos}{3.5*\xrel}
    \renewcommand{\ypos}{-\rowspace}
    \node[rectangle, fill=egg, rounded corners, minimum width=\width, minimum height=\height, draw] (\nodenum) at (\xpos,\ypos) {\name};
   \renewcommand{\nodenum}{Equation}
    \renewcommand{\name}{$=\ptr{d}{O}^2,$}
	\renewcommand{\xpos}{5.5*\xrel}
    \renewcommand{\ypos}{-\rowspace}
    \node[] (\nodenum) at (\xpos,\ypos) {\name};
     \draw [line width=\linethick,color=dullblue]  
    (CenterPerm)--(O1)--(S1)
    (O2)--++(0,\yleg)--++(\xrel,0)--++(0,-2*\yleg)--++(-\xrel,0)--(O2)
    (O3)--++(0,\yleg)--++(\xrel,0)--++(0,-2*\yleg)--++(-\xrel,0)--(O3);
\end{tikzpicture}
\end{align}
\begin{align}
\begin{tikzpicture}	
    \renewcommand{\nodenum}{CenterPerm}
    \renewcommand{\name}{$A$}
	\renewcommand{\xpos}{0}
    \renewcommand{\ypos}{0}
    \node[] (\nodenum) at (\xpos,\ypos) {\name};
    	\renewcommand{\nodenum}{O1}
    \renewcommand{\name}{$O$}
	\renewcommand{\xpos}{0}
    \renewcommand{\ypos}{-\rowspace}
    \renewcommand{\height}{\heightsingle}
    \renewcommand{\width}{\widthsingle}
    \node[rectangle, fill=lavender, rounded corners, minimum width=\width, minimum height=\height, draw] (\nodenum) at (\xpos,\ypos) {\name};
   \renewcommand{\nodenum}{S1}
    \renewcommand{\name}{$S$}
	\renewcommand{\xpos}{0}
    \renewcommand{\ypos}{-\rowspace-\yleg}
    \node[] (\nodenum) at (\xpos,\ypos) {\name};
   \renewcommand{\nodenum}{Equal}
    \renewcommand{\name}{$=$}
	\renewcommand{\xpos}{.75*\xrel}
    \renewcommand{\ypos}{-\rowspace}
    \node[] (\nodenum) at (\xpos,\ypos) {\name};
   \renewcommand{\nodenum}{O2}
    \renewcommand{\name}{$O$}
	\renewcommand{\xpos}{1.5*\xrel}
    \renewcommand{\ypos}{-\rowspace}
    \node[rectangle, fill=egg, rounded corners, minimum width=\width, minimum height=\height, draw] (\nodenum) at (\xpos,\ypos) {\name};
   \renewcommand{\nodenum}{O3}
    \renewcommand{\name}{$O$}
	\renewcommand{\xpos}{3.5*\xrel}
    \renewcommand{\ypos}{-\rowspace}
    \node[rectangle, fill=egg, rounded corners, minimum width=\width, minimum height=\height, draw] (\nodenum) at (\xpos,\ypos) {\name};
   \renewcommand{\nodenum}{Equation}
    \renewcommand{\name}{$=\ptr{d}{O^2}.$}
	\renewcommand{\xpos}{5.5*\xrel}
    \renewcommand{\ypos}{-\rowspace}
    \node[] (\nodenum) at (\xpos,\ypos) {\name};
     \draw [line width=\linethick,color=dullblue]  
    (CenterPerm)--(O1)--(S1)
    (O2)--++(0,2*\yleg)--++(3*\xrel,0)--++(0,-3*\yleg)--++(-\xrel,0)--(O3)--++(0,\yleg)--++(-\xrel,0)--++(0,-2*\yleg)--++(-\xrel,0)--(O2);
\end{tikzpicture}
\begin{tikzpicture}	
    \renewcommand{\nodenum}{LeftPerm}
    \renewcommand{\name}{$S$}
	\renewcommand{\xpos}{\xcircle}
    \renewcommand{\ypos}{0}
    \node[] (\nodenum) at (\xpos,\ypos) {\name};
    \renewcommand{\nodenum}{RightPerm}
    \renewcommand{\name}{$S$}
	\renewcommand{\xpos}{3.5*\xcircle+\xleg}
    \renewcommand{\ypos}{-\ycircle+\yleg}
    \node[] (\nodenum) at (\xpos,\ypos) {\name};
    \renewcommand{\nodenum}{r2c1}
    \renewcommand{\name}{}
	\renewcommand{\xpos}{\xcircle}
    \renewcommand{\ypos}{-\ycircle}
    \node[circle, scale=\circlescale, fill=evergreen, draw] (\nodenum) at (\xpos,\ypos) {\name};
    \renewcommand{\nodenum}{r1c2}
    \renewcommand{\name}{}
	\renewcommand{\xpos}{2*\xcircle}
    \renewcommand{\ypos}{0}
    \node[circle, scale=\circlescale, fill=evergreen, draw] (\nodenum) at (\xpos,\ypos) {\name};
    \renewcommand{\nodenum}{r2c2}
    \renewcommand{\name}{}
	\renewcommand{\xpos}{2*\xcircle}
    \renewcommand{\ypos}{-\ycircle}
    \node[circle, scale=\circlescale, fill=evergreen, draw] (\nodenum) at (\xpos,\ypos) {\name};
    \renewcommand{\nodenum}{r1c3}
    \renewcommand{\name}{}
	\renewcommand{\xpos}{3.5*\xcircle}
    \renewcommand{\ypos}{0}
    \node[circle, scale=\circlescale, fill=evergreen, draw] (\nodenum) at (\xpos,\ypos) {\name};
    \renewcommand{\nodenum}{r2c3}
    \renewcommand{\name}{}
	\renewcommand{\xpos}{3.5*\xcircle}
    \renewcommand{\ypos}{-\ycircle}
    \node[circle, scale=\circlescale, fill=evergreen, draw] (\nodenum) at (\xpos,\ypos) {\name};
   \renewcommand{\nodenum}{S1}
    \renewcommand{\name}{$S$}
	\renewcommand{\xpos}{\xcircle}
    \renewcommand{\ypos}{-\rowspace-\yleg}
    \node[] (\nodenum) at (\xpos,\ypos) {\name};
   \renewcommand{\nodenum}{S2}
    \renewcommand{\name}{$S$}
	\renewcommand{\xpos}{2*\xcircle}
    \renewcommand{\ypos}{-\rowspace-\yleg}
    \node[] (\nodenum) at (\xpos,\ypos) {\name};
   \renewcommand{\nodenum}{S3}
    \renewcommand{\name}{$S$}
	\renewcommand{\xpos}{3.5*\xcircle}
    \renewcommand{\ypos}{-\rowspace-\yleg}
    \renewcommand{\height}{\heightstate}
    \renewcommand{\width}{\widthstate}
    \node[] (\nodenum) at (\xpos,\ypos) {\name};
   \renewcommand{\nodenum}{Equal}
    \renewcommand{\name}{$=$}
	\renewcommand{\xpos}{5*\xcircle}
    \renewcommand{\ypos}{-\rowspace}
    \node[] (\nodenum) at (\xpos,\ypos) {\name};
   \renewcommand{\nodenum}{Ellipses}
    \renewcommand{\name}{$\bm{\cdots}$}
	\renewcommand{\xpos}{2.8*\xcircle}
    \renewcommand{\ypos}{-1.5*\yrel}
    \node[] (\nodenum) at (\xpos,\ypos) {\name};
    \renewcommand{\nodenum}{L}
    \renewcommand{\name}{$L$}
	\renewcommand{\xpos}{2.3*\xcircle}
    \renewcommand{\ypos}{-\rowspace-1.75*\yleg}
    \node[] (\nodenum) at (\xpos,\ypos) {\name};
    %
    	%Brackets
	\renewcommand{\xpos}{\xcircle}
	\renewcommand{\ypos}{-\rowspace-1.25*\yleg}
	\draw [decorate,decoration={brace,amplitude=5pt},xshift=\xrel,yshift=-\rowspace]	 (3.5*\xcircle,\ypos) --(\xpos,\ypos) node [black,midway,xshift=9pt] {};
    \draw [line width=\linethick,color=dullred]  
    (r2c1)--(r1c2)
    (r2c2)--++(.5*\xcircle,.5*\ycircle)
    (r1c3)--++(-.5*\xcircle,-.5*\ycircle)
    (r2c3)--++(RightPerm);
     \draw [line width=\linethick,color=dullblue]  
    (r2c1)--(S1)
    (r2c2)--(S2)
    (r2c3)--(S3);
    \draw [line width=\linethick, dashed, color=black]  
    (LeftPerm)--(r2c1)
    (r1c2)--(r2c2)
    (r1c3)--(r2c3);
    %
    %Diagram 2
	%
    \renewcommand{\nodenum}{LeftPerm}
    \renewcommand{\name}{$S$}
	\renewcommand{\xpos}{3.5*\xrel+\xcircle}
    \renewcommand{\ypos}{0}
    \node[] (\nodenum) at (\xpos,\ypos) {\name};
    \renewcommand{\nodenum}{RightPerm}
    \renewcommand{\name}{$S$}
	\renewcommand{\xpos}{3.5*\xrel+3.5*\xcircle+\xleg}
    \renewcommand{\ypos}{-\ycircle+\yleg}
    \node[] (\nodenum) at (\xpos,\ypos) {\name};
    \renewcommand{\nodenum}{r2c1}
    \renewcommand{\name}{}
	\renewcommand{\xpos}{3.5*\xrel+\xcircle}
    \renewcommand{\ypos}{-\ycircle}
    \node[circle, scale=\circlescale, fill=evergreen, draw] (\nodenum) at (\xpos,\ypos) {\name};
    \renewcommand{\nodenum}{r1c2}
    \renewcommand{\name}{}
	\renewcommand{\xpos}{3.5*\xrel+2*\xcircle}
    \renewcommand{\ypos}{0}
    \node[circle, scale=\circlescale, fill=evergreen, draw] (\nodenum) at (\xpos,\ypos) {\name};
    \renewcommand{\nodenum}{r2c2}
    \renewcommand{\name}{}
	\renewcommand{\xpos}{3.5*\xrel+2*\xcircle}
    \renewcommand{\ypos}{-\ycircle}
    \node[circle, scale=\circlescale, fill=evergreen, draw] (\nodenum) at (\xpos,\ypos) {\name};
    \renewcommand{\nodenum}{r1c3}
    \renewcommand{\name}{$S$}
	\renewcommand{\xpos}{3.5*\xrel+3.5*\xcircle}
    \renewcommand{\ypos}{0}
    \node[] (\nodenum) at (\xpos,\ypos) {\name};
    \renewcommand{\nodenum}{r2c3}
    \renewcommand{\name}{}
	\renewcommand{\xpos}{3.5*\xrel+3.5*\xcircle}
    \renewcommand{\ypos}{-\ycircle}
    \node[circle, scale=\circlescale, fill=evergreen, draw] (\nodenum) at (\xpos,\ypos) {\name};
   \renewcommand{\nodenum}{S1}
    \renewcommand{\name}{$S$}
	\renewcommand{\xpos}{3.5*\xrel+\xcircle}
    \renewcommand{\ypos}{-\rowspace-\yleg}
    \node[] (\nodenum) at (\xpos,\ypos) {\name};
   \renewcommand{\nodenum}{S2}
    \renewcommand{\name}{$S$}
	\renewcommand{\xpos}{3.5*\xrel+2*\xcircle}
    \renewcommand{\ypos}{-\rowspace-\yleg}
    \node[] (\nodenum) at (\xpos,\ypos) {\name};
   \renewcommand{\nodenum}{S3}
    \renewcommand{\name}{$S$}
	\renewcommand{\xpos}{3.5*\xrel+3.5*\xcircle}
    \renewcommand{\ypos}{-\rowspace-\yleg}
    \renewcommand{\height}{\heightstate}
    \renewcommand{\width}{\widthstate}
    \node[] (\nodenum) at (\xpos,\ypos) {\name};
   \renewcommand{\nodenum}{Equal}
    \renewcommand{\name}{$+$}
	\renewcommand{\xpos}{3.5*\xrel+5*\xcircle}
    \renewcommand{\ypos}{-\rowspace}
    \node[] (\nodenum) at (\xpos,\ypos) {\name};
   \renewcommand{\nodenum}{Ellipses}
    \renewcommand{\name}{$\bm{\cdots}$}
	\renewcommand{\xpos}{3.5*\xrel+2.8*\xcircle}
    \renewcommand{\ypos}{-1.5*\yrel}
    \node[] (\nodenum) at (\xpos,\ypos) {\name};
    \draw [line width=\linethick,color=dullred]  
    (r2c1)--(r1c2)
    (r2c2)--++(.5*\xcircle,.5*\ycircle)
    (r1c3)--++(-.5*\xcircle,-.5*\ycircle)
    (r2c3)--++(RightPerm);
     \draw [line width=\linethick,color=dullblue]  
    (r2c1)--(S1)
    (r2c2)--(S2)
    (r2c3)--(S3);
    \draw [line width=\linethick, dashed, color=black]  
    (LeftPerm)--(r2c1)
    (r1c2)--(r2c2)
    (r1c3)--(r2c3);
    %
    %Diagram 3
	%
    \renewcommand{\nodenum}{LeftPerm}
    \renewcommand{\name}{$S$}
	\renewcommand{\xpos}{7*\xrel+\xcircle}
    \renewcommand{\ypos}{0}
    \node[] (\nodenum) at (\xpos,\ypos) {\name};
    \renewcommand{\nodenum}{RightPerm}
    \renewcommand{\name}{$S$}
	\renewcommand{\xpos}{7*\xrel+3.5*\xcircle+\xleg}
    \renewcommand{\ypos}{-\ycircle+\yleg}
    \node[] (\nodenum) at (\xpos,\ypos) {\name};
    \renewcommand{\nodenum}{r2c1}
    \renewcommand{\name}{}
	\renewcommand{\xpos}{7*\xrel+\xcircle}
    \renewcommand{\ypos}{-\ycircle}
    \node[circle, scale=\circlescale, fill=evergreen, draw] (\nodenum) at (\xpos,\ypos) {\name};
    \renewcommand{\nodenum}{r1c2}
    \renewcommand{\name}{}
	\renewcommand{\xpos}{7*\xrel+2*\xcircle}
    \renewcommand{\ypos}{0}
    \node[circle, scale=\circlescale, fill=evergreen, draw] (\nodenum) at (\xpos,\ypos) {\name};
    \renewcommand{\nodenum}{r2c2}
    \renewcommand{\name}{}
	\renewcommand{\xpos}{7*\xrel+2*\xcircle}
    \renewcommand{\ypos}{-\ycircle}
    \node[circle, scale=\circlescale, fill=evergreen, draw] (\nodenum) at (\xpos,\ypos) {\name};
    \renewcommand{\nodenum}{r1c3}
    \renewcommand{\name}{$A$}
	\renewcommand{\xpos}{7*\xrel+3.5*\xcircle}
    \renewcommand{\ypos}{0}
    \node[] (\nodenum) at (\xpos,\ypos) {\name};
    \renewcommand{\nodenum}{r2c3}
    \renewcommand{\name}{}
	\renewcommand{\xpos}{7*\xrel+3.5*\xcircle}
    \renewcommand{\ypos}{-\ycircle}
    \node[circle, scale=\circlescale, fill=evergreen, draw] (\nodenum) at (\xpos,\ypos) {\name};
   \renewcommand{\nodenum}{S1}
    \renewcommand{\name}{$S$}
	\renewcommand{\xpos}{7*\xrel+\xcircle}
    \renewcommand{\ypos}{-\rowspace-\yleg}
    \node[] (\nodenum) at (\xpos,\ypos) {\name};
   \renewcommand{\nodenum}{S2}
    \renewcommand{\name}{$S$}
	\renewcommand{\xpos}{7*\xrel+2*\xcircle}
    \renewcommand{\ypos}{-\rowspace-\yleg}
    \node[] (\nodenum) at (\xpos,\ypos) {\name};
   \renewcommand{\nodenum}{S3}
    \renewcommand{\name}{$S$}
	\renewcommand{\xpos}{7*\xrel+3.5*\xcircle}
    \renewcommand{\ypos}{-\rowspace-\yleg}
    \renewcommand{\height}{\heightstate}
    \renewcommand{\width}{\widthstate}
    \node[] (\nodenum) at (\xpos,\ypos) {\name};
   \renewcommand{\nodenum}{Ellipses}
    \renewcommand{\name}{$\bm{\cdots}$}
	\renewcommand{\xpos}{7*\xrel+2.8*\xcircle}
    \renewcommand{\ypos}{-1.5*\yrel}
    \node[] (\nodenum) at (\xpos,\ypos) {\name};
    \draw [line width=\linethick,color=dullred]  
    (r2c1)--(r1c2)
    (r2c2)--++(.5*\xcircle,.5*\ycircle)
    (r1c3)--++(-.5*\xcircle,-.5*\ycircle)
    (r2c3)--++(RightPerm);
     \draw [line width=\linethick,color=dullblue]  
    (r2c1)--(S1)
    (r2c2)--(S2)
    (r2c3)--(S3);
    \draw [line width=\linethick, dashed, color=black]  
    (LeftPerm)--(r2c1)
    (r1c2)--(r2c2)
    (r1c3)--(r2c3);
    %
    %Diagram 4
	     %
    \renewcommand{\nodenum}{r1c3}
    \renewcommand{\name}{$=$}
	\renewcommand{\xpos}{3.6*\xrel}
    \renewcommand{\ypos}{-4*\rowspace}
    \node[] (\nodenum) at (\xpos,\ypos) {\name};
    \renewcommand{\nodenum}{LeftPerm}
    \renewcommand{\name}{$S$}
	\renewcommand{\xpos}{3.5*\xrel+\xcircle}
    \renewcommand{\ypos}{-3*\rowspace}
    \node[] (\nodenum) at (\xpos,\ypos) {\name};
    \renewcommand{\nodenum}{RightPerm}
    \renewcommand{\name}{$S$}
	\renewcommand{\xpos}{3.5*\xrel+3.5*\xcircle+\xleg}
    \renewcommand{\ypos}{-3*\rowspace-\ycircle+\yleg}
    \node[] (\nodenum) at (\xpos,\ypos) {\name};
    \renewcommand{\nodenum}{r2c1}
    \renewcommand{\name}{}
	\renewcommand{\xpos}{3.5*\xrel+\xcircle}
    \renewcommand{\ypos}{-3*\rowspace-\ycircle}
    \node[circle, scale=\circlescale, fill=evergreen, draw] (\nodenum) at (\xpos,\ypos) {\name};
    \renewcommand{\nodenum}{r1c2}
    \renewcommand{\name}{}
	\renewcommand{\xpos}{3.5*\xrel+2*\xcircle}
    \renewcommand{\ypos}{-3*\rowspace}
    \node[circle, scale=\circlescale, fill=evergreen, draw] (\nodenum) at (\xpos,\ypos) {\name};
    \renewcommand{\nodenum}{r2c2}
    \renewcommand{\name}{}
	\renewcommand{\xpos}{3.5*\xrel+2*\xcircle}
    \renewcommand{\ypos}{-3*\rowspace-\ycircle}
    \node[circle, scale=\circlescale, fill=evergreen, draw] (\nodenum) at (\xpos,\ypos) {\name};
    \renewcommand{\nodenum}{r1c3}
    \renewcommand{\name}{$S$}
	\renewcommand{\xpos}{3.5*\xrel+3.5*\xcircle}
    \renewcommand{\ypos}{-3*\rowspace}
    \node[] (\nodenum) at (\xpos,\ypos) {\name};
    \renewcommand{\nodenum}{r2c3}
    \renewcommand{\name}{}
	\renewcommand{\xpos}{3.5*\xrel+3.5*\xcircle}
    \renewcommand{\ypos}{-3*\rowspace-\ycircle}
    \node[circle, scale=\circlescale, fill=evergreen, draw] (\nodenum) at (\xpos,\ypos) {\name};
   \renewcommand{\nodenum}{S1}
    \renewcommand{\name}{$S$}
	\renewcommand{\xpos}{3.5*\xrel+\xcircle}
    \renewcommand{\ypos}{-3*\rowspace-\rowspace-\yleg}
    \node[] (\nodenum) at (\xpos,\ypos) {\name};
   \renewcommand{\nodenum}{S2}
    \renewcommand{\name}{$S$}
	\renewcommand{\xpos}{3.5*\xrel+2*\xcircle}
    \renewcommand{\ypos}{-3*\rowspace-\rowspace-\yleg}
    \node[] (\nodenum) at (\xpos,\ypos) {\name};
   \renewcommand{\nodenum}{S3}
    \renewcommand{\name}{$S$}
	\renewcommand{\xpos}{3.5*\xrel+3.5*\xcircle}
    \renewcommand{\ypos}{-3*\rowspace-\rowspace-\yleg}
    \renewcommand{\height}{\heightstate}
    \renewcommand{\width}{\widthstate}
    \node[] (\nodenum) at (\xpos,\ypos) {\name};
   \renewcommand{\nodenum}{Ellipses}
    \renewcommand{\name}{$\bm{\cdots}$}
	\renewcommand{\xpos}{3.5*\xrel+2.8*\xcircle}
    \renewcommand{\ypos}{-3*\rowspace-1.5*\yrel}
    \node[] (\nodenum) at (\xpos,\ypos) {\name};
    \draw [line width=\linethick,color=dullred]  
    (r2c1)--(r1c2)
    (r2c2)--++(.5*\xcircle,.5*\ycircle)
    (r1c3)--++(-.5*\xcircle,-.5*\ycircle)
    (r2c3)--++(RightPerm);
     \draw [line width=\linethick,color=dullblue]  
    (r2c1)--(S1)
    (r2c2)--(S2)
    (r2c3)--(S3);
    \draw [line width=\linethick, dashed, color=black]  
    (LeftPerm)--(r2c1)
    (r1c2)--(r2c2)
    (r1c3)--(r2c3);
       %
    %Diagram 5
	     %
    \renewcommand{\nodenum}{r1c3}
    \renewcommand{\name}{$=$}
	\renewcommand{\xpos}{3.6*\xrel}
    \renewcommand{\ypos}{-7*\rowspace}
    \node[] (\nodenum) at (\xpos,\ypos) {\name};
    \renewcommand{\nodenum}{LeftPerm}
    \renewcommand{\name}{$S$}
	\renewcommand{\xpos}{3.5*\xrel+\xcircle}
    \renewcommand{\ypos}{-6*\rowspace}
    \node[] (\nodenum) at (\xpos,\ypos) {\name};
    \renewcommand{\nodenum}{RightPerm}
    \renewcommand{\name}{$S$}
	\renewcommand{\xpos}{3.5*\xrel+3.5*\xcircle+\xleg}
    \renewcommand{\ypos}{-6*\rowspace-\ycircle+\yleg}
    \node[] (\nodenum) at (\xpos,\ypos) {\name};
    \renewcommand{\nodenum}{r2c1}
    \renewcommand{\name}{}
	\renewcommand{\xpos}{3.5*\xrel+\xcircle}
    \renewcommand{\ypos}{-6*\rowspace-\ycircle}
    \node[circle, scale=\circlescale, fill=evergreen, draw] (\nodenum) at (\xpos,\ypos) {\name};
    \renewcommand{\nodenum}{r1c2}
    \renewcommand{\name}{$S$}
	\renewcommand{\xpos}{3.5*\xrel+2*\xcircle}
    \renewcommand{\ypos}{-6*\rowspace}
    \node[] (\nodenum) at (\xpos,\ypos) {\name};
    \renewcommand{\nodenum}{r2c2}
    \renewcommand{\name}{}
	\renewcommand{\xpos}{3.5*\xrel+2*\xcircle}
    \renewcommand{\ypos}{-6*\rowspace-\ycircle}
    \node[circle, scale=\circlescale, fill=evergreen, draw] (\nodenum) at (\xpos,\ypos) {\name};
    \renewcommand{\nodenum}{r1c3}
    \renewcommand{\name}{$S$}
	\renewcommand{\xpos}{3.5*\xrel+3.5*\xcircle}
    \renewcommand{\ypos}{-6*\rowspace}
    \node[] (\nodenum) at (\xpos,\ypos) {\name};
    \renewcommand{\nodenum}{r2c3}
    \renewcommand{\name}{}
	\renewcommand{\xpos}{3.5*\xrel+3.5*\xcircle}
    \renewcommand{\ypos}{-6*\rowspace-\ycircle}
    \node[circle, scale=\circlescale, fill=evergreen, draw] (\nodenum) at (\xpos,\ypos) {\name};
   \renewcommand{\nodenum}{S1}
    \renewcommand{\name}{$S$}
	\renewcommand{\xpos}{3.5*\xrel+\xcircle}
    \renewcommand{\ypos}{-6*\rowspace-\rowspace-\yleg}
    \node[] (\nodenum) at (\xpos,\ypos) {\name};
   \renewcommand{\nodenum}{S2}
    \renewcommand{\name}{$S$}
	\renewcommand{\xpos}{3.5*\xrel+2*\xcircle}
    \renewcommand{\ypos}{-6*\rowspace-\rowspace-\yleg}
    \node[] (\nodenum) at (\xpos,\ypos) {\name};
   \renewcommand{\nodenum}{S3}
    \renewcommand{\name}{$S$}
	\renewcommand{\xpos}{3.5*\xrel+3.5*\xcircle}
    \renewcommand{\ypos}{-6*\rowspace-\rowspace-\yleg}
    \renewcommand{\height}{\heightstate}
    \renewcommand{\width}{\widthstate}
    \node[] (\nodenum) at (\xpos,\ypos) {\name};
   \renewcommand{\nodenum}{Ellipses}
    \renewcommand{\name}{$\bm{\cdots}$}
	\renewcommand{\xpos}{3.5*\xrel+2.8*\xcircle}
    \renewcommand{\ypos}{-6*\rowspace-1.5*\yrel}
    \node[] (\nodenum) at (\xpos,\ypos) {\name};
    \draw [line width=\linethick,color=dullred]  
    (r2c1)--(r1c2)
    (r2c2)--++(.5*\xcircle,.5*\ycircle)
    (r1c3)--++(-.5*\xcircle,-.5*\ycircle)
    (r2c3)--++(RightPerm);
     \draw [line width=\linethick,color=dullblue]  
    (r2c1)--(S1)
    (r2c2)--(S2)
    (r2c3)--(S3);
    \draw [line width=\linethick, dashed, color=black]  
    (LeftPerm)--(r2c1)
    (r1c2)--(r2c2)
    (r1c3)--(r2c3);
    %
    %Equation 1
    %
   \renewcommand{\nodenum}{Equation1}
    \renewcommand{\name}{$=\left(1\right)^L$}
	\renewcommand{\xpos}{3.9*\xrel}
    \renewcommand{\ypos}{-9*\rowspace}
    \renewcommand{\height}{\heightstate}
    \renewcommand{\width}{\widthstate}
    \node[] (\nodenum) at (\xpos,\ypos) {\name};
   \renewcommand{\nodenum}{Equation2}
    \renewcommand{\name}{$=1.$}
	\renewcommand{\xpos}{3.75*\xrel}
    \renewcommand{\ypos}{-10*\rowspace}
    \renewcommand{\height}{\heightstate}
    \renewcommand{\width}{\widthstate}
    \node[] (\nodenum) at (\xpos,\ypos) {\name};
\end{tikzpicture}
\begin{tikzpicture}	
    \renewcommand{\nodenum}{LeftPerm}
    \renewcommand{\name}{$A$}
	\renewcommand{\xpos}{\xcircle}
    \renewcommand{\ypos}{0}
    \node[] (\nodenum) at (\xpos,\ypos) {\name};
    \renewcommand{\nodenum}{RightPerm}
    \renewcommand{\name}{$S$}
	\renewcommand{\xpos}{3.5*\xcircle+\xleg}
    \renewcommand{\ypos}{-\ycircle+\yleg}
    \node[] (\nodenum) at (\xpos,\ypos) {\name};
    \renewcommand{\nodenum}{r2c1}
    \renewcommand{\name}{}
	\renewcommand{\xpos}{\xcircle}
    \renewcommand{\ypos}{-\ycircle}
    \node[circle, scale=\circlescale, fill=evergreen, draw] (\nodenum) at (\xpos,\ypos) {\name};
    \renewcommand{\nodenum}{r1c2}
    \renewcommand{\name}{}
	\renewcommand{\xpos}{2*\xcircle}
    \renewcommand{\ypos}{0}
    \node[circle, scale=\circlescale, fill=evergreen, draw] (\nodenum) at (\xpos,\ypos) {\name};
    \renewcommand{\nodenum}{r2c2}
    \renewcommand{\name}{}
	\renewcommand{\xpos}{2*\xcircle}
    \renewcommand{\ypos}{-\ycircle}
    \node[circle, scale=\circlescale, fill=evergreen, draw] (\nodenum) at (\xpos,\ypos) {\name};
    \renewcommand{\nodenum}{r1c3}
    \renewcommand{\name}{}
	\renewcommand{\xpos}{3.5*\xcircle}
    \renewcommand{\ypos}{0}
    \node[circle, scale=\circlescale, fill=evergreen, draw] (\nodenum) at (\xpos,\ypos) {\name};
    \renewcommand{\nodenum}{r2c3}
    \renewcommand{\name}{}
	\renewcommand{\xpos}{3.5*\xcircle}
    \renewcommand{\ypos}{-\ycircle}
    \node[circle, scale=\circlescale, fill=evergreen, draw] (\nodenum) at (\xpos,\ypos) {\name};
   \renewcommand{\nodenum}{S1}
    \renewcommand{\name}{$S$}
	\renewcommand{\xpos}{\xcircle}
    \renewcommand{\ypos}{-\rowspace-\yleg}
    \node[] (\nodenum) at (\xpos,\ypos) {\name};
   \renewcommand{\nodenum}{S2}
    \renewcommand{\name}{$S$}
	\renewcommand{\xpos}{2*\xcircle}
    \renewcommand{\ypos}{-\rowspace-\yleg}
    \node[] (\nodenum) at (\xpos,\ypos) {\name};
   \renewcommand{\nodenum}{S3}
    \renewcommand{\name}{$S$}
	\renewcommand{\xpos}{3.5*\xcircle}
    \renewcommand{\ypos}{-\rowspace-\yleg}
    \renewcommand{\height}{\heightstate}
    \renewcommand{\width}{\widthstate}
    \node[] (\nodenum) at (\xpos,\ypos) {\name};
   \renewcommand{\nodenum}{Equal}
    \renewcommand{\name}{$=$}
	\renewcommand{\xpos}{5*\xcircle}
    \renewcommand{\ypos}{-\rowspace}
    \node[] (\nodenum) at (\xpos,\ypos) {\name};
   \renewcommand{\nodenum}{Ellipses}
    \renewcommand{\name}{$\bm{\cdots}$}
	\renewcommand{\xpos}{2.8*\xcircle}
    \renewcommand{\ypos}{-1.5*\yrel}
    \node[] (\nodenum) at (\xpos,\ypos) {\name};
    \renewcommand{\nodenum}{L}
    \renewcommand{\name}{$L$}
	\renewcommand{\xpos}{2.3*\xcircle}
    \renewcommand{\ypos}{-\rowspace-1.75*\yleg}
    \node[] (\nodenum) at (\xpos,\ypos) {\name};
    %
    	%Brackets
	\renewcommand{\xpos}{\xcircle}
	\renewcommand{\ypos}{-\rowspace-1.25*\yleg}
	\draw [decorate,decoration={brace,amplitude=5pt},xshift=\xrel,yshift=-\rowspace]	 (3.5*\xcircle,\ypos) --(\xpos,\ypos) node [black,midway,xshift=9pt] {};
    \draw [line width=\linethick,color=dullred]  
    (r2c1)--(r1c2)
    (r2c2)--++(.5*\xcircle,.5*\ycircle)
    (r1c3)--++(-.5*\xcircle,-.5*\ycircle)
    (r2c3)--++(RightPerm);
     \draw [line width=\linethick,color=dullblue]  
    (r2c1)--(S1)
    (r2c2)--(S2)
    (r2c3)--(S3);
    \draw [line width=\linethick, dashed, color=black]  
    (LeftPerm)--(r2c1)
    (r1c2)--(r2c2)
    (r1c3)--(r2c3);
    %
    %Diagram 2
	%
    \renewcommand{\nodenum}{LeftPerm}
    \renewcommand{\name}{$A$}
	\renewcommand{\xpos}{3.5*\xrel+\xcircle}
    \renewcommand{\ypos}{0}
    \node[] (\nodenum) at (\xpos,\ypos) {\name};
    \renewcommand{\nodenum}{RightPerm}
    \renewcommand{\name}{$S$}
	\renewcommand{\xpos}{3.5*\xrel+3.5*\xcircle+\xleg}
    \renewcommand{\ypos}{-\ycircle+\yleg}
    \node[] (\nodenum) at (\xpos,\ypos) {\name};
    \renewcommand{\nodenum}{r2c1}
    \renewcommand{\name}{}
	\renewcommand{\xpos}{3.5*\xrel+\xcircle}
    \renewcommand{\ypos}{-\ycircle}
    \node[circle, scale=\circlescale, fill=evergreen, draw] (\nodenum) at (\xpos,\ypos) {\name};
    \renewcommand{\nodenum}{r1c2}
    \renewcommand{\name}{}
	\renewcommand{\xpos}{3.5*\xrel+2*\xcircle}
    \renewcommand{\ypos}{0}
    \node[circle, scale=\circlescale, fill=evergreen, draw] (\nodenum) at (\xpos,\ypos) {\name};
    \renewcommand{\nodenum}{r2c2}
    \renewcommand{\name}{}
	\renewcommand{\xpos}{3.5*\xrel+2*\xcircle}
    \renewcommand{\ypos}{-\ycircle}
    \node[circle, scale=\circlescale, fill=evergreen, draw] (\nodenum) at (\xpos,\ypos) {\name};
    \renewcommand{\nodenum}{r1c3}
    \renewcommand{\name}{$S$}
	\renewcommand{\xpos}{3.5*\xrel+3.5*\xcircle}
    \renewcommand{\ypos}{0}
    \node[] (\nodenum) at (\xpos,\ypos) {\name};
    \renewcommand{\nodenum}{r2c3}
    \renewcommand{\name}{}
	\renewcommand{\xpos}{3.5*\xrel+3.5*\xcircle}
    \renewcommand{\ypos}{-\ycircle}
    \node[circle, scale=\circlescale, fill=evergreen, draw] (\nodenum) at (\xpos,\ypos) {\name};
   \renewcommand{\nodenum}{S1}
    \renewcommand{\name}{$S$}
	\renewcommand{\xpos}{3.5*\xrel+\xcircle}
    \renewcommand{\ypos}{-\rowspace-\yleg}
    \node[] (\nodenum) at (\xpos,\ypos) {\name};
   \renewcommand{\nodenum}{S2}
    \renewcommand{\name}{$S$}
	\renewcommand{\xpos}{3.5*\xrel+2*\xcircle}
    \renewcommand{\ypos}{-\rowspace-\yleg}
    \node[] (\nodenum) at (\xpos,\ypos) {\name};
   \renewcommand{\nodenum}{S3}
    \renewcommand{\name}{$S$}
	\renewcommand{\xpos}{3.5*\xrel+3.5*\xcircle}
    \renewcommand{\ypos}{-\rowspace-\yleg}
    \renewcommand{\height}{\heightstate}
    \renewcommand{\width}{\widthstate}
    \node[] (\nodenum) at (\xpos,\ypos) {\name};
   \renewcommand{\nodenum}{Equal}
    \renewcommand{\name}{$+$}
	\renewcommand{\xpos}{3.5*\xrel+5*\xcircle}
    \renewcommand{\ypos}{-\rowspace}
    \node[] (\nodenum) at (\xpos,\ypos) {\name};
   \renewcommand{\nodenum}{Ellipses}
    \renewcommand{\name}{$\bm{\cdots}$}
	\renewcommand{\xpos}{3.5*\xrel+2.8*\xcircle}
    \renewcommand{\ypos}{-1.5*\yrel}
    \node[] (\nodenum) at (\xpos,\ypos) {\name};
    \draw [line width=\linethick,color=dullred]  
    (r2c1)--(r1c2)
    (r2c2)--++(.5*\xcircle,.5*\ycircle)
    (r1c3)--++(-.5*\xcircle,-.5*\ycircle)
    (r2c3)--++(RightPerm);
     \draw [line width=\linethick,color=dullblue]  
    (r2c1)--(S1)
    (r2c2)--(S2)
    (r2c3)--(S3);
    \draw [line width=\linethick, dashed, color=black]  
    (LeftPerm)--(r2c1)
    (r1c2)--(r2c2)
    (r1c3)--(r2c3);
    %
    %Diagram 3
	%
    \renewcommand{\nodenum}{LeftPerm}
    \renewcommand{\name}{$A$}
	\renewcommand{\xpos}{7*\xrel+\xcircle}
    \renewcommand{\ypos}{0}
    \node[] (\nodenum) at (\xpos,\ypos) {\name};
    \renewcommand{\nodenum}{RightPerm}
    \renewcommand{\name}{$S$}
	\renewcommand{\xpos}{7*\xrel+3.5*\xcircle+\xleg}
    \renewcommand{\ypos}{-\ycircle+\yleg}
    \node[] (\nodenum) at (\xpos,\ypos) {\name};
    \renewcommand{\nodenum}{r2c1}
    \renewcommand{\name}{}
	\renewcommand{\xpos}{7*\xrel+\xcircle}
    \renewcommand{\ypos}{-\ycircle}
    \node[circle, scale=\circlescale, fill=evergreen, draw] (\nodenum) at (\xpos,\ypos) {\name};
    \renewcommand{\nodenum}{r1c2}
    \renewcommand{\name}{}
	\renewcommand{\xpos}{7*\xrel+2*\xcircle}
    \renewcommand{\ypos}{0}
    \node[circle, scale=\circlescale, fill=evergreen, draw] (\nodenum) at (\xpos,\ypos) {\name};
    \renewcommand{\nodenum}{r2c2}
    \renewcommand{\name}{}
	\renewcommand{\xpos}{7*\xrel+2*\xcircle}
    \renewcommand{\ypos}{-\ycircle}
    \node[circle, scale=\circlescale, fill=evergreen, draw] (\nodenum) at (\xpos,\ypos) {\name};
    \renewcommand{\nodenum}{r1c3}
    \renewcommand{\name}{$A$}
	\renewcommand{\xpos}{7*\xrel+3.5*\xcircle}
    \renewcommand{\ypos}{0}
    \node[] (\nodenum) at (\xpos,\ypos) {\name};
    \renewcommand{\nodenum}{r2c3}
    \renewcommand{\name}{}
	\renewcommand{\xpos}{7*\xrel+3.5*\xcircle}
    \renewcommand{\ypos}{-\ycircle}
    \node[circle, scale=\circlescale, fill=evergreen, draw] (\nodenum) at (\xpos,\ypos) {\name};
   \renewcommand{\nodenum}{S1}
    \renewcommand{\name}{$S$}
	\renewcommand{\xpos}{7*\xrel+\xcircle}
    \renewcommand{\ypos}{-\rowspace-\yleg}
    \node[] (\nodenum) at (\xpos,\ypos) {\name};
   \renewcommand{\nodenum}{S2}
    \renewcommand{\name}{$S$}
	\renewcommand{\xpos}{7*\xrel+2*\xcircle}
    \renewcommand{\ypos}{-\rowspace-\yleg}
    \node[] (\nodenum) at (\xpos,\ypos) {\name};
   \renewcommand{\nodenum}{S3}
    \renewcommand{\name}{$S$}
	\renewcommand{\xpos}{7*\xrel+3.5*\xcircle}
    \renewcommand{\ypos}{-\rowspace-\yleg}
    \renewcommand{\height}{\heightstate}
    \renewcommand{\width}{\widthstate}
    \node[] (\nodenum) at (\xpos,\ypos) {\name};
   \renewcommand{\nodenum}{Ellipses}
    \renewcommand{\name}{$\bm{\cdots}$}
	\renewcommand{\xpos}{7*\xrel+2.8*\xcircle}
    \renewcommand{\ypos}{-1.5*\yrel}
    \node[] (\nodenum) at (\xpos,\ypos) {\name};
    \draw [line width=\linethick,color=dullred]  
    (r2c1)--(r1c2)
    (r2c2)--++(.5*\xcircle,.5*\ycircle)
    (r1c3)--++(-.5*\xcircle,-.5*\ycircle)
    (r2c3)--++(RightPerm);
     \draw [line width=\linethick,color=dullblue]  
    (r2c1)--(S1)
    (r2c2)--(S2)
    (r2c3)--(S3);
    \draw [line width=\linethick, dashed, color=black]  
    (LeftPerm)--(r2c1)
    (r1c2)--(r2c2)
    (r1c3)--(r2c3);
    %
    %Diagram 4
	     %
    \renewcommand{\nodenum}{r1c3}
    \renewcommand{\name}{$=$}
	\renewcommand{\xpos}{3.6*\xrel}
    \renewcommand{\ypos}{-4*\rowspace}
    \node[] (\nodenum) at (\xpos,\ypos) {\name};
    \renewcommand{\nodenum}{LeftPerm}
    \renewcommand{\name}{$A$}
	\renewcommand{\xpos}{3.5*\xrel+\xcircle}
    \renewcommand{\ypos}{-3*\rowspace}
    \node[] (\nodenum) at (\xpos,\ypos) {\name};
    \renewcommand{\nodenum}{RightPerm}
    \renewcommand{\name}{$S$}
	\renewcommand{\xpos}{3.5*\xrel+3.5*\xcircle+\xleg}
    \renewcommand{\ypos}{-3*\rowspace-\ycircle+\yleg}
    \node[] (\nodenum) at (\xpos,\ypos) {\name};
    \renewcommand{\nodenum}{r2c1}
    \renewcommand{\name}{}
	\renewcommand{\xpos}{3.5*\xrel+\xcircle}
    \renewcommand{\ypos}{-3*\rowspace-\ycircle}
    \node[circle, scale=\circlescale, fill=evergreen, draw] (\nodenum) at (\xpos,\ypos) {\name};
    \renewcommand{\nodenum}{r1c2}
    \renewcommand{\name}{}
	\renewcommand{\xpos}{3.5*\xrel+2*\xcircle}
    \renewcommand{\ypos}{-3*\rowspace}
    \node[circle, scale=\circlescale, fill=evergreen, draw] (\nodenum) at (\xpos,\ypos) {\name};
    \renewcommand{\nodenum}{r2c2}
    \renewcommand{\name}{}
	\renewcommand{\xpos}{3.5*\xrel+2*\xcircle}
    \renewcommand{\ypos}{-3*\rowspace-\ycircle}
    \node[circle, scale=\circlescale, fill=evergreen, draw] (\nodenum) at (\xpos,\ypos) {\name};
    \renewcommand{\nodenum}{r1c3}
    \renewcommand{\name}{$S$}
	\renewcommand{\xpos}{3.5*\xrel+3.5*\xcircle}
    \renewcommand{\ypos}{-3*\rowspace}
    \node[] (\nodenum) at (\xpos,\ypos) {\name};
    \renewcommand{\nodenum}{r2c3}
    \renewcommand{\name}{}
	\renewcommand{\xpos}{3.5*\xrel+3.5*\xcircle}
    \renewcommand{\ypos}{-3*\rowspace-\ycircle}
    \node[circle, scale=\circlescale, fill=evergreen, draw] (\nodenum) at (\xpos,\ypos) {\name};
   \renewcommand{\nodenum}{S1}
    \renewcommand{\name}{$S$}
	\renewcommand{\xpos}{3.5*\xrel+\xcircle}
    \renewcommand{\ypos}{-3*\rowspace-\rowspace-\yleg}
    \node[] (\nodenum) at (\xpos,\ypos) {\name};
   \renewcommand{\nodenum}{S2}
    \renewcommand{\name}{$S$}
	\renewcommand{\xpos}{3.5*\xrel+2*\xcircle}
    \renewcommand{\ypos}{-3*\rowspace-\rowspace-\yleg}
    \node[] (\nodenum) at (\xpos,\ypos) {\name};
   \renewcommand{\nodenum}{S3}
    \renewcommand{\name}{$S$}
	\renewcommand{\xpos}{3.5*\xrel+3.5*\xcircle}
    \renewcommand{\ypos}{-3*\rowspace-\rowspace-\yleg}
    \renewcommand{\height}{\heightstate}
    \renewcommand{\width}{\widthstate}
    \node[] (\nodenum) at (\xpos,\ypos) {\name};
   \renewcommand{\nodenum}{Ellipses}
    \renewcommand{\name}{$\bm{\cdots}$}
	\renewcommand{\xpos}{3.5*\xrel+2.8*\xcircle}
    \renewcommand{\ypos}{-3*\rowspace-1.5*\yrel}
    \node[] (\nodenum) at (\xpos,\ypos) {\name};
    \draw [line width=\linethick,color=dullred]  
    (r2c1)--(r1c2)
    (r2c2)--++(.5*\xcircle,.5*\ycircle)
    (r1c3)--++(-.5*\xcircle,-.5*\ycircle)
    (r2c3)--++(RightPerm);
     \draw [line width=\linethick,color=dullblue]  
    (r2c1)--(S1)
    (r2c2)--(S2)
    (r2c3)--(S3);
    \draw [line width=\linethick, dashed, color=black]  
    (LeftPerm)--(r2c1)
    (r1c2)--(r2c2)
    (r1c3)--(r2c3);
       %
    %Diagram 5
	     %
    \renewcommand{\nodenum}{r1c3}
    \renewcommand{\name}{$=$}
	\renewcommand{\xpos}{3.6*\xrel}
    \renewcommand{\ypos}{-7*\rowspace}
    \node[] (\nodenum) at (\xpos,\ypos) {\name};
    \renewcommand{\nodenum}{LeftPerm}
    \renewcommand{\name}{$A$}
	\renewcommand{\xpos}{3.5*\xrel+\xcircle}
    \renewcommand{\ypos}{-6*\rowspace}
    \node[] (\nodenum) at (\xpos,\ypos) {\name};
    \renewcommand{\nodenum}{RightPerm}
    \renewcommand{\name}{$S$}
	\renewcommand{\xpos}{3.5*\xrel+3.5*\xcircle+\xleg}
    \renewcommand{\ypos}{-6*\rowspace-\ycircle+\yleg}
    \node[] (\nodenum) at (\xpos,\ypos) {\name};
    \renewcommand{\nodenum}{r2c1}
    \renewcommand{\name}{}
	\renewcommand{\xpos}{3.5*\xrel+\xcircle}
    \renewcommand{\ypos}{-6*\rowspace-\ycircle}
    \node[circle, scale=\circlescale, fill=evergreen, draw] (\nodenum) at (\xpos,\ypos) {\name};
    \renewcommand{\nodenum}{r1c2}
    \renewcommand{\name}{$S$}
	\renewcommand{\xpos}{3.5*\xrel+2*\xcircle}
    \renewcommand{\ypos}{-6*\rowspace}
    \node[] (\nodenum) at (\xpos,\ypos) {\name};
    \renewcommand{\nodenum}{r2c2}
    \renewcommand{\name}{}
	\renewcommand{\xpos}{3.5*\xrel+2*\xcircle}
    \renewcommand{\ypos}{-6*\rowspace-\ycircle}
    \node[circle, scale=\circlescale, fill=evergreen, draw] (\nodenum) at (\xpos,\ypos) {\name};
    \renewcommand{\nodenum}{r1c3}
    \renewcommand{\name}{$S$}
	\renewcommand{\xpos}{3.5*\xrel+3.5*\xcircle}
    \renewcommand{\ypos}{-6*\rowspace}
    \node[] (\nodenum) at (\xpos,\ypos) {\name};
    \renewcommand{\nodenum}{r2c3}
    \renewcommand{\name}{}
	\renewcommand{\xpos}{3.5*\xrel+3.5*\xcircle}
    \renewcommand{\ypos}{-6*\rowspace-\ycircle}
    \node[circle, scale=\circlescale, fill=evergreen, draw] (\nodenum) at (\xpos,\ypos) {\name};
   \renewcommand{\nodenum}{S1}
    \renewcommand{\name}{$S$}
	\renewcommand{\xpos}{3.5*\xrel+\xcircle}
    \renewcommand{\ypos}{-6*\rowspace-\rowspace-\yleg}
    \node[] (\nodenum) at (\xpos,\ypos) {\name};
   \renewcommand{\nodenum}{S2}
    \renewcommand{\name}{$S$}
	\renewcommand{\xpos}{3.5*\xrel+2*\xcircle}
    \renewcommand{\ypos}{-6*\rowspace-\rowspace-\yleg}
    \node[] (\nodenum) at (\xpos,\ypos) {\name};
   \renewcommand{\nodenum}{S3}
    \renewcommand{\name}{$S$}
	\renewcommand{\xpos}{3.5*\xrel+3.5*\xcircle}
    \renewcommand{\ypos}{-6*\rowspace-\rowspace-\yleg}
    \renewcommand{\height}{\heightstate}
    \renewcommand{\width}{\widthstate}
    \node[] (\nodenum) at (\xpos,\ypos) {\name};
   \renewcommand{\nodenum}{Ellipses}
    \renewcommand{\name}{$\bm{\cdots}$}
	\renewcommand{\xpos}{3.5*\xrel+2.8*\xcircle}
    \renewcommand{\ypos}{-6*\rowspace-1.5*\yrel}
    \node[] (\nodenum) at (\xpos,\ypos) {\name};
    \draw [line width=\linethick,color=dullred]  
    (r2c1)--(r1c2)
    (r2c2)--++(.5*\xcircle,.5*\ycircle)
    (r1c3)--++(-.5*\xcircle,-.5*\ycircle)
    (r2c3)--++(RightPerm);
     \draw [line width=\linethick,color=dullblue]  
    (r2c1)--(S1)
    (r2c2)--(S2)
    (r2c3)--(S3);
    \draw [line width=\linethick, dashed, color=black]  
    (LeftPerm)--(r2c1)
    (r1c2)--(r2c2)
    (r1c3)--(r2c3);
    %
    %Equation 1
    %
   \renewcommand{\nodenum}{Equation1}
    \renewcommand{\name}{$=0.$}
	\renewcommand{\xpos}{3.9*\xrel}
    \renewcommand{\ypos}{-9*\rowspace}
    \renewcommand{\height}{\heightstate}
    \renewcommand{\width}{\widthstate}
    \node[] (\nodenum) at (\xpos,\ypos) {\name};
\end{tikzpicture}
\begin{tikzpicture}	
    \renewcommand{\nodenum}{LeftPerm}
    \renewcommand{\name}{$A$}
	\renewcommand{\xpos}{\xcircle}
    \renewcommand{\ypos}{0}
    \node[] (\nodenum) at (\xpos,\ypos) {\name};
    \renewcommand{\nodenum}{RightPerm}
    \renewcommand{\name}{$A$}
	\renewcommand{\xpos}{3.5*\xcircle+\xleg}
    \renewcommand{\ypos}{-\ycircle+\yleg}
    \node[] (\nodenum) at (\xpos,\ypos) {\name};
    \renewcommand{\nodenum}{r2c1}
    \renewcommand{\name}{}
	\renewcommand{\xpos}{\xcircle}
    \renewcommand{\ypos}{-\ycircle}
    \node[circle, scale=\circlescale, fill=evergreen, draw] (\nodenum) at (\xpos,\ypos) {\name};
    \renewcommand{\nodenum}{r1c2}
    \renewcommand{\name}{}
	\renewcommand{\xpos}{2*\xcircle}
    \renewcommand{\ypos}{0}
    \node[circle, scale=\circlescale, fill=evergreen, draw] (\nodenum) at (\xpos,\ypos) {\name};
    \renewcommand{\nodenum}{r2c2}
    \renewcommand{\name}{}
	\renewcommand{\xpos}{2*\xcircle}
    \renewcommand{\ypos}{-\ycircle}
    \node[circle, scale=\circlescale, fill=evergreen, draw] (\nodenum) at (\xpos,\ypos) {\name};
    \renewcommand{\nodenum}{r1c3}
    \renewcommand{\name}{}
	\renewcommand{\xpos}{3.5*\xcircle}
    \renewcommand{\ypos}{0}
    \node[circle, scale=\circlescale, fill=evergreen, draw] (\nodenum) at (\xpos,\ypos) {\name};
    \renewcommand{\nodenum}{r2c3}
    \renewcommand{\name}{}
	\renewcommand{\xpos}{3.5*\xcircle}
    \renewcommand{\ypos}{-\ycircle}
    \node[circle, scale=\circlescale, fill=evergreen, draw] (\nodenum) at (\xpos,\ypos) {\name};
   \renewcommand{\nodenum}{S1}
    \renewcommand{\name}{$S$}
	\renewcommand{\xpos}{\xcircle}
    \renewcommand{\ypos}{-\rowspace-\yleg}
    \node[] (\nodenum) at (\xpos,\ypos) {\name};
   \renewcommand{\nodenum}{S2}
    \renewcommand{\name}{$S$}
	\renewcommand{\xpos}{2*\xcircle}
    \renewcommand{\ypos}{-\rowspace-\yleg}
    \node[] (\nodenum) at (\xpos,\ypos) {\name};
   \renewcommand{\nodenum}{S3}
    \renewcommand{\name}{$S$}
	\renewcommand{\xpos}{3.5*\xcircle}
    \renewcommand{\ypos}{-\rowspace-\yleg}
    \renewcommand{\height}{\heightstate}
    \renewcommand{\width}{\widthstate}
    \node[] (\nodenum) at (\xpos,\ypos) {\name};
   \renewcommand{\nodenum}{Equal}
    \renewcommand{\name}{$=$}
	\renewcommand{\xpos}{5*\xcircle}
    \renewcommand{\ypos}{-\rowspace}
    \node[] (\nodenum) at (\xpos,\ypos) {\name};
   \renewcommand{\nodenum}{Ellipses}
    \renewcommand{\name}{$\bm{\cdots}$}
	\renewcommand{\xpos}{2.8*\xcircle}
    \renewcommand{\ypos}{-1.5*\yrel}
    \node[] (\nodenum) at (\xpos,\ypos) {\name};
    \renewcommand{\nodenum}{L}
    \renewcommand{\name}{$L$}
	\renewcommand{\xpos}{2.3*\xcircle}
    \renewcommand{\ypos}{-\rowspace-1.75*\yleg}
    \node[] (\nodenum) at (\xpos,\ypos) {\name};
    %
    	%Brackets
	\renewcommand{\xpos}{\xcircle}
	\renewcommand{\ypos}{-\rowspace-1.25*\yleg}
	\draw [decorate,decoration={brace,amplitude=5pt},xshift=\xrel,yshift=-\rowspace]	 (3.5*\xcircle,\ypos) --(\xpos,\ypos) node [black,midway,xshift=9pt] {};
    \draw [line width=\linethick,color=dullred]  
    (r2c1)--(r1c2)
    (r2c2)--++(.5*\xcircle,.5*\ycircle)
    (r1c3)--++(-.5*\xcircle,-.5*\ycircle)
    (r2c3)--++(RightPerm);
     \draw [line width=\linethick,color=dullblue]  
    (r2c1)--(S1)
    (r2c2)--(S2)
    (r2c3)--(S3);
    \draw [line width=\linethick, dashed, color=black]  
    (LeftPerm)--(r2c1)
    (r1c2)--(r2c2)
    (r1c3)--(r2c3);
    %
    %Diagram 2
	%
    \renewcommand{\nodenum}{LeftPerm}
    \renewcommand{\name}{$A$}
	\renewcommand{\xpos}{3.5*\xrel+\xcircle}
    \renewcommand{\ypos}{0}
    \node[] (\nodenum) at (\xpos,\ypos) {\name};
    \renewcommand{\nodenum}{RightPerm}
    \renewcommand{\name}{$A$}
	\renewcommand{\xpos}{3.5*\xrel+3.5*\xcircle+\xleg}
    \renewcommand{\ypos}{-\ycircle+\yleg}
    \node[] (\nodenum) at (\xpos,\ypos) {\name};
    \renewcommand{\nodenum}{r2c1}
    \renewcommand{\name}{}
	\renewcommand{\xpos}{3.5*\xrel+\xcircle}
    \renewcommand{\ypos}{-\ycircle}
    \node[circle, scale=\circlescale, fill=evergreen, draw] (\nodenum) at (\xpos,\ypos) {\name};
    \renewcommand{\nodenum}{r1c2}
    \renewcommand{\name}{$S$}
	\renewcommand{\xpos}{3.5*\xrel+2*\xcircle}
    \renewcommand{\ypos}{0}
    \node[] (\nodenum) at (\xpos,\ypos) {\name};
    \renewcommand{\nodenum}{r2c2}
    \renewcommand{\name}{}
	\renewcommand{\xpos}{3.5*\xrel+2*\xcircle}
    \renewcommand{\ypos}{-\ycircle}
    \node[circle, scale=\circlescale, fill=evergreen, draw] (\nodenum) at (\xpos,\ypos) {\name};
    \renewcommand{\nodenum}{r1c3}
    \renewcommand{\name}{}
	\renewcommand{\xpos}{3.5*\xrel+3.5*\xcircle}
    \renewcommand{\ypos}{0}
    \node[circle, scale=\circlescale, fill=evergreen, draw] (\nodenum) at (\xpos,\ypos) {\name};
    \renewcommand{\nodenum}{r2c3}
    \renewcommand{\name}{}
	\renewcommand{\xpos}{3.5*\xrel+3.5*\xcircle}
    \renewcommand{\ypos}{-\ycircle}
    \node[circle, scale=\circlescale, fill=evergreen, draw] (\nodenum) at (\xpos,\ypos) {\name};
   \renewcommand{\nodenum}{S1}
    \renewcommand{\name}{$S$}
	\renewcommand{\xpos}{3.5*\xrel+\xcircle}
    \renewcommand{\ypos}{-\rowspace-\yleg}
    \node[] (\nodenum) at (\xpos,\ypos) {\name};
   \renewcommand{\nodenum}{S2}
    \renewcommand{\name}{$S$}
	\renewcommand{\xpos}{3.5*\xrel+2*\xcircle}
    \renewcommand{\ypos}{-\rowspace-\yleg}
    \node[] (\nodenum) at (\xpos,\ypos) {\name};
   \renewcommand{\nodenum}{S3}
    \renewcommand{\name}{$S$}
	\renewcommand{\xpos}{3.5*\xrel+3.5*\xcircle}
    \renewcommand{\ypos}{-\rowspace-\yleg}
    \renewcommand{\height}{\heightstate}
    \renewcommand{\width}{\widthstate}
    \node[] (\nodenum) at (\xpos,\ypos) {\name};
   \renewcommand{\nodenum}{Equal}
    \renewcommand{\name}{$+$}
	\renewcommand{\xpos}{3.5*\xrel+5*\xcircle}
    \renewcommand{\ypos}{-\rowspace}
    \node[] (\nodenum) at (\xpos,\ypos) {\name};
   \renewcommand{\nodenum}{Ellipses}
    \renewcommand{\name}{$\bm{\cdots}$}
	\renewcommand{\xpos}{3.5*\xrel+2.8*\xcircle}
    \renewcommand{\ypos}{-1.5*\yrel}
    \node[] (\nodenum) at (\xpos,\ypos) {\name};
    \draw [line width=\linethick,color=dullred]  
    (r2c1)--(r1c2)
    (r2c2)--++(.5*\xcircle,.5*\ycircle)
    (r1c3)--++(-.5*\xcircle,-.5*\ycircle)
    (r2c3)--++(RightPerm);
     \draw [line width=\linethick,color=dullblue]  
    (r2c1)--(S1)
    (r2c2)--(S2)
    (r2c3)--(S3);
    \draw [line width=\linethick, dashed, color=black]  
    (LeftPerm)--(r2c1)
    (r1c2)--(r2c2)
    (r1c3)--(r2c3);
    %
    %Diagram 3
	%
    \renewcommand{\nodenum}{LeftPerm}
    \renewcommand{\name}{$A$}
	\renewcommand{\xpos}{7*\xrel+\xcircle}
    \renewcommand{\ypos}{0}
    \node[] (\nodenum) at (\xpos,\ypos) {\name};
    \renewcommand{\nodenum}{RightPerm}
    \renewcommand{\name}{$A$}
	\renewcommand{\xpos}{7*\xrel+3.5*\xcircle+\xleg}
    \renewcommand{\ypos}{-\ycircle+\yleg}
    \node[] (\nodenum) at (\xpos,\ypos) {\name};
    \renewcommand{\nodenum}{r2c1}
    \renewcommand{\name}{}
	\renewcommand{\xpos}{7*\xrel+\xcircle}
    \renewcommand{\ypos}{-\ycircle}
    \node[circle, scale=\circlescale, fill=evergreen, draw] (\nodenum) at (\xpos,\ypos) {\name};
    \renewcommand{\nodenum}{r1c2}
    \renewcommand{\name}{$A$}
	\renewcommand{\xpos}{7*\xrel+2*\xcircle}
    \renewcommand{\ypos}{0}
    \node[] (\nodenum) at (\xpos,\ypos) {\name};
    \renewcommand{\nodenum}{r2c2}
    \renewcommand{\name}{}
	\renewcommand{\xpos}{7*\xrel+2*\xcircle}
    \renewcommand{\ypos}{-\ycircle}
    \node[circle, scale=\circlescale, fill=evergreen, draw] (\nodenum) at (\xpos,\ypos) {\name};
    \renewcommand{\nodenum}{r1c3}
    \renewcommand{\name}{}
	\renewcommand{\xpos}{7*\xrel+3.5*\xcircle}
    \renewcommand{\ypos}{0}
    \node[circle, scale=\circlescale, fill=evergreen, draw] (\nodenum) at (\xpos,\ypos) {\name};
    \renewcommand{\nodenum}{r2c3}
    \renewcommand{\name}{}
	\renewcommand{\xpos}{7*\xrel+3.5*\xcircle}
    \renewcommand{\ypos}{-\ycircle}
    \node[circle, scale=\circlescale, fill=evergreen, draw] (\nodenum) at (\xpos,\ypos) {\name};
   \renewcommand{\nodenum}{S1}
    \renewcommand{\name}{$S$}
	\renewcommand{\xpos}{7*\xrel+\xcircle}
    \renewcommand{\ypos}{-\rowspace-\yleg}
    \node[] (\nodenum) at (\xpos,\ypos) {\name};
   \renewcommand{\nodenum}{S2}
    \renewcommand{\name}{$S$}
	\renewcommand{\xpos}{7*\xrel+2*\xcircle}
    \renewcommand{\ypos}{-\rowspace-\yleg}
    \node[] (\nodenum) at (\xpos,\ypos) {\name};
   \renewcommand{\nodenum}{S3}
    \renewcommand{\name}{$S$}
	\renewcommand{\xpos}{7*\xrel+3.5*\xcircle}
    \renewcommand{\ypos}{-\rowspace-\yleg}
    \renewcommand{\height}{\heightstate}
    \renewcommand{\width}{\widthstate}
    \node[] (\nodenum) at (\xpos,\ypos) {\name};
   \renewcommand{\nodenum}{Ellipses}
    \renewcommand{\name}{$\bm{\cdots}$}
	\renewcommand{\xpos}{7*\xrel+2.8*\xcircle}
    \renewcommand{\ypos}{-1.5*\yrel}
    \node[] (\nodenum) at (\xpos,\ypos) {\name};
    \draw [line width=\linethick,color=dullred]  
    (r2c1)--(r1c2)
    (r2c2)--++(.5*\xcircle,.5*\ycircle)
    (r1c3)--++(-.5*\xcircle,-.5*\ycircle)
    (r2c3)--++(RightPerm);
     \draw [line width=\linethick,color=dullblue]  
    (r2c1)--(S1)
    (r2c2)--(S2)
    (r2c3)--(S3);
    \draw [line width=\linethick, dashed, color=black]  
    (LeftPerm)--(r2c1)
    (r1c2)--(r2c2)
    (r1c3)--(r2c3);
    %
    %Diagram 4
	     %
    \renewcommand{\nodenum}{r1c3}
    \renewcommand{\name}{$=$}
	\renewcommand{\xpos}{3.6*\xrel}
    \renewcommand{\ypos}{-4*\rowspace}
    \node[] (\nodenum) at (\xpos,\ypos) {\name};
    \renewcommand{\nodenum}{LeftPerm}
    \renewcommand{\name}{$A$}
	\renewcommand{\xpos}{3.5*\xrel+\xcircle}
    \renewcommand{\ypos}{-3*\rowspace}
    \node[] (\nodenum) at (\xpos,\ypos) {\name};
    \renewcommand{\nodenum}{RightPerm}
    \renewcommand{\name}{$A$}
	\renewcommand{\xpos}{3.5*\xrel+3.5*\xcircle+\xleg}
    \renewcommand{\ypos}{-3*\rowspace-\ycircle+\yleg}
    \node[] (\nodenum) at (\xpos,\ypos) {\name};
    \renewcommand{\nodenum}{r2c1}
    \renewcommand{\name}{}
	\renewcommand{\xpos}{3.5*\xrel+\xcircle}
    \renewcommand{\ypos}{-3*\rowspace-\ycircle}
    \node[circle, scale=\circlescale, fill=evergreen, draw] (\nodenum) at (\xpos,\ypos) {\name};
    \renewcommand{\nodenum}{r1c2}
    \renewcommand{\name}{$A$}
	\renewcommand{\xpos}{3.5*\xrel+2*\xcircle}
    \renewcommand{\ypos}{-3*\rowspace}
    \node[] (\nodenum) at (\xpos,\ypos) {\name};
    \renewcommand{\nodenum}{r2c2}
    \renewcommand{\name}{}
	\renewcommand{\xpos}{3.5*\xrel+2*\xcircle}
    \renewcommand{\ypos}{-3*\rowspace-\ycircle}
    \node[circle, scale=\circlescale, fill=evergreen, draw] (\nodenum) at (\xpos,\ypos) {\name};
    \renewcommand{\nodenum}{r1c3}
    \renewcommand{\name}{}
	\renewcommand{\xpos}{3.5*\xrel+3.5*\xcircle}
    \renewcommand{\ypos}{-3*\rowspace}
    \node[circle, scale=\circlescale, fill=evergreen, draw] (\nodenum) at (\xpos,\ypos) {\name};
    \renewcommand{\nodenum}{r2c3}
    \renewcommand{\name}{}
	\renewcommand{\xpos}{3.5*\xrel+3.5*\xcircle}
    \renewcommand{\ypos}{-3*\rowspace-\ycircle}
    \node[circle, scale=\circlescale, fill=evergreen, draw] (\nodenum) at (\xpos,\ypos) {\name};
   \renewcommand{\nodenum}{S1}
    \renewcommand{\name}{$S$}
	\renewcommand{\xpos}{3.5*\xrel+\xcircle}
    \renewcommand{\ypos}{-3*\rowspace-\rowspace-\yleg}
    \node[] (\nodenum) at (\xpos,\ypos) {\name};
   \renewcommand{\nodenum}{S2}
    \renewcommand{\name}{$S$}
	\renewcommand{\xpos}{3.5*\xrel+2*\xcircle}
    \renewcommand{\ypos}{-3*\rowspace-\rowspace-\yleg}
    \node[] (\nodenum) at (\xpos,\ypos) {\name};
   \renewcommand{\nodenum}{S3}
    \renewcommand{\name}{$S$}
	\renewcommand{\xpos}{3.5*\xrel+3.5*\xcircle}
    \renewcommand{\ypos}{-3*\rowspace-\rowspace-\yleg}
    \renewcommand{\height}{\heightstate}
    \renewcommand{\width}{\widthstate}
    \node[] (\nodenum) at (\xpos,\ypos) {\name};
   \renewcommand{\nodenum}{Ellipses}
    \renewcommand{\name}{$\bm{\cdots}$}
	\renewcommand{\xpos}{3.5*\xrel+2.8*\xcircle}
    \renewcommand{\ypos}{-3*\rowspace-1.5*\yrel}
    \node[] (\nodenum) at (\xpos,\ypos) {\name};
    \draw [line width=\linethick,color=dullred]  
    (r2c1)--(r1c2)
    (r2c2)--++(.5*\xcircle,.5*\ycircle)
    (r1c3)--++(-.5*\xcircle,-.5*\ycircle)
    (r2c3)--++(RightPerm);
     \draw [line width=\linethick,color=dullblue]  
    (r2c1)--(S1)
    (r2c2)--(S2)
    (r2c3)--(S3);
    \draw [line width=\linethick, dashed, color=black]  
    (LeftPerm)--(r2c1)
    (r1c2)--(r2c2)
    (r1c3)--(r2c3);
       %
    %Diagram 5
	     %
    \renewcommand{\nodenum}{r1c3}
    \renewcommand{\name}{$=$}
	\renewcommand{\xpos}{3.6*\xrel}
    \renewcommand{\ypos}{-7*\rowspace}
    \node[] (\nodenum) at (\xpos,\ypos) {\name};
    \renewcommand{\nodenum}{LeftPerm}
    \renewcommand{\name}{$A$}
	\renewcommand{\xpos}{3.5*\xrel+\xcircle}
    \renewcommand{\ypos}{-6*\rowspace}
    \node[] (\nodenum) at (\xpos,\ypos) {\name};
    \renewcommand{\nodenum}{RightPerm}
    \renewcommand{\name}{$A$}
	\renewcommand{\xpos}{3.5*\xrel+3.5*\xcircle+\xleg}
    \renewcommand{\ypos}{-6*\rowspace-\ycircle+\yleg}
    \node[] (\nodenum) at (\xpos,\ypos) {\name};
    \renewcommand{\nodenum}{r2c1}
    \renewcommand{\name}{}
	\renewcommand{\xpos}{3.5*\xrel+\xcircle}
    \renewcommand{\ypos}{-6*\rowspace-\ycircle}
    \node[circle, scale=\circlescale, fill=evergreen, draw] (\nodenum) at (\xpos,\ypos) {\name};
    \renewcommand{\nodenum}{r1c2}
    \renewcommand{\name}{$A$}
	\renewcommand{\xpos}{3.5*\xrel+2*\xcircle}
    \renewcommand{\ypos}{-6*\rowspace}
    \node[] (\nodenum) at (\xpos,\ypos) {\name};
    \renewcommand{\nodenum}{r2c2}
    \renewcommand{\name}{}
	\renewcommand{\xpos}{3.5*\xrel+2*\xcircle}
    \renewcommand{\ypos}{-6*\rowspace-\ycircle}
    \node[circle, scale=\circlescale, fill=evergreen, draw] (\nodenum) at (\xpos,\ypos) {\name};
    \renewcommand{\nodenum}{r1c3}
    \renewcommand{\name}{$A$}
	\renewcommand{\xpos}{3.5*\xrel+3.5*\xcircle}
    \renewcommand{\ypos}{-6*\rowspace}
    \node[] (\nodenum) at (\xpos,\ypos) {\name};
    \renewcommand{\nodenum}{r2c3}
    \renewcommand{\name}{}
	\renewcommand{\xpos}{3.5*\xrel+3.5*\xcircle}
    \renewcommand{\ypos}{-6*\rowspace-\ycircle}
    \node[circle, scale=\circlescale, fill=evergreen, draw] (\nodenum) at (\xpos,\ypos) {\name};
   \renewcommand{\nodenum}{S1}
    \renewcommand{\name}{$S$}
	\renewcommand{\xpos}{3.5*\xrel+\xcircle}
    \renewcommand{\ypos}{-6*\rowspace-\rowspace-\yleg}
    \node[] (\nodenum) at (\xpos,\ypos) {\name};
   \renewcommand{\nodenum}{S2}
    \renewcommand{\name}{$S$}
	\renewcommand{\xpos}{3.5*\xrel+2*\xcircle}
    \renewcommand{\ypos}{-6*\rowspace-\rowspace-\yleg}
    \node[] (\nodenum) at (\xpos,\ypos) {\name};
   \renewcommand{\nodenum}{S3}
    \renewcommand{\name}{$S$}
	\renewcommand{\xpos}{3.5*\xrel+3.5*\xcircle}
    \renewcommand{\ypos}{-6*\rowspace-\rowspace-\yleg}
    \renewcommand{\height}{\heightstate}
    \renewcommand{\width}{\widthstate}
    \node[] (\nodenum) at (\xpos,\ypos) {\name};
   \renewcommand{\nodenum}{Ellipses}
    \renewcommand{\name}{$\bm{\cdots}$}
	\renewcommand{\xpos}{3.5*\xrel+2.8*\xcircle}
    \renewcommand{\ypos}{-6*\rowspace-1.5*\yrel}
    \node[] (\nodenum) at (\xpos,\ypos) {\name};
    \draw [line width=\linethick,color=dullred]  
    (r2c1)--(r1c2)
    (r2c2)--++(.5*\xcircle,.5*\ycircle)
    (r1c3)--++(-.5*\xcircle,-.5*\ycircle)
    (r2c3)--++(RightPerm);
     \draw [line width=\linethick,color=dullblue]  
    (r2c1)--(S1)
    (r2c2)--(S2)
    (r2c3)--(S3);
    \draw [line width=\linethick, dashed, color=black]  
    (LeftPerm)--(r2c1)
    (r1c2)--(r2c2)
    (r1c3)--(r2c3);
    %
    %Equation 1
    %
   \renewcommand{\nodenum}{Equation1}
    \renewcommand{\name}{$=\eta^L.$}
	\renewcommand{\xpos}{3.9*\xrel}
    \renewcommand{\ypos}{-9*\rowspace}
    \renewcommand{\height}{\heightstate}
    \renewcommand{\width}{\widthstate}
    \node[] (\nodenum) at (\xpos,\ypos) {\name};
\end{tikzpicture}
\begin{tikzpicture}	
    \renewcommand{\nodenum}{LeftPerm}
    \renewcommand{\name}{$S$}
	\renewcommand{\xpos}{\xcircle}
    \renewcommand{\ypos}{0}
    \node[] (\nodenum) at (\xpos,\ypos) {\name};
    \renewcommand{\nodenum}{RightPerm}
    \renewcommand{\name}{$A$}
	\renewcommand{\xpos}{3.5*\xcircle+\xleg}
    \renewcommand{\ypos}{-\ycircle+\yleg}
    \node[] (\nodenum) at (\xpos,\ypos) {\name};
    \renewcommand{\nodenum}{r2c1}
    \renewcommand{\name}{}
	\renewcommand{\xpos}{\xcircle}
    \renewcommand{\ypos}{-\ycircle}
    \node[circle, scale=\circlescale, fill=evergreen, draw] (\nodenum) at (\xpos,\ypos) {\name};
    \renewcommand{\nodenum}{r1c2}
    \renewcommand{\name}{}
	\renewcommand{\xpos}{2*\xcircle}
    \renewcommand{\ypos}{0}
    \node[circle, scale=\circlescale, fill=evergreen, draw] (\nodenum) at (\xpos,\ypos) {\name};
    \renewcommand{\nodenum}{r2c2}
    \renewcommand{\name}{}
	\renewcommand{\xpos}{2*\xcircle}
    \renewcommand{\ypos}{-\ycircle}
    \node[circle, scale=\circlescale, fill=evergreen, draw] (\nodenum) at (\xpos,\ypos) {\name};
    \renewcommand{\nodenum}{r1c3}
    \renewcommand{\name}{}
	\renewcommand{\xpos}{3.5*\xcircle}
    \renewcommand{\ypos}{0}
    \node[circle, scale=\circlescale, fill=evergreen, draw] (\nodenum) at (\xpos,\ypos) {\name};
    \renewcommand{\nodenum}{r2c3}
    \renewcommand{\name}{}
	\renewcommand{\xpos}{3.5*\xcircle}
    \renewcommand{\ypos}{-\ycircle}
    \node[circle, scale=\circlescale, fill=evergreen, draw] (\nodenum) at (\xpos,\ypos) {\name};
   \renewcommand{\nodenum}{S1}
    \renewcommand{\name}{$S$}
	\renewcommand{\xpos}{\xcircle}
    \renewcommand{\ypos}{-\rowspace-\yleg}
    \node[] (\nodenum) at (\xpos,\ypos) {\name};
   \renewcommand{\nodenum}{S2}
    \renewcommand{\name}{$S$}
	\renewcommand{\xpos}{2*\xcircle}
    \renewcommand{\ypos}{-\rowspace-\yleg}
    \node[] (\nodenum) at (\xpos,\ypos) {\name};
   \renewcommand{\nodenum}{S3}
    \renewcommand{\name}{$S$}
	\renewcommand{\xpos}{3.5*\xcircle}
    \renewcommand{\ypos}{-\rowspace-\yleg}
    \renewcommand{\height}{\heightstate}
    \renewcommand{\width}{\widthstate}
    \node[] (\nodenum) at (\xpos,\ypos) {\name};
   \renewcommand{\nodenum}{Equal}
    \renewcommand{\name}{$=$}
	\renewcommand{\xpos}{5*\xcircle}
    \renewcommand{\ypos}{-\rowspace}
    \node[] (\nodenum) at (\xpos,\ypos) {\name};
   \renewcommand{\nodenum}{Ellipses}
    \renewcommand{\name}{$\bm{\cdots}$}
	\renewcommand{\xpos}{2.8*\xcircle}
    \renewcommand{\ypos}{-1.5*\yrel}
    \node[] (\nodenum) at (\xpos,\ypos) {\name};
    \renewcommand{\nodenum}{L}
    \renewcommand{\name}{$L$}
	\renewcommand{\xpos}{2.3*\xcircle}
    \renewcommand{\ypos}{-\rowspace-1.75*\yleg}
    \node[] (\nodenum) at (\xpos,\ypos) {\name};
    %
    	%Brackets
	\renewcommand{\xpos}{\xcircle}
	\renewcommand{\ypos}{-\rowspace-1.25*\yleg}
	\draw [decorate,decoration={brace,amplitude=5pt},xshift=\xrel,yshift=-\rowspace]	 (3.5*\xcircle,\ypos) --(\xpos,\ypos) node [black,midway,xshift=9pt] {};
    \draw [line width=\linethick,color=dullred]  
    (r2c1)--(r1c2)
    (r2c2)--++(.5*\xcircle,.5*\ycircle)
    (r1c3)--++(-.5*\xcircle,-.5*\ycircle)
    (r2c3)--++(RightPerm);
     \draw [line width=\linethick,color=dullblue]  
    (r2c1)--(S1)
    (r2c2)--(S2)
    (r2c3)--(S3);
    \draw [line width=\linethick, dashed, color=black]  
    (LeftPerm)--(r2c1)
    (r1c2)--(r2c2)
    (r1c3)--(r2c3);
    %
    %Diagram 2
	%
    \renewcommand{\nodenum}{LeftPerm}
    \renewcommand{\name}{$S$}
	\renewcommand{\xpos}{3.5*\xrel+\xcircle}
    \renewcommand{\ypos}{0}
    \node[] (\nodenum) at (\xpos,\ypos) {\name};
    \renewcommand{\nodenum}{RightPerm}
    \renewcommand{\name}{$A$}
	\renewcommand{\xpos}{3.5*\xrel+3.5*\xcircle+\xleg}
    \renewcommand{\ypos}{-\ycircle+\yleg}
    \node[] (\nodenum) at (\xpos,\ypos) {\name};
    \renewcommand{\nodenum}{r2c1}
    \renewcommand{\name}{}
	\renewcommand{\xpos}{3.5*\xrel+\xcircle}
    \renewcommand{\ypos}{-\ycircle}
    \node[circle, scale=\circlescale, fill=evergreen, draw] (\nodenum) at (\xpos,\ypos) {\name};
    \renewcommand{\nodenum}{r1c2}
    \renewcommand{\name}{}
	\renewcommand{\xpos}{3.5*\xrel+2*\xcircle}
    \renewcommand{\ypos}{0}
    \node[circle, scale=\circlescale, fill=evergreen, draw] (\nodenum) at (\xpos,\ypos) {\name};
    \renewcommand{\nodenum}{r2c2}
    \renewcommand{\name}{}
	\renewcommand{\xpos}{3.5*\xrel+2*\xcircle}
    \renewcommand{\ypos}{-\ycircle}
    \node[circle, scale=\circlescale, fill=evergreen, draw] (\nodenum) at (\xpos,\ypos) {\name};
    \renewcommand{\nodenum}{r1c3}
    \renewcommand{\name}{$S$}
	\renewcommand{\xpos}{3.5*\xrel+3.5*\xcircle}
    \renewcommand{\ypos}{0}
    \node[] (\nodenum) at (\xpos,\ypos) {\name};
    \renewcommand{\nodenum}{r2c3}
    \renewcommand{\name}{}
	\renewcommand{\xpos}{3.5*\xrel+3.5*\xcircle}
    \renewcommand{\ypos}{-\ycircle}
    \node[circle, scale=\circlescale, fill=evergreen, draw] (\nodenum) at (\xpos,\ypos) {\name};
   \renewcommand{\nodenum}{S1}
    \renewcommand{\name}{$S$}
	\renewcommand{\xpos}{3.5*\xrel+\xcircle}
    \renewcommand{\ypos}{-\rowspace-\yleg}
    \node[] (\nodenum) at (\xpos,\ypos) {\name};
   \renewcommand{\nodenum}{S2}
    \renewcommand{\name}{$S$}
	\renewcommand{\xpos}{3.5*\xrel+2*\xcircle}
    \renewcommand{\ypos}{-\rowspace-\yleg}
    \node[] (\nodenum) at (\xpos,\ypos) {\name};
   \renewcommand{\nodenum}{S3}
    \renewcommand{\name}{$S$}
	\renewcommand{\xpos}{3.5*\xrel+3.5*\xcircle}
    \renewcommand{\ypos}{-\rowspace-\yleg}
    \renewcommand{\height}{\heightstate}
    \renewcommand{\width}{\widthstate}
    \node[] (\nodenum) at (\xpos,\ypos) {\name};
   \renewcommand{\nodenum}{Equal}
    \renewcommand{\name}{$+$}
	\renewcommand{\xpos}{3.5*\xrel+5*\xcircle}
    \renewcommand{\ypos}{-\rowspace}
    \node[] (\nodenum) at (\xpos,\ypos) {\name};
   \renewcommand{\nodenum}{Ellipses}
    \renewcommand{\name}{$\bm{\cdots}$}
	\renewcommand{\xpos}{3.5*\xrel+2.8*\xcircle}
    \renewcommand{\ypos}{-1.5*\yrel}
    \node[] (\nodenum) at (\xpos,\ypos) {\name};
    \draw [line width=\linethick,color=dullred]  
    (r2c1)--(r1c2)
    (r2c2)--++(.5*\xcircle,.5*\ycircle)
    (r1c3)--++(-.5*\xcircle,-.5*\ycircle)
    (r2c3)--++(RightPerm);
     \draw [line width=\linethick,color=dullblue]  
    (r2c1)--(S1)
    (r2c2)--(S2)
    (r2c3)--(S3);
    \draw [line width=\linethick, dashed, color=black]  
    (LeftPerm)--(r2c1)
    (r1c2)--(r2c2)
    (r1c3)--(r2c3);
   %
    %Diagram 3
	%
    \renewcommand{\nodenum}{LeftPerm}
    \renewcommand{\name}{$S$}
	\renewcommand{\xpos}{7*\xrel+\xcircle}
    \renewcommand{\ypos}{0}
    \node[] (\nodenum) at (\xpos,\ypos) {\name};
    \renewcommand{\nodenum}{RightPerm}
    \renewcommand{\name}{$A$}
	\renewcommand{\xpos}{7*\xrel+3.5*\xcircle+\xleg}
    \renewcommand{\ypos}{-\ycircle+\yleg}
    \node[] (\nodenum) at (\xpos,\ypos) {\name};
    \renewcommand{\nodenum}{r2c1}
    \renewcommand{\name}{}
	\renewcommand{\xpos}{7*\xrel+\xcircle}
    \renewcommand{\ypos}{-\ycircle}
    \node[circle, scale=\circlescale, fill=evergreen, draw] (\nodenum) at (\xpos,\ypos) {\name};
    \renewcommand{\nodenum}{r1c2}
    \renewcommand{\name}{}
	\renewcommand{\xpos}{7*\xrel+2*\xcircle}
    \renewcommand{\ypos}{0}
    \node[circle, scale=\circlescale, fill=evergreen, draw] (\nodenum) at (\xpos,\ypos) {\name};
    \renewcommand{\nodenum}{r2c2}
    \renewcommand{\name}{}
	\renewcommand{\xpos}{7*\xrel+2*\xcircle}
    \renewcommand{\ypos}{-\ycircle}
    \node[circle, scale=\circlescale, fill=evergreen, draw] (\nodenum) at (\xpos,\ypos) {\name};
    \renewcommand{\nodenum}{r1c3}
    \renewcommand{\name}{$A$}
	\renewcommand{\xpos}{7*\xrel+3.5*\xcircle}
    \renewcommand{\ypos}{0}
    \node[] (\nodenum) at (\xpos,\ypos) {\name};
    \renewcommand{\nodenum}{r2c3}
    \renewcommand{\name}{}
	\renewcommand{\xpos}{7*\xrel+3.5*\xcircle}
    \renewcommand{\ypos}{-\ycircle}
    \node[circle, scale=\circlescale, fill=evergreen, draw] (\nodenum) at (\xpos,\ypos) {\name};
   \renewcommand{\nodenum}{S1}
    \renewcommand{\name}{$S$}
	\renewcommand{\xpos}{7*\xrel+\xcircle}
    \renewcommand{\ypos}{-\rowspace-\yleg}
    \node[] (\nodenum) at (\xpos,\ypos) {\name};
   \renewcommand{\nodenum}{S2}
    \renewcommand{\name}{$S$}
	\renewcommand{\xpos}{7*\xrel+2*\xcircle}
    \renewcommand{\ypos}{-\rowspace-\yleg}
    \node[] (\nodenum) at (\xpos,\ypos) {\name};
   \renewcommand{\nodenum}{S3}
    \renewcommand{\name}{$S$}
	\renewcommand{\xpos}{7*\xrel+3.5*\xcircle}
    \renewcommand{\ypos}{-\rowspace-\yleg}
    \renewcommand{\height}{\heightstate}
    \renewcommand{\width}{\widthstate}
    \node[] (\nodenum) at (\xpos,\ypos) {\name};
   \renewcommand{\nodenum}{Ellipses}
    \renewcommand{\name}{$\bm{\cdots}$}
	\renewcommand{\xpos}{7*\xrel+2.8*\xcircle}
    \renewcommand{\ypos}{-1.5*\yrel}
    \node[] (\nodenum) at (\xpos,\ypos) {\name};
    \draw [line width=\linethick,color=dullred]  
    (r2c1)--(r1c2)
    (r2c2)--++(.5*\xcircle,.5*\ycircle)
    (r1c3)--++(-.5*\xcircle,-.5*\ycircle)
    (r2c3)--++(RightPerm);
     \draw [line width=\linethick,color=dullblue]  
    (r2c1)--(S1)
    (r2c2)--(S2)
    (r2c3)--(S3);
    \draw [line width=\linethick, dashed, color=black]  
    (LeftPerm)--(r2c1)
    (r1c2)--(r2c2)
    (r1c3)--(r2c3);
	%
    %Diagram 4
    %
    \renewcommand{\nodenum}{r1c3}
    \renewcommand{\name}{$=\hspace{2mm} \xi \hspace{2mm} +\hspace{2mm} \eta$}
	\renewcommand{\xpos}{4.2*\xrel}
    \renewcommand{\ypos}{-4*\rowspace}
    \node[] (\nodenum) at (\xpos,\ypos) {\name};
    \renewcommand{\nodenum}{LeftPerm}
    \renewcommand{\name}{$S$}
	\renewcommand{\xpos}{4.4*\xrel+\xcircle}
    \renewcommand{\ypos}{-3*\rowspace}
    \node[] (\nodenum) at (\xpos,\ypos) {\name};
    \renewcommand{\nodenum}{RightPerm}
    \renewcommand{\name}{$A$}
	\renewcommand{\xpos}{4.4*\xrel+3.5*\xcircle+\xleg}
    \renewcommand{\ypos}{-3*\rowspace-\ycircle+\yleg}
    \node[] (\nodenum) at (\xpos,\ypos) {\name};
    \renewcommand{\nodenum}{r2c1}
    \renewcommand{\name}{}
	\renewcommand{\xpos}{4.4*\xrel+\xcircle}
    \renewcommand{\ypos}{-3*\rowspace-\ycircle}
    \node[circle, scale=\circlescale, fill=evergreen, draw] (\nodenum) at (\xpos,\ypos) {\name};
    \renewcommand{\nodenum}{r1c2}
    \renewcommand{\name}{}
	\renewcommand{\xpos}{4.4*\xrel+2*\xcircle}
    \renewcommand{\ypos}{-3*\rowspace}
    \node[circle, scale=\circlescale, fill=evergreen, draw] (\nodenum) at (\xpos,\ypos) {\name};
    \renewcommand{\nodenum}{r2c2}
    \renewcommand{\name}{}
	\renewcommand{\xpos}{4.4*\xrel+2*\xcircle}
    \renewcommand{\ypos}{-3*\rowspace-\ycircle}
    \node[circle, scale=\circlescale, fill=evergreen, draw] (\nodenum) at (\xpos,\ypos) {\name};
    \renewcommand{\nodenum}{r1c3}
    \renewcommand{\name}{}
	\renewcommand{\xpos}{4.4*\xrel+3.5*\xcircle}
    \renewcommand{\ypos}{-3*\rowspace}
    \node[circle, scale=\circlescale, fill=evergreen, draw] (\nodenum) at (\xpos,\ypos) {\name};
    \renewcommand{\nodenum}{r2c3}
    \renewcommand{\name}{}
	\renewcommand{\xpos}{4.4*\xrel+3.5*\xcircle}
    \renewcommand{\ypos}{-3*\rowspace-\ycircle}
    \node[circle, scale=\circlescale, fill=evergreen, draw] (\nodenum) at (\xpos,\ypos) {\name};
   \renewcommand{\nodenum}{S1}
    \renewcommand{\name}{$S$}
	\renewcommand{\xpos}{4.4*\xrel+\xcircle}
    \renewcommand{\ypos}{-3*\rowspace-\rowspace-\yleg}
    \node[] (\nodenum) at (\xpos,\ypos) {\name};
   \renewcommand{\nodenum}{S2}
    \renewcommand{\name}{$S$}
	\renewcommand{\xpos}{4.4*\xrel+2*\xcircle}
    \renewcommand{\ypos}{-3*\rowspace-\rowspace-\yleg}
    \node[] (\nodenum) at (\xpos,\ypos) {\name};
   \renewcommand{\nodenum}{S3}
    \renewcommand{\name}{$S$}
	\renewcommand{\xpos}{4.4*\xrel+3.5*\xcircle}
    \renewcommand{\ypos}{-3*\rowspace-\rowspace-\yleg}
    \renewcommand{\height}{\heightstate}
    \renewcommand{\width}{\widthstate}
    \node[] (\nodenum) at (\xpos,\ypos) {\name};
   \renewcommand{\nodenum}{Ellipses}
    \renewcommand{\name}{$\bm{\cdots}$}
	\renewcommand{\xpos}{4.4*\xrel+2.8*\xcircle}
    \renewcommand{\ypos}{-3*\rowspace-1.5*\yrel}
    \node[] (\nodenum) at (\xpos,\ypos) {\name};
    \renewcommand{\nodenum}{L}
    \renewcommand{\name}{$L-1$}
	\renewcommand{\xpos}{4.3*\xrel+2.3*\xcircle}
    \renewcommand{\ypos}{-4*\rowspace-1.75*\yleg}
    \node[] (\nodenum) at (\xpos,\ypos) {\name};
    %
    	%Brackets
	\renewcommand{\xpos}{5*\xrel}
	\renewcommand{\ypos}{-4*\rowspace-1.25*\yleg}
	\draw [decorate,decoration={brace,amplitude=5pt},xshift=\xrel,yshift=-\rowspace]	 (2.5*\xcircle+\xpos,\ypos) --(\xpos,\ypos) node [black,midway,xshift=9pt] {};
    \draw [line width=\linethick,color=dullred]  
    (r2c1)--(r1c2)
    (r2c2)--++(.5*\xcircle,.5*\ycircle)
    (r1c3)--++(-.5*\xcircle,-.5*\ycircle)
    (r2c3)--++(RightPerm);
     \draw [line width=\linethick,color=dullblue]  
    (r2c1)--(S1)
    (r2c2)--(S2)
    (r2c3)--(S3);
    \draw [line width=\linethick, dashed, color=black]  
    (LeftPerm)--(r2c1)
    (r1c2)--(r2c2)
    (r1c3)--(r2c3);
    %
    %Equation 1
    %
   \renewcommand{\nodenum}{Equation1}
    \renewcommand{\name}{$=\xi\sum_{i=0}^{L-1}\eta^i$}
	\renewcommand{\xpos}{4.28*\xrel}
    \renewcommand{\ypos}{-6.5*\rowspace}
    \renewcommand{\height}{\heightstate}
    \renewcommand{\width}{\widthstate}
    \node[] (\nodenum) at (\xpos,\ypos) {\name};
   \renewcommand{\nodenum}{Equation2}
    \renewcommand{\name}{$=\xi\frac{1-\eta^{L}}{1-\eta}$}
	\renewcommand{\xpos}{4.1*\xrel}
    \renewcommand{\ypos}{-7.5*\rowspace}
    \renewcommand{\height}{\heightstate}
    \renewcommand{\width}{\widthstate}
    \node[] (\nodenum) at (\xpos,\ypos) {\name};
   \renewcommand{\nodenum}{Equation3}
    \renewcommand{\name}{$=\xi\Gamma_{L}.$}
	\renewcommand{\xpos}{4*\xrel}
    \renewcommand{\ypos}{-8.5*\rowspace}
    \renewcommand{\height}{\heightstate}
    \renewcommand{\width}{\widthstate}
    \node[] (\nodenum) at (\xpos,\ypos) {\name};
\end{tikzpicture}
\begin{tikzpicture}	
	%
	%Nodes
    \renewcommand{\nodenum}{LeftPerm}
    \renewcommand{\name}{$S$}
	\renewcommand{\xpos}{\xcircle}
    \renewcommand{\ypos}{0}
    \node[] (\nodenum) at (\xpos,\ypos) {\name};
    \renewcommand{\nodenum}{RightPerm}
    \renewcommand{\name}{$S$}
	\renewcommand{\xpos}{7*\xcircle+\xleg}
    \renewcommand{\ypos}{-\ycircle+\yleg}
    \node[] (\nodenum) at (\xpos,\ypos) {\name};
   \renewcommand{\nodenum}{S1}
    \renewcommand{\name}{$S$}
	\renewcommand{\xpos}{\xcircle}
    \renewcommand{\ypos}{-\rowspace-\yleg}
    \node[] (\nodenum) at (\xpos,\ypos) {\name};
   \renewcommand{\nodenum}{S2}
    \renewcommand{\name}{$S$}
	\renewcommand{\xpos}{2*\xcircle}
    \renewcommand{\ypos}{-\rowspace-\yleg}
    \node[] (\nodenum) at (\xpos,\ypos) {\name};
   \renewcommand{\nodenum}{S3}
    \renewcommand{\name}{$S$}
	\renewcommand{\xpos}{3.5*\xcircle}
    \renewcommand{\ypos}{-\rowspace-\yleg}
    \renewcommand{\height}{\heightstate}
    \renewcommand{\width}{\widthstate}
    \node[] (\nodenum) at (\xpos,\ypos) {\name};
     \renewcommand{\nodenum}{S4}
    \renewcommand{\name}{$S$}
	\renewcommand{\xpos}{4.5*\xcircle}
    \renewcommand{\ypos}{-2*\rowspace-\yleg}
    \renewcommand{\height}{\heightstate}
    \renewcommand{\width}{\widthstate}
    \node[] (\nodenum) at (\xpos,\ypos) {\name};
     \renewcommand{\nodenum}{S5}
    \renewcommand{\name}{$S$}
	\renewcommand{\xpos}{5.5*\xcircle}
    \renewcommand{\ypos}{-\rowspace-\yleg}
    \renewcommand{\height}{\heightstate}
    \renewcommand{\width}{\widthstate}
    \node[] (\nodenum) at (\xpos,\ypos) {\name};
   \renewcommand{\nodenum}{S6}
    \renewcommand{\name}{$S$}
	\renewcommand{\xpos}{7*\xcircle}
    \renewcommand{\ypos}{-\rowspace-\yleg}
    \renewcommand{\height}{\heightstate}
    \renewcommand{\width}{\widthstate}
    \node[] (\nodenum) at (\xpos,\ypos) {\name};
    	\renewcommand{\nodenum}{O}
    \renewcommand{\name}{$O$}
	\renewcommand{\xpos}{4.5*\xcircle}
    \renewcommand{\ypos}{-2*\rowspace}
    \renewcommand{\height}{\heightsingle}
    \renewcommand{\width}{\widthsingle}
    \node[rectangle, fill=lavender, rounded corners, minimum width=\width, minimum height=\height, draw] (\nodenum) at (\xpos,\ypos) {\name};
    \renewcommand{\nodenum}{r2c1}
    \renewcommand{\name}{}
	\renewcommand{\xpos}{\xcircle}
    \renewcommand{\ypos}{-\ycircle}
    \node[circle, scale=\circlescale, fill=evergreen, draw] (\nodenum) at (\xpos,\ypos) {\name};
    \renewcommand{\nodenum}{r1c2}
    \renewcommand{\name}{}
	\renewcommand{\xpos}{2*\xcircle}
    \renewcommand{\ypos}{0}
    \node[circle, scale=\circlescale, fill=evergreen, draw] (\nodenum) at (\xpos,\ypos) {\name};
    \renewcommand{\nodenum}{r2c2}
    \renewcommand{\name}{}
	\renewcommand{\xpos}{2*\xcircle}
    \renewcommand{\ypos}{-\ycircle}
    \node[circle, scale=\circlescale, fill=evergreen, draw] (\nodenum) at (\xpos,\ypos) {\name};
    \renewcommand{\nodenum}{r1c3}
    \renewcommand{\name}{}
	\renewcommand{\xpos}{3.5*\xcircle}
    \renewcommand{\ypos}{0}
    \node[circle, scale=\circlescale, fill=evergreen, draw] (\nodenum) at (\xpos,\ypos) {\name};
    \renewcommand{\nodenum}{r2c3}
    \renewcommand{\name}{}
	\renewcommand{\xpos}{3.5*\xcircle}
    \renewcommand{\ypos}{-\ycircle}
    \node[circle, scale=\circlescale, fill=evergreen, draw] (\nodenum) at (\xpos,\ypos) {\name};
     \renewcommand{\nodenum}{r1c4}
    \renewcommand{\name}{}
	\renewcommand{\xpos}{4.5*\xcircle}
    \renewcommand{\ypos}{0}
    \node[circle, scale=\circlescale, fill=evergreen, draw] (\nodenum) at (\xpos,\ypos) {\name};
    \renewcommand{\nodenum}{r2c4}
    \renewcommand{\name}{}
	\renewcommand{\xpos}{4.5*\xcircle}
    \renewcommand{\ypos}{-\ycircle}
    \node[circle, scale=\circlescale, fill=evergreen, draw] (\nodenum) at (\xpos,\ypos) {\name};
    \renewcommand{\nodenum}{r1c5}
    \renewcommand{\name}{}
	\renewcommand{\xpos}{5.5*\xcircle}
    \renewcommand{\ypos}{0}
    \node[circle, scale=\circlescale, fill=evergreen, draw] (\nodenum) at (\xpos,\ypos) {\name};
    \renewcommand{\nodenum}{r2c5}
    \renewcommand{\name}{}
	\renewcommand{\xpos}{5.5*\xcircle}
    \renewcommand{\ypos}{-\ycircle}
    \node[circle, scale=\circlescale, fill=evergreen, draw] (\nodenum) at (\xpos,\ypos) {\name};
    \renewcommand{\nodenum}{r1c6}
    \renewcommand{\name}{}
	\renewcommand{\xpos}{7*\xcircle}
    \renewcommand{\ypos}{0}
    \node[circle, scale=\circlescale, fill=evergreen, draw] (\nodenum) at (\xpos,\ypos) {\name};
    \renewcommand{\nodenum}{r2c6}
    \renewcommand{\name}{}
	\renewcommand{\xpos}{7*\xcircle}
    \renewcommand{\ypos}{-\ycircle}
    \node[circle, scale=\circlescale, fill=evergreen, draw] (\nodenum) at (\xpos,\ypos) {\name};
    \renewcommand{\nodenum}{Equality}
    \renewcommand{\name}{}
	\renewcommand{\xpos}{8*\xcircle}
    \renewcommand{\ypos}{-\ycircle}
    \node[] (\nodenum) at (\xpos,\ypos) {\name};
   \renewcommand{\nodenum}{Ellipses}
    \renewcommand{\name}{$\bm{\cdots}$}
	\renewcommand{\xpos}{2.8*\xcircle}
    \renewcommand{\ypos}{-1.5*\yrel}
    \node[] (\nodenum) at (\xpos,\ypos) {\name};
   \renewcommand{\nodenum}{Ellipses}
    \renewcommand{\name}{$\bm{\cdots}$}
	\renewcommand{\xpos}{6.3*\xcircle}
    \renewcommand{\ypos}{-1.5*\yrel}
    \node[] (\nodenum) at (\xpos,\ypos) {\name};
    \renewcommand{\nodenum}{L1}
    \renewcommand{\name}{$L_1$}
	\renewcommand{\xpos}{2.3*\xcircle}
    \renewcommand{\ypos}{-\rowspace-1.75*\yleg}
    \node[] (\nodenum) at (\xpos,\ypos) {\name};
    \renewcommand{\nodenum}{L2}
    \renewcommand{\name}{$L_2$}
	\renewcommand{\xpos}{6.3*\xcircle}
    \renewcommand{\ypos}{-\rowspace-1.75*\yleg}
    \node[] (\nodenum) at (\xpos,\ypos) {\name};
    %
    	%Brackets
	\renewcommand{\xpos}{\xcircle}
	\renewcommand{\ypos}{-\rowspace-1.25*\yleg}
	\draw [decorate,decoration={brace,amplitude=5pt},xshift=\xrel,yshift=-\rowspace]	 (3.5*\xcircle,\ypos) --(\xpos,\ypos) node [black,midway,xshift=9pt] {};
        %
    	%Brackets
	\renewcommand{\xpos}{5.5*\xcircle}
	\renewcommand{\ypos}{-\rowspace-1.25*\yleg}
	\draw [decorate,decoration={brace,amplitude=5pt},xshift=\xrel,yshift=-\rowspace]	 (\xpos+1.5*\xcircle,\ypos) --(\xpos,\ypos) node [black,midway,xshift=9pt] {};
    \draw [line width=\linethick,color=dullred]  
    (r2c1)--(r1c2)
    (r2c2)--++(.5*\xcircle,.5*\ycircle)
    (r1c3)--++(-.5*\xcircle,-.5*\ycircle)
    (r2c3)--(r1c4)
    (r2c4)--(r1c5)
    (r2c5)--++(.5*\xcircle,.5*\ycircle)
    (r1c6)--++(-.5*\xcircle,-.5*\ycircle)
    (r2c6)--(RightPerm);
     \draw [line width=\linethick,color=dullblue]  
    (r2c1)--(S1)
    (r2c2)--(S2)
    (r2c3)--(S3)
    (r2c4)--(O)--(S4)
    (r2c5)--(S5)
    (r2c6)--(S6);
    \draw [line width=\linethick, dashed, color=black]  
    (LeftPerm)--(r2c1)
    (r1c2)--(r2c2)
    (r1c3)--(r2c3)
    (r1c4)--(r2c4)
    (r1c5)--(r2c5)
    (r1c6)--(r2c6);
    %
 % Diagram 2
 	%
 \renewcommand{\xglobalshift}{0}
  \renewcommand{\yglobalshift}{-4*\rowspace}
    	%
	%Nodes
    \renewcommand{\nodenum}{Equal}
    \renewcommand{\name}{$=$}
	\renewcommand{\xpos}{\xglobalshift+2*\xcircle-.3*\xrel}
    \renewcommand{\ypos}{\yglobalshift-\rowspace}
    \node[] (\nodenum) at (\xpos,\ypos) {\name};
    %
	%Nodes
    \renewcommand{\nodenum}{LeftPerm}
    \renewcommand{\name}{$S$}
	\renewcommand{\xpos}{\xglobalshift+2*\xcircle}
    \renewcommand{\ypos}{\yglobalshift}
    \node[] (\nodenum) at (\xpos,\ypos) {\name};
    \renewcommand{\nodenum}{RightPerm}
    \renewcommand{\name}{$S$}
	\renewcommand{\xpos}{\xglobalshift+7*\xcircle+\xleg}
    \renewcommand{\ypos}{\yglobalshift-\ycircle+\yleg}
    \node[] (\nodenum) at (\xpos,\ypos) {\name};
   \renewcommand{\nodenum}{S1}
    \renewcommand{\name}{$S$}
	\renewcommand{\xpos}{\xglobalshift+2*\xcircle}
    \renewcommand{\ypos}{\yglobalshift-\rowspace-\yleg}
    \node[] (\nodenum) at (\xpos,\ypos) {\name};
   \renewcommand{\nodenum}{S2}
    \renewcommand{\name}{$S$}
	\renewcommand{\xpos}{\xglobalshift+3.5*\xcircle}
    \renewcommand{\ypos}{\yglobalshift-\rowspace-\yleg}
    \node[] (\nodenum) at (\xpos,\ypos) {\name};
   \renewcommand{\nodenum}{S3}
    \renewcommand{\name}{$S$}
	\renewcommand{\xpos}{\xglobalshift+4.5*\xcircle}
    \renewcommand{\ypos}{\yglobalshift-2*\rowspace-\yleg}
    \renewcommand{\height}{\heightstate}
    \renewcommand{\width}{\widthstate}
    \node[] (\nodenum) at (\xpos,\ypos) {\name};
     \renewcommand{\nodenum}{S4}
    \renewcommand{\name}{$S$}
	\renewcommand{\xpos}{\xglobalshift+5.5*\xcircle}
    \renewcommand{\ypos}{\yglobalshift-\rowspace-\yleg}
    \renewcommand{\height}{\heightstate}
    \renewcommand{\width}{\widthstate}
    \node[] (\nodenum) at (\xpos,\ypos) {\name};
     \renewcommand{\nodenum}{S5}
    \renewcommand{\name}{$S$}
	\renewcommand{\xpos}{\xglobalshift+7*\xcircle}
    \renewcommand{\ypos}{\yglobalshift-\rowspace-\yleg}
    \renewcommand{\height}{\heightstate}
    \renewcommand{\width}{\widthstate}
    \node[] (\nodenum) at (\xpos,\ypos) {\name};
    	\renewcommand{\nodenum}{O}
    \renewcommand{\name}{$O$}
	\renewcommand{\xpos}{\xglobalshift+4.5*\xcircle}
    \renewcommand{\ypos}{\yglobalshift-2*\rowspace}
    \renewcommand{\height}{\heightsingle}
    \renewcommand{\width}{\widthsingle}
    \node[rectangle, fill=lavender, rounded corners, minimum width=\width, minimum height=\height, draw] (\nodenum) at (\xpos,\ypos) {\name};
    \renewcommand{\nodenum}{r2c1}
    \renewcommand{\name}{}
	\renewcommand{\xpos}{\xglobalshift+2*\xcircle}
    \renewcommand{\ypos}{\yglobalshift-\ycircle}
    \node[circle, scale=\circlescale, fill=evergreen, draw] (\nodenum) at (\xpos,\ypos) {\name};
    \renewcommand{\nodenum}{r1c2}
    \renewcommand{\name}{}
	\renewcommand{\xpos}{\xglobalshift+3.5*\xcircle}
    \renewcommand{\ypos}{\yglobalshift}
    \node[circle, scale=\circlescale, fill=evergreen, draw] (\nodenum) at (\xpos,\ypos) {\name};
    \renewcommand{\nodenum}{r2c2}
    \renewcommand{\name}{}
	\renewcommand{\xpos}{\xglobalshift+3.5*\xcircle}
    \renewcommand{\ypos}{\yglobalshift-\ycircle}
    \node[circle, scale=\circlescale, fill=evergreen, draw] (\nodenum) at (\xpos,\ypos) {\name};
     \renewcommand{\nodenum}{r1c3}
    \renewcommand{\name}{$S$}
	\renewcommand{\xpos}{\xglobalshift+4.5*\xcircle}
    \renewcommand{\ypos}{\yglobalshift}
    \node[] (\nodenum) at (\xpos,\ypos) {\name};
    \renewcommand{\nodenum}{r2c3}
    \renewcommand{\name}{}
	\renewcommand{\xpos}{\xglobalshift+4.5*\xcircle}
    \renewcommand{\ypos}{\yglobalshift-\ycircle}
    \node[circle, scale=\circlescale, fill=evergreen, draw] (\nodenum) at (\xpos,\ypos) {\name};
    \renewcommand{\nodenum}{r1c4}
    \renewcommand{\name}{$S$}
	\renewcommand{\xpos}{\xglobalshift+5.5*\xcircle}
    \renewcommand{\ypos}{\yglobalshift}
    \node[] (\nodenum) at (\xpos,\ypos) {\name};
    \renewcommand{\nodenum}{r2c4}
    \renewcommand{\name}{}
	\renewcommand{\xpos}{\xglobalshift+5.5*\xcircle}
    \renewcommand{\ypos}{\yglobalshift-\ycircle}
    \node[circle, scale=\circlescale, fill=evergreen, draw] (\nodenum) at (\xpos,\ypos) {\name};
    \renewcommand{\nodenum}{r1c5}
    \renewcommand{\name}{}
	\renewcommand{\xpos}{\xglobalshift+7*\xcircle}
    \renewcommand{\ypos}{\yglobalshift}
    \node[circle, scale=\circlescale, fill=evergreen, draw] (\nodenum) at (\xpos,\ypos) {\name};
    \renewcommand{\nodenum}{r2c5}
    \renewcommand{\name}{}
	\renewcommand{\xpos}{\xglobalshift+7*\xcircle}
    \renewcommand{\ypos}{\yglobalshift-\ycircle}
    \node[circle, scale=\circlescale, fill=evergreen, draw] (\nodenum) at (\xpos,\ypos) {\name};
   \renewcommand{\nodenum}{Ellipses}
    \renewcommand{\name}{$\bm{\cdots}$}
	\renewcommand{\xpos}{\xglobalshift+2.8*\xcircle}
    \renewcommand{\ypos}{\yglobalshift-1.5*\yrel}
    \node[] (\nodenum) at (\xpos,\ypos) {\name};
   \renewcommand{\nodenum}{Ellipses}
    \renewcommand{\name}{$\bm{\cdots}$}
	\renewcommand{\xpos}{\xglobalshift+6.3*\xcircle}
    \renewcommand{\ypos}{\yglobalshift-1.5*\yrel}
    \node[] (\nodenum) at (\xpos,\ypos) {\name};
    \renewcommand{\nodenum}{L1}
    \renewcommand{\name}{$L_1$}
	\renewcommand{\xpos}{\xglobalshift+2.8*\xcircle}
    \renewcommand{\ypos}{\yglobalshift-\rowspace-1.75*\yleg}
    \node[] (\nodenum) at (\xpos,\ypos) {\name};
    \renewcommand{\nodenum}{L2}
    \renewcommand{\name}{$L_2$}
	\renewcommand{\xpos}{\xglobalshift+6.3*\xcircle}
    \renewcommand{\ypos}{\yglobalshift-\rowspace-1.75*\yleg}
    \node[] (\nodenum) at (\xpos,\ypos) {\name};
    %
    	%Brackets
	\renewcommand{\xpos}{\xglobalshift+2*\xcircle}
	\renewcommand{\ypos}{\yglobalshift-\rowspace-1.25*\yleg}
	\draw [decorate,decoration={brace,amplitude=5pt},xshift=\xrel,yshift=-\rowspace]	 (1.5*\xcircle+\xpos,\ypos) --(\xpos,\ypos) node [black,midway,xshift=9pt] {};
        %
    	%Brackets
	\renewcommand{\xpos}{\xglobalshift+5.5*\xcircle}
	\renewcommand{\ypos}{\yglobalshift-\rowspace-1.25*\yleg}
	\draw [decorate,decoration={brace,amplitude=5pt},xshift=\xrel,yshift=-\rowspace]	 (\xpos+1.5*\xcircle,\ypos) --(\xpos,\ypos) node [black,midway,xshift=9pt] {};
    \draw [line width=\linethick,color=dullred]  
    (r2c1)--++(.5*\xcircle,.5*\ycircle)
    (r1c2)--++(-.5*\xcircle,-.5*\ycircle)
    (r2c2)--(r1c3)
    (r2c3)--(r1c4)
    (r2c4)--++(.5*\xcircle,.5*\ycircle)
    (r1c5)--++(-.5*\xcircle,-.5*\ycircle)
    (r2c5)--(RightPerm);
     \draw [line width=\linethick,color=dullblue]  
    (r2c1)--(S1)
    (r2c2)--(S2)
    (r2c3)--(O)--(S3)
    (r2c4)--(S4)
    (r2c5)--(S5);
    \draw [line width=\linethick, dashed, color=black]  
    (LeftPerm)--(r2c1)
    (r1c2)--(r2c2)
    (r1c3)--(r2c3)
    (r1c4)--(r2c4)
    (r1c5)--(r2c5);
       %
 % Diagram 3
 	%
 \renewcommand{\xglobalshift}{7*\xcircle}
  \renewcommand{\yglobalshift}{-4*\rowspace}
    	%
	%Nodes
    \renewcommand{\nodenum}{Add}
    \renewcommand{\name}{$+$}
	\renewcommand{\xpos}{\xglobalshift+2*\xcircle-.3*\xrel}
    \renewcommand{\ypos}{\yglobalshift-\rowspace}
    \node[] (\nodenum) at (\xpos,\ypos) {\name};
    %
	%Nodes
    \renewcommand{\nodenum}{LeftPerm}
    \renewcommand{\name}{$S$}
	\renewcommand{\xpos}{\xglobalshift+2*\xcircle}
    \renewcommand{\ypos}{\yglobalshift}
    \node[] (\nodenum) at (\xpos,\ypos) {\name};
    \renewcommand{\nodenum}{RightPerm}
    \renewcommand{\name}{$S$}
	\renewcommand{\xpos}{\xglobalshift+7*\xcircle+\xleg}
    \renewcommand{\ypos}{\yglobalshift-\ycircle+\yleg}
    \node[] (\nodenum) at (\xpos,\ypos) {\name};
   \renewcommand{\nodenum}{S1}
    \renewcommand{\name}{$S$}
	\renewcommand{\xpos}{\xglobalshift+2*\xcircle}
    \renewcommand{\ypos}{\yglobalshift-\rowspace-\yleg}
    \node[] (\nodenum) at (\xpos,\ypos) {\name};
   \renewcommand{\nodenum}{S2}
    \renewcommand{\name}{$S$}
	\renewcommand{\xpos}{\xglobalshift+3.5*\xcircle}
    \renewcommand{\ypos}{\yglobalshift-\rowspace-\yleg}
    \node[] (\nodenum) at (\xpos,\ypos) {\name};
   \renewcommand{\nodenum}{S3}
    \renewcommand{\name}{$S$}
	\renewcommand{\xpos}{\xglobalshift+4.5*\xcircle}
    \renewcommand{\ypos}{\yglobalshift-2*\rowspace-\yleg}
    \renewcommand{\height}{\heightstate}
    \renewcommand{\width}{\widthstate}
    \node[] (\nodenum) at (\xpos,\ypos) {\name};
     \renewcommand{\nodenum}{S4}
    \renewcommand{\name}{$S$}
	\renewcommand{\xpos}{\xglobalshift+5.5*\xcircle}
    \renewcommand{\ypos}{\yglobalshift-\rowspace-\yleg}
    \renewcommand{\height}{\heightstate}
    \renewcommand{\width}{\widthstate}
    \node[] (\nodenum) at (\xpos,\ypos) {\name};
     \renewcommand{\nodenum}{S5}
    \renewcommand{\name}{$S$}
	\renewcommand{\xpos}{\xglobalshift+7*\xcircle}
    \renewcommand{\ypos}{\yglobalshift-\rowspace-\yleg}
    \renewcommand{\height}{\heightstate}
    \renewcommand{\width}{\widthstate}
    \node[] (\nodenum) at (\xpos,\ypos) {\name};
    	\renewcommand{\nodenum}{O}
    \renewcommand{\name}{$O$}
	\renewcommand{\xpos}{\xglobalshift+4.5*\xcircle}
    \renewcommand{\ypos}{\yglobalshift-2*\rowspace}
    \renewcommand{\height}{\heightsingle}
    \renewcommand{\width}{\widthsingle}
    \node[rectangle, fill=lavender, rounded corners, minimum width=\width, minimum height=\height, draw] (\nodenum) at (\xpos,\ypos) {\name};
    \renewcommand{\nodenum}{r2c1}
    \renewcommand{\name}{}
	\renewcommand{\xpos}{\xglobalshift+2*\xcircle}
    \renewcommand{\ypos}{\yglobalshift-\ycircle}
    \node[circle, scale=\circlescale, fill=evergreen, draw] (\nodenum) at (\xpos,\ypos) {\name};
    \renewcommand{\nodenum}{r1c2}
    \renewcommand{\name}{}
	\renewcommand{\xpos}{\xglobalshift+3.5*\xcircle}
    \renewcommand{\ypos}{\yglobalshift}
    \node[circle, scale=\circlescale, fill=evergreen, draw] (\nodenum) at (\xpos,\ypos) {\name};
    \renewcommand{\nodenum}{r2c2}
    \renewcommand{\name}{}
	\renewcommand{\xpos}{\xglobalshift+3.5*\xcircle}
    \renewcommand{\ypos}{\yglobalshift-\ycircle}
    \node[circle, scale=\circlescale, fill=evergreen, draw] (\nodenum) at (\xpos,\ypos) {\name};
     \renewcommand{\nodenum}{r1c3}
    \renewcommand{\name}{$S$}
	\renewcommand{\xpos}{\xglobalshift+4.5*\xcircle}
    \renewcommand{\ypos}{\yglobalshift}
    \node[] (\nodenum) at (\xpos,\ypos) {\name};
    \renewcommand{\nodenum}{r2c3}
    \renewcommand{\name}{}
	\renewcommand{\xpos}{\xglobalshift+4.5*\xcircle}
    \renewcommand{\ypos}{\yglobalshift-\ycircle}
    \node[circle, scale=\circlescale, fill=evergreen, draw] (\nodenum) at (\xpos,\ypos) {\name};
    \renewcommand{\nodenum}{r1c4}
    \renewcommand{\name}{$A$}
	\renewcommand{\xpos}{\xglobalshift+5.5*\xcircle}
    \renewcommand{\ypos}{\yglobalshift}
    \node[] (\nodenum) at (\xpos,\ypos) {\name};
    \renewcommand{\nodenum}{r2c4}
    \renewcommand{\name}{}
	\renewcommand{\xpos}{\xglobalshift+5.5*\xcircle}
    \renewcommand{\ypos}{\yglobalshift-\ycircle}
    \node[circle, scale=\circlescale, fill=evergreen, draw] (\nodenum) at (\xpos,\ypos) {\name};
    \renewcommand{\nodenum}{r1c5}
    \renewcommand{\name}{}
	\renewcommand{\xpos}{\xglobalshift+7*\xcircle}
    \renewcommand{\ypos}{\yglobalshift}
    \node[circle, scale=\circlescale, fill=evergreen, draw] (\nodenum) at (\xpos,\ypos) {\name};
    \renewcommand{\nodenum}{r2c5}
    \renewcommand{\name}{}
	\renewcommand{\xpos}{\xglobalshift+7*\xcircle}
    \renewcommand{\ypos}{\yglobalshift-\ycircle}
    \node[circle, scale=\circlescale, fill=evergreen, draw] (\nodenum) at (\xpos,\ypos) {\name};
   \renewcommand{\nodenum}{Ellipses}
    \renewcommand{\name}{$\bm{\cdots}$}
	\renewcommand{\xpos}{\xglobalshift+2.8*\xcircle}
    \renewcommand{\ypos}{\yglobalshift-1.5*\yrel}
    \node[] (\nodenum) at (\xpos,\ypos) {\name};
   \renewcommand{\nodenum}{Ellipses}
    \renewcommand{\name}{$\bm{\cdots}$}
	\renewcommand{\xpos}{\xglobalshift+6.3*\xcircle}
    \renewcommand{\ypos}{\yglobalshift-1.5*\yrel}
    \node[] (\nodenum) at (\xpos,\ypos) {\name};
    \renewcommand{\nodenum}{L1}
    \renewcommand{\name}{$L_1$}
	\renewcommand{\xpos}{\xglobalshift+2.8*\xcircle}
    \renewcommand{\ypos}{\yglobalshift-\rowspace-1.75*\yleg}
    \node[] (\nodenum) at (\xpos,\ypos) {\name};
    \renewcommand{\nodenum}{L2}
    \renewcommand{\name}{$L_2$}
	\renewcommand{\xpos}{\xglobalshift+6.3*\xcircle}
    \renewcommand{\ypos}{\yglobalshift-\rowspace-1.75*\yleg}
    \node[] (\nodenum) at (\xpos,\ypos) {\name};
    %
    	%Brackets
	\renewcommand{\xpos}{\xglobalshift+2*\xcircle}
	\renewcommand{\ypos}{\yglobalshift-\rowspace-1.25*\yleg}
	\draw [decorate,decoration={brace,amplitude=5pt},xshift=\xrel,yshift=-\rowspace]	 (1.5*\xcircle+\xpos,\ypos) --(\xpos,\ypos) node [black,midway,xshift=9pt] {};
        %
    	%Brackets
	\renewcommand{\xpos}{\xglobalshift+5.5*\xcircle}
	\renewcommand{\ypos}{\yglobalshift-\rowspace-1.25*\yleg}
	\draw [decorate,decoration={brace,amplitude=5pt},xshift=\xrel,yshift=-\rowspace]	 (\xpos+1.5*\xcircle,\ypos) --(\xpos,\ypos) node [black,midway,xshift=9pt] {};
    \draw [line width=\linethick,color=dullred]  
    (r2c1)--++(.5*\xcircle,.5*\ycircle)
    (r1c2)--++(-.5*\xcircle,-.5*\ycircle)
    (r2c2)--(r1c3)
    (r2c3)--(r1c4)
    (r2c4)--++(.5*\xcircle,.5*\ycircle)
    (r1c5)--++(-.5*\xcircle,-.5*\ycircle)
    (r2c5)--(RightPerm);
     \draw [line width=\linethick,color=dullblue]  
    (r2c1)--(S1)
    (r2c2)--(S2)
    (r2c3)--(O)--(S3)
    (r2c4)--(S4)
    (r2c5)--(S5);
    \draw [line width=\linethick, dashed, color=black]  
    (LeftPerm)--(r2c1)
    (r1c2)--(r2c2)
    (r1c3)--(r2c3)
    (r1c4)--(r2c4)
    (r1c5)--(r2c5);
     %
 % Diagram 4
 	%
 \renewcommand{\xglobalshift}{.4*\xrel}
  \renewcommand{\yglobalshift}{-8*\rowspace}
    	%
	%Nodes
    \renewcommand{\nodenum}{Add}
    \renewcommand{\name}{$+$}
	\renewcommand{\xpos}{\xglobalshift+2*\xcircle-.3*\xrel}
    \renewcommand{\ypos}{\yglobalshift-\rowspace}
    \node[] (\nodenum) at (\xpos,\ypos) {\name};
    %
	%Nodes
    \renewcommand{\nodenum}{LeftPerm}
    \renewcommand{\name}{$S$}
	\renewcommand{\xpos}{\xglobalshift+2*\xcircle}
    \renewcommand{\ypos}{\yglobalshift}
    \node[] (\nodenum) at (\xpos,\ypos) {\name};
    \renewcommand{\nodenum}{RightPerm}
    \renewcommand{\name}{$S$}
	\renewcommand{\xpos}{\xglobalshift+7*\xcircle+\xleg}
    \renewcommand{\ypos}{\yglobalshift-\ycircle+\yleg}
    \node[] (\nodenum) at (\xpos,\ypos) {\name};
   \renewcommand{\nodenum}{S1}
    \renewcommand{\name}{$S$}
	\renewcommand{\xpos}{\xglobalshift+2*\xcircle}
    \renewcommand{\ypos}{\yglobalshift-\rowspace-\yleg}
    \node[] (\nodenum) at (\xpos,\ypos) {\name};
   \renewcommand{\nodenum}{S2}
    \renewcommand{\name}{$S$}
	\renewcommand{\xpos}{\xglobalshift+3.5*\xcircle}
    \renewcommand{\ypos}{\yglobalshift-\rowspace-\yleg}
    \node[] (\nodenum) at (\xpos,\ypos) {\name};
   \renewcommand{\nodenum}{S3}
    \renewcommand{\name}{$S$}
	\renewcommand{\xpos}{\xglobalshift+4.5*\xcircle}
    \renewcommand{\ypos}{\yglobalshift-2*\rowspace-\yleg}
    \renewcommand{\height}{\heightstate}
    \renewcommand{\width}{\widthstate}
    \node[] (\nodenum) at (\xpos,\ypos) {\name};
     \renewcommand{\nodenum}{S4}
    \renewcommand{\name}{$S$}
	\renewcommand{\xpos}{\xglobalshift+5.5*\xcircle}
    \renewcommand{\ypos}{\yglobalshift-\rowspace-\yleg}
    \renewcommand{\height}{\heightstate}
    \renewcommand{\width}{\widthstate}
    \node[] (\nodenum) at (\xpos,\ypos) {\name};
     \renewcommand{\nodenum}{S5}
    \renewcommand{\name}{$S$}
	\renewcommand{\xpos}{\xglobalshift+7*\xcircle}
    \renewcommand{\ypos}{\yglobalshift-\rowspace-\yleg}
    \renewcommand{\height}{\heightstate}
    \renewcommand{\width}{\widthstate}
    \node[] (\nodenum) at (\xpos,\ypos) {\name};
    	\renewcommand{\nodenum}{O}
    \renewcommand{\name}{$O$}
	\renewcommand{\xpos}{\xglobalshift+4.5*\xcircle}
    \renewcommand{\ypos}{\yglobalshift-2*\rowspace}
    \renewcommand{\height}{\heightsingle}
    \renewcommand{\width}{\widthsingle}
    \node[rectangle, fill=lavender, rounded corners, minimum width=\width, minimum height=\height, draw] (\nodenum) at (\xpos,\ypos) {\name};
    \renewcommand{\nodenum}{r2c1}
    \renewcommand{\name}{}
	\renewcommand{\xpos}{\xglobalshift+2*\xcircle}
    \renewcommand{\ypos}{\yglobalshift-\ycircle}
    \node[circle, scale=\circlescale, fill=evergreen, draw] (\nodenum) at (\xpos,\ypos) {\name};
    \renewcommand{\nodenum}{r1c2}
    \renewcommand{\name}{}
	\renewcommand{\xpos}{\xglobalshift+3.5*\xcircle}
    \renewcommand{\ypos}{\yglobalshift}
    \node[circle, scale=\circlescale, fill=evergreen, draw] (\nodenum) at (\xpos,\ypos) {\name};
    \renewcommand{\nodenum}{r2c2}
    \renewcommand{\name}{}
	\renewcommand{\xpos}{\xglobalshift+3.5*\xcircle}
    \renewcommand{\ypos}{\yglobalshift-\ycircle}
    \node[circle, scale=\circlescale, fill=evergreen, draw] (\nodenum) at (\xpos,\ypos) {\name};
     \renewcommand{\nodenum}{r1c3}
    \renewcommand{\name}{$A$}
	\renewcommand{\xpos}{\xglobalshift+4.5*\xcircle}
    \renewcommand{\ypos}{\yglobalshift}
    \node[] (\nodenum) at (\xpos,\ypos) {\name};
    \renewcommand{\nodenum}{r2c3}
    \renewcommand{\name}{}
	\renewcommand{\xpos}{\xglobalshift+4.5*\xcircle}
    \renewcommand{\ypos}{\yglobalshift-\ycircle}
    \node[circle, scale=\circlescale, fill=evergreen, draw] (\nodenum) at (\xpos,\ypos) {\name};
    \renewcommand{\nodenum}{r1c4}
    \renewcommand{\name}{$S$}
	\renewcommand{\xpos}{\xglobalshift+5.5*\xcircle}
    \renewcommand{\ypos}{\yglobalshift}
    \node[] (\nodenum) at (\xpos,\ypos) {\name};
    \renewcommand{\nodenum}{r2c4}
    \renewcommand{\name}{}
	\renewcommand{\xpos}{\xglobalshift+5.5*\xcircle}
    \renewcommand{\ypos}{\yglobalshift-\ycircle}
    \node[circle, scale=\circlescale, fill=evergreen, draw] (\nodenum) at (\xpos,\ypos) {\name};
    \renewcommand{\nodenum}{r1c5}
    \renewcommand{\name}{}
	\renewcommand{\xpos}{\xglobalshift+7*\xcircle}
    \renewcommand{\ypos}{\yglobalshift}
    \node[circle, scale=\circlescale, fill=evergreen, draw] (\nodenum) at (\xpos,\ypos) {\name};
    \renewcommand{\nodenum}{r2c5}
    \renewcommand{\name}{}
	\renewcommand{\xpos}{\xglobalshift+7*\xcircle}
    \renewcommand{\ypos}{\yglobalshift-\ycircle}
    \node[circle, scale=\circlescale, fill=evergreen, draw] (\nodenum) at (\xpos,\ypos) {\name};
   \renewcommand{\nodenum}{Ellipses}
    \renewcommand{\name}{$\bm{\cdots}$}
	\renewcommand{\xpos}{\xglobalshift+2.8*\xcircle}
    \renewcommand{\ypos}{\yglobalshift-1.5*\yrel}
    \node[] (\nodenum) at (\xpos,\ypos) {\name};
   \renewcommand{\nodenum}{Ellipses}
    \renewcommand{\name}{$\bm{\cdots}$}
	\renewcommand{\xpos}{\xglobalshift+6.3*\xcircle}
    \renewcommand{\ypos}{\yglobalshift-1.5*\yrel}
    \node[] (\nodenum) at (\xpos,\ypos) {\name};
    \renewcommand{\nodenum}{L1}
    \renewcommand{\name}{$L_1$}
	\renewcommand{\xpos}{\xglobalshift+2.8*\xcircle}
    \renewcommand{\ypos}{\yglobalshift-\rowspace-1.75*\yleg}
    \node[] (\nodenum) at (\xpos,\ypos) {\name};
    \renewcommand{\nodenum}{L2}
    \renewcommand{\name}{$L_2$}
	\renewcommand{\xpos}{\xglobalshift+6.3*\xcircle}
    \renewcommand{\ypos}{\yglobalshift-\rowspace-1.75*\yleg}
    \node[] (\nodenum) at (\xpos,\ypos) {\name};
    %
    	%Brackets
	\renewcommand{\xpos}{\xglobalshift+2*\xcircle}
	\renewcommand{\ypos}{\yglobalshift-\rowspace-1.25*\yleg}
	\draw [decorate,decoration={brace,amplitude=5pt},xshift=\xrel,yshift=-\rowspace]	 (1.5*\xcircle+\xpos,\ypos) --(\xpos,\ypos) node [black,midway,xshift=9pt] {};
        %
    	%Brackets
	\renewcommand{\xpos}{\xglobalshift+5.5*\xcircle}
	\renewcommand{\ypos}{\yglobalshift-\rowspace-1.25*\yleg}
	\draw [decorate,decoration={brace,amplitude=5pt},xshift=\xrel,yshift=-\rowspace]	 (\xpos+1.5*\xcircle,\ypos) --(\xpos,\ypos) node [black,midway,xshift=9pt] {};
    \draw [line width=\linethick,color=dullred]  
    (r2c1)--++(.5*\xcircle,.5*\ycircle)
    (r1c2)--++(-.5*\xcircle,-.5*\ycircle)
    (r2c2)--(r1c3)
    (r2c3)--(r1c4)
    (r2c4)--++(.5*\xcircle,.5*\ycircle)
    (r1c5)--++(-.5*\xcircle,-.5*\ycircle)
    (r2c5)--(RightPerm);
     \draw [line width=\linethick,color=dullblue]  
    (r2c1)--(S1)
    (r2c2)--(S2)
    (r2c3)--(O)--(S3)
    (r2c4)--(S4)
    (r2c5)--(S5);
    \draw [line width=\linethick, dashed, color=black]  
    (LeftPerm)--(r2c1)
    (r1c2)--(r2c2)
    (r1c3)--(r2c3)
    (r1c4)--(r2c4)
    (r1c5)--(r2c5);
         %
 % Diagram 5
 	%
 \renewcommand{\xglobalshift}{7.4*\xcircle}
  \renewcommand{\yglobalshift}{-8*\rowspace}
    	%
	%Nodes
    \renewcommand{\nodenum}{Add}
    \renewcommand{\name}{$+$}
	\renewcommand{\xpos}{\xglobalshift+2*\xcircle-.3*\xrel}
    \renewcommand{\ypos}{\yglobalshift-\rowspace}
    \node[] (\nodenum) at (\xpos,\ypos) {\name};
    %
	%Nodes
    \renewcommand{\nodenum}{LeftPerm}
    \renewcommand{\name}{$S$}
	\renewcommand{\xpos}{\xglobalshift+2*\xcircle}
    \renewcommand{\ypos}{\yglobalshift}
    \node[] (\nodenum) at (\xpos,\ypos) {\name};
    \renewcommand{\nodenum}{RightPerm}
    \renewcommand{\name}{$S$}
	\renewcommand{\xpos}{\xglobalshift+7*\xcircle+\xleg}
    \renewcommand{\ypos}{\yglobalshift-\ycircle+\yleg}
    \node[] (\nodenum) at (\xpos,\ypos) {\name};
   \renewcommand{\nodenum}{S1}
    \renewcommand{\name}{$S$}
	\renewcommand{\xpos}{\xglobalshift+2*\xcircle}
    \renewcommand{\ypos}{\yglobalshift-\rowspace-\yleg}
    \node[] (\nodenum) at (\xpos,\ypos) {\name};
   \renewcommand{\nodenum}{S2}
    \renewcommand{\name}{$S$}
	\renewcommand{\xpos}{\xglobalshift+3.5*\xcircle}
    \renewcommand{\ypos}{\yglobalshift-\rowspace-\yleg}
    \node[] (\nodenum) at (\xpos,\ypos) {\name};
   \renewcommand{\nodenum}{S3}
    \renewcommand{\name}{$S$}
	\renewcommand{\xpos}{\xglobalshift+4.5*\xcircle}
    \renewcommand{\ypos}{\yglobalshift-2*\rowspace-\yleg}
    \renewcommand{\height}{\heightstate}
    \renewcommand{\width}{\widthstate}
    \node[] (\nodenum) at (\xpos,\ypos) {\name};
     \renewcommand{\nodenum}{S4}
    \renewcommand{\name}{$S$}
	\renewcommand{\xpos}{\xglobalshift+5.5*\xcircle}
    \renewcommand{\ypos}{\yglobalshift-\rowspace-\yleg}
    \renewcommand{\height}{\heightstate}
    \renewcommand{\width}{\widthstate}
    \node[] (\nodenum) at (\xpos,\ypos) {\name};
     \renewcommand{\nodenum}{S5}
    \renewcommand{\name}{$S$}
	\renewcommand{\xpos}{\xglobalshift+7*\xcircle}
    \renewcommand{\ypos}{\yglobalshift-\rowspace-\yleg}
    \renewcommand{\height}{\heightstate}
    \renewcommand{\width}{\widthstate}
    \node[] (\nodenum) at (\xpos,\ypos) {\name};
    	\renewcommand{\nodenum}{O}
    \renewcommand{\name}{$O$}
	\renewcommand{\xpos}{\xglobalshift+4.5*\xcircle}
    \renewcommand{\ypos}{\yglobalshift-2*\rowspace}
    \renewcommand{\height}{\heightsingle}
    \renewcommand{\width}{\widthsingle}
    \node[rectangle, fill=lavender, rounded corners, minimum width=\width, minimum height=\height, draw] (\nodenum) at (\xpos,\ypos) {\name};
    \renewcommand{\nodenum}{r2c1}
    \renewcommand{\name}{}
	\renewcommand{\xpos}{\xglobalshift+2*\xcircle}
    \renewcommand{\ypos}{\yglobalshift-\ycircle}
    \node[circle, scale=\circlescale, fill=evergreen, draw] (\nodenum) at (\xpos,\ypos) {\name};
    \renewcommand{\nodenum}{r1c2}
    \renewcommand{\name}{}
	\renewcommand{\xpos}{\xglobalshift+3.5*\xcircle}
    \renewcommand{\ypos}{\yglobalshift}
    \node[circle, scale=\circlescale, fill=evergreen, draw] (\nodenum) at (\xpos,\ypos) {\name};
    \renewcommand{\nodenum}{r2c2}
    \renewcommand{\name}{}
	\renewcommand{\xpos}{\xglobalshift+3.5*\xcircle}
    \renewcommand{\ypos}{\yglobalshift-\ycircle}
    \node[circle, scale=\circlescale, fill=evergreen, draw] (\nodenum) at (\xpos,\ypos) {\name};
     \renewcommand{\nodenum}{r1c3}
    \renewcommand{\name}{$A$}
	\renewcommand{\xpos}{\xglobalshift+4.5*\xcircle}
    \renewcommand{\ypos}{\yglobalshift}
    \node[] (\nodenum) at (\xpos,\ypos) {\name};
    \renewcommand{\nodenum}{r2c3}
    \renewcommand{\name}{}
	\renewcommand{\xpos}{\xglobalshift+4.5*\xcircle}
    \renewcommand{\ypos}{\yglobalshift-\ycircle}
    \node[circle, scale=\circlescale, fill=evergreen, draw] (\nodenum) at (\xpos,\ypos) {\name};
    \renewcommand{\nodenum}{r1c4}
    \renewcommand{\name}{$A$}
	\renewcommand{\xpos}{\xglobalshift+5.5*\xcircle}
    \renewcommand{\ypos}{\yglobalshift}
    \node[] (\nodenum) at (\xpos,\ypos) {\name};
    \renewcommand{\nodenum}{r2c4}
    \renewcommand{\name}{}
	\renewcommand{\xpos}{\xglobalshift+5.5*\xcircle}
    \renewcommand{\ypos}{\yglobalshift-\ycircle}
    \node[circle, scale=\circlescale, fill=evergreen, draw] (\nodenum) at (\xpos,\ypos) {\name};
    \renewcommand{\nodenum}{r1c5}
    \renewcommand{\name}{}
	\renewcommand{\xpos}{\xglobalshift+7*\xcircle}
    \renewcommand{\ypos}{\yglobalshift}
    \node[circle, scale=\circlescale, fill=evergreen, draw] (\nodenum) at (\xpos,\ypos) {\name};
    \renewcommand{\nodenum}{r2c5}
    \renewcommand{\name}{}
	\renewcommand{\xpos}{\xglobalshift+7*\xcircle}
    \renewcommand{\ypos}{\yglobalshift-\ycircle}
    \node[circle, scale=\circlescale, fill=evergreen, draw] (\nodenum) at (\xpos,\ypos) {\name};
   \renewcommand{\nodenum}{Ellipses}
    \renewcommand{\name}{$\bm{\cdots}$}
	\renewcommand{\xpos}{\xglobalshift+2.8*\xcircle}
    \renewcommand{\ypos}{\yglobalshift-1.5*\yrel}
    \node[] (\nodenum) at (\xpos,\ypos) {\name};
   \renewcommand{\nodenum}{Ellipses}
    \renewcommand{\name}{$\bm{\cdots}$}
	\renewcommand{\xpos}{\xglobalshift+6.3*\xcircle}
    \renewcommand{\ypos}{\yglobalshift-1.5*\yrel}
    \node[] (\nodenum) at (\xpos,\ypos) {\name};
    \renewcommand{\nodenum}{L1}
    \renewcommand{\name}{$L_1$}
	\renewcommand{\xpos}{\xglobalshift+2.8*\xcircle}
    \renewcommand{\ypos}{\yglobalshift-\rowspace-1.75*\yleg}
    \node[] (\nodenum) at (\xpos,\ypos) {\name};
    \renewcommand{\nodenum}{L2}
    \renewcommand{\name}{$L_2$}
	\renewcommand{\xpos}{\xglobalshift+6.3*\xcircle}
    \renewcommand{\ypos}{\yglobalshift-\rowspace-1.75*\yleg}
    \node[] (\nodenum) at (\xpos,\ypos) {\name};
    %
    	%Brackets
	\renewcommand{\xpos}{\xglobalshift+2*\xcircle}
	\renewcommand{\ypos}{\yglobalshift-\rowspace-1.25*\yleg}
	\draw [decorate,decoration={brace,amplitude=5pt},xshift=\xrel,yshift=-\rowspace]	 (1.5*\xcircle+\xpos,\ypos) --(\xpos,\ypos) node [black,midway,xshift=9pt] {};
        %
    	%Brackets
	\renewcommand{\xpos}{\xglobalshift+5.5*\xcircle}
	\renewcommand{\ypos}{\yglobalshift-\rowspace-1.25*\yleg}
	\draw [decorate,decoration={brace,amplitude=5pt},xshift=\xrel,yshift=-\rowspace]	 (\xpos+1.5*\xcircle,\ypos) --(\xpos,\ypos) node [black,midway,xshift=9pt] {};
    \draw [line width=\linethick,color=dullred]  
    (r2c1)--++(.5*\xcircle,.5*\ycircle)
    (r1c2)--++(-.5*\xcircle,-.5*\ycircle)
    (r2c2)--(r1c3)
    (r2c3)--(r1c4)
    (r2c4)--++(.5*\xcircle,.5*\ycircle)
    (r1c5)--++(-.5*\xcircle,-.5*\ycircle)
    (r2c5)--(RightPerm);
     \draw [line width=\linethick,color=dullblue]  
    (r2c1)--(S1)
    (r2c2)--(S2)
    (r2c3)--(O)--(S3)
    (r2c4)--(S4)
    (r2c5)--(S5);
    \draw [line width=\linethick, dashed, color=black]  
    (LeftPerm)--(r2c1)
    (r1c2)--(r2c2)
    (r1c3)--(r2c3)
    (r1c4)--(r2c4)
    (r1c5)--(r2c5);
    %
    %Equation 1
    %
    \renewcommand{\nodenum}{Equation1}
    \renewcommand{\name}{$
    =\left(1\right)\left(\frac{1}{q}[D^2\ptr{d}{O}^2-\frac{1}{d}\ptr{d}{O^2}]\right)\left(1\right)
    +\left(1\right)\left(\frac{D}{q}[\ptr{d}{O}^2-\frac{1}{d}\ptr{d}{O^2}]\right)\left(0\right)$}
	\renewcommand{\xpos}{5.45*\xrel}
    \renewcommand{\ypos}{-12*\rowspace}
    \node[] (\nodenum) at (\xpos,\ypos) {\name};
    %
    %Equation 2
    %
    \renewcommand{\nodenum}{Equation2}
    \renewcommand{\name}{$
    +\left(\xi \Gamma_{L_1} \right)\left(\frac{D}{q}[-\frac{1}{d}\ptr{d}{O}^2+\ptr{d}{O^2}]\right)\left(1\right)$}
	\renewcommand{\xpos}{3.8*\xrel}
    \renewcommand{\ypos}{-13*\rowspace}
    \node[] (\nodenum) at (\xpos,\ypos) {\name};
        %
    %Equation 3
    %
    \renewcommand{\nodenum}{Equation3}
    \renewcommand{\name}{$
    +\left(\xi \Gamma_{L_1}\right)\left(\frac{1}{q}[-\frac{1}{d}\ptr{d}{O}^2+D^2\ptr{d}{O^2}]\right)\left(0\right)$}
	\renewcommand{\xpos}{4*\xrel}
    \renewcommand{\ypos}{-14*\rowspace}
    \node[] (\nodenum) at (\xpos,\ypos) {\name};
        %
    %Equation 4
    %
    \renewcommand{\nodenum}{Equation4}
    \renewcommand{\name}{$=\frac{1}{q}[D^2\ptr{d}{O}^2-\frac{1}{d}\ptr{d}{O^2}]
    +\frac{\xi \Gamma_{L_1} D}{q}[-\frac{1}{d}\ptr{d}{O}^2+\ptr{d}{O^2}]
	$}
	\renewcommand{\xpos}{4.8*\xrel}
    \renewcommand{\ypos}{-15*\rowspace}
    \node[] (\nodenum) at (\xpos,\ypos) {\name};
    %
    %Equation 5
    %
    \renewcommand{\nodenum}{Equation4}
    \renewcommand{\name}{$=\frac{1}{q}\left[\ptr{d}{O}^2\left(D^2-\xi \Gamma_{L_1 }\frac{D}{d}\right)+\ptr{d}{O^2}\left(-\frac{1}{d}+\xi\Gamma_{L_1}D\right)
    \right],
	$}
	\renewcommand{\xpos}{4.5*\xrel}
    \renewcommand{\ypos}{-16*\rowspace}
    \node[] (\nodenum) at (\xpos,\ypos) {\name};
\end{tikzpicture}
\end{align}

\begin{align}
\begin{tikzpicture}	
	%
	%Nodes
    \renewcommand{\nodenum}{LeftPerm}
    \renewcommand{\name}{$S$}
	\renewcommand{\xpos}{\xcircle}
    \renewcommand{\ypos}{0}
    \node[] (\nodenum) at (\xpos,\ypos) {\name};
    \renewcommand{\nodenum}{RightPerm}
    \renewcommand{\name}{$A$}
	\renewcommand{\xpos}{7*\xcircle+\xleg}
    \renewcommand{\ypos}{-\ycircle+\yleg}
    \node[] (\nodenum) at (\xpos,\ypos) {\name};
   \renewcommand{\nodenum}{S1}
    \renewcommand{\name}{$S$}
	\renewcommand{\xpos}{\xcircle}
    \renewcommand{\ypos}{-\rowspace-\yleg}
    \node[] (\nodenum) at (\xpos,\ypos) {\name};
   \renewcommand{\nodenum}{S2}
    \renewcommand{\name}{$S$}
	\renewcommand{\xpos}{2*\xcircle}
    \renewcommand{\ypos}{-\rowspace-\yleg}
    \node[] (\nodenum) at (\xpos,\ypos) {\name};
   \renewcommand{\nodenum}{S3}
    \renewcommand{\name}{$S$}
	\renewcommand{\xpos}{3.5*\xcircle}
    \renewcommand{\ypos}{-\rowspace-\yleg}
    \renewcommand{\height}{\heightstate}
    \renewcommand{\width}{\widthstate}
    \node[] (\nodenum) at (\xpos,\ypos) {\name};
     \renewcommand{\nodenum}{S4}
    \renewcommand{\name}{$S$}
	\renewcommand{\xpos}{4.5*\xcircle}
    \renewcommand{\ypos}{-2*\rowspace-\yleg}
    \renewcommand{\height}{\heightstate}
    \renewcommand{\width}{\widthstate}
    \node[] (\nodenum) at (\xpos,\ypos) {\name};
     \renewcommand{\nodenum}{S5}
    \renewcommand{\name}{$S$}
	\renewcommand{\xpos}{5.5*\xcircle}
    \renewcommand{\ypos}{-\rowspace-\yleg}
    \renewcommand{\height}{\heightstate}
    \renewcommand{\width}{\widthstate}
    \node[] (\nodenum) at (\xpos,\ypos) {\name};
   \renewcommand{\nodenum}{S6}
    \renewcommand{\name}{$S$}
	\renewcommand{\xpos}{7*\xcircle}
    \renewcommand{\ypos}{-\rowspace-\yleg}
    \renewcommand{\height}{\heightstate}
    \renewcommand{\width}{\widthstate}
    \node[] (\nodenum) at (\xpos,\ypos) {\name};
    	\renewcommand{\nodenum}{O}
    \renewcommand{\name}{$O$}
	\renewcommand{\xpos}{4.5*\xcircle}
    \renewcommand{\ypos}{-2*\rowspace}
    \renewcommand{\height}{\heightsingle}
    \renewcommand{\width}{\widthsingle}
    \node[rectangle, fill=lavender, rounded corners, minimum width=\width, minimum height=\height, draw] (\nodenum) at (\xpos,\ypos) {\name};
    \renewcommand{\nodenum}{r2c1}
    \renewcommand{\name}{}
	\renewcommand{\xpos}{\xcircle}
    \renewcommand{\ypos}{-\ycircle}
    \node[circle, scale=\circlescale, fill=evergreen, draw] (\nodenum) at (\xpos,\ypos) {\name};
    \renewcommand{\nodenum}{r1c2}
    \renewcommand{\name}{}
	\renewcommand{\xpos}{2*\xcircle}
    \renewcommand{\ypos}{0}
    \node[circle, scale=\circlescale, fill=evergreen, draw] (\nodenum) at (\xpos,\ypos) {\name};
    \renewcommand{\nodenum}{r2c2}
    \renewcommand{\name}{}
	\renewcommand{\xpos}{2*\xcircle}
    \renewcommand{\ypos}{-\ycircle}
    \node[circle, scale=\circlescale, fill=evergreen, draw] (\nodenum) at (\xpos,\ypos) {\name};
    \renewcommand{\nodenum}{r1c3}
    \renewcommand{\name}{}
	\renewcommand{\xpos}{3.5*\xcircle}
    \renewcommand{\ypos}{0}
    \node[circle, scale=\circlescale, fill=evergreen, draw] (\nodenum) at (\xpos,\ypos) {\name};
    \renewcommand{\nodenum}{r2c3}
    \renewcommand{\name}{}
	\renewcommand{\xpos}{3.5*\xcircle}
    \renewcommand{\ypos}{-\ycircle}
    \node[circle, scale=\circlescale, fill=evergreen, draw] (\nodenum) at (\xpos,\ypos) {\name};
     \renewcommand{\nodenum}{r1c4}
    \renewcommand{\name}{}
	\renewcommand{\xpos}{4.5*\xcircle}
    \renewcommand{\ypos}{0}
    \node[circle, scale=\circlescale, fill=evergreen, draw] (\nodenum) at (\xpos,\ypos) {\name};
    \renewcommand{\nodenum}{r2c4}
    \renewcommand{\name}{}
	\renewcommand{\xpos}{4.5*\xcircle}
    \renewcommand{\ypos}{-\ycircle}
    \node[circle, scale=\circlescale, fill=evergreen, draw] (\nodenum) at (\xpos,\ypos) {\name};
    \renewcommand{\nodenum}{r1c5}
    \renewcommand{\name}{}
	\renewcommand{\xpos}{5.5*\xcircle}
    \renewcommand{\ypos}{0}
    \node[circle, scale=\circlescale, fill=evergreen, draw] (\nodenum) at (\xpos,\ypos) {\name};
    \renewcommand{\nodenum}{r2c5}
    \renewcommand{\name}{}
	\renewcommand{\xpos}{5.5*\xcircle}
    \renewcommand{\ypos}{-\ycircle}
    \node[circle, scale=\circlescale, fill=evergreen, draw] (\nodenum) at (\xpos,\ypos) {\name};
    \renewcommand{\nodenum}{r1c6}
    \renewcommand{\name}{}
	\renewcommand{\xpos}{7*\xcircle}
    \renewcommand{\ypos}{0}
    \node[circle, scale=\circlescale, fill=evergreen, draw] (\nodenum) at (\xpos,\ypos) {\name};
    \renewcommand{\nodenum}{r2c6}
    \renewcommand{\name}{}
	\renewcommand{\xpos}{7*\xcircle}
    \renewcommand{\ypos}{-\ycircle}
    \node[circle, scale=\circlescale, fill=evergreen, draw] (\nodenum) at (\xpos,\ypos) {\name};
    \renewcommand{\nodenum}{Equality}
    \renewcommand{\name}{}
	\renewcommand{\xpos}{8*\xcircle}
    \renewcommand{\ypos}{-\ycircle}
    \node[] (\nodenum) at (\xpos,\ypos) {\name};
   \renewcommand{\nodenum}{Ellipses}
    \renewcommand{\name}{$\bm{\cdots}$}
	\renewcommand{\xpos}{2.8*\xcircle}
    \renewcommand{\ypos}{-1.5*\yrel}
    \node[] (\nodenum) at (\xpos,\ypos) {\name};
   \renewcommand{\nodenum}{Ellipses}
    \renewcommand{\name}{$\bm{\cdots}$}
	\renewcommand{\xpos}{6.3*\xcircle}
    \renewcommand{\ypos}{-1.5*\yrel}
    \node[] (\nodenum) at (\xpos,\ypos) {\name};
    \renewcommand{\nodenum}{L1}
    \renewcommand{\name}{$L_1$}
	\renewcommand{\xpos}{2.3*\xcircle}
    \renewcommand{\ypos}{-\rowspace-1.75*\yleg}
    \node[] (\nodenum) at (\xpos,\ypos) {\name};
    \renewcommand{\nodenum}{L2}
    \renewcommand{\name}{$L_2$}
	\renewcommand{\xpos}{6.3*\xcircle}
    \renewcommand{\ypos}{-\rowspace-1.75*\yleg}
    \node[] (\nodenum) at (\xpos,\ypos) {\name};
    %
    	%Brackets
	\renewcommand{\xpos}{\xcircle}
	\renewcommand{\ypos}{-\rowspace-1.25*\yleg}
	\draw [decorate,decoration={brace,amplitude=5pt},xshift=\xrel,yshift=-\rowspace]	 (3.5*\xcircle,\ypos) --(\xpos,\ypos) node [black,midway,xshift=9pt] {};
        %
    	%Brackets
	\renewcommand{\xpos}{5.5*\xcircle}
	\renewcommand{\ypos}{-\rowspace-1.25*\yleg}
	\draw [decorate,decoration={brace,amplitude=5pt},xshift=\xrel,yshift=-\rowspace]	 (\xpos+1.5*\xcircle,\ypos) --(\xpos,\ypos) node [black,midway,xshift=9pt] {};
    \draw [line width=\linethick,color=dullred]  
    (r2c1)--(r1c2)
    (r2c2)--++(.5*\xcircle,.5*\ycircle)
    (r1c3)--++(-.5*\xcircle,-.5*\ycircle)
    (r2c3)--(r1c4)
    (r2c4)--(r1c5)
    (r2c5)--++(.5*\xcircle,.5*\ycircle)
    (r1c6)--++(-.5*\xcircle,-.5*\ycircle)
    (r2c6)--(RightPerm);
     \draw [line width=\linethick,color=dullblue]  
    (r2c1)--(S1)
    (r2c2)--(S2)
    (r2c3)--(S3)
    (r2c4)--(O)--(S4)
    (r2c5)--(S5)
    (r2c6)--(S6);
    \draw [line width=\linethick, dashed, color=black]  
    (LeftPerm)--(r2c1)
    (r1c2)--(r2c2)
    (r1c3)--(r2c3)
    (r1c4)--(r2c4)
    (r1c5)--(r2c5)
    (r1c6)--(r2c6);
    %
 % Diagram 2
 	%
 \renewcommand{\xglobalshift}{0}
  \renewcommand{\yglobalshift}{-4*\rowspace}
    	%
	%Nodes
    \renewcommand{\nodenum}{Equal}
    \renewcommand{\name}{$=$}
	\renewcommand{\xpos}{\xglobalshift+2*\xcircle-.3*\xrel}
    \renewcommand{\ypos}{\yglobalshift-\rowspace}
    \node[] (\nodenum) at (\xpos,\ypos) {\name};
    %
	%Nodes
    \renewcommand{\nodenum}{LeftPerm}
    \renewcommand{\name}{$S$}
	\renewcommand{\xpos}{\xglobalshift+2*\xcircle}
    \renewcommand{\ypos}{\yglobalshift}
    \node[] (\nodenum) at (\xpos,\ypos) {\name};
    \renewcommand{\nodenum}{RightPerm}
    \renewcommand{\name}{$A$}
	\renewcommand{\xpos}{\xglobalshift+7*\xcircle+\xleg}
    \renewcommand{\ypos}{\yglobalshift-\ycircle+\yleg}
    \node[] (\nodenum) at (\xpos,\ypos) {\name};
   \renewcommand{\nodenum}{S1}
    \renewcommand{\name}{$S$}
	\renewcommand{\xpos}{\xglobalshift+2*\xcircle}
    \renewcommand{\ypos}{\yglobalshift-\rowspace-\yleg}
    \node[] (\nodenum) at (\xpos,\ypos) {\name};
   \renewcommand{\nodenum}{S2}
    \renewcommand{\name}{$S$}
	\renewcommand{\xpos}{\xglobalshift+3.5*\xcircle}
    \renewcommand{\ypos}{\yglobalshift-\rowspace-\yleg}
    \node[] (\nodenum) at (\xpos,\ypos) {\name};
   \renewcommand{\nodenum}{S3}
    \renewcommand{\name}{$S$}
	\renewcommand{\xpos}{\xglobalshift+4.5*\xcircle}
    \renewcommand{\ypos}{\yglobalshift-2*\rowspace-\yleg}
    \renewcommand{\height}{\heightstate}
    \renewcommand{\width}{\widthstate}
    \node[] (\nodenum) at (\xpos,\ypos) {\name};
     \renewcommand{\nodenum}{S4}
    \renewcommand{\name}{$S$}
	\renewcommand{\xpos}{\xglobalshift+5.5*\xcircle}
    \renewcommand{\ypos}{\yglobalshift-\rowspace-\yleg}
    \renewcommand{\height}{\heightstate}
    \renewcommand{\width}{\widthstate}
    \node[] (\nodenum) at (\xpos,\ypos) {\name};
     \renewcommand{\nodenum}{S5}
    \renewcommand{\name}{$S$}
	\renewcommand{\xpos}{\xglobalshift+7*\xcircle}
    \renewcommand{\ypos}{\yglobalshift-\rowspace-\yleg}
    \renewcommand{\height}{\heightstate}
    \renewcommand{\width}{\widthstate}
    \node[] (\nodenum) at (\xpos,\ypos) {\name};
    	\renewcommand{\nodenum}{O}
    \renewcommand{\name}{$O$}
	\renewcommand{\xpos}{\xglobalshift+4.5*\xcircle}
    \renewcommand{\ypos}{\yglobalshift-2*\rowspace}
    \renewcommand{\height}{\heightsingle}
    \renewcommand{\width}{\widthsingle}
    \node[rectangle, fill=lavender, rounded corners, minimum width=\width, minimum height=\height, draw] (\nodenum) at (\xpos,\ypos) {\name};
    \renewcommand{\nodenum}{r2c1}
    \renewcommand{\name}{}
	\renewcommand{\xpos}{\xglobalshift+2*\xcircle}
    \renewcommand{\ypos}{\yglobalshift-\ycircle}
    \node[circle, scale=\circlescale, fill=evergreen, draw] (\nodenum) at (\xpos,\ypos) {\name};
    \renewcommand{\nodenum}{r1c2}
    \renewcommand{\name}{}
	\renewcommand{\xpos}{\xglobalshift+3.5*\xcircle}
    \renewcommand{\ypos}{\yglobalshift}
    \node[circle, scale=\circlescale, fill=evergreen, draw] (\nodenum) at (\xpos,\ypos) {\name};
    \renewcommand{\nodenum}{r2c2}
    \renewcommand{\name}{}
	\renewcommand{\xpos}{\xglobalshift+3.5*\xcircle}
    \renewcommand{\ypos}{\yglobalshift-\ycircle}
    \node[circle, scale=\circlescale, fill=evergreen, draw] (\nodenum) at (\xpos,\ypos) {\name};
     \renewcommand{\nodenum}{r1c3}
    \renewcommand{\name}{$S$}
	\renewcommand{\xpos}{\xglobalshift+4.5*\xcircle}
    \renewcommand{\ypos}{\yglobalshift}
    \node[] (\nodenum) at (\xpos,\ypos) {\name};
    \renewcommand{\nodenum}{r2c3}
    \renewcommand{\name}{}
	\renewcommand{\xpos}{\xglobalshift+4.5*\xcircle}
    \renewcommand{\ypos}{\yglobalshift-\ycircle}
    \node[circle, scale=\circlescale, fill=evergreen, draw] (\nodenum) at (\xpos,\ypos) {\name};
    \renewcommand{\nodenum}{r1c4}
    \renewcommand{\name}{$S$}
	\renewcommand{\xpos}{\xglobalshift+5.5*\xcircle}
    \renewcommand{\ypos}{\yglobalshift}
    \node[] (\nodenum) at (\xpos,\ypos) {\name};
    \renewcommand{\nodenum}{r2c4}
    \renewcommand{\name}{}
	\renewcommand{\xpos}{\xglobalshift+5.5*\xcircle}
    \renewcommand{\ypos}{\yglobalshift-\ycircle}
    \node[circle, scale=\circlescale, fill=evergreen, draw] (\nodenum) at (\xpos,\ypos) {\name};
    \renewcommand{\nodenum}{r1c5}
    \renewcommand{\name}{}
	\renewcommand{\xpos}{\xglobalshift+7*\xcircle}
    \renewcommand{\ypos}{\yglobalshift}
    \node[circle, scale=\circlescale, fill=evergreen, draw] (\nodenum) at (\xpos,\ypos) {\name};
    \renewcommand{\nodenum}{r2c5}
    \renewcommand{\name}{}
	\renewcommand{\xpos}{\xglobalshift+7*\xcircle}
    \renewcommand{\ypos}{\yglobalshift-\ycircle}
    \node[circle, scale=\circlescale, fill=evergreen, draw] (\nodenum) at (\xpos,\ypos) {\name};
   \renewcommand{\nodenum}{Ellipses}
    \renewcommand{\name}{$\bm{\cdots}$}
	\renewcommand{\xpos}{\xglobalshift+2.8*\xcircle}
    \renewcommand{\ypos}{\yglobalshift-1.5*\yrel}
    \node[] (\nodenum) at (\xpos,\ypos) {\name};
   \renewcommand{\nodenum}{Ellipses}
    \renewcommand{\name}{$\bm{\cdots}$}
	\renewcommand{\xpos}{\xglobalshift+6.3*\xcircle}
    \renewcommand{\ypos}{\yglobalshift-1.5*\yrel}
    \node[] (\nodenum) at (\xpos,\ypos) {\name};
    \renewcommand{\nodenum}{L1}
    \renewcommand{\name}{$L_1$}
	\renewcommand{\xpos}{\xglobalshift+2.8*\xcircle}
    \renewcommand{\ypos}{\yglobalshift-\rowspace-1.75*\yleg}
    \node[] (\nodenum) at (\xpos,\ypos) {\name};
    \renewcommand{\nodenum}{L2}
    \renewcommand{\name}{$L_2$}
	\renewcommand{\xpos}{\xglobalshift+6.3*\xcircle}
    \renewcommand{\ypos}{\yglobalshift-\rowspace-1.75*\yleg}
    \node[] (\nodenum) at (\xpos,\ypos) {\name};
    %
    	%Brackets
	\renewcommand{\xpos}{\xglobalshift+2*\xcircle}
	\renewcommand{\ypos}{\yglobalshift-\rowspace-1.25*\yleg}
	\draw [decorate,decoration={brace,amplitude=5pt},xshift=\xrel,yshift=-\rowspace]	 (1.5*\xcircle+\xpos,\ypos) --(\xpos,\ypos) node [black,midway,xshift=9pt] {};
        %
    	%Brackets
	\renewcommand{\xpos}{\xglobalshift+5.5*\xcircle}
	\renewcommand{\ypos}{\yglobalshift-\rowspace-1.25*\yleg}
	\draw [decorate,decoration={brace,amplitude=5pt},xshift=\xrel,yshift=-\rowspace]	 (\xpos+1.5*\xcircle,\ypos) --(\xpos,\ypos) node [black,midway,xshift=9pt] {};
    \draw [line width=\linethick,color=dullred]  
    (r2c1)--++(.5*\xcircle,.5*\ycircle)
    (r1c2)--++(-.5*\xcircle,-.5*\ycircle)
    (r2c2)--(r1c3)
    (r2c3)--(r1c4)
    (r2c4)--++(.5*\xcircle,.5*\ycircle)
    (r1c5)--++(-.5*\xcircle,-.5*\ycircle)
    (r2c5)--(RightPerm);
     \draw [line width=\linethick,color=dullblue]  
    (r2c1)--(S1)
    (r2c2)--(S2)
    (r2c3)--(O)--(S3)
    (r2c4)--(S4)
    (r2c5)--(S5);
    \draw [line width=\linethick, dashed, color=black]  
    (LeftPerm)--(r2c1)
    (r1c2)--(r2c2)
    (r1c3)--(r2c3)
    (r1c4)--(r2c4)
    (r1c5)--(r2c5);
       %
 % Diagram 3
 	%
 \renewcommand{\xglobalshift}{7*\xcircle}
  \renewcommand{\yglobalshift}{-4*\rowspace}
    	%
	%Nodes
    \renewcommand{\nodenum}{Add}
    \renewcommand{\name}{$+$}
	\renewcommand{\xpos}{\xglobalshift+2*\xcircle-.3*\xrel}
    \renewcommand{\ypos}{\yglobalshift-\rowspace}
    \node[] (\nodenum) at (\xpos,\ypos) {\name};
    %
	%Nodes
    \renewcommand{\nodenum}{LeftPerm}
    \renewcommand{\name}{$S$}
	\renewcommand{\xpos}{\xglobalshift+2*\xcircle}
    \renewcommand{\ypos}{\yglobalshift}
    \node[] (\nodenum) at (\xpos,\ypos) {\name};
    \renewcommand{\nodenum}{RightPerm}
    \renewcommand{\name}{$A$}
	\renewcommand{\xpos}{\xglobalshift+7*\xcircle+\xleg}
    \renewcommand{\ypos}{\yglobalshift-\ycircle+\yleg}
    \node[] (\nodenum) at (\xpos,\ypos) {\name};
   \renewcommand{\nodenum}{S1}
    \renewcommand{\name}{$S$}
	\renewcommand{\xpos}{\xglobalshift+2*\xcircle}
    \renewcommand{\ypos}{\yglobalshift-\rowspace-\yleg}
    \node[] (\nodenum) at (\xpos,\ypos) {\name};
   \renewcommand{\nodenum}{S2}
    \renewcommand{\name}{$S$}
	\renewcommand{\xpos}{\xglobalshift+3.5*\xcircle}
    \renewcommand{\ypos}{\yglobalshift-\rowspace-\yleg}
    \node[] (\nodenum) at (\xpos,\ypos) {\name};
   \renewcommand{\nodenum}{S3}
    \renewcommand{\name}{$S$}
	\renewcommand{\xpos}{\xglobalshift+4.5*\xcircle}
    \renewcommand{\ypos}{\yglobalshift-2*\rowspace-\yleg}
    \renewcommand{\height}{\heightstate}
    \renewcommand{\width}{\widthstate}
    \node[] (\nodenum) at (\xpos,\ypos) {\name};
     \renewcommand{\nodenum}{S4}
    \renewcommand{\name}{$S$}
	\renewcommand{\xpos}{\xglobalshift+5.5*\xcircle}
    \renewcommand{\ypos}{\yglobalshift-\rowspace-\yleg}
    \renewcommand{\height}{\heightstate}
    \renewcommand{\width}{\widthstate}
    \node[] (\nodenum) at (\xpos,\ypos) {\name};
     \renewcommand{\nodenum}{S5}
    \renewcommand{\name}{$S$}
	\renewcommand{\xpos}{\xglobalshift+7*\xcircle}
    \renewcommand{\ypos}{\yglobalshift-\rowspace-\yleg}
    \renewcommand{\height}{\heightstate}
    \renewcommand{\width}{\widthstate}
    \node[] (\nodenum) at (\xpos,\ypos) {\name};
    	\renewcommand{\nodenum}{O}
    \renewcommand{\name}{$O$}
	\renewcommand{\xpos}{\xglobalshift+4.5*\xcircle}
    \renewcommand{\ypos}{\yglobalshift-2*\rowspace}
    \renewcommand{\height}{\heightsingle}
    \renewcommand{\width}{\widthsingle}
    \node[rectangle, fill=lavender, rounded corners, minimum width=\width, minimum height=\height, draw] (\nodenum) at (\xpos,\ypos) {\name};
    \renewcommand{\nodenum}{r2c1}
    \renewcommand{\name}{}
	\renewcommand{\xpos}{\xglobalshift+2*\xcircle}
    \renewcommand{\ypos}{\yglobalshift-\ycircle}
    \node[circle, scale=\circlescale, fill=evergreen, draw] (\nodenum) at (\xpos,\ypos) {\name};
    \renewcommand{\nodenum}{r1c2}
    \renewcommand{\name}{}
	\renewcommand{\xpos}{\xglobalshift+3.5*\xcircle}
    \renewcommand{\ypos}{\yglobalshift}
    \node[circle, scale=\circlescale, fill=evergreen, draw] (\nodenum) at (\xpos,\ypos) {\name};
    \renewcommand{\nodenum}{r2c2}
    \renewcommand{\name}{}
	\renewcommand{\xpos}{\xglobalshift+3.5*\xcircle}
    \renewcommand{\ypos}{\yglobalshift-\ycircle}
    \node[circle, scale=\circlescale, fill=evergreen, draw] (\nodenum) at (\xpos,\ypos) {\name};
     \renewcommand{\nodenum}{r1c3}
    \renewcommand{\name}{$S$}
	\renewcommand{\xpos}{\xglobalshift+4.5*\xcircle}
    \renewcommand{\ypos}{\yglobalshift}
    \node[] (\nodenum) at (\xpos,\ypos) {\name};
    \renewcommand{\nodenum}{r2c3}
    \renewcommand{\name}{}
	\renewcommand{\xpos}{\xglobalshift+4.5*\xcircle}
    \renewcommand{\ypos}{\yglobalshift-\ycircle}
    \node[circle, scale=\circlescale, fill=evergreen, draw] (\nodenum) at (\xpos,\ypos) {\name};
    \renewcommand{\nodenum}{r1c4}
    \renewcommand{\name}{$A$}
	\renewcommand{\xpos}{\xglobalshift+5.5*\xcircle}
    \renewcommand{\ypos}{\yglobalshift}
    \node[] (\nodenum) at (\xpos,\ypos) {\name};
    \renewcommand{\nodenum}{r2c4}
    \renewcommand{\name}{}
	\renewcommand{\xpos}{\xglobalshift+5.5*\xcircle}
    \renewcommand{\ypos}{\yglobalshift-\ycircle}
    \node[circle, scale=\circlescale, fill=evergreen, draw] (\nodenum) at (\xpos,\ypos) {\name};
    \renewcommand{\nodenum}{r1c5}
    \renewcommand{\name}{}
	\renewcommand{\xpos}{\xglobalshift+7*\xcircle}
    \renewcommand{\ypos}{\yglobalshift}
    \node[circle, scale=\circlescale, fill=evergreen, draw] (\nodenum) at (\xpos,\ypos) {\name};
    \renewcommand{\nodenum}{r2c5}
    \renewcommand{\name}{}
	\renewcommand{\xpos}{\xglobalshift+7*\xcircle}
    \renewcommand{\ypos}{\yglobalshift-\ycircle}
    \node[circle, scale=\circlescale, fill=evergreen, draw] (\nodenum) at (\xpos,\ypos) {\name};
   \renewcommand{\nodenum}{Ellipses}
    \renewcommand{\name}{$\bm{\cdots}$}
	\renewcommand{\xpos}{\xglobalshift+2.8*\xcircle}
    \renewcommand{\ypos}{\yglobalshift-1.5*\yrel}
    \node[] (\nodenum) at (\xpos,\ypos) {\name};
   \renewcommand{\nodenum}{Ellipses}
    \renewcommand{\name}{$\bm{\cdots}$}
	\renewcommand{\xpos}{\xglobalshift+6.3*\xcircle}
    \renewcommand{\ypos}{\yglobalshift-1.5*\yrel}
    \node[] (\nodenum) at (\xpos,\ypos) {\name};
    \renewcommand{\nodenum}{L1}
    \renewcommand{\name}{$L_1$}
	\renewcommand{\xpos}{\xglobalshift+2.8*\xcircle}
    \renewcommand{\ypos}{\yglobalshift-\rowspace-1.75*\yleg}
    \node[] (\nodenum) at (\xpos,\ypos) {\name};
    \renewcommand{\nodenum}{L2}
    \renewcommand{\name}{$L_2$}
	\renewcommand{\xpos}{\xglobalshift+6.3*\xcircle}
    \renewcommand{\ypos}{\yglobalshift-\rowspace-1.75*\yleg}
    \node[] (\nodenum) at (\xpos,\ypos) {\name};
    %
    	%Brackets
	\renewcommand{\xpos}{\xglobalshift+2*\xcircle}
	\renewcommand{\ypos}{\yglobalshift-\rowspace-1.25*\yleg}
	\draw [decorate,decoration={brace,amplitude=5pt},xshift=\xrel,yshift=-\rowspace]	 (1.5*\xcircle+\xpos,\ypos) --(\xpos,\ypos) node [black,midway,xshift=9pt] {};
        %
    	%Brackets
	\renewcommand{\xpos}{\xglobalshift+5.5*\xcircle}
	\renewcommand{\ypos}{\yglobalshift-\rowspace-1.25*\yleg}
	\draw [decorate,decoration={brace,amplitude=5pt},xshift=\xrel,yshift=-\rowspace]	 (\xpos+1.5*\xcircle,\ypos) --(\xpos,\ypos) node [black,midway,xshift=9pt] {};
    \draw [line width=\linethick,color=dullred]  
    (r2c1)--++(.5*\xcircle,.5*\ycircle)
    (r1c2)--++(-.5*\xcircle,-.5*\ycircle)
    (r2c2)--(r1c3)
    (r2c3)--(r1c4)
    (r2c4)--++(.5*\xcircle,.5*\ycircle)
    (r1c5)--++(-.5*\xcircle,-.5*\ycircle)
    (r2c5)--(RightPerm);
     \draw [line width=\linethick,color=dullblue]  
    (r2c1)--(S1)
    (r2c2)--(S2)
    (r2c3)--(O)--(S3)
    (r2c4)--(S4)
    (r2c5)--(S5);
    \draw [line width=\linethick, dashed, color=black]  
    (LeftPerm)--(r2c1)
    (r1c2)--(r2c2)
    (r1c3)--(r2c3)
    (r1c4)--(r2c4)
    (r1c5)--(r2c5);
     %
 % Diagram 4
 	%
 \renewcommand{\xglobalshift}{.4*\xrel}
  \renewcommand{\yglobalshift}{-8*\rowspace}
    	%
	%Nodes
    \renewcommand{\nodenum}{Add}
    \renewcommand{\name}{$+$}
	\renewcommand{\xpos}{\xglobalshift+2*\xcircle-.3*\xrel}
    \renewcommand{\ypos}{\yglobalshift-\rowspace}
    \node[] (\nodenum) at (\xpos,\ypos) {\name};
    %
	%Nodes
    \renewcommand{\nodenum}{LeftPerm}
    \renewcommand{\name}{$S$}
	\renewcommand{\xpos}{\xglobalshift+2*\xcircle}
    \renewcommand{\ypos}{\yglobalshift}
    \node[] (\nodenum) at (\xpos,\ypos) {\name};
    \renewcommand{\nodenum}{RightPerm}
    \renewcommand{\name}{$A$}
	\renewcommand{\xpos}{\xglobalshift+7*\xcircle+\xleg}
    \renewcommand{\ypos}{\yglobalshift-\ycircle+\yleg}
    \node[] (\nodenum) at (\xpos,\ypos) {\name};
   \renewcommand{\nodenum}{S1}
    \renewcommand{\name}{$S$}
	\renewcommand{\xpos}{\xglobalshift+2*\xcircle}
    \renewcommand{\ypos}{\yglobalshift-\rowspace-\yleg}
    \node[] (\nodenum) at (\xpos,\ypos) {\name};
   \renewcommand{\nodenum}{S2}
    \renewcommand{\name}{$S$}
	\renewcommand{\xpos}{\xglobalshift+3.5*\xcircle}
    \renewcommand{\ypos}{\yglobalshift-\rowspace-\yleg}
    \node[] (\nodenum) at (\xpos,\ypos) {\name};
   \renewcommand{\nodenum}{S3}
    \renewcommand{\name}{$S$}
	\renewcommand{\xpos}{\xglobalshift+4.5*\xcircle}
    \renewcommand{\ypos}{\yglobalshift-2*\rowspace-\yleg}
    \renewcommand{\height}{\heightstate}
    \renewcommand{\width}{\widthstate}
    \node[] (\nodenum) at (\xpos,\ypos) {\name};
     \renewcommand{\nodenum}{S4}
    \renewcommand{\name}{$S$}
	\renewcommand{\xpos}{\xglobalshift+5.5*\xcircle}
    \renewcommand{\ypos}{\yglobalshift-\rowspace-\yleg}
    \renewcommand{\height}{\heightstate}
    \renewcommand{\width}{\widthstate}
    \node[] (\nodenum) at (\xpos,\ypos) {\name};
     \renewcommand{\nodenum}{S5}
    \renewcommand{\name}{$S$}
	\renewcommand{\xpos}{\xglobalshift+7*\xcircle}
    \renewcommand{\ypos}{\yglobalshift-\rowspace-\yleg}
    \renewcommand{\height}{\heightstate}
    \renewcommand{\width}{\widthstate}
    \node[] (\nodenum) at (\xpos,\ypos) {\name};
    	\renewcommand{\nodenum}{O}
    \renewcommand{\name}{$O$}
	\renewcommand{\xpos}{\xglobalshift+4.5*\xcircle}
    \renewcommand{\ypos}{\yglobalshift-2*\rowspace}
    \renewcommand{\height}{\heightsingle}
    \renewcommand{\width}{\widthsingle}
    \node[rectangle, fill=lavender, rounded corners, minimum width=\width, minimum height=\height, draw] (\nodenum) at (\xpos,\ypos) {\name};
    \renewcommand{\nodenum}{r2c1}
    \renewcommand{\name}{}
	\renewcommand{\xpos}{\xglobalshift+2*\xcircle}
    \renewcommand{\ypos}{\yglobalshift-\ycircle}
    \node[circle, scale=\circlescale, fill=evergreen, draw] (\nodenum) at (\xpos,\ypos) {\name};
    \renewcommand{\nodenum}{r1c2}
    \renewcommand{\name}{}
	\renewcommand{\xpos}{\xglobalshift+3.5*\xcircle}
    \renewcommand{\ypos}{\yglobalshift}
    \node[circle, scale=\circlescale, fill=evergreen, draw] (\nodenum) at (\xpos,\ypos) {\name};
    \renewcommand{\nodenum}{r2c2}
    \renewcommand{\name}{}
	\renewcommand{\xpos}{\xglobalshift+3.5*\xcircle}
    \renewcommand{\ypos}{\yglobalshift-\ycircle}
    \node[circle, scale=\circlescale, fill=evergreen, draw] (\nodenum) at (\xpos,\ypos) {\name};
     \renewcommand{\nodenum}{r1c3}
    \renewcommand{\name}{$A$}
	\renewcommand{\xpos}{\xglobalshift+4.5*\xcircle}
    \renewcommand{\ypos}{\yglobalshift}
    \node[] (\nodenum) at (\xpos,\ypos) {\name};
    \renewcommand{\nodenum}{r2c3}
    \renewcommand{\name}{}
	\renewcommand{\xpos}{\xglobalshift+4.5*\xcircle}
    \renewcommand{\ypos}{\yglobalshift-\ycircle}
    \node[circle, scale=\circlescale, fill=evergreen, draw] (\nodenum) at (\xpos,\ypos) {\name};
    \renewcommand{\nodenum}{r1c4}
    \renewcommand{\name}{$S$}
	\renewcommand{\xpos}{\xglobalshift+5.5*\xcircle}
    \renewcommand{\ypos}{\yglobalshift}
    \node[] (\nodenum) at (\xpos,\ypos) {\name};
    \renewcommand{\nodenum}{r2c4}
    \renewcommand{\name}{}
	\renewcommand{\xpos}{\xglobalshift+5.5*\xcircle}
    \renewcommand{\ypos}{\yglobalshift-\ycircle}
    \node[circle, scale=\circlescale, fill=evergreen, draw] (\nodenum) at (\xpos,\ypos) {\name};
    \renewcommand{\nodenum}{r1c5}
    \renewcommand{\name}{}
	\renewcommand{\xpos}{\xglobalshift+7*\xcircle}
    \renewcommand{\ypos}{\yglobalshift}
    \node[circle, scale=\circlescale, fill=evergreen, draw] (\nodenum) at (\xpos,\ypos) {\name};
    \renewcommand{\nodenum}{r2c5}
    \renewcommand{\name}{}
	\renewcommand{\xpos}{\xglobalshift+7*\xcircle}
    \renewcommand{\ypos}{\yglobalshift-\ycircle}
    \node[circle, scale=\circlescale, fill=evergreen, draw] (\nodenum) at (\xpos,\ypos) {\name};
   \renewcommand{\nodenum}{Ellipses}
    \renewcommand{\name}{$\bm{\cdots}$}
	\renewcommand{\xpos}{\xglobalshift+2.8*\xcircle}
    \renewcommand{\ypos}{\yglobalshift-1.5*\yrel}
    \node[] (\nodenum) at (\xpos,\ypos) {\name};
   \renewcommand{\nodenum}{Ellipses}
    \renewcommand{\name}{$\bm{\cdots}$}
	\renewcommand{\xpos}{\xglobalshift+6.3*\xcircle}
    \renewcommand{\ypos}{\yglobalshift-1.5*\yrel}
    \node[] (\nodenum) at (\xpos,\ypos) {\name};
    \renewcommand{\nodenum}{L1}
    \renewcommand{\name}{$L_1$}
	\renewcommand{\xpos}{\xglobalshift+2.8*\xcircle}
    \renewcommand{\ypos}{\yglobalshift-\rowspace-1.75*\yleg}
    \node[] (\nodenum) at (\xpos,\ypos) {\name};
    \renewcommand{\nodenum}{L2}
    \renewcommand{\name}{$L_2$}
	\renewcommand{\xpos}{\xglobalshift+6.3*\xcircle}
    \renewcommand{\ypos}{\yglobalshift-\rowspace-1.75*\yleg}
    \node[] (\nodenum) at (\xpos,\ypos) {\name};
    %
    	%Brackets
	\renewcommand{\xpos}{\xglobalshift+2*\xcircle}
	\renewcommand{\ypos}{\yglobalshift-\rowspace-1.25*\yleg}
	\draw [decorate,decoration={brace,amplitude=5pt},xshift=\xrel,yshift=-\rowspace]	 (1.5*\xcircle+\xpos,\ypos) --(\xpos,\ypos) node [black,midway,xshift=9pt] {};
        %
    	%Brackets
	\renewcommand{\xpos}{\xglobalshift+5.5*\xcircle}
	\renewcommand{\ypos}{\yglobalshift-\rowspace-1.25*\yleg}
	\draw [decorate,decoration={brace,amplitude=5pt},xshift=\xrel,yshift=-\rowspace]	 (\xpos+1.5*\xcircle,\ypos) --(\xpos,\ypos) node [black,midway,xshift=9pt] {};
    \draw [line width=\linethick,color=dullred]  
    (r2c1)--++(.5*\xcircle,.5*\ycircle)
    (r1c2)--++(-.5*\xcircle,-.5*\ycircle)
    (r2c2)--(r1c3)
    (r2c3)--(r1c4)
    (r2c4)--++(.5*\xcircle,.5*\ycircle)
    (r1c5)--++(-.5*\xcircle,-.5*\ycircle)
    (r2c5)--(RightPerm);
     \draw [line width=\linethick,color=dullblue]  
    (r2c1)--(S1)
    (r2c2)--(S2)
    (r2c3)--(O)--(S3)
    (r2c4)--(S4)
    (r2c5)--(S5);
    \draw [line width=\linethick, dashed, color=black]  
    (LeftPerm)--(r2c1)
    (r1c2)--(r2c2)
    (r1c3)--(r2c3)
    (r1c4)--(r2c4)
    (r1c5)--(r2c5);
         %
 % Diagram 5
 	%
 \renewcommand{\xglobalshift}{7.4*\xcircle}
  \renewcommand{\yglobalshift}{-8*\rowspace}
    	%
	%Nodes
    \renewcommand{\nodenum}{Add}
    \renewcommand{\name}{$+$}
	\renewcommand{\xpos}{\xglobalshift+2*\xcircle-.3*\xrel}
    \renewcommand{\ypos}{\yglobalshift-\rowspace}
    \node[] (\nodenum) at (\xpos,\ypos) {\name};
    %
	%Nodes
    \renewcommand{\nodenum}{LeftPerm}
    \renewcommand{\name}{$S$}
	\renewcommand{\xpos}{\xglobalshift+2*\xcircle}
    \renewcommand{\ypos}{\yglobalshift}
    \node[] (\nodenum) at (\xpos,\ypos) {\name};
    \renewcommand{\nodenum}{RightPerm}
    \renewcommand{\name}{$A$}
	\renewcommand{\xpos}{\xglobalshift+7*\xcircle+\xleg}
    \renewcommand{\ypos}{\yglobalshift-\ycircle+\yleg}
    \node[] (\nodenum) at (\xpos,\ypos) {\name};
   \renewcommand{\nodenum}{S1}
    \renewcommand{\name}{$S$}
	\renewcommand{\xpos}{\xglobalshift+2*\xcircle}
    \renewcommand{\ypos}{\yglobalshift-\rowspace-\yleg}
    \node[] (\nodenum) at (\xpos,\ypos) {\name};
   \renewcommand{\nodenum}{S2}
    \renewcommand{\name}{$S$}
	\renewcommand{\xpos}{\xglobalshift+3.5*\xcircle}
    \renewcommand{\ypos}{\yglobalshift-\rowspace-\yleg}
    \node[] (\nodenum) at (\xpos,\ypos) {\name};
   \renewcommand{\nodenum}{S3}
    \renewcommand{\name}{$S$}
	\renewcommand{\xpos}{\xglobalshift+4.5*\xcircle}
    \renewcommand{\ypos}{\yglobalshift-2*\rowspace-\yleg}
    \renewcommand{\height}{\heightstate}
    \renewcommand{\width}{\widthstate}
    \node[] (\nodenum) at (\xpos,\ypos) {\name};
     \renewcommand{\nodenum}{S4}
    \renewcommand{\name}{$S$}
	\renewcommand{\xpos}{\xglobalshift+5.5*\xcircle}
    \renewcommand{\ypos}{\yglobalshift-\rowspace-\yleg}
    \renewcommand{\height}{\heightstate}
    \renewcommand{\width}{\widthstate}
    \node[] (\nodenum) at (\xpos,\ypos) {\name};
     \renewcommand{\nodenum}{S5}
    \renewcommand{\name}{$S$}
	\renewcommand{\xpos}{\xglobalshift+7*\xcircle}
    \renewcommand{\ypos}{\yglobalshift-\rowspace-\yleg}
    \renewcommand{\height}{\heightstate}
    \renewcommand{\width}{\widthstate}
    \node[] (\nodenum) at (\xpos,\ypos) {\name};
    	\renewcommand{\nodenum}{O}
    \renewcommand{\name}{$O$}
	\renewcommand{\xpos}{\xglobalshift+4.5*\xcircle}
    \renewcommand{\ypos}{\yglobalshift-2*\rowspace}
    \renewcommand{\height}{\heightsingle}
    \renewcommand{\width}{\widthsingle}
    \node[rectangle, fill=lavender, rounded corners, minimum width=\width, minimum height=\height, draw] (\nodenum) at (\xpos,\ypos) {\name};
    \renewcommand{\nodenum}{r2c1}
    \renewcommand{\name}{}
	\renewcommand{\xpos}{\xglobalshift+2*\xcircle}
    \renewcommand{\ypos}{\yglobalshift-\ycircle}
    \node[circle, scale=\circlescale, fill=evergreen, draw] (\nodenum) at (\xpos,\ypos) {\name};
    \renewcommand{\nodenum}{r1c2}
    \renewcommand{\name}{}
	\renewcommand{\xpos}{\xglobalshift+3.5*\xcircle}
    \renewcommand{\ypos}{\yglobalshift}
    \node[circle, scale=\circlescale, fill=evergreen, draw] (\nodenum) at (\xpos,\ypos) {\name};
    \renewcommand{\nodenum}{r2c2}
    \renewcommand{\name}{}
	\renewcommand{\xpos}{\xglobalshift+3.5*\xcircle}
    \renewcommand{\ypos}{\yglobalshift-\ycircle}
    \node[circle, scale=\circlescale, fill=evergreen, draw] (\nodenum) at (\xpos,\ypos) {\name};
     \renewcommand{\nodenum}{r1c3}
    \renewcommand{\name}{$A$}
	\renewcommand{\xpos}{\xglobalshift+4.5*\xcircle}
    \renewcommand{\ypos}{\yglobalshift}
    \node[] (\nodenum) at (\xpos,\ypos) {\name};
    \renewcommand{\nodenum}{r2c3}
    \renewcommand{\name}{}
	\renewcommand{\xpos}{\xglobalshift+4.5*\xcircle}
    \renewcommand{\ypos}{\yglobalshift-\ycircle}
    \node[circle, scale=\circlescale, fill=evergreen, draw] (\nodenum) at (\xpos,\ypos) {\name};
    \renewcommand{\nodenum}{r1c4}
    \renewcommand{\name}{$A$}
	\renewcommand{\xpos}{\xglobalshift+5.5*\xcircle}
    \renewcommand{\ypos}{\yglobalshift}
    \node[] (\nodenum) at (\xpos,\ypos) {\name};
    \renewcommand{\nodenum}{r2c4}
    \renewcommand{\name}{}
	\renewcommand{\xpos}{\xglobalshift+5.5*\xcircle}
    \renewcommand{\ypos}{\yglobalshift-\ycircle}
    \node[circle, scale=\circlescale, fill=evergreen, draw] (\nodenum) at (\xpos,\ypos) {\name};
    \renewcommand{\nodenum}{r1c5}
    \renewcommand{\name}{}
	\renewcommand{\xpos}{\xglobalshift+7*\xcircle}
    \renewcommand{\ypos}{\yglobalshift}
    \node[circle, scale=\circlescale, fill=evergreen, draw] (\nodenum) at (\xpos,\ypos) {\name};
    \renewcommand{\nodenum}{r2c5}
    \renewcommand{\name}{}
	\renewcommand{\xpos}{\xglobalshift+7*\xcircle}
    \renewcommand{\ypos}{\yglobalshift-\ycircle}
    \node[circle, scale=\circlescale, fill=evergreen, draw] (\nodenum) at (\xpos,\ypos) {\name};
   \renewcommand{\nodenum}{Ellipses}
    \renewcommand{\name}{$\bm{\cdots}$}
	\renewcommand{\xpos}{\xglobalshift+2.8*\xcircle}
    \renewcommand{\ypos}{\yglobalshift-1.5*\yrel}
    \node[] (\nodenum) at (\xpos,\ypos) {\name};
   \renewcommand{\nodenum}{Ellipses}
    \renewcommand{\name}{$\bm{\cdots}$}
	\renewcommand{\xpos}{\xglobalshift+6.3*\xcircle}
    \renewcommand{\ypos}{\yglobalshift-1.5*\yrel}
    \node[] (\nodenum) at (\xpos,\ypos) {\name};
    \renewcommand{\nodenum}{L1}
    \renewcommand{\name}{$L_1$}
	\renewcommand{\xpos}{\xglobalshift+2.8*\xcircle}
    \renewcommand{\ypos}{\yglobalshift-\rowspace-1.75*\yleg}
    \node[] (\nodenum) at (\xpos,\ypos) {\name};
    \renewcommand{\nodenum}{L2}
    \renewcommand{\name}{$L_2$}
	\renewcommand{\xpos}{\xglobalshift+6.3*\xcircle}
    \renewcommand{\ypos}{\yglobalshift-\rowspace-1.75*\yleg}
    \node[] (\nodenum) at (\xpos,\ypos) {\name};
    %
    	%Brackets
	\renewcommand{\xpos}{\xglobalshift+2*\xcircle}
	\renewcommand{\ypos}{\yglobalshift-\rowspace-1.25*\yleg}
	\draw [decorate,decoration={brace,amplitude=5pt},xshift=\xrel,yshift=-\rowspace]	 (1.5*\xcircle+\xpos,\ypos) --(\xpos,\ypos) node [black,midway,xshift=9pt] {};
        %
    	%Brackets
	\renewcommand{\xpos}{\xglobalshift+5.5*\xcircle}
	\renewcommand{\ypos}{\yglobalshift-\rowspace-1.25*\yleg}
	\draw [decorate,decoration={brace,amplitude=5pt},xshift=\xrel,yshift=-\rowspace]	 (\xpos+1.5*\xcircle,\ypos) --(\xpos,\ypos) node [black,midway,xshift=9pt] {};
    \draw [line width=\linethick,color=dullred]  
    (r2c1)--++(.5*\xcircle,.5*\ycircle)
    (r1c2)--++(-.5*\xcircle,-.5*\ycircle)
    (r2c2)--(r1c3)
    (r2c3)--(r1c4)
    (r2c4)--++(.5*\xcircle,.5*\ycircle)
    (r1c5)--++(-.5*\xcircle,-.5*\ycircle)
    (r2c5)--(RightPerm);
     \draw [line width=\linethick,color=dullblue]  
    (r2c1)--(S1)
    (r2c2)--(S2)
    (r2c3)--(O)--(S3)
    (r2c4)--(S4)
    (r2c5)--(S5);
    \draw [line width=\linethick, dashed, color=black]  
    (LeftPerm)--(r2c1)
    (r1c2)--(r2c2)
    (r1c3)--(r2c3)
    (r1c4)--(r2c4)
    (r1c5)--(r2c5);
    %
    %Equation 1
    %
    \renewcommand{\nodenum}{Equation1}
    \renewcommand{\name}{$
    =\left(1\right)\left(\frac{1}{q}[D^2\ptr{d}{O}^2-\frac{1}{d}\ptr{d}{O^2}]\right)\left(\xi \Gamma_{L_2} \right)
    +\left(1\right)\left(\frac{D}{q}[\ptr{d}{O}^2-\frac{1}{d}\ptr{d}{O^2}]\right)\left(\eta^{L_2}\right)$}
	\renewcommand{\xpos}{5.95*\xrel}
    \renewcommand{\ypos}{-12*\rowspace}
    \node[] (\nodenum) at (\xpos,\ypos) {\name};
    %
    %Equation 2
    %
    \renewcommand{\nodenum}{Equation2}
    \renewcommand{\name}{$
    +\left(\xi \Gamma_{L_1} \right)\left(\frac{D}{q}[-\frac{1}{d}\ptr{d}{O}^2+\ptr{d}{O^2}]\right)\left(\xi \Gamma_{L_2} \right)$}
	\renewcommand{\xpos}{4.05*\xrel}
    \renewcommand{\ypos}{-13*\rowspace}
    \node[] (\nodenum) at (\xpos,\ypos) {\name};
    %
    %Equation 3
    %
    \renewcommand{\nodenum}{Equation3}
    \renewcommand{\name}{$
    +\left(\xi \Gamma_{L_1}\right)\left(\frac{1}{q}[-\frac{1}{d}\ptr{d}{O}^2+D^2\ptr{d}{O^2}]\right)\left(\eta^{L_2}\right)$}
	\renewcommand{\xpos}{4.15*\xrel}
    \renewcommand{\ypos}{-14*\rowspace}
    \node[] (\nodenum) at (\xpos,\ypos) {\name};
    %
    %Equation 4
    %
    \renewcommand{\nodenum}{Equation4}
    \renewcommand{\name}{$
    =\frac{\xi \Gamma_{L_2}}{q}\left[D^2\ptr{d}{O}^2-\frac{1}{d}\ptr{d}{O^2}\right]
    +\frac{\eta^{L_2}D}{q}\left[\ptr{d}{O}^2-\frac{1}{d}\ptr{d}{O^2}\right]$}
	\renewcommand{\xpos}{5*\xrel}
    \renewcommand{\ypos}{-15*\rowspace}
    \node[] (\nodenum) at (\xpos,\ypos) {\name};
    %
    %Equation 5
    %
    \renewcommand{\nodenum}{Equation5}
    \renewcommand{\name}{$
    +\frac{\xi^{2}\Gamma_{L_1}\Gamma_{L_2}D}{q}\left[-\frac{1}{d}\ptr{d}{O}^2+\ptr{d}{O^2}\right]
    +\frac{\xi \Gamma_{L_1}\eta^{L_2}}{q}\left[-\frac{1}{d}\ptr{d}{O}^2+D^2\ptr{d}{O^2}\right]
    $}
	\renewcommand{\xpos}{6.05*\xrel}
    \renewcommand{\ypos}{-16*\rowspace}
    \node[] (\nodenum) at (\xpos,\ypos) {\name};
    %
    %Equation 6
    %
    \renewcommand{\nodenum}{Equation6}
    \renewcommand{\name}{$
    =\frac{1}{q}\Big[\ptr{d}{O}^2\left(\xi\Gamma_{L_2}D^2+\eta^{L_2}D-\xi^2\Gamma_{L_1}\Gamma_{L_2}\frac{D}{d}-\xi\Gamma_{L_1} \eta^{L_2}\frac{1}{d}\right)
    $}
	\renewcommand{\xpos}{4.5*\xrel}
    \renewcommand{\ypos}{-17*\rowspace}
    \node[] (\nodenum) at (\xpos,\ypos) {\name};
    %
        %Equation 7
    %
    \renewcommand{\nodenum}{Equation7}
    \renewcommand{\name}{$
    +\ptr{d}{O^2}\left(-\xi\Gamma_{L_2}\frac{1}{d}-\eta^{L_2}\frac{D}{d}+\xi^2\Gamma_{L_1}\Gamma_{L_2}D+\xi\Gamma_{L_1}\eta^{L_2}D^2\right)\Big],
    $}
	\renewcommand{\xpos}{5.05*\xrel}
    \renewcommand{\ypos}{-18*\rowspace}
    \node[] (\nodenum) at (\xpos,\ypos) {\name};
\end{tikzpicture}
\end{align}

\begin{align}
\begin{tikzpicture}	
	%
	%Nodes
    \renewcommand{\nodenum}{LeftPerm}
    \renewcommand{\name}{$A$}
	\renewcommand{\xpos}{\xcircle}
    \renewcommand{\ypos}{0}
    \node[] (\nodenum) at (\xpos,\ypos) {\name};
    \renewcommand{\nodenum}{RightPerm}
    \renewcommand{\name}{$S$}
	\renewcommand{\xpos}{7*\xcircle+\xleg}
    \renewcommand{\ypos}{-\ycircle+\yleg}
    \node[] (\nodenum) at (\xpos,\ypos) {\name};
   \renewcommand{\nodenum}{S1}
    \renewcommand{\name}{$S$}
	\renewcommand{\xpos}{\xcircle}
    \renewcommand{\ypos}{-\rowspace-\yleg}
    \node[] (\nodenum) at (\xpos,\ypos) {\name};
   \renewcommand{\nodenum}{S2}
    \renewcommand{\name}{$S$}
	\renewcommand{\xpos}{2*\xcircle}
    \renewcommand{\ypos}{-\rowspace-\yleg}
    \node[] (\nodenum) at (\xpos,\ypos) {\name};
   \renewcommand{\nodenum}{S3}
    \renewcommand{\name}{$S$}
	\renewcommand{\xpos}{3.5*\xcircle}
    \renewcommand{\ypos}{-\rowspace-\yleg}
    \renewcommand{\height}{\heightstate}
    \renewcommand{\width}{\widthstate}
    \node[] (\nodenum) at (\xpos,\ypos) {\name};
     \renewcommand{\nodenum}{S4}
    \renewcommand{\name}{$S$}
	\renewcommand{\xpos}{4.5*\xcircle}
    \renewcommand{\ypos}{-2*\rowspace-\yleg}
    \renewcommand{\height}{\heightstate}
    \renewcommand{\width}{\widthstate}
    \node[] (\nodenum) at (\xpos,\ypos) {\name};
     \renewcommand{\nodenum}{S5}
    \renewcommand{\name}{$S$}
	\renewcommand{\xpos}{5.5*\xcircle}
    \renewcommand{\ypos}{-\rowspace-\yleg}
    \renewcommand{\height}{\heightstate}
    \renewcommand{\width}{\widthstate}
    \node[] (\nodenum) at (\xpos,\ypos) {\name};
   \renewcommand{\nodenum}{S6}
    \renewcommand{\name}{$S$}
	\renewcommand{\xpos}{7*\xcircle}
    \renewcommand{\ypos}{-\rowspace-\yleg}
    \renewcommand{\height}{\heightstate}
    \renewcommand{\width}{\widthstate}
    \node[] (\nodenum) at (\xpos,\ypos) {\name};
    	\renewcommand{\nodenum}{O}
    \renewcommand{\name}{$O$}
	\renewcommand{\xpos}{4.5*\xcircle}
    \renewcommand{\ypos}{-2*\rowspace}
    \renewcommand{\height}{\heightsingle}
    \renewcommand{\width}{\widthsingle}
    \node[rectangle, fill=lavender, rounded corners, minimum width=\width, minimum height=\height, draw] (\nodenum) at (\xpos,\ypos) {\name};
    \renewcommand{\nodenum}{r2c1}
    \renewcommand{\name}{}
	\renewcommand{\xpos}{\xcircle}
    \renewcommand{\ypos}{-\ycircle}
    \node[circle, scale=\circlescale, fill=evergreen, draw] (\nodenum) at (\xpos,\ypos) {\name};
    \renewcommand{\nodenum}{r1c2}
    \renewcommand{\name}{}
	\renewcommand{\xpos}{2*\xcircle}
    \renewcommand{\ypos}{0}
    \node[circle, scale=\circlescale, fill=evergreen, draw] (\nodenum) at (\xpos,\ypos) {\name};
    \renewcommand{\nodenum}{r2c2}
    \renewcommand{\name}{}
	\renewcommand{\xpos}{2*\xcircle}
    \renewcommand{\ypos}{-\ycircle}
    \node[circle, scale=\circlescale, fill=evergreen, draw] (\nodenum) at (\xpos,\ypos) {\name};
    \renewcommand{\nodenum}{r1c3}
    \renewcommand{\name}{}
	\renewcommand{\xpos}{3.5*\xcircle}
    \renewcommand{\ypos}{0}
    \node[circle, scale=\circlescale, fill=evergreen, draw] (\nodenum) at (\xpos,\ypos) {\name};
    \renewcommand{\nodenum}{r2c3}
    \renewcommand{\name}{}
	\renewcommand{\xpos}{3.5*\xcircle}
    \renewcommand{\ypos}{-\ycircle}
    \node[circle, scale=\circlescale, fill=evergreen, draw] (\nodenum) at (\xpos,\ypos) {\name};
     \renewcommand{\nodenum}{r1c4}
    \renewcommand{\name}{}
	\renewcommand{\xpos}{4.5*\xcircle}
    \renewcommand{\ypos}{0}
    \node[circle, scale=\circlescale, fill=evergreen, draw] (\nodenum) at (\xpos,\ypos) {\name};
    \renewcommand{\nodenum}{r2c4}
    \renewcommand{\name}{}
	\renewcommand{\xpos}{4.5*\xcircle}
    \renewcommand{\ypos}{-\ycircle}
    \node[circle, scale=\circlescale, fill=evergreen, draw] (\nodenum) at (\xpos,\ypos) {\name};
    \renewcommand{\nodenum}{r1c5}
    \renewcommand{\name}{}
	\renewcommand{\xpos}{5.5*\xcircle}
    \renewcommand{\ypos}{0}
    \node[circle, scale=\circlescale, fill=evergreen, draw] (\nodenum) at (\xpos,\ypos) {\name};
    \renewcommand{\nodenum}{r2c5}
    \renewcommand{\name}{}
	\renewcommand{\xpos}{5.5*\xcircle}
    \renewcommand{\ypos}{-\ycircle}
    \node[circle, scale=\circlescale, fill=evergreen, draw] (\nodenum) at (\xpos,\ypos) {\name};
    \renewcommand{\nodenum}{r1c6}
    \renewcommand{\name}{}
	\renewcommand{\xpos}{7*\xcircle}
    \renewcommand{\ypos}{0}
    \node[circle, scale=\circlescale, fill=evergreen, draw] (\nodenum) at (\xpos,\ypos) {\name};
    \renewcommand{\nodenum}{r2c6}
    \renewcommand{\name}{}
	\renewcommand{\xpos}{7*\xcircle}
    \renewcommand{\ypos}{-\ycircle}
    \node[circle, scale=\circlescale, fill=evergreen, draw] (\nodenum) at (\xpos,\ypos) {\name};
    \renewcommand{\nodenum}{Equality}
    \renewcommand{\name}{}
	\renewcommand{\xpos}{8*\xcircle}
    \renewcommand{\ypos}{-\ycircle}
    \node[] (\nodenum) at (\xpos,\ypos) {\name};
   \renewcommand{\nodenum}{Ellipses}
    \renewcommand{\name}{$\bm{\cdots}$}
	\renewcommand{\xpos}{2.8*\xcircle}
    \renewcommand{\ypos}{-1.5*\yrel}
    \node[] (\nodenum) at (\xpos,\ypos) {\name};
   \renewcommand{\nodenum}{Ellipses}
    \renewcommand{\name}{$\bm{\cdots}$}
	\renewcommand{\xpos}{6.3*\xcircle}
    \renewcommand{\ypos}{-1.5*\yrel}
    \node[] (\nodenum) at (\xpos,\ypos) {\name};
    \renewcommand{\nodenum}{L1}
    \renewcommand{\name}{$L_1$}
	\renewcommand{\xpos}{2.3*\xcircle}
    \renewcommand{\ypos}{-\rowspace-1.75*\yleg}
    \node[] (\nodenum) at (\xpos,\ypos) {\name};
    \renewcommand{\nodenum}{L2}
    \renewcommand{\name}{$L_2$}
	\renewcommand{\xpos}{6.3*\xcircle}
    \renewcommand{\ypos}{-\rowspace-1.75*\yleg}
    \node[] (\nodenum) at (\xpos,\ypos) {\name};
    %
    	%Brackets
	\renewcommand{\xpos}{\xcircle}
	\renewcommand{\ypos}{-\rowspace-1.25*\yleg}
	\draw [decorate,decoration={brace,amplitude=5pt},xshift=\xrel,yshift=-\rowspace]	 (3.5*\xcircle,\ypos) --(\xpos,\ypos) node [black,midway,xshift=9pt] {};
        %
    	%Brackets
	\renewcommand{\xpos}{5.5*\xcircle}
	\renewcommand{\ypos}{-\rowspace-1.25*\yleg}
	\draw [decorate,decoration={brace,amplitude=5pt},xshift=\xrel,yshift=-\rowspace]	 (\xpos+1.5*\xcircle,\ypos) --(\xpos,\ypos) node [black,midway,xshift=9pt] {};
    \draw [line width=\linethick,color=dullred]  
    (r2c1)--(r1c2)
    (r2c2)--++(.5*\xcircle,.5*\ycircle)
    (r1c3)--++(-.5*\xcircle,-.5*\ycircle)
    (r2c3)--(r1c4)
    (r2c4)--(r1c5)
    (r2c5)--++(.5*\xcircle,.5*\ycircle)
    (r1c6)--++(-.5*\xcircle,-.5*\ycircle)
    (r2c6)--(RightPerm);
     \draw [line width=\linethick,color=dullblue]  
    (r2c1)--(S1)
    (r2c2)--(S2)
    (r2c3)--(S3)
    (r2c4)--(O)--(S4)
    (r2c5)--(S5)
    (r2c6)--(S6);
    \draw [line width=\linethick, dashed, color=black]  
    (LeftPerm)--(r2c1)
    (r1c2)--(r2c2)
    (r1c3)--(r2c3)
    (r1c4)--(r2c4)
    (r1c5)--(r2c5)
    (r1c6)--(r2c6);
    %
 % Diagram 2
 	%
 \renewcommand{\xglobalshift}{0}
  \renewcommand{\yglobalshift}{-4*\rowspace}
    	%
	%Nodes
    \renewcommand{\nodenum}{Equal}
    \renewcommand{\name}{$=$}
	\renewcommand{\xpos}{\xglobalshift+2*\xcircle-.3*\xrel}
    \renewcommand{\ypos}{\yglobalshift-\rowspace}
    \node[] (\nodenum) at (\xpos,\ypos) {\name};
    %
	%Nodes
    \renewcommand{\nodenum}{LeftPerm}
    \renewcommand{\name}{$A$}
	\renewcommand{\xpos}{\xglobalshift+2*\xcircle}
    \renewcommand{\ypos}{\yglobalshift}
    \node[] (\nodenum) at (\xpos,\ypos) {\name};
    \renewcommand{\nodenum}{RightPerm}
    \renewcommand{\name}{$S$}
	\renewcommand{\xpos}{\xglobalshift+7*\xcircle+\xleg}
    \renewcommand{\ypos}{\yglobalshift-\ycircle+\yleg}
    \node[] (\nodenum) at (\xpos,\ypos) {\name};
   \renewcommand{\nodenum}{S1}
    \renewcommand{\name}{$S$}
	\renewcommand{\xpos}{\xglobalshift+2*\xcircle}
    \renewcommand{\ypos}{\yglobalshift-\rowspace-\yleg}
    \node[] (\nodenum) at (\xpos,\ypos) {\name};
   \renewcommand{\nodenum}{S2}
    \renewcommand{\name}{$S$}
	\renewcommand{\xpos}{\xglobalshift+3.5*\xcircle}
    \renewcommand{\ypos}{\yglobalshift-\rowspace-\yleg}
    \node[] (\nodenum) at (\xpos,\ypos) {\name};
   \renewcommand{\nodenum}{S3}
    \renewcommand{\name}{$S$}
	\renewcommand{\xpos}{\xglobalshift+4.5*\xcircle}
    \renewcommand{\ypos}{\yglobalshift-2*\rowspace-\yleg}
    \renewcommand{\height}{\heightstate}
    \renewcommand{\width}{\widthstate}
    \node[] (\nodenum) at (\xpos,\ypos) {\name};
     \renewcommand{\nodenum}{S4}
    \renewcommand{\name}{$S$}
	\renewcommand{\xpos}{\xglobalshift+5.5*\xcircle}
    \renewcommand{\ypos}{\yglobalshift-\rowspace-\yleg}
    \renewcommand{\height}{\heightstate}
    \renewcommand{\width}{\widthstate}
    \node[] (\nodenum) at (\xpos,\ypos) {\name};
     \renewcommand{\nodenum}{S5}
    \renewcommand{\name}{$S$}
	\renewcommand{\xpos}{\xglobalshift+7*\xcircle}
    \renewcommand{\ypos}{\yglobalshift-\rowspace-\yleg}
    \renewcommand{\height}{\heightstate}
    \renewcommand{\width}{\widthstate}
    \node[] (\nodenum) at (\xpos,\ypos) {\name};
    	\renewcommand{\nodenum}{O}
    \renewcommand{\name}{$O$}
	\renewcommand{\xpos}{\xglobalshift+4.5*\xcircle}
    \renewcommand{\ypos}{\yglobalshift-2*\rowspace}
    \renewcommand{\height}{\heightsingle}
    \renewcommand{\width}{\widthsingle}
    \node[rectangle, fill=lavender, rounded corners, minimum width=\width, minimum height=\height, draw] (\nodenum) at (\xpos,\ypos) {\name};
    \renewcommand{\nodenum}{r2c1}
    \renewcommand{\name}{}
	\renewcommand{\xpos}{\xglobalshift+2*\xcircle}
    \renewcommand{\ypos}{\yglobalshift-\ycircle}
    \node[circle, scale=\circlescale, fill=evergreen, draw] (\nodenum) at (\xpos,\ypos) {\name};
    \renewcommand{\nodenum}{r1c2}
    \renewcommand{\name}{}
	\renewcommand{\xpos}{\xglobalshift+3.5*\xcircle}
    \renewcommand{\ypos}{\yglobalshift}
    \node[circle, scale=\circlescale, fill=evergreen, draw] (\nodenum) at (\xpos,\ypos) {\name};
    \renewcommand{\nodenum}{r2c2}
    \renewcommand{\name}{}
	\renewcommand{\xpos}{\xglobalshift+3.5*\xcircle}
    \renewcommand{\ypos}{\yglobalshift-\ycircle}
    \node[circle, scale=\circlescale, fill=evergreen, draw] (\nodenum) at (\xpos,\ypos) {\name};
     \renewcommand{\nodenum}{r1c3}
    \renewcommand{\name}{$S$}
	\renewcommand{\xpos}{\xglobalshift+4.5*\xcircle}
    \renewcommand{\ypos}{\yglobalshift}
    \node[] (\nodenum) at (\xpos,\ypos) {\name};
    \renewcommand{\nodenum}{r2c3}
    \renewcommand{\name}{}
	\renewcommand{\xpos}{\xglobalshift+4.5*\xcircle}
    \renewcommand{\ypos}{\yglobalshift-\ycircle}
    \node[circle, scale=\circlescale, fill=evergreen, draw] (\nodenum) at (\xpos,\ypos) {\name};
    \renewcommand{\nodenum}{r1c4}
    \renewcommand{\name}{$S$}
	\renewcommand{\xpos}{\xglobalshift+5.5*\xcircle}
    \renewcommand{\ypos}{\yglobalshift}
    \node[] (\nodenum) at (\xpos,\ypos) {\name};
    \renewcommand{\nodenum}{r2c4}
    \renewcommand{\name}{}
	\renewcommand{\xpos}{\xglobalshift+5.5*\xcircle}
    \renewcommand{\ypos}{\yglobalshift-\ycircle}
    \node[circle, scale=\circlescale, fill=evergreen, draw] (\nodenum) at (\xpos,\ypos) {\name};
    \renewcommand{\nodenum}{r1c5}
    \renewcommand{\name}{}
	\renewcommand{\xpos}{\xglobalshift+7*\xcircle}
    \renewcommand{\ypos}{\yglobalshift}
    \node[circle, scale=\circlescale, fill=evergreen, draw] (\nodenum) at (\xpos,\ypos) {\name};
    \renewcommand{\nodenum}{r2c5}
    \renewcommand{\name}{}
	\renewcommand{\xpos}{\xglobalshift+7*\xcircle}
    \renewcommand{\ypos}{\yglobalshift-\ycircle}
    \node[circle, scale=\circlescale, fill=evergreen, draw] (\nodenum) at (\xpos,\ypos) {\name};
   \renewcommand{\nodenum}{Ellipses}
    \renewcommand{\name}{$\bm{\cdots}$}
	\renewcommand{\xpos}{\xglobalshift+2.8*\xcircle}
    \renewcommand{\ypos}{\yglobalshift-1.5*\yrel}
    \node[] (\nodenum) at (\xpos,\ypos) {\name};
   \renewcommand{\nodenum}{Ellipses}
    \renewcommand{\name}{$\bm{\cdots}$}
	\renewcommand{\xpos}{\xglobalshift+6.3*\xcircle}
    \renewcommand{\ypos}{\yglobalshift-1.5*\yrel}
    \node[] (\nodenum) at (\xpos,\ypos) {\name};
    \renewcommand{\nodenum}{L1}
    \renewcommand{\name}{$L_1$}
	\renewcommand{\xpos}{\xglobalshift+2.8*\xcircle}
    \renewcommand{\ypos}{\yglobalshift-\rowspace-1.75*\yleg}
    \node[] (\nodenum) at (\xpos,\ypos) {\name};
    \renewcommand{\nodenum}{L2}
    \renewcommand{\name}{$L_2$}
	\renewcommand{\xpos}{\xglobalshift+6.3*\xcircle}
    \renewcommand{\ypos}{\yglobalshift-\rowspace-1.75*\yleg}
    \node[] (\nodenum) at (\xpos,\ypos) {\name};
    %
    	%Brackets
	\renewcommand{\xpos}{\xglobalshift+2*\xcircle}
	\renewcommand{\ypos}{\yglobalshift-\rowspace-1.25*\yleg}
	\draw [decorate,decoration={brace,amplitude=5pt},xshift=\xrel,yshift=-\rowspace]	 (1.5*\xcircle+\xpos,\ypos) --(\xpos,\ypos) node [black,midway,xshift=9pt] {};
        %
    	%Brackets
	\renewcommand{\xpos}{\xglobalshift+5.5*\xcircle}
	\renewcommand{\ypos}{\yglobalshift-\rowspace-1.25*\yleg}
	\draw [decorate,decoration={brace,amplitude=5pt},xshift=\xrel,yshift=-\rowspace]	 (\xpos+1.5*\xcircle,\ypos) --(\xpos,\ypos) node [black,midway,xshift=9pt] {};
    \draw [line width=\linethick,color=dullred]  
    (r2c1)--++(.5*\xcircle,.5*\ycircle)
    (r1c2)--++(-.5*\xcircle,-.5*\ycircle)
    (r2c2)--(r1c3)
    (r2c3)--(r1c4)
    (r2c4)--++(.5*\xcircle,.5*\ycircle)
    (r1c5)--++(-.5*\xcircle,-.5*\ycircle)
    (r2c5)--(RightPerm);
     \draw [line width=\linethick,color=dullblue]  
    (r2c1)--(S1)
    (r2c2)--(S2)
    (r2c3)--(O)--(S3)
    (r2c4)--(S4)
    (r2c5)--(S5);
    \draw [line width=\linethick, dashed, color=black]  
    (LeftPerm)--(r2c1)
    (r1c2)--(r2c2)
    (r1c3)--(r2c3)
    (r1c4)--(r2c4)
    (r1c5)--(r2c5);
       %
 % Diagram 3
 	%
 \renewcommand{\xglobalshift}{7*\xcircle}
  \renewcommand{\yglobalshift}{-4*\rowspace}
    	%
	%Nodes
    \renewcommand{\nodenum}{Add}
    \renewcommand{\name}{$+$}
	\renewcommand{\xpos}{\xglobalshift+2*\xcircle-.3*\xrel}
    \renewcommand{\ypos}{\yglobalshift-\rowspace}
    \node[] (\nodenum) at (\xpos,\ypos) {\name};
    %
	%Nodes
    \renewcommand{\nodenum}{LeftPerm}
    \renewcommand{\name}{$A$}
	\renewcommand{\xpos}{\xglobalshift+2*\xcircle}
    \renewcommand{\ypos}{\yglobalshift}
    \node[] (\nodenum) at (\xpos,\ypos) {\name};
    \renewcommand{\nodenum}{RightPerm}
    \renewcommand{\name}{$S$}
	\renewcommand{\xpos}{\xglobalshift+7*\xcircle+\xleg}
    \renewcommand{\ypos}{\yglobalshift-\ycircle+\yleg}
    \node[] (\nodenum) at (\xpos,\ypos) {\name};
   \renewcommand{\nodenum}{S1}
    \renewcommand{\name}{$S$}
	\renewcommand{\xpos}{\xglobalshift+2*\xcircle}
    \renewcommand{\ypos}{\yglobalshift-\rowspace-\yleg}
    \node[] (\nodenum) at (\xpos,\ypos) {\name};
   \renewcommand{\nodenum}{S2}
    \renewcommand{\name}{$S$}
	\renewcommand{\xpos}{\xglobalshift+3.5*\xcircle}
    \renewcommand{\ypos}{\yglobalshift-\rowspace-\yleg}
    \node[] (\nodenum) at (\xpos,\ypos) {\name};
   \renewcommand{\nodenum}{S3}
    \renewcommand{\name}{$S$}
	\renewcommand{\xpos}{\xglobalshift+4.5*\xcircle}
    \renewcommand{\ypos}{\yglobalshift-2*\rowspace-\yleg}
    \renewcommand{\height}{\heightstate}
    \renewcommand{\width}{\widthstate}
    \node[] (\nodenum) at (\xpos,\ypos) {\name};
     \renewcommand{\nodenum}{S4}
    \renewcommand{\name}{$S$}
	\renewcommand{\xpos}{\xglobalshift+5.5*\xcircle}
    \renewcommand{\ypos}{\yglobalshift-\rowspace-\yleg}
    \renewcommand{\height}{\heightstate}
    \renewcommand{\width}{\widthstate}
    \node[] (\nodenum) at (\xpos,\ypos) {\name};
     \renewcommand{\nodenum}{S5}
    \renewcommand{\name}{$S$}
	\renewcommand{\xpos}{\xglobalshift+7*\xcircle}
    \renewcommand{\ypos}{\yglobalshift-\rowspace-\yleg}
    \renewcommand{\height}{\heightstate}
    \renewcommand{\width}{\widthstate}
    \node[] (\nodenum) at (\xpos,\ypos) {\name};
    	\renewcommand{\nodenum}{O}
    \renewcommand{\name}{$O$}
	\renewcommand{\xpos}{\xglobalshift+4.5*\xcircle}
    \renewcommand{\ypos}{\yglobalshift-2*\rowspace}
    \renewcommand{\height}{\heightsingle}
    \renewcommand{\width}{\widthsingle}
    \node[rectangle, fill=lavender, rounded corners, minimum width=\width, minimum height=\height, draw] (\nodenum) at (\xpos,\ypos) {\name};
    \renewcommand{\nodenum}{r2c1}
    \renewcommand{\name}{}
	\renewcommand{\xpos}{\xglobalshift+2*\xcircle}
    \renewcommand{\ypos}{\yglobalshift-\ycircle}
    \node[circle, scale=\circlescale, fill=evergreen, draw] (\nodenum) at (\xpos,\ypos) {\name};
    \renewcommand{\nodenum}{r1c2}
    \renewcommand{\name}{}
	\renewcommand{\xpos}{\xglobalshift+3.5*\xcircle}
    \renewcommand{\ypos}{\yglobalshift}
    \node[circle, scale=\circlescale, fill=evergreen, draw] (\nodenum) at (\xpos,\ypos) {\name};
    \renewcommand{\nodenum}{r2c2}
    \renewcommand{\name}{}
	\renewcommand{\xpos}{\xglobalshift+3.5*\xcircle}
    \renewcommand{\ypos}{\yglobalshift-\ycircle}
    \node[circle, scale=\circlescale, fill=evergreen, draw] (\nodenum) at (\xpos,\ypos) {\name};
     \renewcommand{\nodenum}{r1c3}
    \renewcommand{\name}{$S$}
	\renewcommand{\xpos}{\xglobalshift+4.5*\xcircle}
    \renewcommand{\ypos}{\yglobalshift}
    \node[] (\nodenum) at (\xpos,\ypos) {\name};
    \renewcommand{\nodenum}{r2c3}
    \renewcommand{\name}{}
	\renewcommand{\xpos}{\xglobalshift+4.5*\xcircle}
    \renewcommand{\ypos}{\yglobalshift-\ycircle}
    \node[circle, scale=\circlescale, fill=evergreen, draw] (\nodenum) at (\xpos,\ypos) {\name};
    \renewcommand{\nodenum}{r1c4}
    \renewcommand{\name}{$A$}
	\renewcommand{\xpos}{\xglobalshift+5.5*\xcircle}
    \renewcommand{\ypos}{\yglobalshift}
    \node[] (\nodenum) at (\xpos,\ypos) {\name};
    \renewcommand{\nodenum}{r2c4}
    \renewcommand{\name}{}
	\renewcommand{\xpos}{\xglobalshift+5.5*\xcircle}
    \renewcommand{\ypos}{\yglobalshift-\ycircle}
    \node[circle, scale=\circlescale, fill=evergreen, draw] (\nodenum) at (\xpos,\ypos) {\name};
    \renewcommand{\nodenum}{r1c5}
    \renewcommand{\name}{}
	\renewcommand{\xpos}{\xglobalshift+7*\xcircle}
    \renewcommand{\ypos}{\yglobalshift}
    \node[circle, scale=\circlescale, fill=evergreen, draw] (\nodenum) at (\xpos,\ypos) {\name};
    \renewcommand{\nodenum}{r2c5}
    \renewcommand{\name}{}
	\renewcommand{\xpos}{\xglobalshift+7*\xcircle}
    \renewcommand{\ypos}{\yglobalshift-\ycircle}
    \node[circle, scale=\circlescale, fill=evergreen, draw] (\nodenum) at (\xpos,\ypos) {\name};
   \renewcommand{\nodenum}{Ellipses}
    \renewcommand{\name}{$\bm{\cdots}$}
	\renewcommand{\xpos}{\xglobalshift+2.8*\xcircle}
    \renewcommand{\ypos}{\yglobalshift-1.5*\yrel}
    \node[] (\nodenum) at (\xpos,\ypos) {\name};
   \renewcommand{\nodenum}{Ellipses}
    \renewcommand{\name}{$\bm{\cdots}$}
	\renewcommand{\xpos}{\xglobalshift+6.3*\xcircle}
    \renewcommand{\ypos}{\yglobalshift-1.5*\yrel}
    \node[] (\nodenum) at (\xpos,\ypos) {\name};
    \renewcommand{\nodenum}{L1}
    \renewcommand{\name}{$L_1$}
	\renewcommand{\xpos}{\xglobalshift+2.8*\xcircle}
    \renewcommand{\ypos}{\yglobalshift-\rowspace-1.75*\yleg}
    \node[] (\nodenum) at (\xpos,\ypos) {\name};
    \renewcommand{\nodenum}{L2}
    \renewcommand{\name}{$L_2$}
	\renewcommand{\xpos}{\xglobalshift+6.3*\xcircle}
    \renewcommand{\ypos}{\yglobalshift-\rowspace-1.75*\yleg}
    \node[] (\nodenum) at (\xpos,\ypos) {\name};
    %
    	%Brackets
	\renewcommand{\xpos}{\xglobalshift+2*\xcircle}
	\renewcommand{\ypos}{\yglobalshift-\rowspace-1.25*\yleg}
	\draw [decorate,decoration={brace,amplitude=5pt},xshift=\xrel,yshift=-\rowspace]	 (1.5*\xcircle+\xpos,\ypos) --(\xpos,\ypos) node [black,midway,xshift=9pt] {};
        %
    	%Brackets
	\renewcommand{\xpos}{\xglobalshift+5.5*\xcircle}
	\renewcommand{\ypos}{\yglobalshift-\rowspace-1.25*\yleg}
	\draw [decorate,decoration={brace,amplitude=5pt},xshift=\xrel,yshift=-\rowspace]	 (\xpos+1.5*\xcircle,\ypos) --(\xpos,\ypos) node [black,midway,xshift=9pt] {};
    \draw [line width=\linethick,color=dullred]  
    (r2c1)--++(.5*\xcircle,.5*\ycircle)
    (r1c2)--++(-.5*\xcircle,-.5*\ycircle)
    (r2c2)--(r1c3)
    (r2c3)--(r1c4)
    (r2c4)--++(.5*\xcircle,.5*\ycircle)
    (r1c5)--++(-.5*\xcircle,-.5*\ycircle)
    (r2c5)--(RightPerm);
     \draw [line width=\linethick,color=dullblue]  
    (r2c1)--(S1)
    (r2c2)--(S2)
    (r2c3)--(O)--(S3)
    (r2c4)--(S4)
    (r2c5)--(S5);
    \draw [line width=\linethick, dashed, color=black]  
    (LeftPerm)--(r2c1)
    (r1c2)--(r2c2)
    (r1c3)--(r2c3)
    (r1c4)--(r2c4)
    (r1c5)--(r2c5);
     %
 % Diagram 4
 	%
 \renewcommand{\xglobalshift}{.4*\xrel}
  \renewcommand{\yglobalshift}{-8*\rowspace}
    	%
	%Nodes
    \renewcommand{\nodenum}{Add}
    \renewcommand{\name}{$+$}
	\renewcommand{\xpos}{\xglobalshift+2*\xcircle-.3*\xrel}
    \renewcommand{\ypos}{\yglobalshift-\rowspace}
    \node[] (\nodenum) at (\xpos,\ypos) {\name};
    %
	%Nodes
    \renewcommand{\nodenum}{LeftPerm}
    \renewcommand{\name}{$A$}
	\renewcommand{\xpos}{\xglobalshift+2*\xcircle}
    \renewcommand{\ypos}{\yglobalshift}
    \node[] (\nodenum) at (\xpos,\ypos) {\name};
    \renewcommand{\nodenum}{RightPerm}
    \renewcommand{\name}{$S$}
	\renewcommand{\xpos}{\xglobalshift+7*\xcircle+\xleg}
    \renewcommand{\ypos}{\yglobalshift-\ycircle+\yleg}
    \node[] (\nodenum) at (\xpos,\ypos) {\name};
   \renewcommand{\nodenum}{S1}
    \renewcommand{\name}{$S$}
	\renewcommand{\xpos}{\xglobalshift+2*\xcircle}
    \renewcommand{\ypos}{\yglobalshift-\rowspace-\yleg}
    \node[] (\nodenum) at (\xpos,\ypos) {\name};
   \renewcommand{\nodenum}{S2}
    \renewcommand{\name}{$S$}
	\renewcommand{\xpos}{\xglobalshift+3.5*\xcircle}
    \renewcommand{\ypos}{\yglobalshift-\rowspace-\yleg}
    \node[] (\nodenum) at (\xpos,\ypos) {\name};
   \renewcommand{\nodenum}{S3}
    \renewcommand{\name}{$S$}
	\renewcommand{\xpos}{\xglobalshift+4.5*\xcircle}
    \renewcommand{\ypos}{\yglobalshift-2*\rowspace-\yleg}
    \renewcommand{\height}{\heightstate}
    \renewcommand{\width}{\widthstate}
    \node[] (\nodenum) at (\xpos,\ypos) {\name};
     \renewcommand{\nodenum}{S4}
    \renewcommand{\name}{$S$}
	\renewcommand{\xpos}{\xglobalshift+5.5*\xcircle}
    \renewcommand{\ypos}{\yglobalshift-\rowspace-\yleg}
    \renewcommand{\height}{\heightstate}
    \renewcommand{\width}{\widthstate}
    \node[] (\nodenum) at (\xpos,\ypos) {\name};
     \renewcommand{\nodenum}{S5}
    \renewcommand{\name}{$S$}
	\renewcommand{\xpos}{\xglobalshift+7*\xcircle}
    \renewcommand{\ypos}{\yglobalshift-\rowspace-\yleg}
    \renewcommand{\height}{\heightstate}
    \renewcommand{\width}{\widthstate}
    \node[] (\nodenum) at (\xpos,\ypos) {\name};
    	\renewcommand{\nodenum}{O}
    \renewcommand{\name}{$O$}
	\renewcommand{\xpos}{\xglobalshift+4.5*\xcircle}
    \renewcommand{\ypos}{\yglobalshift-2*\rowspace}
    \renewcommand{\height}{\heightsingle}
    \renewcommand{\width}{\widthsingle}
    \node[rectangle, fill=lavender, rounded corners, minimum width=\width, minimum height=\height, draw] (\nodenum) at (\xpos,\ypos) {\name};
    \renewcommand{\nodenum}{r2c1}
    \renewcommand{\name}{}
	\renewcommand{\xpos}{\xglobalshift+2*\xcircle}
    \renewcommand{\ypos}{\yglobalshift-\ycircle}
    \node[circle, scale=\circlescale, fill=evergreen, draw] (\nodenum) at (\xpos,\ypos) {\name};
    \renewcommand{\nodenum}{r1c2}
    \renewcommand{\name}{}
	\renewcommand{\xpos}{\xglobalshift+3.5*\xcircle}
    \renewcommand{\ypos}{\yglobalshift}
    \node[circle, scale=\circlescale, fill=evergreen, draw] (\nodenum) at (\xpos,\ypos) {\name};
    \renewcommand{\nodenum}{r2c2}
    \renewcommand{\name}{}
	\renewcommand{\xpos}{\xglobalshift+3.5*\xcircle}
    \renewcommand{\ypos}{\yglobalshift-\ycircle}
    \node[circle, scale=\circlescale, fill=evergreen, draw] (\nodenum) at (\xpos,\ypos) {\name};
     \renewcommand{\nodenum}{r1c3}
    \renewcommand{\name}{$A$}
	\renewcommand{\xpos}{\xglobalshift+4.5*\xcircle}
    \renewcommand{\ypos}{\yglobalshift}
    \node[] (\nodenum) at (\xpos,\ypos) {\name};
    \renewcommand{\nodenum}{r2c3}
    \renewcommand{\name}{}
	\renewcommand{\xpos}{\xglobalshift+4.5*\xcircle}
    \renewcommand{\ypos}{\yglobalshift-\ycircle}
    \node[circle, scale=\circlescale, fill=evergreen, draw] (\nodenum) at (\xpos,\ypos) {\name};
    \renewcommand{\nodenum}{r1c4}
    \renewcommand{\name}{$S$}
	\renewcommand{\xpos}{\xglobalshift+5.5*\xcircle}
    \renewcommand{\ypos}{\yglobalshift}
    \node[] (\nodenum) at (\xpos,\ypos) {\name};
    \renewcommand{\nodenum}{r2c4}
    \renewcommand{\name}{}
	\renewcommand{\xpos}{\xglobalshift+5.5*\xcircle}
    \renewcommand{\ypos}{\yglobalshift-\ycircle}
    \node[circle, scale=\circlescale, fill=evergreen, draw] (\nodenum) at (\xpos,\ypos) {\name};
    \renewcommand{\nodenum}{r1c5}
    \renewcommand{\name}{}
	\renewcommand{\xpos}{\xglobalshift+7*\xcircle}
    \renewcommand{\ypos}{\yglobalshift}
    \node[circle, scale=\circlescale, fill=evergreen, draw] (\nodenum) at (\xpos,\ypos) {\name};
    \renewcommand{\nodenum}{r2c5}
    \renewcommand{\name}{}
	\renewcommand{\xpos}{\xglobalshift+7*\xcircle}
    \renewcommand{\ypos}{\yglobalshift-\ycircle}
    \node[circle, scale=\circlescale, fill=evergreen, draw] (\nodenum) at (\xpos,\ypos) {\name};
   \renewcommand{\nodenum}{Ellipses}
    \renewcommand{\name}{$\bm{\cdots}$}
	\renewcommand{\xpos}{\xglobalshift+2.8*\xcircle}
    \renewcommand{\ypos}{\yglobalshift-1.5*\yrel}
    \node[] (\nodenum) at (\xpos,\ypos) {\name};
   \renewcommand{\nodenum}{Ellipses}
    \renewcommand{\name}{$\bm{\cdots}$}
	\renewcommand{\xpos}{\xglobalshift+6.3*\xcircle}
    \renewcommand{\ypos}{\yglobalshift-1.5*\yrel}
    \node[] (\nodenum) at (\xpos,\ypos) {\name};
    \renewcommand{\nodenum}{L1}
    \renewcommand{\name}{$L_1$}
	\renewcommand{\xpos}{\xglobalshift+2.8*\xcircle}
    \renewcommand{\ypos}{\yglobalshift-\rowspace-1.75*\yleg}
    \node[] (\nodenum) at (\xpos,\ypos) {\name};
    \renewcommand{\nodenum}{L2}
    \renewcommand{\name}{$L_2$}
	\renewcommand{\xpos}{\xglobalshift+6.3*\xcircle}
    \renewcommand{\ypos}{\yglobalshift-\rowspace-1.75*\yleg}
    \node[] (\nodenum) at (\xpos,\ypos) {\name};
    %
    	%Brackets
	\renewcommand{\xpos}{\xglobalshift+2*\xcircle}
	\renewcommand{\ypos}{\yglobalshift-\rowspace-1.25*\yleg}
	\draw [decorate,decoration={brace,amplitude=5pt},xshift=\xrel,yshift=-\rowspace]	 (1.5*\xcircle+\xpos,\ypos) --(\xpos,\ypos) node [black,midway,xshift=9pt] {};
        %
    	%Brackets
	\renewcommand{\xpos}{\xglobalshift+5.5*\xcircle}
	\renewcommand{\ypos}{\yglobalshift-\rowspace-1.25*\yleg}
	\draw [decorate,decoration={brace,amplitude=5pt},xshift=\xrel,yshift=-\rowspace]	 (\xpos+1.5*\xcircle,\ypos) --(\xpos,\ypos) node [black,midway,xshift=9pt] {};
    \draw [line width=\linethick,color=dullred]  
    (r2c1)--++(.5*\xcircle,.5*\ycircle)
    (r1c2)--++(-.5*\xcircle,-.5*\ycircle)
    (r2c2)--(r1c3)
    (r2c3)--(r1c4)
    (r2c4)--++(.5*\xcircle,.5*\ycircle)
    (r1c5)--++(-.5*\xcircle,-.5*\ycircle)
    (r2c5)--(RightPerm);
     \draw [line width=\linethick,color=dullblue]  
    (r2c1)--(S1)
    (r2c2)--(S2)
    (r2c3)--(O)--(S3)
    (r2c4)--(S4)
    (r2c5)--(S5);
    \draw [line width=\linethick, dashed, color=black]  
    (LeftPerm)--(r2c1)
    (r1c2)--(r2c2)
    (r1c3)--(r2c3)
    (r1c4)--(r2c4)
    (r1c5)--(r2c5);
         %
 % Diagram 5
 	%
 \renewcommand{\xglobalshift}{7.4*\xcircle}
  \renewcommand{\yglobalshift}{-8*\rowspace}
    	%
	%Nodes
    \renewcommand{\nodenum}{Add}
    \renewcommand{\name}{$+$}
	\renewcommand{\xpos}{\xglobalshift+2*\xcircle-.3*\xrel}
    \renewcommand{\ypos}{\yglobalshift-\rowspace}
    \node[] (\nodenum) at (\xpos,\ypos) {\name};
    %
	%Nodes
    \renewcommand{\nodenum}{LeftPerm}
    \renewcommand{\name}{$A$}
	\renewcommand{\xpos}{\xglobalshift+2*\xcircle}
    \renewcommand{\ypos}{\yglobalshift}
    \node[] (\nodenum) at (\xpos,\ypos) {\name};
    \renewcommand{\nodenum}{RightPerm}
    \renewcommand{\name}{$S$}
	\renewcommand{\xpos}{\xglobalshift+7*\xcircle+\xleg}
    \renewcommand{\ypos}{\yglobalshift-\ycircle+\yleg}
    \node[] (\nodenum) at (\xpos,\ypos) {\name};
   \renewcommand{\nodenum}{S1}
    \renewcommand{\name}{$S$}
	\renewcommand{\xpos}{\xglobalshift+2*\xcircle}
    \renewcommand{\ypos}{\yglobalshift-\rowspace-\yleg}
    \node[] (\nodenum) at (\xpos,\ypos) {\name};
   \renewcommand{\nodenum}{S2}
    \renewcommand{\name}{$S$}
	\renewcommand{\xpos}{\xglobalshift+3.5*\xcircle}
    \renewcommand{\ypos}{\yglobalshift-\rowspace-\yleg}
    \node[] (\nodenum) at (\xpos,\ypos) {\name};
   \renewcommand{\nodenum}{S3}
    \renewcommand{\name}{$S$}
	\renewcommand{\xpos}{\xglobalshift+4.5*\xcircle}
    \renewcommand{\ypos}{\yglobalshift-2*\rowspace-\yleg}
    \renewcommand{\height}{\heightstate}
    \renewcommand{\width}{\widthstate}
    \node[] (\nodenum) at (\xpos,\ypos) {\name};
     \renewcommand{\nodenum}{S4}
    \renewcommand{\name}{$S$}
	\renewcommand{\xpos}{\xglobalshift+5.5*\xcircle}
    \renewcommand{\ypos}{\yglobalshift-\rowspace-\yleg}
    \renewcommand{\height}{\heightstate}
    \renewcommand{\width}{\widthstate}
    \node[] (\nodenum) at (\xpos,\ypos) {\name};
     \renewcommand{\nodenum}{S5}
    \renewcommand{\name}{$S$}
	\renewcommand{\xpos}{\xglobalshift+7*\xcircle}
    \renewcommand{\ypos}{\yglobalshift-\rowspace-\yleg}
    \renewcommand{\height}{\heightstate}
    \renewcommand{\width}{\widthstate}
    \node[] (\nodenum) at (\xpos,\ypos) {\name};
    	\renewcommand{\nodenum}{O}
    \renewcommand{\name}{$O$}
	\renewcommand{\xpos}{\xglobalshift+4.5*\xcircle}
    \renewcommand{\ypos}{\yglobalshift-2*\rowspace}
    \renewcommand{\height}{\heightsingle}
    \renewcommand{\width}{\widthsingle}
    \node[rectangle, fill=lavender, rounded corners, minimum width=\width, minimum height=\height, draw] (\nodenum) at (\xpos,\ypos) {\name};
    \renewcommand{\nodenum}{r2c1}
    \renewcommand{\name}{}
	\renewcommand{\xpos}{\xglobalshift+2*\xcircle}
    \renewcommand{\ypos}{\yglobalshift-\ycircle}
    \node[circle, scale=\circlescale, fill=evergreen, draw] (\nodenum) at (\xpos,\ypos) {\name};
    \renewcommand{\nodenum}{r1c2}
    \renewcommand{\name}{}
	\renewcommand{\xpos}{\xglobalshift+3.5*\xcircle}
    \renewcommand{\ypos}{\yglobalshift}
    \node[circle, scale=\circlescale, fill=evergreen, draw] (\nodenum) at (\xpos,\ypos) {\name};
    \renewcommand{\nodenum}{r2c2}
    \renewcommand{\name}{}
	\renewcommand{\xpos}{\xglobalshift+3.5*\xcircle}
    \renewcommand{\ypos}{\yglobalshift-\ycircle}
    \node[circle, scale=\circlescale, fill=evergreen, draw] (\nodenum) at (\xpos,\ypos) {\name};
     \renewcommand{\nodenum}{r1c3}
    \renewcommand{\name}{$A$}
	\renewcommand{\xpos}{\xglobalshift+4.5*\xcircle}
    \renewcommand{\ypos}{\yglobalshift}
    \node[] (\nodenum) at (\xpos,\ypos) {\name};
    \renewcommand{\nodenum}{r2c3}
    \renewcommand{\name}{}
	\renewcommand{\xpos}{\xglobalshift+4.5*\xcircle}
    \renewcommand{\ypos}{\yglobalshift-\ycircle}
    \node[circle, scale=\circlescale, fill=evergreen, draw] (\nodenum) at (\xpos,\ypos) {\name};
    \renewcommand{\nodenum}{r1c4}
    \renewcommand{\name}{$A$}
	\renewcommand{\xpos}{\xglobalshift+5.5*\xcircle}
    \renewcommand{\ypos}{\yglobalshift}
    \node[] (\nodenum) at (\xpos,\ypos) {\name};
    \renewcommand{\nodenum}{r2c4}
    \renewcommand{\name}{}
	\renewcommand{\xpos}{\xglobalshift+5.5*\xcircle}
    \renewcommand{\ypos}{\yglobalshift-\ycircle}
    \node[circle, scale=\circlescale, fill=evergreen, draw] (\nodenum) at (\xpos,\ypos) {\name};
    \renewcommand{\nodenum}{r1c5}
    \renewcommand{\name}{}
	\renewcommand{\xpos}{\xglobalshift+7*\xcircle}
    \renewcommand{\ypos}{\yglobalshift}
    \node[circle, scale=\circlescale, fill=evergreen, draw] (\nodenum) at (\xpos,\ypos) {\name};
    \renewcommand{\nodenum}{r2c5}
    \renewcommand{\name}{}
	\renewcommand{\xpos}{\xglobalshift+7*\xcircle}
    \renewcommand{\ypos}{\yglobalshift-\ycircle}
    \node[circle, scale=\circlescale, fill=evergreen, draw] (\nodenum) at (\xpos,\ypos) {\name};
   \renewcommand{\nodenum}{Ellipses}
    \renewcommand{\name}{$\bm{\cdots}$}
	\renewcommand{\xpos}{\xglobalshift+2.8*\xcircle}
    \renewcommand{\ypos}{\yglobalshift-1.5*\yrel}
    \node[] (\nodenum) at (\xpos,\ypos) {\name};
   \renewcommand{\nodenum}{Ellipses}
    \renewcommand{\name}{$\bm{\cdots}$}
	\renewcommand{\xpos}{\xglobalshift+6.3*\xcircle}
    \renewcommand{\ypos}{\yglobalshift-1.5*\yrel}
    \node[] (\nodenum) at (\xpos,\ypos) {\name};
    \renewcommand{\nodenum}{L1}
    \renewcommand{\name}{$L_1$}
	\renewcommand{\xpos}{\xglobalshift+2.8*\xcircle}
    \renewcommand{\ypos}{\yglobalshift-\rowspace-1.75*\yleg}
    \node[] (\nodenum) at (\xpos,\ypos) {\name};
    \renewcommand{\nodenum}{L2}
    \renewcommand{\name}{$L_2$}
	\renewcommand{\xpos}{\xglobalshift+6.3*\xcircle}
    \renewcommand{\ypos}{\yglobalshift-\rowspace-1.75*\yleg}
    \node[] (\nodenum) at (\xpos,\ypos) {\name};
    %
    	%Brackets
	\renewcommand{\xpos}{\xglobalshift+2*\xcircle}
	\renewcommand{\ypos}{\yglobalshift-\rowspace-1.25*\yleg}
	\draw [decorate,decoration={brace,amplitude=5pt},xshift=\xrel,yshift=-\rowspace]	 (1.5*\xcircle+\xpos,\ypos) --(\xpos,\ypos) node [black,midway,xshift=9pt] {};
        %
    	%Brackets
	\renewcommand{\xpos}{\xglobalshift+5.5*\xcircle}
	\renewcommand{\ypos}{\yglobalshift-\rowspace-1.25*\yleg}
	\draw [decorate,decoration={brace,amplitude=5pt},xshift=\xrel,yshift=-\rowspace]	 (\xpos+1.5*\xcircle,\ypos) --(\xpos,\ypos) node [black,midway,xshift=9pt] {};
    \draw [line width=\linethick,color=dullred]  
    (r2c1)--++(.5*\xcircle,.5*\ycircle)
    (r1c2)--++(-.5*\xcircle,-.5*\ycircle)
    (r2c2)--(r1c3)
    (r2c3)--(r1c4)
    (r2c4)--++(.5*\xcircle,.5*\ycircle)
    (r1c5)--++(-.5*\xcircle,-.5*\ycircle)
    (r2c5)--(RightPerm);
     \draw [line width=\linethick,color=dullblue]  
    (r2c1)--(S1)
    (r2c2)--(S2)
    (r2c3)--(O)--(S3)
    (r2c4)--(S4)
    (r2c5)--(S5);
    \draw [line width=\linethick, dashed, color=black]  
    (LeftPerm)--(r2c1)
    (r1c2)--(r2c2)
    (r1c3)--(r2c3)
    (r1c4)--(r2c4)
    (r1c5)--(r2c5);
    %
    %Equation 1
    %
    \renewcommand{\nodenum}{Equation1}
    \renewcommand{\name}{$
    =\left(0\right)\left(\frac{1}{q}[D^2\ptr{d}{O}^2-\frac{1}{d}\ptr{d}{O^2}]\right)\left(1\right)
    +\left(0\right)\left(\frac{D}{q}[\ptr{d}{O}^2-\frac{1}{d}\ptr{d}{O^2}]\right)\left(0\right)$}
	\renewcommand{\xpos}{5.35*\xrel}
    \renewcommand{\ypos}{-12*\rowspace}
    \node[] (\nodenum) at (\xpos,\ypos) {\name};
    %
    %Equation 2
    %
    \renewcommand{\nodenum}{Equation2}
    \renewcommand{\name}{$
    +\left(\eta^{L_1} \right)\left(\frac{D}{q}[-\frac{1}{d}\ptr{d}{O}^2+\ptr{d}{O^2}]\right)\left(1\right)$}
	\renewcommand{\xpos}{4*\xrel}
    \renewcommand{\ypos}{-13*\rowspace}
    \node[] (\nodenum) at (\xpos,\ypos) {\name};
    %
    %
    %Equation 3
    %
    \renewcommand{\nodenum}{Equation3}
    \renewcommand{\name}{$
    +\left(\eta^{L_1}\right)\left(\frac{1}{q}[-\frac{1}{d}\ptr{d}{O}^2+D^2\ptr{d}{O^2}]\right)\left(0\right)$}
	\renewcommand{\xpos}{4.25*\xrel}
    \renewcommand{\ypos}{-14*\rowspace}
    \node[] (\nodenum) at (\xpos,\ypos) {\name};
    %
    %
    %Equation 4
    %
    \renewcommand{\nodenum}{Equation4}
    \renewcommand{\name}{$=\frac{\eta^{L_1}D}{q}[-\frac{1}{d}\ptr{d}{O}^2+\ptr{d}{O^2}],$}
	\renewcommand{\xpos}{3*\xrel}
    \renewcommand{\ypos}{-15*\rowspace}
    \node[] (\nodenum) at (\xpos,\ypos) {\name};
\end{tikzpicture}
\end{align}

\begin{align}
\begin{tikzpicture}	
	%
	%Nodes
    \renewcommand{\nodenum}{LeftPerm}
    \renewcommand{\name}{$A$}
	\renewcommand{\xpos}{\xcircle}
    \renewcommand{\ypos}{0}
    \node[] (\nodenum) at (\xpos,\ypos) {\name};
    \renewcommand{\nodenum}{RightPerm}
    \renewcommand{\name}{$A$}
	\renewcommand{\xpos}{7*\xcircle+\xleg}
    \renewcommand{\ypos}{-\ycircle+\yleg}
    \node[] (\nodenum) at (\xpos,\ypos) {\name};
   \renewcommand{\nodenum}{S1}
    \renewcommand{\name}{$S$}
	\renewcommand{\xpos}{\xcircle}
    \renewcommand{\ypos}{-\rowspace-\yleg}
    \node[] (\nodenum) at (\xpos,\ypos) {\name};
   \renewcommand{\nodenum}{S2}
    \renewcommand{\name}{$S$}
	\renewcommand{\xpos}{2*\xcircle}
    \renewcommand{\ypos}{-\rowspace-\yleg}
    \node[] (\nodenum) at (\xpos,\ypos) {\name};
   \renewcommand{\nodenum}{S3}
    \renewcommand{\name}{$S$}
	\renewcommand{\xpos}{3.5*\xcircle}
    \renewcommand{\ypos}{-\rowspace-\yleg}
    \renewcommand{\height}{\heightstate}
    \renewcommand{\width}{\widthstate}
    \node[] (\nodenum) at (\xpos,\ypos) {\name};
     \renewcommand{\nodenum}{S4}
    \renewcommand{\name}{$S$}
	\renewcommand{\xpos}{4.5*\xcircle}
    \renewcommand{\ypos}{-2*\rowspace-\yleg}
    \renewcommand{\height}{\heightstate}
    \renewcommand{\width}{\widthstate}
    \node[] (\nodenum) at (\xpos,\ypos) {\name};
     \renewcommand{\nodenum}{S5}
    \renewcommand{\name}{$S$}
	\renewcommand{\xpos}{5.5*\xcircle}
    \renewcommand{\ypos}{-\rowspace-\yleg}
    \renewcommand{\height}{\heightstate}
    \renewcommand{\width}{\widthstate}
    \node[] (\nodenum) at (\xpos,\ypos) {\name};
   \renewcommand{\nodenum}{S6}
    \renewcommand{\name}{$S$}
	\renewcommand{\xpos}{7*\xcircle}
    \renewcommand{\ypos}{-\rowspace-\yleg}
    \renewcommand{\height}{\heightstate}
    \renewcommand{\width}{\widthstate}
    \node[] (\nodenum) at (\xpos,\ypos) {\name};
    	\renewcommand{\nodenum}{O}
    \renewcommand{\name}{$O$}
	\renewcommand{\xpos}{4.5*\xcircle}
    \renewcommand{\ypos}{-2*\rowspace}
    \renewcommand{\height}{\heightsingle}
    \renewcommand{\width}{\widthsingle}
    \node[rectangle, fill=lavender, rounded corners, minimum width=\width, minimum height=\height, draw] (\nodenum) at (\xpos,\ypos) {\name};
    \renewcommand{\nodenum}{r2c1}
    \renewcommand{\name}{}
	\renewcommand{\xpos}{\xcircle}
    \renewcommand{\ypos}{-\ycircle}
    \node[circle, scale=\circlescale, fill=evergreen, draw] (\nodenum) at (\xpos,\ypos) {\name};
    \renewcommand{\nodenum}{r1c2}
    \renewcommand{\name}{}
	\renewcommand{\xpos}{2*\xcircle}
    \renewcommand{\ypos}{0}
    \node[circle, scale=\circlescale, fill=evergreen, draw] (\nodenum) at (\xpos,\ypos) {\name};
    \renewcommand{\nodenum}{r2c2}
    \renewcommand{\name}{}
	\renewcommand{\xpos}{2*\xcircle}
    \renewcommand{\ypos}{-\ycircle}
    \node[circle, scale=\circlescale, fill=evergreen, draw] (\nodenum) at (\xpos,\ypos) {\name};
    \renewcommand{\nodenum}{r1c3}
    \renewcommand{\name}{}
	\renewcommand{\xpos}{3.5*\xcircle}
    \renewcommand{\ypos}{0}
    \node[circle, scale=\circlescale, fill=evergreen, draw] (\nodenum) at (\xpos,\ypos) {\name};
    \renewcommand{\nodenum}{r2c3}
    \renewcommand{\name}{}
	\renewcommand{\xpos}{3.5*\xcircle}
    \renewcommand{\ypos}{-\ycircle}
    \node[circle, scale=\circlescale, fill=evergreen, draw] (\nodenum) at (\xpos,\ypos) {\name};
     \renewcommand{\nodenum}{r1c4}
    \renewcommand{\name}{}
	\renewcommand{\xpos}{4.5*\xcircle}
    \renewcommand{\ypos}{0}
    \node[circle, scale=\circlescale, fill=evergreen, draw] (\nodenum) at (\xpos,\ypos) {\name};
    \renewcommand{\nodenum}{r2c4}
    \renewcommand{\name}{}
	\renewcommand{\xpos}{4.5*\xcircle}
    \renewcommand{\ypos}{-\ycircle}
    \node[circle, scale=\circlescale, fill=evergreen, draw] (\nodenum) at (\xpos,\ypos) {\name};
    \renewcommand{\nodenum}{r1c5}
    \renewcommand{\name}{}
	\renewcommand{\xpos}{5.5*\xcircle}
    \renewcommand{\ypos}{0}
    \node[circle, scale=\circlescale, fill=evergreen, draw] (\nodenum) at (\xpos,\ypos) {\name};
    \renewcommand{\nodenum}{r2c5}
    \renewcommand{\name}{}
	\renewcommand{\xpos}{5.5*\xcircle}
    \renewcommand{\ypos}{-\ycircle}
    \node[circle, scale=\circlescale, fill=evergreen, draw] (\nodenum) at (\xpos,\ypos) {\name};
    \renewcommand{\nodenum}{r1c6}
    \renewcommand{\name}{}
	\renewcommand{\xpos}{7*\xcircle}
    \renewcommand{\ypos}{0}
    \node[circle, scale=\circlescale, fill=evergreen, draw] (\nodenum) at (\xpos,\ypos) {\name};
    \renewcommand{\nodenum}{r2c6}
    \renewcommand{\name}{}
	\renewcommand{\xpos}{7*\xcircle}
    \renewcommand{\ypos}{-\ycircle}
    \node[circle, scale=\circlescale, fill=evergreen, draw] (\nodenum) at (\xpos,\ypos) {\name};
    \renewcommand{\nodenum}{Equality}
    \renewcommand{\name}{}
	\renewcommand{\xpos}{8*\xcircle}
    \renewcommand{\ypos}{-\ycircle}
    \node[] (\nodenum) at (\xpos,\ypos) {\name};
   \renewcommand{\nodenum}{Ellipses}
    \renewcommand{\name}{$\bm{\cdots}$}
	\renewcommand{\xpos}{2.8*\xcircle}
    \renewcommand{\ypos}{-1.5*\yrel}
    \node[] (\nodenum) at (\xpos,\ypos) {\name};
   \renewcommand{\nodenum}{Ellipses}
    \renewcommand{\name}{$\bm{\cdots}$}
	\renewcommand{\xpos}{6.3*\xcircle}
    \renewcommand{\ypos}{-1.5*\yrel}
    \node[] (\nodenum) at (\xpos,\ypos) {\name};
    \renewcommand{\nodenum}{L1}
    \renewcommand{\name}{$L_1$}
	\renewcommand{\xpos}{2.3*\xcircle}
    \renewcommand{\ypos}{-\rowspace-1.75*\yleg}
    \node[] (\nodenum) at (\xpos,\ypos) {\name};
    \renewcommand{\nodenum}{L2}
    \renewcommand{\name}{$L_2$}
	\renewcommand{\xpos}{6.3*\xcircle}
    \renewcommand{\ypos}{-\rowspace-1.75*\yleg}
    \node[] (\nodenum) at (\xpos,\ypos) {\name};
    %
    	%Brackets
	\renewcommand{\xpos}{\xcircle}
	\renewcommand{\ypos}{-\rowspace-1.25*\yleg}
	\draw [decorate,decoration={brace,amplitude=5pt},xshift=\xrel,yshift=-\rowspace]	 (3.5*\xcircle,\ypos) --(\xpos,\ypos) node [black,midway,xshift=9pt] {};
        %
    	%Brackets
	\renewcommand{\xpos}{5.5*\xcircle}
	\renewcommand{\ypos}{-\rowspace-1.25*\yleg}
	\draw [decorate,decoration={brace,amplitude=5pt},xshift=\xrel,yshift=-\rowspace]	 (\xpos+1.5*\xcircle,\ypos) --(\xpos,\ypos) node [black,midway,xshift=9pt] {};
    \draw [line width=\linethick,color=dullred]  
    (r2c1)--(r1c2)
    (r2c2)--++(.5*\xcircle,.5*\ycircle)
    (r1c3)--++(-.5*\xcircle,-.5*\ycircle)
    (r2c3)--(r1c4)
    (r2c4)--(r1c5)
    (r2c5)--++(.5*\xcircle,.5*\ycircle)
    (r1c6)--++(-.5*\xcircle,-.5*\ycircle)
    (r2c6)--(RightPerm);
     \draw [line width=\linethick,color=dullblue]  
    (r2c1)--(S1)
    (r2c2)--(S2)
    (r2c3)--(S3)
    (r2c4)--(O)--(S4)
    (r2c5)--(S5)
    (r2c6)--(S6);
    \draw [line width=\linethick, dashed, color=black]  
    (LeftPerm)--(r2c1)
    (r1c2)--(r2c2)
    (r1c3)--(r2c3)
    (r1c4)--(r2c4)
    (r1c5)--(r2c5)
    (r1c6)--(r2c6);
    %
 % Diagram 2
 	%
 \renewcommand{\xglobalshift}{0}
  \renewcommand{\yglobalshift}{-4*\rowspace}
    	%
	%Nodes
    \renewcommand{\nodenum}{Equal}
    \renewcommand{\name}{$=$}
	\renewcommand{\xpos}{\xglobalshift+2*\xcircle-.3*\xrel}
    \renewcommand{\ypos}{\yglobalshift-\rowspace}
    \node[] (\nodenum) at (\xpos,\ypos) {\name};
    %
	%Nodes
    \renewcommand{\nodenum}{LeftPerm}
    \renewcommand{\name}{$A$}
	\renewcommand{\xpos}{\xglobalshift+2*\xcircle}
    \renewcommand{\ypos}{\yglobalshift}
    \node[] (\nodenum) at (\xpos,\ypos) {\name};
    \renewcommand{\nodenum}{RightPerm}
    \renewcommand{\name}{$A$}
	\renewcommand{\xpos}{\xglobalshift+7*\xcircle+\xleg}
    \renewcommand{\ypos}{\yglobalshift-\ycircle+\yleg}
    \node[] (\nodenum) at (\xpos,\ypos) {\name};
   \renewcommand{\nodenum}{S1}
    \renewcommand{\name}{$S$}
	\renewcommand{\xpos}{\xglobalshift+2*\xcircle}
    \renewcommand{\ypos}{\yglobalshift-\rowspace-\yleg}
    \node[] (\nodenum) at (\xpos,\ypos) {\name};
   \renewcommand{\nodenum}{S2}
    \renewcommand{\name}{$S$}
	\renewcommand{\xpos}{\xglobalshift+3.5*\xcircle}
    \renewcommand{\ypos}{\yglobalshift-\rowspace-\yleg}
    \node[] (\nodenum) at (\xpos,\ypos) {\name};
   \renewcommand{\nodenum}{S3}
    \renewcommand{\name}{$S$}
	\renewcommand{\xpos}{\xglobalshift+4.5*\xcircle}
    \renewcommand{\ypos}{\yglobalshift-2*\rowspace-\yleg}
    \renewcommand{\height}{\heightstate}
    \renewcommand{\width}{\widthstate}
    \node[] (\nodenum) at (\xpos,\ypos) {\name};
     \renewcommand{\nodenum}{S4}
    \renewcommand{\name}{$S$}
	\renewcommand{\xpos}{\xglobalshift+5.5*\xcircle}
    \renewcommand{\ypos}{\yglobalshift-\rowspace-\yleg}
    \renewcommand{\height}{\heightstate}
    \renewcommand{\width}{\widthstate}
    \node[] (\nodenum) at (\xpos,\ypos) {\name};
     \renewcommand{\nodenum}{S5}
    \renewcommand{\name}{$S$}
	\renewcommand{\xpos}{\xglobalshift+7*\xcircle}
    \renewcommand{\ypos}{\yglobalshift-\rowspace-\yleg}
    \renewcommand{\height}{\heightstate}
    \renewcommand{\width}{\widthstate}
    \node[] (\nodenum) at (\xpos,\ypos) {\name};
    	\renewcommand{\nodenum}{O}
    \renewcommand{\name}{$O$}
	\renewcommand{\xpos}{\xglobalshift+4.5*\xcircle}
    \renewcommand{\ypos}{\yglobalshift-2*\rowspace}
    \renewcommand{\height}{\heightsingle}
    \renewcommand{\width}{\widthsingle}
    \node[rectangle, fill=lavender, rounded corners, minimum width=\width, minimum height=\height, draw] (\nodenum) at (\xpos,\ypos) {\name};
    \renewcommand{\nodenum}{r2c1}
    \renewcommand{\name}{}
	\renewcommand{\xpos}{\xglobalshift+2*\xcircle}
    \renewcommand{\ypos}{\yglobalshift-\ycircle}
    \node[circle, scale=\circlescale, fill=evergreen, draw] (\nodenum) at (\xpos,\ypos) {\name};
    \renewcommand{\nodenum}{r1c2}
    \renewcommand{\name}{}
	\renewcommand{\xpos}{\xglobalshift+3.5*\xcircle}
    \renewcommand{\ypos}{\yglobalshift}
    \node[circle, scale=\circlescale, fill=evergreen, draw] (\nodenum) at (\xpos,\ypos) {\name};
    \renewcommand{\nodenum}{r2c2}
    \renewcommand{\name}{}
	\renewcommand{\xpos}{\xglobalshift+3.5*\xcircle}
    \renewcommand{\ypos}{\yglobalshift-\ycircle}
    \node[circle, scale=\circlescale, fill=evergreen, draw] (\nodenum) at (\xpos,\ypos) {\name};
     \renewcommand{\nodenum}{r1c3}
    \renewcommand{\name}{$S$}
	\renewcommand{\xpos}{\xglobalshift+4.5*\xcircle}
    \renewcommand{\ypos}{\yglobalshift}
    \node[] (\nodenum) at (\xpos,\ypos) {\name};
    \renewcommand{\nodenum}{r2c3}
    \renewcommand{\name}{}
	\renewcommand{\xpos}{\xglobalshift+4.5*\xcircle}
    \renewcommand{\ypos}{\yglobalshift-\ycircle}
    \node[circle, scale=\circlescale, fill=evergreen, draw] (\nodenum) at (\xpos,\ypos) {\name};
    \renewcommand{\nodenum}{r1c4}
    \renewcommand{\name}{$S$}
	\renewcommand{\xpos}{\xglobalshift+5.5*\xcircle}
    \renewcommand{\ypos}{\yglobalshift}
    \node[] (\nodenum) at (\xpos,\ypos) {\name};
    \renewcommand{\nodenum}{r2c4}
    \renewcommand{\name}{}
	\renewcommand{\xpos}{\xglobalshift+5.5*\xcircle}
    \renewcommand{\ypos}{\yglobalshift-\ycircle}
    \node[circle, scale=\circlescale, fill=evergreen, draw] (\nodenum) at (\xpos,\ypos) {\name};
    \renewcommand{\nodenum}{r1c5}
    \renewcommand{\name}{}
	\renewcommand{\xpos}{\xglobalshift+7*\xcircle}
    \renewcommand{\ypos}{\yglobalshift}
    \node[circle, scale=\circlescale, fill=evergreen, draw] (\nodenum) at (\xpos,\ypos) {\name};
    \renewcommand{\nodenum}{r2c5}
    \renewcommand{\name}{}
	\renewcommand{\xpos}{\xglobalshift+7*\xcircle}
    \renewcommand{\ypos}{\yglobalshift-\ycircle}
    \node[circle, scale=\circlescale, fill=evergreen, draw] (\nodenum) at (\xpos,\ypos) {\name};
   \renewcommand{\nodenum}{Ellipses}
    \renewcommand{\name}{$\bm{\cdots}$}
	\renewcommand{\xpos}{\xglobalshift+2.8*\xcircle}
    \renewcommand{\ypos}{\yglobalshift-1.5*\yrel}
    \node[] (\nodenum) at (\xpos,\ypos) {\name};
   \renewcommand{\nodenum}{Ellipses}
    \renewcommand{\name}{$\bm{\cdots}$}
	\renewcommand{\xpos}{\xglobalshift+6.3*\xcircle}
    \renewcommand{\ypos}{\yglobalshift-1.5*\yrel}
    \node[] (\nodenum) at (\xpos,\ypos) {\name};
    \renewcommand{\nodenum}{L1}
    \renewcommand{\name}{$L_1$}
	\renewcommand{\xpos}{\xglobalshift+2.8*\xcircle}
    \renewcommand{\ypos}{\yglobalshift-\rowspace-1.75*\yleg}
    \node[] (\nodenum) at (\xpos,\ypos) {\name};
    \renewcommand{\nodenum}{L2}
    \renewcommand{\name}{$L_2$}
	\renewcommand{\xpos}{\xglobalshift+6.3*\xcircle}
    \renewcommand{\ypos}{\yglobalshift-\rowspace-1.75*\yleg}
    \node[] (\nodenum) at (\xpos,\ypos) {\name};
    %
    	%Brackets
	\renewcommand{\xpos}{\xglobalshift+2*\xcircle}
	\renewcommand{\ypos}{\yglobalshift-\rowspace-1.25*\yleg}
	\draw [decorate,decoration={brace,amplitude=5pt},xshift=\xrel,yshift=-\rowspace]	 (1.5*\xcircle+\xpos,\ypos) --(\xpos,\ypos) node [black,midway,xshift=9pt] {};
        %
    	%Brackets
	\renewcommand{\xpos}{\xglobalshift+5.5*\xcircle}
	\renewcommand{\ypos}{\yglobalshift-\rowspace-1.25*\yleg}
	\draw [decorate,decoration={brace,amplitude=5pt},xshift=\xrel,yshift=-\rowspace]	 (\xpos+1.5*\xcircle,\ypos) --(\xpos,\ypos) node [black,midway,xshift=9pt] {};
    \draw [line width=\linethick,color=dullred]  
    (r2c1)--++(.5*\xcircle,.5*\ycircle)
    (r1c2)--++(-.5*\xcircle,-.5*\ycircle)
    (r2c2)--(r1c3)
    (r2c3)--(r1c4)
    (r2c4)--++(.5*\xcircle,.5*\ycircle)
    (r1c5)--++(-.5*\xcircle,-.5*\ycircle)
    (r2c5)--(RightPerm);
     \draw [line width=\linethick,color=dullblue]  
    (r2c1)--(S1)
    (r2c2)--(S2)
    (r2c3)--(O)--(S3)
    (r2c4)--(S4)
    (r2c5)--(S5);
    \draw [line width=\linethick, dashed, color=black]  
    (LeftPerm)--(r2c1)
    (r1c2)--(r2c2)
    (r1c3)--(r2c3)
    (r1c4)--(r2c4)
    (r1c5)--(r2c5);
       %
 % Diagram 3
 	%
 \renewcommand{\xglobalshift}{7*\xcircle}
  \renewcommand{\yglobalshift}{-4*\rowspace}
    	%
	%Nodes
    \renewcommand{\nodenum}{Add}
    \renewcommand{\name}{$+$}
	\renewcommand{\xpos}{\xglobalshift+2*\xcircle-.3*\xrel}
    \renewcommand{\ypos}{\yglobalshift-\rowspace}
    \node[] (\nodenum) at (\xpos,\ypos) {\name};
    %
	%Nodes
    \renewcommand{\nodenum}{LeftPerm}
    \renewcommand{\name}{$A$}
	\renewcommand{\xpos}{\xglobalshift+2*\xcircle}
    \renewcommand{\ypos}{\yglobalshift}
    \node[] (\nodenum) at (\xpos,\ypos) {\name};
    \renewcommand{\nodenum}{RightPerm}
    \renewcommand{\name}{$A$}
	\renewcommand{\xpos}{\xglobalshift+7*\xcircle+\xleg}
    \renewcommand{\ypos}{\yglobalshift-\ycircle+\yleg}
    \node[] (\nodenum) at (\xpos,\ypos) {\name};
   \renewcommand{\nodenum}{S1}
    \renewcommand{\name}{$S$}
	\renewcommand{\xpos}{\xglobalshift+2*\xcircle}
    \renewcommand{\ypos}{\yglobalshift-\rowspace-\yleg}
    \node[] (\nodenum) at (\xpos,\ypos) {\name};
   \renewcommand{\nodenum}{S2}
    \renewcommand{\name}{$S$}
	\renewcommand{\xpos}{\xglobalshift+3.5*\xcircle}
    \renewcommand{\ypos}{\yglobalshift-\rowspace-\yleg}
    \node[] (\nodenum) at (\xpos,\ypos) {\name};
   \renewcommand{\nodenum}{S3}
    \renewcommand{\name}{$S$}
	\renewcommand{\xpos}{\xglobalshift+4.5*\xcircle}
    \renewcommand{\ypos}{\yglobalshift-2*\rowspace-\yleg}
    \renewcommand{\height}{\heightstate}
    \renewcommand{\width}{\widthstate}
    \node[] (\nodenum) at (\xpos,\ypos) {\name};
     \renewcommand{\nodenum}{S4}
    \renewcommand{\name}{$S$}
	\renewcommand{\xpos}{\xglobalshift+5.5*\xcircle}
    \renewcommand{\ypos}{\yglobalshift-\rowspace-\yleg}
    \renewcommand{\height}{\heightstate}
    \renewcommand{\width}{\widthstate}
    \node[] (\nodenum) at (\xpos,\ypos) {\name};
     \renewcommand{\nodenum}{S5}
    \renewcommand{\name}{$S$}
	\renewcommand{\xpos}{\xglobalshift+7*\xcircle}
    \renewcommand{\ypos}{\yglobalshift-\rowspace-\yleg}
    \renewcommand{\height}{\heightstate}
    \renewcommand{\width}{\widthstate}
    \node[] (\nodenum) at (\xpos,\ypos) {\name};
    	\renewcommand{\nodenum}{O}
    \renewcommand{\name}{$O$}
	\renewcommand{\xpos}{\xglobalshift+4.5*\xcircle}
    \renewcommand{\ypos}{\yglobalshift-2*\rowspace}
    \renewcommand{\height}{\heightsingle}
    \renewcommand{\width}{\widthsingle}
    \node[rectangle, fill=lavender, rounded corners, minimum width=\width, minimum height=\height, draw] (\nodenum) at (\xpos,\ypos) {\name};
    \renewcommand{\nodenum}{r2c1}
    \renewcommand{\name}{}
	\renewcommand{\xpos}{\xglobalshift+2*\xcircle}
    \renewcommand{\ypos}{\yglobalshift-\ycircle}
    \node[circle, scale=\circlescale, fill=evergreen, draw] (\nodenum) at (\xpos,\ypos) {\name};
    \renewcommand{\nodenum}{r1c2}
    \renewcommand{\name}{}
	\renewcommand{\xpos}{\xglobalshift+3.5*\xcircle}
    \renewcommand{\ypos}{\yglobalshift}
    \node[circle, scale=\circlescale, fill=evergreen, draw] (\nodenum) at (\xpos,\ypos) {\name};
    \renewcommand{\nodenum}{r2c2}
    \renewcommand{\name}{}
	\renewcommand{\xpos}{\xglobalshift+3.5*\xcircle}
    \renewcommand{\ypos}{\yglobalshift-\ycircle}
    \node[circle, scale=\circlescale, fill=evergreen, draw] (\nodenum) at (\xpos,\ypos) {\name};
     \renewcommand{\nodenum}{r1c3}
    \renewcommand{\name}{$S$}
	\renewcommand{\xpos}{\xglobalshift+4.5*\xcircle}
    \renewcommand{\ypos}{\yglobalshift}
    \node[] (\nodenum) at (\xpos,\ypos) {\name};
    \renewcommand{\nodenum}{r2c3}
    \renewcommand{\name}{}
	\renewcommand{\xpos}{\xglobalshift+4.5*\xcircle}
    \renewcommand{\ypos}{\yglobalshift-\ycircle}
    \node[circle, scale=\circlescale, fill=evergreen, draw] (\nodenum) at (\xpos,\ypos) {\name};
    \renewcommand{\nodenum}{r1c4}
    \renewcommand{\name}{$A$}
	\renewcommand{\xpos}{\xglobalshift+5.5*\xcircle}
    \renewcommand{\ypos}{\yglobalshift}
    \node[] (\nodenum) at (\xpos,\ypos) {\name};
    \renewcommand{\nodenum}{r2c4}
    \renewcommand{\name}{}
	\renewcommand{\xpos}{\xglobalshift+5.5*\xcircle}
    \renewcommand{\ypos}{\yglobalshift-\ycircle}
    \node[circle, scale=\circlescale, fill=evergreen, draw] (\nodenum) at (\xpos,\ypos) {\name};
    \renewcommand{\nodenum}{r1c5}
    \renewcommand{\name}{}
	\renewcommand{\xpos}{\xglobalshift+7*\xcircle}
    \renewcommand{\ypos}{\yglobalshift}
    \node[circle, scale=\circlescale, fill=evergreen, draw] (\nodenum) at (\xpos,\ypos) {\name};
    \renewcommand{\nodenum}{r2c5}
    \renewcommand{\name}{}
	\renewcommand{\xpos}{\xglobalshift+7*\xcircle}
    \renewcommand{\ypos}{\yglobalshift-\ycircle}
    \node[circle, scale=\circlescale, fill=evergreen, draw] (\nodenum) at (\xpos,\ypos) {\name};
   \renewcommand{\nodenum}{Ellipses}
    \renewcommand{\name}{$\bm{\cdots}$}
	\renewcommand{\xpos}{\xglobalshift+2.8*\xcircle}
    \renewcommand{\ypos}{\yglobalshift-1.5*\yrel}
    \node[] (\nodenum) at (\xpos,\ypos) {\name};
   \renewcommand{\nodenum}{Ellipses}
    \renewcommand{\name}{$\bm{\cdots}$}
	\renewcommand{\xpos}{\xglobalshift+6.3*\xcircle}
    \renewcommand{\ypos}{\yglobalshift-1.5*\yrel}
    \node[] (\nodenum) at (\xpos,\ypos) {\name};
    \renewcommand{\nodenum}{L1}
    \renewcommand{\name}{$L_1$}
	\renewcommand{\xpos}{\xglobalshift+2.8*\xcircle}
    \renewcommand{\ypos}{\yglobalshift-\rowspace-1.75*\yleg}
    \node[] (\nodenum) at (\xpos,\ypos) {\name};
    \renewcommand{\nodenum}{L2}
    \renewcommand{\name}{$L_2$}
	\renewcommand{\xpos}{\xglobalshift+6.3*\xcircle}
    \renewcommand{\ypos}{\yglobalshift-\rowspace-1.75*\yleg}
    \node[] (\nodenum) at (\xpos,\ypos) {\name};
    %
    	%Brackets
	\renewcommand{\xpos}{\xglobalshift+2*\xcircle}
	\renewcommand{\ypos}{\yglobalshift-\rowspace-1.25*\yleg}
	\draw [decorate,decoration={brace,amplitude=5pt},xshift=\xrel,yshift=-\rowspace]	 (1.5*\xcircle+\xpos,\ypos) --(\xpos,\ypos) node [black,midway,xshift=9pt] {};
        %
    	%Brackets
	\renewcommand{\xpos}{\xglobalshift+5.5*\xcircle}
	\renewcommand{\ypos}{\yglobalshift-\rowspace-1.25*\yleg}
	\draw [decorate,decoration={brace,amplitude=5pt},xshift=\xrel,yshift=-\rowspace]	 (\xpos+1.5*\xcircle,\ypos) --(\xpos,\ypos) node [black,midway,xshift=9pt] {};
    \draw [line width=\linethick,color=dullred]  
    (r2c1)--++(.5*\xcircle,.5*\ycircle)
    (r1c2)--++(-.5*\xcircle,-.5*\ycircle)
    (r2c2)--(r1c3)
    (r2c3)--(r1c4)
    (r2c4)--++(.5*\xcircle,.5*\ycircle)
    (r1c5)--++(-.5*\xcircle,-.5*\ycircle)
    (r2c5)--(RightPerm);
     \draw [line width=\linethick,color=dullblue]  
    (r2c1)--(S1)
    (r2c2)--(S2)
    (r2c3)--(O)--(S3)
    (r2c4)--(S4)
    (r2c5)--(S5);
    \draw [line width=\linethick, dashed, color=black]  
    (LeftPerm)--(r2c1)
    (r1c2)--(r2c2)
    (r1c3)--(r2c3)
    (r1c4)--(r2c4)
    (r1c5)--(r2c5);
     %
 % Diagram 4
 	%
 \renewcommand{\xglobalshift}{.4*\xrel}
  \renewcommand{\yglobalshift}{-8*\rowspace}
    	%
	%Nodes
    \renewcommand{\nodenum}{Add}
    \renewcommand{\name}{$+$}
	\renewcommand{\xpos}{\xglobalshift+2*\xcircle-.3*\xrel}
    \renewcommand{\ypos}{\yglobalshift-\rowspace}
    \node[] (\nodenum) at (\xpos,\ypos) {\name};
    %
	%Nodes
    \renewcommand{\nodenum}{LeftPerm}
    \renewcommand{\name}{$A$}
	\renewcommand{\xpos}{\xglobalshift+2*\xcircle}
    \renewcommand{\ypos}{\yglobalshift}
    \node[] (\nodenum) at (\xpos,\ypos) {\name};
    \renewcommand{\nodenum}{RightPerm}
    \renewcommand{\name}{$A$}
	\renewcommand{\xpos}{\xglobalshift+7*\xcircle+\xleg}
    \renewcommand{\ypos}{\yglobalshift-\ycircle+\yleg}
    \node[] (\nodenum) at (\xpos,\ypos) {\name};
   \renewcommand{\nodenum}{S1}
    \renewcommand{\name}{$S$}
	\renewcommand{\xpos}{\xglobalshift+2*\xcircle}
    \renewcommand{\ypos}{\yglobalshift-\rowspace-\yleg}
    \node[] (\nodenum) at (\xpos,\ypos) {\name};
   \renewcommand{\nodenum}{S2}
    \renewcommand{\name}{$S$}
	\renewcommand{\xpos}{\xglobalshift+3.5*\xcircle}
    \renewcommand{\ypos}{\yglobalshift-\rowspace-\yleg}
    \node[] (\nodenum) at (\xpos,\ypos) {\name};
   \renewcommand{\nodenum}{S3}
    \renewcommand{\name}{$S$}
	\renewcommand{\xpos}{\xglobalshift+4.5*\xcircle}
    \renewcommand{\ypos}{\yglobalshift-2*\rowspace-\yleg}
    \renewcommand{\height}{\heightstate}
    \renewcommand{\width}{\widthstate}
    \node[] (\nodenum) at (\xpos,\ypos) {\name};
     \renewcommand{\nodenum}{S4}
    \renewcommand{\name}{$S$}
	\renewcommand{\xpos}{\xglobalshift+5.5*\xcircle}
    \renewcommand{\ypos}{\yglobalshift-\rowspace-\yleg}
    \renewcommand{\height}{\heightstate}
    \renewcommand{\width}{\widthstate}
    \node[] (\nodenum) at (\xpos,\ypos) {\name};
     \renewcommand{\nodenum}{S5}
    \renewcommand{\name}{$S$}
	\renewcommand{\xpos}{\xglobalshift+7*\xcircle}
    \renewcommand{\ypos}{\yglobalshift-\rowspace-\yleg}
    \renewcommand{\height}{\heightstate}
    \renewcommand{\width}{\widthstate}
    \node[] (\nodenum) at (\xpos,\ypos) {\name};
    	\renewcommand{\nodenum}{O}
    \renewcommand{\name}{$O$}
	\renewcommand{\xpos}{\xglobalshift+4.5*\xcircle}
    \renewcommand{\ypos}{\yglobalshift-2*\rowspace}
    \renewcommand{\height}{\heightsingle}
    \renewcommand{\width}{\widthsingle}
    \node[rectangle, fill=lavender, rounded corners, minimum width=\width, minimum height=\height, draw] (\nodenum) at (\xpos,\ypos) {\name};
    \renewcommand{\nodenum}{r2c1}
    \renewcommand{\name}{}
	\renewcommand{\xpos}{\xglobalshift+2*\xcircle}
    \renewcommand{\ypos}{\yglobalshift-\ycircle}
    \node[circle, scale=\circlescale, fill=evergreen, draw] (\nodenum) at (\xpos,\ypos) {\name};
    \renewcommand{\nodenum}{r1c2}
    \renewcommand{\name}{}
	\renewcommand{\xpos}{\xglobalshift+3.5*\xcircle}
    \renewcommand{\ypos}{\yglobalshift}
    \node[circle, scale=\circlescale, fill=evergreen, draw] (\nodenum) at (\xpos,\ypos) {\name};
    \renewcommand{\nodenum}{r2c2}
    \renewcommand{\name}{}
	\renewcommand{\xpos}{\xglobalshift+3.5*\xcircle}
    \renewcommand{\ypos}{\yglobalshift-\ycircle}
    \node[circle, scale=\circlescale, fill=evergreen, draw] (\nodenum) at (\xpos,\ypos) {\name};
     \renewcommand{\nodenum}{r1c3}
    \renewcommand{\name}{$A$}
	\renewcommand{\xpos}{\xglobalshift+4.5*\xcircle}
    \renewcommand{\ypos}{\yglobalshift}
    \node[] (\nodenum) at (\xpos,\ypos) {\name};
    \renewcommand{\nodenum}{r2c3}
    \renewcommand{\name}{}
	\renewcommand{\xpos}{\xglobalshift+4.5*\xcircle}
    \renewcommand{\ypos}{\yglobalshift-\ycircle}
    \node[circle, scale=\circlescale, fill=evergreen, draw] (\nodenum) at (\xpos,\ypos) {\name};
    \renewcommand{\nodenum}{r1c4}
    \renewcommand{\name}{$S$}
	\renewcommand{\xpos}{\xglobalshift+5.5*\xcircle}
    \renewcommand{\ypos}{\yglobalshift}
    \node[] (\nodenum) at (\xpos,\ypos) {\name};
    \renewcommand{\nodenum}{r2c4}
    \renewcommand{\name}{}
	\renewcommand{\xpos}{\xglobalshift+5.5*\xcircle}
    \renewcommand{\ypos}{\yglobalshift-\ycircle}
    \node[circle, scale=\circlescale, fill=evergreen, draw] (\nodenum) at (\xpos,\ypos) {\name};
    \renewcommand{\nodenum}{r1c5}
    \renewcommand{\name}{}
	\renewcommand{\xpos}{\xglobalshift+7*\xcircle}
    \renewcommand{\ypos}{\yglobalshift}
    \node[circle, scale=\circlescale, fill=evergreen, draw] (\nodenum) at (\xpos,\ypos) {\name};
    \renewcommand{\nodenum}{r2c5}
    \renewcommand{\name}{}
	\renewcommand{\xpos}{\xglobalshift+7*\xcircle}
    \renewcommand{\ypos}{\yglobalshift-\ycircle}
    \node[circle, scale=\circlescale, fill=evergreen, draw] (\nodenum) at (\xpos,\ypos) {\name};
   \renewcommand{\nodenum}{Ellipses}
    \renewcommand{\name}{$\bm{\cdots}$}
	\renewcommand{\xpos}{\xglobalshift+2.8*\xcircle}
    \renewcommand{\ypos}{\yglobalshift-1.5*\yrel}
    \node[] (\nodenum) at (\xpos,\ypos) {\name};
   \renewcommand{\nodenum}{Ellipses}
    \renewcommand{\name}{$\bm{\cdots}$}
	\renewcommand{\xpos}{\xglobalshift+6.3*\xcircle}
    \renewcommand{\ypos}{\yglobalshift-1.5*\yrel}
    \node[] (\nodenum) at (\xpos,\ypos) {\name};
    \renewcommand{\nodenum}{L1}
    \renewcommand{\name}{$L_1$}
	\renewcommand{\xpos}{\xglobalshift+2.8*\xcircle}
    \renewcommand{\ypos}{\yglobalshift-\rowspace-1.75*\yleg}
    \node[] (\nodenum) at (\xpos,\ypos) {\name};
    \renewcommand{\nodenum}{L2}
    \renewcommand{\name}{$L_2$}
	\renewcommand{\xpos}{\xglobalshift+6.3*\xcircle}
    \renewcommand{\ypos}{\yglobalshift-\rowspace-1.75*\yleg}
    \node[] (\nodenum) at (\xpos,\ypos) {\name};
    %
    	%Brackets
	\renewcommand{\xpos}{\xglobalshift+2*\xcircle}
	\renewcommand{\ypos}{\yglobalshift-\rowspace-1.25*\yleg}
	\draw [decorate,decoration={brace,amplitude=5pt},xshift=\xrel,yshift=-\rowspace]	 (1.5*\xcircle+\xpos,\ypos) --(\xpos,\ypos) node [black,midway,xshift=9pt] {};
        %
    	%Brackets
	\renewcommand{\xpos}{\xglobalshift+5.5*\xcircle}
	\renewcommand{\ypos}{\yglobalshift-\rowspace-1.25*\yleg}
	\draw [decorate,decoration={brace,amplitude=5pt},xshift=\xrel,yshift=-\rowspace]	 (\xpos+1.5*\xcircle,\ypos) --(\xpos,\ypos) node [black,midway,xshift=9pt] {};
    \draw [line width=\linethick,color=dullred]  
    (r2c1)--++(.5*\xcircle,.5*\ycircle)
    (r1c2)--++(-.5*\xcircle,-.5*\ycircle)
    (r2c2)--(r1c3)
    (r2c3)--(r1c4)
    (r2c4)--++(.5*\xcircle,.5*\ycircle)
    (r1c5)--++(-.5*\xcircle,-.5*\ycircle)
    (r2c5)--(RightPerm);
     \draw [line width=\linethick,color=dullblue]  
    (r2c1)--(S1)
    (r2c2)--(S2)
    (r2c3)--(O)--(S3)
    (r2c4)--(S4)
    (r2c5)--(S5);
    \draw [line width=\linethick, dashed, color=black]  
    (LeftPerm)--(r2c1)
    (r1c2)--(r2c2)
    (r1c3)--(r2c3)
    (r1c4)--(r2c4)
    (r1c5)--(r2c5);
         %
 % Diagram 5
 	%
 \renewcommand{\xglobalshift}{7.4*\xcircle}
  \renewcommand{\yglobalshift}{-8*\rowspace}
    	%
	%Nodes
    \renewcommand{\nodenum}{Add}
    \renewcommand{\name}{$+$}
	\renewcommand{\xpos}{\xglobalshift+2*\xcircle-.3*\xrel}
    \renewcommand{\ypos}{\yglobalshift-\rowspace}
    \node[] (\nodenum) at (\xpos,\ypos) {\name};
    %
	%Nodes
    \renewcommand{\nodenum}{LeftPerm}
    \renewcommand{\name}{$A$}
	\renewcommand{\xpos}{\xglobalshift+2*\xcircle}
    \renewcommand{\ypos}{\yglobalshift}
    \node[] (\nodenum) at (\xpos,\ypos) {\name};
    \renewcommand{\nodenum}{RightPerm}
    \renewcommand{\name}{$A$}
	\renewcommand{\xpos}{\xglobalshift+7*\xcircle+\xleg}
    \renewcommand{\ypos}{\yglobalshift-\ycircle+\yleg}
    \node[] (\nodenum) at (\xpos,\ypos) {\name};
   \renewcommand{\nodenum}{S1}
    \renewcommand{\name}{$S$}
	\renewcommand{\xpos}{\xglobalshift+2*\xcircle}
    \renewcommand{\ypos}{\yglobalshift-\rowspace-\yleg}
    \node[] (\nodenum) at (\xpos,\ypos) {\name};
   \renewcommand{\nodenum}{S2}
    \renewcommand{\name}{$S$}
	\renewcommand{\xpos}{\xglobalshift+3.5*\xcircle}
    \renewcommand{\ypos}{\yglobalshift-\rowspace-\yleg}
    \node[] (\nodenum) at (\xpos,\ypos) {\name};
   \renewcommand{\nodenum}{S3}
    \renewcommand{\name}{$S$}
	\renewcommand{\xpos}{\xglobalshift+4.5*\xcircle}
    \renewcommand{\ypos}{\yglobalshift-2*\rowspace-\yleg}
    \renewcommand{\height}{\heightstate}
    \renewcommand{\width}{\widthstate}
    \node[] (\nodenum) at (\xpos,\ypos) {\name};
     \renewcommand{\nodenum}{S4}
    \renewcommand{\name}{$S$}
	\renewcommand{\xpos}{\xglobalshift+5.5*\xcircle}
    \renewcommand{\ypos}{\yglobalshift-\rowspace-\yleg}
    \renewcommand{\height}{\heightstate}
    \renewcommand{\width}{\widthstate}
    \node[] (\nodenum) at (\xpos,\ypos) {\name};
     \renewcommand{\nodenum}{S5}
    \renewcommand{\name}{$S$}
	\renewcommand{\xpos}{\xglobalshift+7*\xcircle}
    \renewcommand{\ypos}{\yglobalshift-\rowspace-\yleg}
    \renewcommand{\height}{\heightstate}
    \renewcommand{\width}{\widthstate}
    \node[] (\nodenum) at (\xpos,\ypos) {\name};
    	\renewcommand{\nodenum}{O}
    \renewcommand{\name}{$O$}
	\renewcommand{\xpos}{\xglobalshift+4.5*\xcircle}
    \renewcommand{\ypos}{\yglobalshift-2*\rowspace}
    \renewcommand{\height}{\heightsingle}
    \renewcommand{\width}{\widthsingle}
    \node[rectangle, fill=lavender, rounded corners, minimum width=\width, minimum height=\height, draw] (\nodenum) at (\xpos,\ypos) {\name};
    \renewcommand{\nodenum}{r2c1}
    \renewcommand{\name}{}
	\renewcommand{\xpos}{\xglobalshift+2*\xcircle}
    \renewcommand{\ypos}{\yglobalshift-\ycircle}
    \node[circle, scale=\circlescale, fill=evergreen, draw] (\nodenum) at (\xpos,\ypos) {\name};
    \renewcommand{\nodenum}{r1c2}
    \renewcommand{\name}{}
	\renewcommand{\xpos}{\xglobalshift+3.5*\xcircle}
    \renewcommand{\ypos}{\yglobalshift}
    \node[circle, scale=\circlescale, fill=evergreen, draw] (\nodenum) at (\xpos,\ypos) {\name};
    \renewcommand{\nodenum}{r2c2}
    \renewcommand{\name}{}
	\renewcommand{\xpos}{\xglobalshift+3.5*\xcircle}
    \renewcommand{\ypos}{\yglobalshift-\ycircle}
    \node[circle, scale=\circlescale, fill=evergreen, draw] (\nodenum) at (\xpos,\ypos) {\name};
     \renewcommand{\nodenum}{r1c3}
    \renewcommand{\name}{$A$}
	\renewcommand{\xpos}{\xglobalshift+4.5*\xcircle}
    \renewcommand{\ypos}{\yglobalshift}
    \node[] (\nodenum) at (\xpos,\ypos) {\name};
    \renewcommand{\nodenum}{r2c3}
    \renewcommand{\name}{}
	\renewcommand{\xpos}{\xglobalshift+4.5*\xcircle}
    \renewcommand{\ypos}{\yglobalshift-\ycircle}
    \node[circle, scale=\circlescale, fill=evergreen, draw] (\nodenum) at (\xpos,\ypos) {\name};
    \renewcommand{\nodenum}{r1c4}
    \renewcommand{\name}{$A$}
	\renewcommand{\xpos}{\xglobalshift+5.5*\xcircle}
    \renewcommand{\ypos}{\yglobalshift}
    \node[] (\nodenum) at (\xpos,\ypos) {\name};
    \renewcommand{\nodenum}{r2c4}
    \renewcommand{\name}{}
	\renewcommand{\xpos}{\xglobalshift+5.5*\xcircle}
    \renewcommand{\ypos}{\yglobalshift-\ycircle}
    \node[circle, scale=\circlescale, fill=evergreen, draw] (\nodenum) at (\xpos,\ypos) {\name};
    \renewcommand{\nodenum}{r1c5}
    \renewcommand{\name}{}
	\renewcommand{\xpos}{\xglobalshift+7*\xcircle}
    \renewcommand{\ypos}{\yglobalshift}
    \node[circle, scale=\circlescale, fill=evergreen, draw] (\nodenum) at (\xpos,\ypos) {\name};
    \renewcommand{\nodenum}{r2c5}
    \renewcommand{\name}{}
	\renewcommand{\xpos}{\xglobalshift+7*\xcircle}
    \renewcommand{\ypos}{\yglobalshift-\ycircle}
    \node[circle, scale=\circlescale, fill=evergreen, draw] (\nodenum) at (\xpos,\ypos) {\name};
   \renewcommand{\nodenum}{Ellipses}
    \renewcommand{\name}{$\bm{\cdots}$}
	\renewcommand{\xpos}{\xglobalshift+2.8*\xcircle}
    \renewcommand{\ypos}{\yglobalshift-1.5*\yrel}
    \node[] (\nodenum) at (\xpos,\ypos) {\name};
   \renewcommand{\nodenum}{Ellipses}
    \renewcommand{\name}{$\bm{\cdots}$}
	\renewcommand{\xpos}{\xglobalshift+6.3*\xcircle}
    \renewcommand{\ypos}{\yglobalshift-1.5*\yrel}
    \node[] (\nodenum) at (\xpos,\ypos) {\name};
    \renewcommand{\nodenum}{L1}
    \renewcommand{\name}{$L_1$}
	\renewcommand{\xpos}{\xglobalshift+2.8*\xcircle}
    \renewcommand{\ypos}{\yglobalshift-\rowspace-1.75*\yleg}
    \node[] (\nodenum) at (\xpos,\ypos) {\name};
    \renewcommand{\nodenum}{L2}
    \renewcommand{\name}{$L_2$}
	\renewcommand{\xpos}{\xglobalshift+6.3*\xcircle}
    \renewcommand{\ypos}{\yglobalshift-\rowspace-1.75*\yleg}
    \node[] (\nodenum) at (\xpos,\ypos) {\name};
    %
    	%Brackets
	\renewcommand{\xpos}{\xglobalshift+2*\xcircle}
	\renewcommand{\ypos}{\yglobalshift-\rowspace-1.25*\yleg}
	\draw [decorate,decoration={brace,amplitude=5pt},xshift=\xrel,yshift=-\rowspace]	 (1.5*\xcircle+\xpos,\ypos) --(\xpos,\ypos) node [black,midway,xshift=9pt] {};
        %
    	%Brackets
	\renewcommand{\xpos}{\xglobalshift+5.5*\xcircle}
	\renewcommand{\ypos}{\yglobalshift-\rowspace-1.25*\yleg}
	\draw [decorate,decoration={brace,amplitude=5pt},xshift=\xrel,yshift=-\rowspace]	 (\xpos+1.5*\xcircle,\ypos) --(\xpos,\ypos) node [black,midway,xshift=9pt] {};
    \draw [line width=\linethick,color=dullred]  
    (r2c1)--++(.5*\xcircle,.5*\ycircle)
    (r1c2)--++(-.5*\xcircle,-.5*\ycircle)
    (r2c2)--(r1c3)
    (r2c3)--(r1c4)
    (r2c4)--++(.5*\xcircle,.5*\ycircle)
    (r1c5)--++(-.5*\xcircle,-.5*\ycircle)
    (r2c5)--(RightPerm);
     \draw [line width=\linethick,color=dullblue]  
    (r2c1)--(S1)
    (r2c2)--(S2)
    (r2c3)--(O)--(S3)
    (r2c4)--(S4)
    (r2c5)--(S5);
    \draw [line width=\linethick, dashed, color=black]  
    (LeftPerm)--(r2c1)
    (r1c2)--(r2c2)
    (r1c3)--(r2c3)
    (r1c4)--(r2c4)
    (r1c5)--(r2c5);
    %
    %Equation 1
    %
    \renewcommand{\nodenum}{Equation1}
    \renewcommand{\name}{$
    =\left(0\right)\left(\frac{1}{q}[D^2\ptr{d}{O}^2-\frac{1}{d}\ptr{d}{O^2}]\right)\left(\xi \Gamma_{L_2}\right)
    +\left(0\right)\left(\frac{D}{q}[\ptr{d}{O}^2-\frac{1}{d}\ptr{d}{O^2}]\right)\left(\eta^{L_2}\right)$}
	\renewcommand{\xpos}{5.8*\xrel}
    \renewcommand{\ypos}{-12*\rowspace}
    \node[] (\nodenum) at (\xpos,\ypos) {\name};
    %
    %Equation 2
    %
    \renewcommand{\nodenum}{Equation2}
    \renewcommand{\name}{$
    +\left(\eta^{L_1} \right)\left(\frac{D}{q}[-\frac{1}{d}\ptr{d}{O}^2+\ptr{d}{O^2}]\right)\left(\xi \Gamma_{L_2}\right)$}
	\renewcommand{\xpos}{4.2*\xrel}
    \renewcommand{\ypos}{-13*\rowspace}
    \node[] (\nodenum) at (\xpos,\ypos) {\name};
	%
    %Equation 3
    %
    \renewcommand{\nodenum}{Equation3}
    \renewcommand{\name}{$
    +\left(\eta^{L_1}\right)\left(\frac{1}{q}[-\frac{1}{d}\ptr{d}{O}^2+D^2\ptr{d}{O^2}]\right)\left(\eta^{L_2}\right)$}
	\renewcommand{\xpos}{4.3*\xrel}
    \renewcommand{\ypos}{-14*\rowspace}
    \node[] (\nodenum) at (\xpos,\ypos) {\name};
	%
    %Equation 4
    %
    \renewcommand{\nodenum}{Equation4}
    \renewcommand{\name}{$
    =\frac{\eta^{L_1}\xi \Gamma_{L_2}D}{q}[-\frac{1}{d}\ptr{d}{O}^2+\ptr{d}{O^2}]
    +\frac{\eta^{L_1}\eta^{L_2}}{q}[-\frac{1}{d}\ptr{d}{O}^2+D^2\ptr{d}{O^2}]$}
	\renewcommand{\xpos}{5.4*\xrel}
    \renewcommand{\ypos}{-15*\rowspace}
    \node[] (\nodenum) at (\xpos,\ypos) {\name};
	%
    %Equation 5
    %
    \renewcommand{\nodenum}{Equation5}
    \renewcommand{\name}{$
    =\frac{1}{q}\left[\ptr{d}{O}^2\left(-\eta^{L_1}\xi\Gamma_{L_2}\frac{D}{d}-\eta^{L_1}\eta^{L_2}\frac{1}{d}\right)+\ptr{d}{O^2}\left(\eta^{L_1}\xi \Gamma_{L_2}D+\eta^{L_1}\eta^{L_2}D^2\right)\right].$}
	\renewcommand{\xpos}{5.7*\xrel}
    \renewcommand{\ypos}{-16*\rowspace}
    \node[] (\nodenum) at (\xpos,\ypos) {\name};
\end{tikzpicture}
\begin{tikzpicture}	
	%
	%COORDINATES
     \renewcommand{\nodenum}{u+edge}
	\renewcommand{\xpos}{.5*\heightsingle}
    \renewcommand{\ypos}{-2*\rowspace}
    \coordinate (\nodenum) at (\xpos,\ypos) {};
    %
	%Nodes
     %
    \renewcommand{\nodenum}{LeftPerm}
    \renewcommand{\name}{$S$}
	\renewcommand{\xpos}{0}
    \renewcommand{\ypos}{0}
    \renewcommand{\height}{\heightsingle}
    \renewcommand{\width}{\widthsingle}
    \node[] (\nodenum) at (\xpos,\ypos) {\name};
    \renewcommand{\nodenum}{RightPerm}
    \renewcommand{\name}{$S$}
	\renewcommand{\xpos}{\xcircle}
    \renewcommand{\ypos}{-2*\rowspace+2*\yleg}
    \renewcommand{\height}{\heightsingle}
    \renewcommand{\width}{\widthsingle}
    \node[] (\nodenum) at (\xpos,\ypos) {\name};
    \renewcommand{\nodenum}{S1}
    \renewcommand{\name}{$S$}
	\renewcommand{\xpos}{0}
    \renewcommand{\ypos}{-2*\rowspace-\yleg}
    \renewcommand{\height}{\heightsingle}
    \renewcommand{\width}{\widthsingle}
    \node[] (\nodenum) at (\xpos,\ypos) {\name};
    \renewcommand{\nodenum}{G}
    \renewcommand{\name}{$G$}
	\renewcommand{\xpos}{0}
    \renewcommand{\ypos}{-\rowspace}
    \renewcommand{\height}{\heightsingle}
    \renewcommand{\width}{\widthsingle}
    \node[rectangle, fill=lavender, rounded corners, minimum width=\width, minimum height=\height, draw] (\nodenum) at (\xpos,\ypos) {\name};
    \renewcommand{\nodenum}{u+}
    \renewcommand{\name}{$U_{+}$}
	\renewcommand{\xpos}{0}
    \renewcommand{\ypos}{-2*\rowspace}
    \renewcommand{\height}{\heightsingle}
    \renewcommand{\width}{\widthsingle}
    \node[rectangle, fill=evergreen, rounded corners, minimum width=\width, minimum height=\height, draw] (\nodenum) at (\xpos,\ypos) {\name};
    \draw [line width=\linethick,color=dullred]  
    (u+edge)--++(RightPerm);
     \draw [line width=\linethick,color=dullblue]  
    (u+)--(S1);
    \draw [line width=\linethick, color=black]  
    (LeftPerm)--(G)--(u+);
 	%
    %DIAGRAM 2
    \renewcommand{\xglobalshift}{4.3*\xrel}
    \renewcommand{\yglobalshift}{0}
    %
    %PRELIM COORDINATES
	%
     \renewcommand{\nodenum}{Top1}
	\renewcommand{\xpos}{\xglobalshift}
    \renewcommand{\ypos}{\yglobalshift}
    \coordinate (\nodenum) at (\xpos,\ypos) {};
     \renewcommand{\nodenum}{Top2}
	\renewcommand{\xpos}{\xglobalshift+\xrel}
    \renewcommand{\ypos}{\yglobalshift}
    \coordinate (\nodenum) at (\xpos,\ypos) {};
     \renewcommand{\nodenum}{Top3}
	\renewcommand{\xpos}{\xglobalshift+2*\xrel}
    \renewcommand{\ypos}{\yglobalshift}
    \coordinate (\nodenum) at (\xpos,\ypos) {};
     \renewcommand{\nodenum}{Top4}
	\renewcommand{\xpos}{\xglobalshift+3*\xrel}
    \renewcommand{\ypos}{\yglobalshift}
    \coordinate (\nodenum) at (\xpos,\ypos) {};
	\renewcommand{\nodenum}{u+1Red}
	\renewcommand{\xpos}{\xglobalshift-\xrecenter}
    \renewcommand{\ypos}{\yglobalshift-2*\rowspace-\yleglong}
    \coordinate (\nodenum) at (\xpos,\ypos) {};
	\renewcommand{\nodenum}{u+1Blue}
	\renewcommand{\xpos}{\xglobalshift+\xrecenter}
    \renewcommand{\ypos}{\yglobalshift-2*\rowspace-\yleg}
    \coordinate (\nodenum) at (\xpos,\ypos) {}; 
	\renewcommand{\nodenum}{u+2Blue}
	\renewcommand{\xpos}{\xglobalshift+\xrel-\xrecenter}
    \renewcommand{\ypos}{\yglobalshift-2*\rowspace-\yleg}
    \coordinate (\nodenum) at (\xpos,\ypos) {};
	\renewcommand{\nodenum}{u+2Red}
	\renewcommand{\xpos}{\xglobalshift+\xrel+\xrecenter}
    \renewcommand{\ypos}{\yglobalshift-2*\rowspace-\yleglong}
    \coordinate (\nodenum) at (\xpos,\ypos) {}; 
	\renewcommand{\nodenum}{u+3Red}
	\renewcommand{\xpos}{\xglobalshift+2*\xrel-\xrecenter}
    \renewcommand{\ypos}{\yglobalshift-2*\rowspace-\yleglong}
    \coordinate (\nodenum) at (\xpos,\ypos) {};
	\renewcommand{\nodenum}{u+3Blue}
	\renewcommand{\xpos}{\xglobalshift+2*\xrel+\xrecenter}
    \renewcommand{\ypos}{\yglobalshift-2*\rowspace-\yleg}
    \coordinate (\nodenum) at (\xpos,\ypos) {}; 
	\renewcommand{\nodenum}{u+4Blue}
	\renewcommand{\xpos}{\xglobalshift+3*\xrel-\xrecenter}
    \renewcommand{\ypos}{\yglobalshift-2*\rowspace-\yleg}
    \coordinate (\nodenum) at (\xpos,\ypos) {};
	\renewcommand{\nodenum}{u+4Red}
	\renewcommand{\xpos}{\xglobalshift+3*\xrel+\xrecenter}
    \renewcommand{\ypos}{\yglobalshift-2*\rowspace-\yleglong}
    \coordinate (\nodenum) at (\xpos,\ypos) {}; 
    %
	%LINES
	%
	\draw [line width=\linethick,color=dullred]  
	(u+1Red)--++(0,\yleg)
	(u+2Red)--++(0,\yleg)
	(u+3Red)--++(0,\yleg)
	(u+4Red)--++(0,\yleg);
	\draw [line width=\linethick,color=dullblue]  
	(u+1Blue)--++(0,\yleg)
	(u+2Blue)--++(0,\yleg)
	(u+3Blue)--++(0,\yleg)
	(u+4Blue)--++(0,\yleg);
	%
	%HORIZONTAL BLUE LINES
	%
	\draw [line width=\linethick,color=dullblue] 
	(u+1Blue)--(u+2Blue)
	(u+3Blue)--(u+4Blue);
	%
    %HORIZONTAL RED LEGS 
    %
     \draw [line width=\linethick,color=dullred]  
     (u+1Red)--(u+2Red)
     (u+3Red)--(u+4Red);
     %
    %HORIZONTAL BLACK LEGS 
    %
     \draw [line width=\linethick,color=black]  
     (Top1)--(Top2)
     (Top3)--(Top4);
     %
	%NODES
	%
	\renewcommand{\nodenum}{Equal1}
    \renewcommand{\name}{$=\sum_{\alpha,\beta=0}^1(-1)^{1+\alpha +\beta} \int dU_+$}
	\renewcommand{\xpos}{\xglobalshift-2*\xrel}
    \renewcommand{\ypos}{\yglobalshift-\rowspace}
    \renewcommand{\height}{\heightsingle}
    \renewcommand{\width}{\widthsingle}
    \node[] (\nodenum) at (\xpos,\ypos) {\name};
     \renewcommand{\nodenum}{Galpha}
    \renewcommand{\name}{$G^{\alpha}$}
	\renewcommand{\xpos}{\xglobalshift}
    \renewcommand{\ypos}{\yglobalshift-\rowspace}
    \renewcommand{\height}{\heightsingle}
    \renewcommand{\width}{\widthsingle}
    \node[rectangle, fill=egg, rounded corners, minimum width=\width, minimum height=\height, draw] (\nodenum) at (\xpos,\ypos) {\name};
     \renewcommand{\nodenum}{Galpha2}
    \renewcommand{\name}{$\overline{G}^{1-\alpha}$}
	\renewcommand{\xpos}{\xglobalshift+\xrel}
    \renewcommand{\ypos}{\yglobalshift-\rowspace}
    \renewcommand{\height}{\heightsingle}
    \renewcommand{\width}{\widthsingle}
    \node[rectangle, fill=egg, rounded corners, minimum width=\width, minimum height=\height, draw] (\nodenum) at (\xpos,\ypos) {\name};
     \renewcommand{\nodenum}{Gbeta}
    \renewcommand{\name}{$G^{\beta}$}
	\renewcommand{\xpos}{\xglobalshift+2*\xrel}
    \renewcommand{\ypos}{\yglobalshift-\rowspace}
    \renewcommand{\height}{\heightsingle}
    \renewcommand{\width}{\widthsingle}
    \node[rectangle, fill=egg, rounded corners, minimum width=\width, minimum height=\height, draw] (\nodenum) at (\xpos,\ypos) {\name};
     \renewcommand{\nodenum}{Gbeta2}
    \renewcommand{\name}{$\overline{G}^{1-\beta}$}
	\renewcommand{\xpos}{\xglobalshift+3*\xrel}
    \renewcommand{\ypos}{\yglobalshift-\rowspace}
    \renewcommand{\height}{\heightsingle}
    \renewcommand{\width}{\widthsingle}
    \node[rectangle, fill=egg, rounded corners, minimum width=\width, minimum height=\height, draw] (\nodenum) at (\xpos,\ypos) {\name};
     \renewcommand{\nodenum}{u+1}
    \renewcommand{\name}{$U_+$}
	\renewcommand{\xpos}{\xglobalshift}
    \renewcommand{\ypos}{\yglobalshift-2*\rowspace}
    \renewcommand{\height}{\heightsingle}
    \renewcommand{\width}{\widthsingle}
    \node[rectangle, fill=egg, rounded corners, minimum width=\width, minimum height=\height, draw] (\nodenum) at (\xpos,\ypos) {\name};
     \renewcommand{\nodenum}{u+2}
    \renewcommand{\name}{$\overline{U}_+$}
	\renewcommand{\xpos}{\xglobalshift+\xrel}
    \renewcommand{\ypos}{\yglobalshift-2*\rowspace}
    \renewcommand{\height}{\heightsingle}
    \renewcommand{\width}{\widthsingle}
    \node[rectangle, fill=egg, rounded corners, minimum width=\width, minimum height=\height, draw] (\nodenum) at (\xpos,\ypos) {\name};
     \renewcommand{\nodenum}{u+3}
    \renewcommand{\name}{$U_+$}
	\renewcommand{\xpos}{\xglobalshift+2*\xrel}
    \renewcommand{\ypos}{\yglobalshift-2*\rowspace}
    \renewcommand{\height}{\heightsingle}
    \renewcommand{\width}{\widthsingle}
    \node[rectangle, fill=egg, rounded corners, minimum width=\width, minimum height=\height, draw] (\nodenum) at (\xpos,\ypos) {\name};
     \renewcommand{\nodenum}{u+4}
    \renewcommand{\name}{$\overline{U}_+$}
	\renewcommand{\xpos}{\xglobalshift+3*\xrel}
    \renewcommand{\ypos}{\yglobalshift-2*\rowspace}
    \renewcommand{\height}{\heightsingle}
    \renewcommand{\width}{\widthsingle}
    \node[rectangle, fill=egg, rounded corners, minimum width=\width, minimum height=\height, draw] (\nodenum) at (\xpos,\ypos) {\name};
	%
    %VERTICAL BLACK LEGS 
     \draw [line width=\linethick,color=black]  
     (u+1)--(Galpha)--(Top1)
     (Top2)--(Galpha2)--(u+2)
     (u+3)--(Gbeta)--(Top3)
     (Top4)--(Gbeta2)--(u+4) ;
 	%
    %DIAGRAM 2
    \renewcommand{\xglobalshift}{4.3*\xrel}
    \renewcommand{\yglobalshift}{-3*\rowspace}
	\renewcommand{\nodenum}{Equal1}
    \renewcommand{\name}{$=\sum_{\alpha,\beta=0}^1(-1)^{1+\alpha +\beta} \int dU_+\tr{G}^2$}
	\renewcommand{\xpos}{\xglobalshift-1.5*\xrel}
    \renewcommand{\ypos}{\yglobalshift-\rowspace}
    \renewcommand{\height}{\heightsingle}
    \renewcommand{\width}{\widthsingle}
    \node[] (\nodenum) at (\xpos,\ypos) {\name};
	\renewcommand{\nodenum}{Equality2}
    \renewcommand{\name}{$=0,$}
	\renewcommand{\xpos}{\xglobalshift-3.15*\xrel}
    \renewcommand{\ypos}{\yglobalshift-2*\rowspace}
    \renewcommand{\height}{\heightsingle}
    \renewcommand{\width}{\widthsingle}
    \node[] (\nodenum) at (\xpos,\ypos) {\name};
\end{tikzpicture}
\end{align}

\begin{align}
\begin{tikzpicture}	
	%
	%COORDINATES
     \renewcommand{\nodenum}{u+edge}
	\renewcommand{\xpos}{.5*\heightsingle}
    \renewcommand{\ypos}{-2*\rowspace}
    \coordinate (\nodenum) at (\xpos,\ypos) {};
    %
	%Nodes
     %
    \renewcommand{\nodenum}{LeftPerm}
    \renewcommand{\name}{$S$}
	\renewcommand{\xpos}{0}
    \renewcommand{\ypos}{0}
    \renewcommand{\height}{\heightsingle}
    \renewcommand{\width}{\widthsingle}
    \node[] (\nodenum) at (\xpos,\ypos) {\name};
    \renewcommand{\nodenum}{RightPerm}
    \renewcommand{\name}{$A$}
	\renewcommand{\xpos}{\xcircle}
    \renewcommand{\ypos}{-2*\rowspace+2*\yleg}
    \renewcommand{\height}{\heightsingle}
    \renewcommand{\width}{\widthsingle}
    \node[] (\nodenum) at (\xpos,\ypos) {\name};
    \renewcommand{\nodenum}{S1}
    \renewcommand{\name}{$S$}
	\renewcommand{\xpos}{0}
    \renewcommand{\ypos}{-2*\rowspace-\yleg}
    \renewcommand{\height}{\heightsingle}
    \renewcommand{\width}{\widthsingle}
    \node[] (\nodenum) at (\xpos,\ypos) {\name};
    \renewcommand{\nodenum}{G}
    \renewcommand{\name}{$G$}
	\renewcommand{\xpos}{0}
    \renewcommand{\ypos}{-\rowspace}
    \renewcommand{\height}{\heightsingle}
    \renewcommand{\width}{\widthsingle}
    \node[rectangle, fill=lavender, rounded corners, minimum width=\width, minimum height=\height, draw] (\nodenum) at (\xpos,\ypos) {\name};
    \renewcommand{\nodenum}{u+}
    \renewcommand{\name}{$U_{+}$}
	\renewcommand{\xpos}{0}
    \renewcommand{\ypos}{-2*\rowspace}
    \renewcommand{\height}{\heightsingle}
    \renewcommand{\width}{\widthsingle}
    \node[rectangle, fill=evergreen, rounded corners, minimum width=\width, minimum height=\height, draw] (\nodenum) at (\xpos,\ypos) {\name};
    \draw [line width=\linethick,color=dullred]  
    (u+edge)--++(RightPerm);
     \draw [line width=\linethick,color=dullblue]  
    (u+)--(S1);
    \draw [line width=\linethick, color=black]  
    (LeftPerm)--(G)--(u+);
 	%
    %DIAGRAM 2
    \renewcommand{\xglobalshift}{4.3*\xrel}
    \renewcommand{\yglobalshift}{0}
    %
    %PRELIM COORDINATES
	%
     \renewcommand{\nodenum}{Top1}
	\renewcommand{\xpos}{\xglobalshift}
    \renewcommand{\ypos}{\yglobalshift}
    \coordinate (\nodenum) at (\xpos,\ypos) {};
     \renewcommand{\nodenum}{Top2}
	\renewcommand{\xpos}{\xglobalshift+\xrel}
    \renewcommand{\ypos}{\yglobalshift}
    \coordinate (\nodenum) at (\xpos,\ypos) {};
     \renewcommand{\nodenum}{Top3}
	\renewcommand{\xpos}{\xglobalshift+2*\xrel}
    \renewcommand{\ypos}{\yglobalshift}
    \coordinate (\nodenum) at (\xpos,\ypos) {};
     \renewcommand{\nodenum}{Top4}
	\renewcommand{\xpos}{\xglobalshift+3*\xrel}
    \renewcommand{\ypos}{\yglobalshift}
    \coordinate (\nodenum) at (\xpos,\ypos) {};
	\renewcommand{\nodenum}{u+1Red}
	\renewcommand{\xpos}{\xglobalshift-\xrecenter}
    \renewcommand{\ypos}{\yglobalshift-2*\rowspace-\yleglong}
    \coordinate (\nodenum) at (\xpos,\ypos) {};
	\renewcommand{\nodenum}{u+1Blue}
	\renewcommand{\xpos}{\xglobalshift+\xrecenter}
    \renewcommand{\ypos}{\yglobalshift-2*\rowspace-\yleg}
    \coordinate (\nodenum) at (\xpos,\ypos) {}; 
	\renewcommand{\nodenum}{u+2Blue}
	\renewcommand{\xpos}{\xglobalshift+\xrel-\xrecenter}
    \renewcommand{\ypos}{\yglobalshift-2*\rowspace-\yleg}
    \coordinate (\nodenum) at (\xpos,\ypos) {};
	\renewcommand{\nodenum}{u+2Red}
	\renewcommand{\xpos}{\xglobalshift+\xrel+\xrecenter}
    \renewcommand{\ypos}{\yglobalshift-2*\rowspace-\yleg}
    \coordinate (\nodenum) at (\xpos,\ypos) {}; 
	\renewcommand{\nodenum}{u+3Red}
	\renewcommand{\xpos}{\xglobalshift+2*\xrel-\xrecenter}
    \renewcommand{\ypos}{\yglobalshift-2*\rowspace-\yleg}
    \coordinate (\nodenum) at (\xpos,\ypos) {};
	\renewcommand{\nodenum}{u+3Blue}
	\renewcommand{\xpos}{\xglobalshift+2*\xrel+\xrecenter}
    \renewcommand{\ypos}{\yglobalshift-2*\rowspace-\yleg}
    \coordinate (\nodenum) at (\xpos,\ypos) {}; 
	\renewcommand{\nodenum}{u+4Blue}
	\renewcommand{\xpos}{\xglobalshift+3*\xrel-\xrecenter}
    \renewcommand{\ypos}{\yglobalshift-2*\rowspace-\yleg}
    \coordinate (\nodenum) at (\xpos,\ypos) {};
	\renewcommand{\nodenum}{u+4Red}
	\renewcommand{\xpos}{\xglobalshift+3*\xrel+\xrecenter}
    \renewcommand{\ypos}{\yglobalshift-2*\rowspace-\yleglong}
    \coordinate (\nodenum) at (\xpos,\ypos) {}; 
    %
	%LINES
	%
	\draw [line width=\linethick,color=dullred]  
	(u+1Red)--++(0,\yleg+\Aleggap)
	(u+2Red)--++(0,\yleg)
	(u+3Red)--++(0,\yleg)
	(u+4Red)--++(0,\yleg+\Aleggap);
	\draw [line width=\linethick,color=dullblue]  
	(u+1Blue)--++(0,\yleg)
	(u+2Blue)--++(0,\yleg)
	(u+3Blue)--++(0,\yleg)
	(u+4Blue)--++(0,\yleg);
	%
	%HORIZONTAL BLUE LINES
	%
	\draw [line width=\linethick,color=dullblue] 
	(u+1Blue)--(u+2Blue)
	(u+3Blue)--(u+4Blue);
	%
    %HORIZONTAL RED LEGS 
    %
     \draw [line width=\linethick,color=dullred]  
     (u+1Red)--(u+4Red)
     (u+2Red)--(u+3Red);
     %
    %HORIZONTAL BLACK LEGS 
    %
     \draw [line width=\linethick,color=black]  
     (Top1)--(Top2)
     (Top3)--(Top4);
     %
	%NODES
	%
	\renewcommand{\nodenum}{Equal1}
    \renewcommand{\name}{$=\sum_{\alpha,\beta=0}^1(-1)^{1+\alpha +\beta} \int dU_+$}
	\renewcommand{\xpos}{\xglobalshift-2*\xrel}
    \renewcommand{\ypos}{\yglobalshift-\rowspace}
    \renewcommand{\height}{\heightsingle}
    \renewcommand{\width}{\widthsingle}
    \node[] (\nodenum) at (\xpos,\ypos) {\name};
     \renewcommand{\nodenum}{Galpha}
    \renewcommand{\name}{$G^{\alpha}$}
	\renewcommand{\xpos}{\xglobalshift}
    \renewcommand{\ypos}{\yglobalshift-\rowspace}
    \renewcommand{\height}{\heightsingle}
    \renewcommand{\width}{\widthsingle}
    \node[rectangle, fill=egg, rounded corners, minimum width=\width, minimum height=\height, draw] (\nodenum) at (\xpos,\ypos) {\name};
     \renewcommand{\nodenum}{Galpha2}
    \renewcommand{\name}{$\overline{G}^{1-\alpha}$}
	\renewcommand{\xpos}{\xglobalshift+\xrel}
    \renewcommand{\ypos}{\yglobalshift-\rowspace}
    \renewcommand{\height}{\heightsingle}
    \renewcommand{\width}{\widthsingle}
    \node[rectangle, fill=egg, rounded corners, minimum width=\width, minimum height=\height, draw] (\nodenum) at (\xpos,\ypos) {\name};
     \renewcommand{\nodenum}{Gbeta}
    \renewcommand{\name}{$G^{\beta}$}
	\renewcommand{\xpos}{\xglobalshift+2*\xrel}
    \renewcommand{\ypos}{\yglobalshift-\rowspace}
    \renewcommand{\height}{\heightsingle}
    \renewcommand{\width}{\widthsingle}
    \node[rectangle, fill=egg, rounded corners, minimum width=\width, minimum height=\height, draw] (\nodenum) at (\xpos,\ypos) {\name};
     \renewcommand{\nodenum}{Gbeta2}
    \renewcommand{\name}{$\overline{G}^{1-\beta}$}
	\renewcommand{\xpos}{\xglobalshift+3*\xrel}
    \renewcommand{\ypos}{\yglobalshift-\rowspace}
    \renewcommand{\height}{\heightsingle}
    \renewcommand{\width}{\widthsingle}
    \node[rectangle, fill=egg, rounded corners, minimum width=\width, minimum height=\height, draw] (\nodenum) at (\xpos,\ypos) {\name};
     \renewcommand{\nodenum}{u+1}
    \renewcommand{\name}{$U_+$}
	\renewcommand{\xpos}{\xglobalshift}
    \renewcommand{\ypos}{\yglobalshift-2*\rowspace}
    \renewcommand{\height}{\heightsingle}
    \renewcommand{\width}{\widthsingle}
    \node[rectangle, fill=egg, rounded corners, minimum width=\width, minimum height=\height, draw] (\nodenum) at (\xpos,\ypos) {\name};
     \renewcommand{\nodenum}{u+2}
    \renewcommand{\name}{$\overline{U}_+$}
	\renewcommand{\xpos}{\xglobalshift+\xrel}
    \renewcommand{\ypos}{\yglobalshift-2*\rowspace}
    \renewcommand{\height}{\heightsingle}
    \renewcommand{\width}{\widthsingle}
    \node[rectangle, fill=egg, rounded corners, minimum width=\width, minimum height=\height, draw] (\nodenum) at (\xpos,\ypos) {\name};
     \renewcommand{\nodenum}{u+3}
    \renewcommand{\name}{$U_+$}
	\renewcommand{\xpos}{\xglobalshift+2*\xrel}
    \renewcommand{\ypos}{\yglobalshift-2*\rowspace}
    \renewcommand{\height}{\heightsingle}
    \renewcommand{\width}{\widthsingle}
    \node[rectangle, fill=egg, rounded corners, minimum width=\width, minimum height=\height, draw] (\nodenum) at (\xpos,\ypos) {\name};
     \renewcommand{\nodenum}{u+4}
    \renewcommand{\name}{$\overline{U}_+$}
	\renewcommand{\xpos}{\xglobalshift+3*\xrel}
    \renewcommand{\ypos}{\yglobalshift-2*\rowspace}
    \renewcommand{\height}{\heightsingle}
    \renewcommand{\width}{\widthsingle}
    \node[rectangle, fill=egg, rounded corners, minimum width=\width, minimum height=\height, draw] (\nodenum) at (\xpos,\ypos) {\name};
	%
    %VERTICAL BLACK LEGS 
     \draw [line width=\linethick,color=black]  
     (u+1)--(Galpha)--(Top1)
     (Top2)--(Galpha2)--(u+2)
     (u+3)--(Gbeta)--(Top3)
     (Top4)--(Gbeta2)--(u+4) ;
 	%
    %DIAGRAM 2
    \renewcommand{\xglobalshift}{4.3*\xrel}
    \renewcommand{\yglobalshift}{-4*\rowspace}
    %
    %PRELIM COORDINATES
	%
     \renewcommand{\nodenum}{Top1}
	\renewcommand{\xpos}{\xglobalshift}
    \renewcommand{\ypos}{\yglobalshift}
    \coordinate (\nodenum) at (\xpos,\ypos) {};
     \renewcommand{\nodenum}{Top2}
	\renewcommand{\xpos}{\xglobalshift+\xrel}
    \renewcommand{\ypos}{\yglobalshift}
    \coordinate (\nodenum) at (\xpos,\ypos) {};
     \renewcommand{\nodenum}{Top3}
	\renewcommand{\xpos}{\xglobalshift+2*\xrel}
    \renewcommand{\ypos}{\yglobalshift}
    \coordinate (\nodenum) at (\xpos,\ypos) {};
     \renewcommand{\nodenum}{Top4}
	\renewcommand{\xpos}{\xglobalshift+3*\xrel}
    \renewcommand{\ypos}{\yglobalshift}
    \coordinate (\nodenum) at (\xpos,\ypos) {};
	\renewcommand{\nodenum}{u+1Red}
	\renewcommand{\xpos}{\xglobalshift-\xrecenter}
    \renewcommand{\ypos}{\yglobalshift-2*\rowspace-\yleglong}
    \coordinate (\nodenum) at (\xpos,\ypos) {};
	\renewcommand{\nodenum}{u+1Blue}
	\renewcommand{\xpos}{\xglobalshift+\xrecenter}
    \renewcommand{\ypos}{\yglobalshift-2*\rowspace-\yleg}
    \coordinate (\nodenum) at (\xpos,\ypos) {}; 
	\renewcommand{\nodenum}{u+2Blue}
	\renewcommand{\xpos}{\xglobalshift+\xrel-\xrecenter}
    \renewcommand{\ypos}{\yglobalshift-2*\rowspace-\yleg}
    \coordinate (\nodenum) at (\xpos,\ypos) {};
	\renewcommand{\nodenum}{u+2Red}
	\renewcommand{\xpos}{\xglobalshift+\xrel+\xrecenter}
    \renewcommand{\ypos}{\yglobalshift-2*\rowspace-\yleg}
    \coordinate (\nodenum) at (\xpos,\ypos) {}; 
	\renewcommand{\nodenum}{u+3Red}
	\renewcommand{\xpos}{\xglobalshift+2*\xrel-\xrecenter}
    \renewcommand{\ypos}{\yglobalshift-2*\rowspace-\yleg}
    \coordinate (\nodenum) at (\xpos,\ypos) {};
	\renewcommand{\nodenum}{u+3Blue}
	\renewcommand{\xpos}{\xglobalshift+2*\xrel+\xrecenter}
    \renewcommand{\ypos}{\yglobalshift-2*\rowspace-\yleg}
    \coordinate (\nodenum) at (\xpos,\ypos) {}; 
	\renewcommand{\nodenum}{u+4Blue}
	\renewcommand{\xpos}{\xglobalshift+3*\xrel-\xrecenter}
    \renewcommand{\ypos}{\yglobalshift-2*\rowspace-\yleg}
    \coordinate (\nodenum) at (\xpos,\ypos) {};
	\renewcommand{\nodenum}{u+4Red}
	\renewcommand{\xpos}{\xglobalshift+3*\xrel+\xrecenter}
    \renewcommand{\ypos}{\yglobalshift-2*\rowspace-\yleglong}
    \coordinate (\nodenum) at (\xpos,\ypos) {}; 
    %
	%LINES
	%
	\draw [line width=\linethick,color=dullred]  
	(u+1Red)--++(0,\yleg+\Aleggap)
	(u+2Red)--++(0,\yleg)
	(u+3Red)--++(0,\yleg)
	(u+4Red)--++(0,\yleg+\Aleggap);
	\draw [line width=\linethick,color=dullblue]  
	(u+1Blue)--++(0,\yleg)
	(u+2Blue)--++(0,\yleg)
	(u+3Blue)--++(0,\yleg)
	(u+4Blue)--++(0,\yleg);
	%
	%HORIZONTAL BLUE LINES
	%
	\draw [line width=\linethick,color=dullblue] 
	(u+1Blue)--(u+2Blue)
	(u+3Blue)--(u+4Blue);
	%
    %HORIZONTAL RED LEGS 
    %
     \draw [line width=\linethick,color=dullred]  
     (u+1Red)--(u+4Red)
     (u+2Red)--(u+3Red);
     %
    %HORIZONTAL BLACK LEGS 
    %
     \draw [line width=\linethick,color=black]  
     (Top1)--(Top2)
     (Top3)--(Top4);
     %
	%NODES
	%
	\renewcommand{\nodenum}{Equal1}
    \renewcommand{\name}{$=\sum_{\alpha,\beta=0}^1(-1)^{1+\alpha +\beta} \int dU_+$}
	\renewcommand{\xpos}{\xglobalshift-2*\xrel}
    \renewcommand{\ypos}{\yglobalshift-\rowspace}
    \renewcommand{\height}{\heightsingle}
    \renewcommand{\width}{\widthsingle}
    \node[] (\nodenum) at (\xpos,\ypos) {\name};
     \renewcommand{\nodenum}{Galpha}
    \renewcommand{\name}{$G$}
	\renewcommand{\xpos}{\xglobalshift}
    \renewcommand{\ypos}{\yglobalshift-\rowspace}
    \renewcommand{\height}{\heightsingle}
    \renewcommand{\width}{\widthsingle}
    \node[rectangle, fill=egg, rounded corners, minimum width=\width, minimum height=\height, draw] (\nodenum) at (\xpos,\ypos) {\name};
     \renewcommand{\nodenum}{Gbeta}
    \renewcommand{\name}{$G$}
	\renewcommand{\xpos}{\xglobalshift+2*\xrel}
    \renewcommand{\ypos}{\yglobalshift-\rowspace}
    \renewcommand{\height}{\heightsingle}
    \renewcommand{\width}{\widthsingle}
    \node[rectangle, fill=egg, rounded corners, minimum width=\width, minimum height=\height, draw] (\nodenum) at (\xpos,\ypos) {\name};
     \renewcommand{\nodenum}{u+1}
    \renewcommand{\name}{$U_+$}
	\renewcommand{\xpos}{\xglobalshift}
    \renewcommand{\ypos}{\yglobalshift-2*\rowspace}
    \renewcommand{\height}{\heightsingle}
    \renewcommand{\width}{\widthsingle}
    \node[rectangle, fill=egg, rounded corners, minimum width=\width, minimum height=\height, draw] (\nodenum) at (\xpos,\ypos) {\name};
     \renewcommand{\nodenum}{u+2}
    \renewcommand{\name}{$\overline{U}_+$}
	\renewcommand{\xpos}{\xglobalshift+\xrel}
    \renewcommand{\ypos}{\yglobalshift-2*\rowspace}
    \renewcommand{\height}{\heightsingle}
    \renewcommand{\width}{\widthsingle}
    \node[rectangle, fill=egg, rounded corners, minimum width=\width, minimum height=\height, draw] (\nodenum) at (\xpos,\ypos) {\name};
     \renewcommand{\nodenum}{u+3}
    \renewcommand{\name}{$U_+$}
	\renewcommand{\xpos}{\xglobalshift+2*\xrel}
    \renewcommand{\ypos}{\yglobalshift-2*\rowspace}
    \renewcommand{\height}{\heightsingle}
    \renewcommand{\width}{\widthsingle}
    \node[rectangle, fill=egg, rounded corners, minimum width=\width, minimum height=\height, draw] (\nodenum) at (\xpos,\ypos) {\name};
     \renewcommand{\nodenum}{u+4}
    \renewcommand{\name}{$\overline{U}_+$}
	\renewcommand{\xpos}{\xglobalshift+3*\xrel}
    \renewcommand{\ypos}{\yglobalshift-2*\rowspace}
    \renewcommand{\height}{\heightsingle}
    \renewcommand{\width}{\widthsingle}
    \node[rectangle, fill=egg, rounded corners, minimum width=\width, minimum height=\height, draw] (\nodenum) at (\xpos,\ypos) {\name};
	%
    %VERTICAL BLACK LEGS 
     \draw [line width=\linethick,color=black]  
     (u+1)--(Galpha)--(Top1)
     (Top2)--(u+2)
     (u+3)--(Gbeta)--(Top3)
     (Top4)--(u+4) ;
	\renewcommand{\nodenum}{Equality2}
    \renewcommand{\name}{$=0,$}
	\renewcommand{\xpos}{\xglobalshift-3.25*\xrel}
    \renewcommand{\ypos}{\yglobalshift-4*\rowspace}
    \renewcommand{\height}{\heightsingle}
    \renewcommand{\width}{\widthsingle}
    \node[] (\nodenum) at (\xpos,\ypos) {\name};
\end{tikzpicture}
\end{align}

\begin{align}
\begin{tikzpicture}	
	%
	%COORDINATES
     \renewcommand{\nodenum}{u+edge}
	\renewcommand{\xpos}{.5*\heightsingle}
    \renewcommand{\ypos}{-2*\rowspace}
    \coordinate (\nodenum) at (\xpos,\ypos) {};
    %
	%Nodes
     %
    \renewcommand{\nodenum}{LeftPerm}
    \renewcommand{\name}{$A$}
	\renewcommand{\xpos}{0}
    \renewcommand{\ypos}{0}
    \renewcommand{\height}{\heightsingle}
    \renewcommand{\width}{\widthsingle}
    \node[] (\nodenum) at (\xpos,\ypos) {\name};
    \renewcommand{\nodenum}{RightPerm}
    \renewcommand{\name}{$S$}
	\renewcommand{\xpos}{\xcircle}
    \renewcommand{\ypos}{-2*\rowspace+2*\yleg}
    \renewcommand{\height}{\heightsingle}
    \renewcommand{\width}{\widthsingle}
    \node[] (\nodenum) at (\xpos,\ypos) {\name};
    \renewcommand{\nodenum}{S1}
    \renewcommand{\name}{$S$}
	\renewcommand{\xpos}{0}
    \renewcommand{\ypos}{-2*\rowspace-\yleg}
    \renewcommand{\height}{\heightsingle}
    \renewcommand{\width}{\widthsingle}
    \node[] (\nodenum) at (\xpos,\ypos) {\name};
    \renewcommand{\nodenum}{G}
    \renewcommand{\name}{$G$}
	\renewcommand{\xpos}{0}
    \renewcommand{\ypos}{-\rowspace}
    \renewcommand{\height}{\heightsingle}
    \renewcommand{\width}{\widthsingle}
    \node[rectangle, fill=lavender, rounded corners, minimum width=\width, minimum height=\height, draw] (\nodenum) at (\xpos,\ypos) {\name};
    \renewcommand{\nodenum}{u+}
    \renewcommand{\name}{$U_{+}$}
	\renewcommand{\xpos}{0}
    \renewcommand{\ypos}{-2*\rowspace}
    \renewcommand{\height}{\heightsingle}
    \renewcommand{\width}{\widthsingle}
    \node[rectangle, fill=evergreen, rounded corners, minimum width=\width, minimum height=\height, draw] (\nodenum) at (\xpos,\ypos) {\name};
    \draw [line width=\linethick,color=dullred]  
    (u+edge)--++(RightPerm);
     \draw [line width=\linethick,color=dullblue]  
    (u+)--(S1);
    \draw [line width=\linethick, color=black]  
    (LeftPerm)--(G)--(u+);
 	%
    %DIAGRAM 2
    \renewcommand{\xglobalshift}{4.3*\xrel}
    \renewcommand{\yglobalshift}{0}
    %
    %PRELIM COORDINATES
	%
     \renewcommand{\nodenum}{Top1}
	\renewcommand{\xpos}{\xglobalshift}
    \renewcommand{\ypos}{\yglobalshift+\Aleggap}
    \coordinate (\nodenum) at (\xpos,\ypos) {};
     \renewcommand{\nodenum}{Top2}
	\renewcommand{\xpos}{\xglobalshift+\xrel}
    \renewcommand{\ypos}{\yglobalshift}
    \coordinate (\nodenum) at (\xpos,\ypos) {};
     \renewcommand{\nodenum}{Top3}
	\renewcommand{\xpos}{\xglobalshift+2*\xrel}
    \renewcommand{\ypos}{\yglobalshift}
    \coordinate (\nodenum) at (\xpos,\ypos) {};
     \renewcommand{\nodenum}{Top4}
	\renewcommand{\xpos}{\xglobalshift+3*\xrel}
    \renewcommand{\ypos}{\yglobalshift+\Aleggap}
    \coordinate (\nodenum) at (\xpos,\ypos) {};
	\renewcommand{\nodenum}{u+1Red}
	\renewcommand{\xpos}{\xglobalshift-\xrecenter}
    \renewcommand{\ypos}{\yglobalshift-2*\rowspace-\yleglong}
    \coordinate (\nodenum) at (\xpos,\ypos) {};
	\renewcommand{\nodenum}{u+1Blue}
	\renewcommand{\xpos}{\xglobalshift+\xrecenter}
    \renewcommand{\ypos}{\yglobalshift-2*\rowspace-\yleg}
    \coordinate (\nodenum) at (\xpos,\ypos) {}; 
	\renewcommand{\nodenum}{u+2Blue}
	\renewcommand{\xpos}{\xglobalshift+\xrel-\xrecenter}
    \renewcommand{\ypos}{\yglobalshift-2*\rowspace-\yleg}
    \coordinate (\nodenum) at (\xpos,\ypos) {};
	\renewcommand{\nodenum}{u+2Red}
	\renewcommand{\xpos}{\xglobalshift+\xrel+\xrecenter}
    \renewcommand{\ypos}{\yglobalshift-2*\rowspace-\yleglong}
    \coordinate (\nodenum) at (\xpos,\ypos) {}; 
	\renewcommand{\nodenum}{u+3Red}
	\renewcommand{\xpos}{\xglobalshift+2*\xrel-\xrecenter}
    \renewcommand{\ypos}{\yglobalshift-2*\rowspace-\yleglong}
    \coordinate (\nodenum) at (\xpos,\ypos) {};
	\renewcommand{\nodenum}{u+3Blue}
	\renewcommand{\xpos}{\xglobalshift+2*\xrel+\xrecenter}
    \renewcommand{\ypos}{\yglobalshift-2*\rowspace-\yleg}
    \coordinate (\nodenum) at (\xpos,\ypos) {}; 
	\renewcommand{\nodenum}{u+4Blue}
	\renewcommand{\xpos}{\xglobalshift+3*\xrel-\xrecenter}
    \renewcommand{\ypos}{\yglobalshift-2*\rowspace-\yleg}
    \coordinate (\nodenum) at (\xpos,\ypos) {};
	\renewcommand{\nodenum}{u+4Red}
	\renewcommand{\xpos}{\xglobalshift+3*\xrel+\xrecenter}
    \renewcommand{\ypos}{\yglobalshift-2*\rowspace-\yleglong}
    \coordinate (\nodenum) at (\xpos,\ypos) {}; 
    %
	%LINES
	%
	\draw [line width=\linethick,color=dullred]  
	(u+1Red)--++(0,\yleg+\Aleggap)
	(u+2Red)--++(0,\yleg)
	(u+3Red)--++(0,\yleg)
	(u+4Red)--++(0,\yleg+\Aleggap);
	\draw [line width=\linethick,color=dullblue]  
	(u+1Blue)--++(0,\yleg)
	(u+2Blue)--++(0,\yleg)
	(u+3Blue)--++(0,\yleg)
	(u+4Blue)--++(0,\yleg);
	%
	%HORIZONTAL BLUE LINES
	%
	\draw [line width=\linethick,color=dullblue] 
	(u+1Blue)--(u+2Blue)
	(u+3Blue)--(u+4Blue);
	%
    %HORIZONTAL RED LEGS 
    %
     \draw [line width=\linethick,color=dullred]  
     (u+1Red)--(u+2Red)
     (u+3Red)--(u+4Red);
     %
    %HORIZONTAL BLACK LEGS 
    %
     \draw [line width=\linethick,color=black]  
     (Top1)--(Top4)
     (Top2)--(Top3);
     %
	%NODES
	%
	\renewcommand{\nodenum}{Equal1}
    \renewcommand{\name}{$=\sum_{\alpha,\beta=0}^1(-1)^{1+\alpha +\beta} \int dU_+$}
	\renewcommand{\xpos}{\xglobalshift-2*\xrel}
    \renewcommand{\ypos}{\yglobalshift-\rowspace}
    \renewcommand{\height}{\heightsingle}
    \renewcommand{\width}{\widthsingle}
    \node[] (\nodenum) at (\xpos,\ypos) {\name};
     \renewcommand{\nodenum}{Galpha}
    \renewcommand{\name}{$G^{\alpha}$}
	\renewcommand{\xpos}{\xglobalshift}
    \renewcommand{\ypos}{\yglobalshift-\rowspace}
    \renewcommand{\height}{\heightsingle}
    \renewcommand{\width}{\widthsingle}
    \node[rectangle, fill=egg, rounded corners, minimum width=\width, minimum height=\height, draw] (\nodenum) at (\xpos,\ypos) {\name};
     \renewcommand{\nodenum}{Galpha2}
    \renewcommand{\name}{$\overline{G}^{1-\alpha}$}
	\renewcommand{\xpos}{\xglobalshift+\xrel}
    \renewcommand{\ypos}{\yglobalshift-\rowspace}
    \renewcommand{\height}{\heightsingle}
    \renewcommand{\width}{\widthsingle}
    \node[rectangle, fill=egg, rounded corners, minimum width=\width, minimum height=\height, draw] (\nodenum) at (\xpos,\ypos) {\name};
     \renewcommand{\nodenum}{Gbeta}
    \renewcommand{\name}{$G^{\beta}$}
	\renewcommand{\xpos}{\xglobalshift+2*\xrel}
    \renewcommand{\ypos}{\yglobalshift-\rowspace}
    \renewcommand{\height}{\heightsingle}
    \renewcommand{\width}{\widthsingle}
    \node[rectangle, fill=egg, rounded corners, minimum width=\width, minimum height=\height, draw] (\nodenum) at (\xpos,\ypos) {\name};
     \renewcommand{\nodenum}{Gbeta2}
    \renewcommand{\name}{$\overline{G}^{1-\beta}$}
	\renewcommand{\xpos}{\xglobalshift+3*\xrel}
    \renewcommand{\ypos}{\yglobalshift-\rowspace}
    \renewcommand{\height}{\heightsingle}
    \renewcommand{\width}{\widthsingle}
    \node[rectangle, fill=egg, rounded corners, minimum width=\width, minimum height=\height, draw] (\nodenum) at (\xpos,\ypos) {\name};
     \renewcommand{\nodenum}{u+1}
    \renewcommand{\name}{$U_+$}
	\renewcommand{\xpos}{\xglobalshift}
    \renewcommand{\ypos}{\yglobalshift-2*\rowspace}
    \renewcommand{\height}{\heightsingle}
    \renewcommand{\width}{\widthsingle}
    \node[rectangle, fill=egg, rounded corners, minimum width=\width, minimum height=\height, draw] (\nodenum) at (\xpos,\ypos) {\name};
     \renewcommand{\nodenum}{u+2}
    \renewcommand{\name}{$\overline{U}_+$}
	\renewcommand{\xpos}{\xglobalshift+\xrel}
    \renewcommand{\ypos}{\yglobalshift-2*\rowspace}
    \renewcommand{\height}{\heightsingle}
    \renewcommand{\width}{\widthsingle}
    \node[rectangle, fill=egg, rounded corners, minimum width=\width, minimum height=\height, draw] (\nodenum) at (\xpos,\ypos) {\name};
     \renewcommand{\nodenum}{u+3}
    \renewcommand{\name}{$U_+$}
	\renewcommand{\xpos}{\xglobalshift+2*\xrel}
    \renewcommand{\ypos}{\yglobalshift-2*\rowspace}
    \renewcommand{\height}{\heightsingle}
    \renewcommand{\width}{\widthsingle}
    \node[rectangle, fill=egg, rounded corners, minimum width=\width, minimum height=\height, draw] (\nodenum) at (\xpos,\ypos) {\name};
     \renewcommand{\nodenum}{u+4}
    \renewcommand{\name}{$\overline{U}_+$}
	\renewcommand{\xpos}{\xglobalshift+3*\xrel}
    \renewcommand{\ypos}{\yglobalshift-2*\rowspace}
    \renewcommand{\height}{\heightsingle}
    \renewcommand{\width}{\widthsingle}
    \node[rectangle, fill=egg, rounded corners, minimum width=\width, minimum height=\height, draw] (\nodenum) at (\xpos,\ypos) {\name};
	%
    %VERTICAL BLACK LEGS 
     \draw [line width=\linethick,color=black]  
     (u+1)--(Galpha)--(Top1)
     (Top2)--(Galpha2)--(u+2)
     (u+3)--(Gbeta)--(Top3)
     (Top4)--(Gbeta2)--(u+4) ;
 	%
    %DIAGRAM 2
    \renewcommand{\xglobalshift}{4.3*\xrel}
    \renewcommand{\yglobalshift}{-3*\rowspace}
	\renewcommand{\nodenum}{Equal1}
    \renewcommand{\name}{$=\sum_{\alpha,\beta=0}^1(-1)^{1+\alpha +\beta} \int dU_+\tr{G^2}$}
	\renewcommand{\xpos}{\xglobalshift-1.5*\xrel}
    \renewcommand{\ypos}{\yglobalshift-\rowspace}
    \renewcommand{\height}{\heightsingle}
    \renewcommand{\width}{\widthsingle}
    \node[] (\nodenum) at (\xpos,\ypos) {\name};
	\renewcommand{\nodenum}{Equality2}
    \renewcommand{\name}{$=0,$}
	\renewcommand{\xpos}{\xglobalshift-3.25*\xrel}
    \renewcommand{\ypos}{\yglobalshift-2*\rowspace}
    \renewcommand{\height}{\heightsingle}
    \renewcommand{\width}{\widthsingle}
    \node[] (\nodenum) at (\xpos,\ypos) {\name};
\end{tikzpicture}
\end{align}

\begin{align}
\begin{tikzpicture}	
	%
	%COORDINATES
     \renewcommand{\nodenum}{u+edge}
	\renewcommand{\xpos}{.5*\heightsingle}
    \renewcommand{\ypos}{-2*\rowspace}
    \coordinate (\nodenum) at (\xpos,\ypos) {};
    %
	%Nodes
     %
    \renewcommand{\nodenum}{LeftPerm}
    \renewcommand{\name}{$A$}
	\renewcommand{\xpos}{0}
    \renewcommand{\ypos}{0}
    \renewcommand{\height}{\heightsingle}
    \renewcommand{\width}{\widthsingle}
    \node[] (\nodenum) at (\xpos,\ypos) {\name};
    \renewcommand{\nodenum}{RightPerm}
    \renewcommand{\name}{$A$}
	\renewcommand{\xpos}{\xcircle}
    \renewcommand{\ypos}{-2*\rowspace+2*\yleg}
    \renewcommand{\height}{\heightsingle}
    \renewcommand{\width}{\widthsingle}
    \node[] (\nodenum) at (\xpos,\ypos) {\name};
    \renewcommand{\nodenum}{S1}
    \renewcommand{\name}{$S$}
	\renewcommand{\xpos}{0}
    \renewcommand{\ypos}{-2*\rowspace-\yleg}
    \renewcommand{\height}{\heightsingle}
    \renewcommand{\width}{\widthsingle}
    \node[] (\nodenum) at (\xpos,\ypos) {\name};
    \renewcommand{\nodenum}{G}
    \renewcommand{\name}{$G$}
	\renewcommand{\xpos}{0}
    \renewcommand{\ypos}{-\rowspace}
    \renewcommand{\height}{\heightsingle}
    \renewcommand{\width}{\widthsingle}
    \node[rectangle, fill=lavender, rounded corners, minimum width=\width, minimum height=\height, draw] (\nodenum) at (\xpos,\ypos) {\name};
    \renewcommand{\nodenum}{u+}
    \renewcommand{\name}{$U_{+}$}
	\renewcommand{\xpos}{0}
    \renewcommand{\ypos}{-2*\rowspace}
    \renewcommand{\height}{\heightsingle}
    \renewcommand{\width}{\widthsingle}
    \node[rectangle, fill=evergreen, rounded corners, minimum width=\width, minimum height=\height, draw] (\nodenum) at (\xpos,\ypos) {\name};
    \draw [line width=\linethick,color=dullred]  
    (u+edge)--++(RightPerm);
     \draw [line width=\linethick,color=dullblue]  
    (u+)--(S1);
    \draw [line width=\linethick, color=black]  
    (LeftPerm)--(G)--(u+);
 	%
    %DIAGRAM 2
    \renewcommand{\xglobalshift}{4.3*\xrel}
    \renewcommand{\yglobalshift}{0}
    %
    %PRELIM COORDINATES
	%
     \renewcommand{\nodenum}{Top1}
	\renewcommand{\xpos}{\xglobalshift}
    \renewcommand{\ypos}{\yglobalshift+\Aleggap}
    \coordinate (\nodenum) at (\xpos,\ypos) {};
     \renewcommand{\nodenum}{Top2}
	\renewcommand{\xpos}{\xglobalshift+\xrel}
    \renewcommand{\ypos}{\yglobalshift}
    \coordinate (\nodenum) at (\xpos,\ypos) {};
     \renewcommand{\nodenum}{Top3}
	\renewcommand{\xpos}{\xglobalshift+2*\xrel}
    \renewcommand{\ypos}{\yglobalshift}
    \coordinate (\nodenum) at (\xpos,\ypos) {};
     \renewcommand{\nodenum}{Top4}
	\renewcommand{\xpos}{\xglobalshift+3*\xrel}
    \renewcommand{\ypos}{\yglobalshift+\Aleggap}
    \coordinate (\nodenum) at (\xpos,\ypos) {};
	\renewcommand{\nodenum}{u+1Red}
	\renewcommand{\xpos}{\xglobalshift-\xrecenter}
    \renewcommand{\ypos}{\yglobalshift-2*\rowspace-\yleglong}
    \coordinate (\nodenum) at (\xpos,\ypos) {};
	\renewcommand{\nodenum}{u+1Blue}
	\renewcommand{\xpos}{\xglobalshift+\xrecenter}
    \renewcommand{\ypos}{\yglobalshift-2*\rowspace-\yleg}
    \coordinate (\nodenum) at (\xpos,\ypos) {}; 
	\renewcommand{\nodenum}{u+2Blue}
	\renewcommand{\xpos}{\xglobalshift+\xrel-\xrecenter}
    \renewcommand{\ypos}{\yglobalshift-2*\rowspace-\yleg}
    \coordinate (\nodenum) at (\xpos,\ypos) {};
	\renewcommand{\nodenum}{u+2Red}
	\renewcommand{\xpos}{\xglobalshift+\xrel+\xrecenter}
    \renewcommand{\ypos}{\yglobalshift-2*\rowspace-\yleg}
    \coordinate (\nodenum) at (\xpos,\ypos) {}; 
	\renewcommand{\nodenum}{u+3Red}
	\renewcommand{\xpos}{\xglobalshift+2*\xrel-\xrecenter}
    \renewcommand{\ypos}{\yglobalshift-2*\rowspace-\yleg}
    \coordinate (\nodenum) at (\xpos,\ypos) {};
	\renewcommand{\nodenum}{u+3Blue}
	\renewcommand{\xpos}{\xglobalshift+2*\xrel+\xrecenter}
    \renewcommand{\ypos}{\yglobalshift-2*\rowspace-\yleg}
    \coordinate (\nodenum) at (\xpos,\ypos) {}; 
	\renewcommand{\nodenum}{u+4Blue}
	\renewcommand{\xpos}{\xglobalshift+3*\xrel-\xrecenter}
    \renewcommand{\ypos}{\yglobalshift-2*\rowspace-\yleg}
    \coordinate (\nodenum) at (\xpos,\ypos) {};
	\renewcommand{\nodenum}{u+4Red}
	\renewcommand{\xpos}{\xglobalshift+3*\xrel+\xrecenter}
    \renewcommand{\ypos}{\yglobalshift-2*\rowspace-\yleglong}
    \coordinate (\nodenum) at (\xpos,\ypos) {}; 
    %
	%LINES
	%
	\draw [line width=\linethick,color=dullred]  
	(u+1Red)--++(0,\yleg+\Aleggap)
	(u+2Red)--++(0,\yleg)
	(u+3Red)--++(0,\yleg)
	(u+4Red)--++(0,\yleg+\Aleggap);
	\draw [line width=\linethick,color=dullblue]  
	(u+1Blue)--++(0,\yleg)
	(u+2Blue)--++(0,\yleg)
	(u+3Blue)--++(0,\yleg)
	(u+4Blue)--++(0,\yleg);
	%
	%HORIZONTAL BLUE LINES
	%
	\draw [line width=\linethick,color=dullblue] 
	(u+1Blue)--(u+2Blue)
	(u+3Blue)--(u+4Blue);
	%
    %HORIZONTAL RED LEGS 
    %
     \draw [line width=\linethick,color=dullred]  
     (u+1Red)--(u+4Red)
     (u+2Red)--(u+3Red);
     %
    %HORIZONTAL BLACK LEGS 
    %
     \draw [line width=\linethick,color=black]  
     (Top1)--(Top4)
     (Top2)--(Top3);
     %
	%NODES
	%
	\renewcommand{\nodenum}{Equal1}
    \renewcommand{\name}{$=\sum_{\alpha,\beta=0}^1(-1)^{1+\alpha +\beta} \int dU_+$}
	\renewcommand{\xpos}{\xglobalshift-2*\xrel}
    \renewcommand{\ypos}{\yglobalshift-\rowspace}
    \renewcommand{\height}{\heightsingle}
    \renewcommand{\width}{\widthsingle}
    \node[] (\nodenum) at (\xpos,\ypos) {\name};
     \renewcommand{\nodenum}{Galpha}
    \renewcommand{\name}{$G^{\alpha}$}
	\renewcommand{\xpos}{\xglobalshift}
    \renewcommand{\ypos}{\yglobalshift-\rowspace}
    \renewcommand{\height}{\heightsingle}
    \renewcommand{\width}{\widthsingle}
    \node[rectangle, fill=egg, rounded corners, minimum width=\width, minimum height=\height, draw] (\nodenum) at (\xpos,\ypos) {\name};
     \renewcommand{\nodenum}{Galpha2}
    \renewcommand{\name}{$\overline{G}^{1-\alpha}$}
	\renewcommand{\xpos}{\xglobalshift+\xrel}
    \renewcommand{\ypos}{\yglobalshift-\rowspace}
    \renewcommand{\height}{\heightsingle}
    \renewcommand{\width}{\widthsingle}
    \node[rectangle, fill=egg, rounded corners, minimum width=\width, minimum height=\height, draw] (\nodenum) at (\xpos,\ypos) {\name};
     \renewcommand{\nodenum}{Gbeta}
    \renewcommand{\name}{$G^{\beta}$}
	\renewcommand{\xpos}{\xglobalshift+2*\xrel}
    \renewcommand{\ypos}{\yglobalshift-\rowspace}
    \renewcommand{\height}{\heightsingle}
    \renewcommand{\width}{\widthsingle}
    \node[rectangle, fill=egg, rounded corners, minimum width=\width, minimum height=\height, draw] (\nodenum) at (\xpos,\ypos) {\name};
     \renewcommand{\nodenum}{Gbeta2}
    \renewcommand{\name}{$\overline{G}^{1-\beta}$}
	\renewcommand{\xpos}{\xglobalshift+3*\xrel}
    \renewcommand{\ypos}{\yglobalshift-\rowspace}
    \renewcommand{\height}{\heightsingle}
    \renewcommand{\width}{\widthsingle}
    \node[rectangle, fill=egg, rounded corners, minimum width=\width, minimum height=\height, draw] (\nodenum) at (\xpos,\ypos) {\name};
     \renewcommand{\nodenum}{u+1}
    \renewcommand{\name}{$U_+$}
	\renewcommand{\xpos}{\xglobalshift}
    \renewcommand{\ypos}{\yglobalshift-2*\rowspace}
    \renewcommand{\height}{\heightsingle}
    \renewcommand{\width}{\widthsingle}
    \node[rectangle, fill=egg, rounded corners, minimum width=\width, minimum height=\height, draw] (\nodenum) at (\xpos,\ypos) {\name};
     \renewcommand{\nodenum}{u+2}
    \renewcommand{\name}{$\overline{U}_+$}
	\renewcommand{\xpos}{\xglobalshift+\xrel}
    \renewcommand{\ypos}{\yglobalshift-2*\rowspace}
    \renewcommand{\height}{\heightsingle}
    \renewcommand{\width}{\widthsingle}
    \node[rectangle, fill=egg, rounded corners, minimum width=\width, minimum height=\height, draw] (\nodenum) at (\xpos,\ypos) {\name};
     \renewcommand{\nodenum}{u+3}
    \renewcommand{\name}{$U_+$}
	\renewcommand{\xpos}{\xglobalshift+2*\xrel}
    \renewcommand{\ypos}{\yglobalshift-2*\rowspace}
    \renewcommand{\height}{\heightsingle}
    \renewcommand{\width}{\widthsingle}
    \node[rectangle, fill=egg, rounded corners, minimum width=\width, minimum height=\height, draw] (\nodenum) at (\xpos,\ypos) {\name};
     \renewcommand{\nodenum}{u+4}
    \renewcommand{\name}{$\overline{U}_+$}
	\renewcommand{\xpos}{\xglobalshift+3*\xrel}
    \renewcommand{\ypos}{\yglobalshift-2*\rowspace}
    \renewcommand{\height}{\heightsingle}
    \renewcommand{\width}{\widthsingle}
    \node[rectangle, fill=egg, rounded corners, minimum width=\width, minimum height=\height, draw] (\nodenum) at (\xpos,\ypos) {\name};
	%
    %VERTICAL BLACK LEGS 
     \draw [line width=\linethick,color=black]  
     (u+1)--(Galpha)--(Top1)
     (Top2)--(Galpha2)--(u+2)
     (u+3)--(Gbeta)--(Top3)
     (Top4)--(Gbeta2)--(u+4) ;
 	%
    %DIAGRAM 3
    \renewcommand{\xglobalshift}{4.75*\xrel}
    \renewcommand{\yglobalshift}{-5*\rowspace}
    %
    %PRELIM COORDINATES
    %
	\renewcommand{\nodenum}{u+1Red}
	\renewcommand{\xpos}{\xglobalshift-\xrecenter}
    \renewcommand{\ypos}{\yglobalshift+\yleg}
    \coordinate (\nodenum) at (\xpos,\ypos) {};
	\renewcommand{\nodenum}{u+1Blue}
	\renewcommand{\xpos}{\xglobalshift+\xrecenter}
    \renewcommand{\ypos}{\yglobalshift+\yleg}
    \coordinate (\nodenum) at (\xpos,\ypos) {}; 
	\renewcommand{\nodenum}{u+2Red}
	\renewcommand{\xpos}{\xglobalshift-\xrecenter}
    \renewcommand{\ypos}{\yglobalshift-2*\rowspace-\yleg}
    \coordinate (\nodenum) at (\xpos,\ypos) {};
	\renewcommand{\nodenum}{u+2Blue}
	\renewcommand{\xpos}{\xglobalshift+\xrecenter}
    \renewcommand{\ypos}{\yglobalshift-2*\rowspace-\yleg}
    \coordinate (\nodenum) at (\xpos,\ypos) {}; 
	\renewcommand{\nodenum}{u+3Red}
	\renewcommand{\xpos}{\xglobalshift-\xrecenter}
    \renewcommand{\ypos}{\yglobalshift-4.5*\rowspace+\yleg}
    \coordinate (\nodenum) at (\xpos,\ypos) {};
	\renewcommand{\nodenum}{u+3Blue}
	\renewcommand{\xpos}{\xglobalshift+\xrecenter}
    \renewcommand{\ypos}{\yglobalshift-4.5*\rowspace+\yleg}
    \coordinate (\nodenum) at (\xpos,\ypos) {}; 
	\renewcommand{\nodenum}{u+4Red}
	\renewcommand{\xpos}{\xglobalshift-\xrecenter}
    \renewcommand{\ypos}{\yglobalshift-6.5*\rowspace-\yleg}
    \coordinate (\nodenum) at (\xpos,\ypos) {};
	\renewcommand{\nodenum}{u+4Blue}
	\renewcommand{\xpos}{\xglobalshift+\xrecenter}
    \renewcommand{\ypos}{\yglobalshift-6.5*\rowspace-\yleg}
    \coordinate (\nodenum) at (\xpos,\ypos) {}; 
    %
	%LINES
	%
	\draw [line width=\linethick,color=dullred]  
	(u+1Red)--++(0,-\yleg)
	(u+1Red)--++(-.85*\xleg,0)--++(0,-4*\rowspace)--++(.85*\xleg,0)--++(0,\yleg)
	(u+3Red)--++(0,-\yleg)
	(u+3Red)--++(-.85*\xleg,0)--++(0,-4*\rowspace)--++(.85*\xleg,0)--++(0,\yleg);
	\draw [line width=\linethick,color=dullblue]  
	(u+1Blue)--++(0,-\yleg)
	(u+1Blue)--++(.85*\xleg,0)--++(0,-8.5*\rowspace)--++(-.85*\xleg,0)--++(0,\yleg)
	(u+2Blue)--++(0,\yleg)
	(u+2Blue)--(u+3Blue)--++(0,-\yleg);
	%
	%NODES
	%
	\renewcommand{\nodenum}{Equal1}
    \renewcommand{\name}{$=\sum_{\alpha,\beta=0}^1(-1)^{1+\alpha +\beta} \int dU_+$}
	\renewcommand{\xpos}{\xglobalshift-2.4*\xrel}
    \renewcommand{\ypos}{\yglobalshift-\rowspace}
    \renewcommand{\height}{\heightsingle}
    \renewcommand{\width}{\widthsingle}
    \node[] (\nodenum) at (\xpos,\ypos) {\name};
     \renewcommand{\nodenum}{Galpha}
    \renewcommand{\name}{$G^{1+\alpha-\beta}$}
	\renewcommand{\xpos}{\xglobalshift}
    \renewcommand{\ypos}{\yglobalshift-\rowspace}
    \renewcommand{\height}{\heightsingle}
    \renewcommand{\width}{\widthsingle}
    \node[rectangle, fill=egg, rounded corners, minimum width=\width, minimum height=\height, draw] (\nodenum) at (\xpos,\ypos) {\name};
     \renewcommand{\nodenum}{Gbeta}
    \renewcommand{\name}{$G^{1+\beta-\alpha}$}
	\renewcommand{\xpos}{\xglobalshift}
    \renewcommand{\ypos}{\yglobalshift-5.5*\rowspace}
    \renewcommand{\height}{\heightsingle}
    \renewcommand{\width}{\widthsingle}
    \node[rectangle, fill=egg, rounded corners, minimum width=\width, minimum height=\height, draw] (\nodenum) at (\xpos,\ypos) {\name};
     \renewcommand{\nodenum}{u+1}
    \renewcommand{\name}{$U_+^\dagger$}
	\renewcommand{\xpos}{\xglobalshift}
    \renewcommand{\ypos}{\yglobalshift}
    \renewcommand{\height}{\heightsingle}
    \renewcommand{\width}{\widthsingle}
    \node[rectangle, fill=egg, rounded corners, minimum width=\width, minimum height=\height, draw] (\nodenum) at (\xpos,\ypos) {\name};
     \renewcommand{\nodenum}{u+2}
    \renewcommand{\name}{$U_+$}
	\renewcommand{\xpos}{\xglobalshift}
    \renewcommand{\ypos}{\yglobalshift-2*\rowspace}
    \renewcommand{\height}{\heightsingle}
    \renewcommand{\width}{\widthsingle}
    \node[rectangle, fill=egg, rounded corners, minimum width=\width, minimum height=\height, draw] (\nodenum) at (\xpos,\ypos) {\name};
     \renewcommand{\nodenum}{u+3}
    \renewcommand{\name}{$U_+^\dagger$}
	\renewcommand{\xpos}{\xglobalshift}
    \renewcommand{\ypos}{\yglobalshift-4.5*\rowspace}
    \renewcommand{\height}{\heightsingle}
    \renewcommand{\width}{\widthsingle}
    \node[rectangle, fill=egg, rounded corners, minimum width=\width, minimum height=\height, draw] (\nodenum) at (\xpos,\ypos) {\name};
     \renewcommand{\nodenum}{u+4}
    \renewcommand{\name}{$U_+$}
	\renewcommand{\xpos}{\xglobalshift}
    \renewcommand{\ypos}{\yglobalshift-6.5*\rowspace}
    \renewcommand{\height}{\heightsingle}
    \renewcommand{\width}{\widthsingle}
    \node[rectangle, fill=egg, rounded corners, minimum width=\width, minimum height=\height, draw] (\nodenum) at (\xpos,\ypos) {\name};
	%
    %VERTICAL BLACK LEGS 
     \draw [line width=\linethick,color=black]  
     (u+1)--(Galpha)--(u+2)
     (u+3)--(Gbeta)--(u+4);
	\renewcommand{\nodenum}{Equality2}
    \renewcommand{\name}{$=\sum_{\alpha,\beta=0}^1(-1)^{1+\alpha +\beta} \int dU_+ \ptr{d}{\ptr{D}{U_+^\dagger G^{1+\alpha-\beta}U_+}\ptr{D}{U_+^\dagger G^{1+\beta-\alpha}U_+}}$}
	\renewcommand{\xpos}{\xglobalshift+.6*\xrel}
    \renewcommand{\ypos}{\yglobalshift-8.5*\rowspace}
    \renewcommand{\height}{\heightsingle}
    \renewcommand{\width}{\widthsingle}
    \node[] (\nodenum) at (\xpos,\ypos) {\name};
	\renewcommand{\nodenum}{Equality3}
    \renewcommand{\name}{$=2\int dU_+ \Big[-\ptr{d}{\ptr{D}{U_+^\dagger GU_+}^2}+\ptr{d}{\ptr{D}{U_+^\dagger G^2U_+}\ptr{D}{I_{Dd}}}\Big]$}
	\renewcommand{\xpos}{\xglobalshift+.5*\xrel}
    \renewcommand{\ypos}{\yglobalshift-9.5*\rowspace}
    \renewcommand{\height}{\heightsingle}
    \renewcommand{\width}{\widthsingle}
    \node[] (\nodenum) at (\xpos,\ypos) {\name};
	\renewcommand{\nodenum}{Equality4}
    \renewcommand{\name}{$=2\int dU_+ \Big[-\ptr{d}{\ptr{D}{U_+^\dagger  GU_+}^2}+D\tr{U_+^\dagger G^2U_+}\Big]$}
	\renewcommand{\xpos}{\xglobalshift-0.45*\xrel}
    \renewcommand{\ypos}{\yglobalshift-10.5*\rowspace}
    \renewcommand{\height}{\heightsingle}
    \renewcommand{\width}{\widthsingle}
    \node[] (\nodenum) at (\xpos,\ypos) {\name};
	\renewcommand{\nodenum}{Equality4}
    \renewcommand{\name}{$=2\int dU_+ \Big[-\ptr{d}{\ptr{D}{U_+^\dagger  GU_+}^2}+D\tr{G^2}\Big]$}
	\renewcommand{\xpos}{\xglobalshift-0.77*\xrel}
    \renewcommand{\ypos}{\yglobalshift-11.5*\rowspace}
    \renewcommand{\height}{\heightsingle}
    \renewcommand{\width}{\widthsingle}
    \node[] (\nodenum) at (\xpos,\ypos) {\name};
	\renewcommand{\nodenum}{Equality5}
    \renewcommand{\name}{$\equiv C_1.$}
	\renewcommand{\xpos}{\xglobalshift-3.3*\xrel}
    \renewcommand{\ypos}{\yglobalshift-12.5*\rowspace}
    \renewcommand{\height}{\heightsingle}
    \renewcommand{\width}{\widthsingle}
    \node[] (\nodenum) at (\xpos,\ypos) {\name};
\end{tikzpicture}
\begin{tikzpicture}	
	%
	%COORDINATES
     \renewcommand{\nodenum}{u+edge}
	\renewcommand{\xpos}{.5*\heightsingle}
    \renewcommand{\ypos}{-2*\rowspace}
    \coordinate (\nodenum) at (\xpos,\ypos) {};
    %
	%Nodes
      %
    \renewcommand{\nodenum}{LeftPerm}
    \renewcommand{\name}{$S$}
	\renewcommand{\xpos}{0}
    \renewcommand{\ypos}{\yleg}
    \renewcommand{\height}{\heightsingle}
    \renewcommand{\width}{\widthsingle}
    \node[] (\nodenum) at (\xpos,\ypos) {\name};
    \renewcommand{\nodenum}{RightPerm}
    \renewcommand{\name}{$S$}
	\renewcommand{\xpos}{\xcircle}
    \renewcommand{\ypos}{-2*\rowspace+2*\yleg}
    \renewcommand{\height}{\heightsingle}
    \renewcommand{\width}{\widthsingle}
    \node[] (\nodenum) at (\xpos,\ypos) {\name};
    \renewcommand{\nodenum}{S1}
    \renewcommand{\name}{$S$}
	\renewcommand{\xpos}{0}
    \renewcommand{\ypos}{-2*\rowspace-\yleg}
    \renewcommand{\height}{\heightsingle}
    \renewcommand{\width}{\widthsingle}
    \node[] (\nodenum) at (\xpos,\ypos) {\name};
   \renewcommand{\nodenum}{r1c1}
    \renewcommand{\name}{}
	\renewcommand{\xpos}{0}
    \renewcommand{\ypos}{0}
    \renewcommand{\height}{\heightstate}
    \renewcommand{\width}{\widthstate}
    \node[circle, scale=\circlescale, fill=evergreen, draw] (\nodenum) at (\xpos,\ypos) {\name};
    \renewcommand{\nodenum}{G}
    \renewcommand{\name}{$G$}
	\renewcommand{\xpos}{0}
    \renewcommand{\ypos}{-\rowspace}
    \renewcommand{\height}{\heightsingle}
    \renewcommand{\width}{\widthsingle}
    \node[rectangle, fill=lavender, rounded corners, minimum width=\width, minimum height=\height, draw] (\nodenum) at (\xpos,\ypos) {\name};
    \renewcommand{\nodenum}{u+}
    \renewcommand{\name}{$U_{+}$}
	\renewcommand{\xpos}{0}
    \renewcommand{\ypos}{-2*\rowspace}
    \renewcommand{\height}{\heightsingle}
    \renewcommand{\width}{\widthsingle}
    \node[rectangle, fill=evergreen, rounded corners, minimum width=\width, minimum height=\height, draw] (\nodenum) at (\xpos,\ypos) {\name};
    \renewcommand{\nodenum}{Equality}
    \renewcommand{\name}{$= \quad$}
	\renewcommand{\xpos}{1.5*\xcircle}
    \renewcommand{\ypos}{-\rowspace}
    \renewcommand{\height}{\heightsingle}
    \renewcommand{\width}{\widthsingle}
    \node[] (\nodenum) at (\xpos,\ypos) {\name};
    \draw [line width=\linethick,color=dullred]  
    (u+edge)--++(RightPerm);
    \draw [line width=\linethick,dashed,color=black]  
    (LeftPerm)--(r1c1);
     \draw [line width=\linethick,color=dullblue]  
    (u+)--(S1);
    \draw [line width=\linethick, color=black]  
    (r1c1)--(G)--(u+);
\end{tikzpicture}
\begin{tikzpicture}	
	%
	%COORDINATES
     \renewcommand{\nodenum}{u+edge}
	\renewcommand{\xpos}{.5*\heightsingle}
    \renewcommand{\ypos}{-2*\rowspace}
    \coordinate (\nodenum) at (\xpos,\ypos) {};
    %
	%Nodes
      %
    \renewcommand{\nodenum}{LeftPerm}
    \renewcommand{\name}{$S$}
	\renewcommand{\xpos}{0}
    \renewcommand{\ypos}{\yleg}
    \renewcommand{\height}{\heightsingle}
    \renewcommand{\width}{\widthsingle}
    \node[] (\nodenum) at (\xpos,\ypos) {\name};
    \renewcommand{\nodenum}{RightPerm}
    \renewcommand{\name}{$S$}
	\renewcommand{\xpos}{\xcircle}
    \renewcommand{\ypos}{-2*\rowspace+2*\yleg}
    \renewcommand{\height}{\heightsingle}
    \renewcommand{\width}{\widthsingle}
    \node[] (\nodenum) at (\xpos,\ypos) {\name};
    \renewcommand{\nodenum}{S1}
    \renewcommand{\name}{$S$}
	\renewcommand{\xpos}{0}
    \renewcommand{\ypos}{-2*\rowspace-\yleg}
    \renewcommand{\height}{\heightsingle}
    \renewcommand{\width}{\widthsingle}
    \node[] (\nodenum) at (\xpos,\ypos) {\name};
   \renewcommand{\nodenum}{CenterPerm}
    \renewcommand{\name}{$S$}
	\renewcommand{\xpos}{0}
    \renewcommand{\ypos}{0}
    \renewcommand{\height}{\heightstate}
    \renewcommand{\width}{\widthstate}
    \node[] (\nodenum) at (\xpos,\ypos) {\name};
    \renewcommand{\nodenum}{G}
    \renewcommand{\name}{$G$}
	\renewcommand{\xpos}{0}
    \renewcommand{\ypos}{-\rowspace}
    \renewcommand{\height}{\heightsingle}
    \renewcommand{\width}{\widthsingle}
    \node[rectangle, fill=lavender, rounded corners, minimum width=\width, minimum height=\height, draw] (\nodenum) at (\xpos,\ypos) {\name};
    \renewcommand{\nodenum}{u+}
    \renewcommand{\name}{$U_{+}$}
	\renewcommand{\xpos}{0}
    \renewcommand{\ypos}{-2*\rowspace}
    \renewcommand{\height}{\heightsingle}
    \renewcommand{\width}{\widthsingle}
    \node[rectangle, fill=evergreen, rounded corners, minimum width=\width, minimum height=\height, draw] (\nodenum) at (\xpos,\ypos) {\name};
    \renewcommand{\nodenum}{Equality}
    \renewcommand{\name}{$+\quad$}
	\renewcommand{\xpos}{1.5*\xcircle}
    \renewcommand{\ypos}{-\rowspace}
    \renewcommand{\height}{\heightsingle}
    \renewcommand{\width}{\widthsingle}
    \node[] (\nodenum) at (\xpos,\ypos) {\name};
    \draw [line width=\linethick,color=dullred]  
    (u+edge)--++(RightPerm);
    \draw [line width=\linethick,dashed,color=black]  
    (LeftPerm)--(CenterPerm);
     \draw [line width=\linethick,color=dullblue]  
    (u+)--(S1);
    \draw [line width=\linethick, color=black]  
    (CenterPerm)--(G)--(u+);
\end{tikzpicture}
\begin{tikzpicture}	
	%
	%COORDINATES
     \renewcommand{\nodenum}{u+edge}
	\renewcommand{\xpos}{.5*\heightsingle}
    \renewcommand{\ypos}{-2*\rowspace}
    \coordinate (\nodenum) at (\xpos,\ypos) {};
    %
	%Nodes
      %
    \renewcommand{\nodenum}{LeftPerm}
    \renewcommand{\name}{$S$}
	\renewcommand{\xpos}{0}
    \renewcommand{\ypos}{\yleg}
    \renewcommand{\height}{\heightsingle}
    \renewcommand{\width}{\widthsingle}
    \node[] (\nodenum) at (\xpos,\ypos) {\name};
    \renewcommand{\nodenum}{RightPerm}
    \renewcommand{\name}{$S$}
	\renewcommand{\xpos}{\xcircle}
    \renewcommand{\ypos}{-2*\rowspace+2*\yleg}
    \renewcommand{\height}{\heightsingle}
    \renewcommand{\width}{\widthsingle}
    \node[] (\nodenum) at (\xpos,\ypos) {\name};
    \renewcommand{\nodenum}{S1}
    \renewcommand{\name}{$S$}
	\renewcommand{\xpos}{0}
    \renewcommand{\ypos}{-2*\rowspace-\yleg}
    \renewcommand{\height}{\heightsingle}
    \renewcommand{\width}{\widthsingle}
    \node[] (\nodenum) at (\xpos,\ypos) {\name};
   \renewcommand{\nodenum}{CenterPerm}
    \renewcommand{\name}{$A$}
	\renewcommand{\xpos}{0}
    \renewcommand{\ypos}{0}
    \renewcommand{\height}{\heightstate}
    \renewcommand{\width}{\widthstate}
    \node[] (\nodenum) at (\xpos,\ypos) {\name};
    \renewcommand{\nodenum}{G}
    \renewcommand{\name}{$G$}
	\renewcommand{\xpos}{0}
    \renewcommand{\ypos}{-\rowspace}
    \renewcommand{\height}{\heightsingle}
    \renewcommand{\width}{\widthsingle}
    \node[rectangle, fill=lavender, rounded corners, minimum width=\width, minimum height=\height, draw] (\nodenum) at (\xpos,\ypos) {\name};
    \renewcommand{\nodenum}{u+}
    \renewcommand{\name}{$U_{+}$}
	\renewcommand{\xpos}{0}
    \renewcommand{\ypos}{-2*\rowspace}
    \renewcommand{\height}{\heightsingle}
    \renewcommand{\width}{\widthsingle}
    \node[rectangle, fill=evergreen, rounded corners, minimum width=\width, minimum height=\height, draw] (\nodenum) at (\xpos,\ypos) {\name};
    \renewcommand{\nodenum}{Equality}
    \renewcommand{\name}{$=0,$}
	\renewcommand{\xpos}{1.5*\xcircle}
    \renewcommand{\ypos}{-\rowspace}
    \renewcommand{\height}{\heightsingle}
    \renewcommand{\width}{\widthsingle}
    \node[] (\nodenum) at (\xpos,\ypos) {\name};
    \draw [line width=\linethick,color=dullred]  
    (u+edge)--++(RightPerm);
    \draw [line width=\linethick,dashed,color=black]  
    (LeftPerm)--(CenterPerm);
     \draw [line width=\linethick,color=dullblue]  
    (u+)--(S1);
    \draw [line width=\linethick, color=black]  
    (CenterPerm)--(G)--(u+);
\end{tikzpicture}
\end{align}

\begin{align}
\begin{tikzpicture}	
	%
	%COORDINATES
     \renewcommand{\nodenum}{u+edge}
	\renewcommand{\xpos}{.5*\heightsingle}
    \renewcommand{\ypos}{-2*\rowspace}
    \coordinate (\nodenum) at (\xpos,\ypos) {};
    %
	%Nodes
      %
    \renewcommand{\nodenum}{LeftPerm}
    \renewcommand{\name}{$S$}
	\renewcommand{\xpos}{0}
    \renewcommand{\ypos}{\yleg}
    \renewcommand{\height}{\heightsingle}
    \renewcommand{\width}{\widthsingle}
    \node[] (\nodenum) at (\xpos,\ypos) {\name};
    \renewcommand{\nodenum}{RightPerm}
    \renewcommand{\name}{$A$}
	\renewcommand{\xpos}{\xcircle}
    \renewcommand{\ypos}{-2*\rowspace+2*\yleg}
    \renewcommand{\height}{\heightsingle}
    \renewcommand{\width}{\widthsingle}
    \node[] (\nodenum) at (\xpos,\ypos) {\name};
    \renewcommand{\nodenum}{S1}
    \renewcommand{\name}{$S$}
	\renewcommand{\xpos}{0}
    \renewcommand{\ypos}{-2*\rowspace-\yleg}
    \renewcommand{\height}{\heightsingle}
    \renewcommand{\width}{\widthsingle}
    \node[] (\nodenum) at (\xpos,\ypos) {\name};
   \renewcommand{\nodenum}{r1c1}
    \renewcommand{\name}{}
	\renewcommand{\xpos}{0}
    \renewcommand{\ypos}{0}
    \renewcommand{\height}{\heightstate}
    \renewcommand{\width}{\widthstate}
    \node[circle, scale=\circlescale, fill=evergreen, draw] (\nodenum) at (\xpos,\ypos) {\name};
    \renewcommand{\nodenum}{G}
    \renewcommand{\name}{$G$}
	\renewcommand{\xpos}{0}
    \renewcommand{\ypos}{-\rowspace}
    \renewcommand{\height}{\heightsingle}
    \renewcommand{\width}{\widthsingle}
    \node[rectangle, fill=lavender, rounded corners, minimum width=\width, minimum height=\height, draw] (\nodenum) at (\xpos,\ypos) {\name};
    \renewcommand{\nodenum}{u+}
    \renewcommand{\name}{$U_{+}$}
	\renewcommand{\xpos}{0}
    \renewcommand{\ypos}{-2*\rowspace}
    \renewcommand{\height}{\heightsingle}
    \renewcommand{\width}{\widthsingle}
    \node[rectangle, fill=evergreen, rounded corners, minimum width=\width, minimum height=\height, draw] (\nodenum) at (\xpos,\ypos) {\name};
    \renewcommand{\nodenum}{Equality}
    \renewcommand{\name}{$= \quad$}
	\renewcommand{\xpos}{1.5*\xcircle}
    \renewcommand{\ypos}{-\rowspace}
    \renewcommand{\height}{\heightsingle}
    \renewcommand{\width}{\widthsingle}
    \node[] (\nodenum) at (\xpos,\ypos) {\name};
    \draw [line width=\linethick,color=dullred]  
    (u+edge)--++(RightPerm);
    \draw [line width=\linethick,dashed,color=black]  
    (LeftPerm)--(r1c1);
     \draw [line width=\linethick,color=dullblue]  
    (u+)--(S1);
    \draw [line width=\linethick, color=black]  
    (r1c1)--(G)--(u+);
\end{tikzpicture}
\begin{tikzpicture}	
	%
	%COORDINATES
     \renewcommand{\nodenum}{u+edge}
	\renewcommand{\xpos}{.5*\heightsingle}
    \renewcommand{\ypos}{-2*\rowspace}
    \coordinate (\nodenum) at (\xpos,\ypos) {};
    %
	%Nodes
      %
    \renewcommand{\nodenum}{LeftPerm}
    \renewcommand{\name}{$S$}
	\renewcommand{\xpos}{0}
    \renewcommand{\ypos}{\yleg}
    \renewcommand{\height}{\heightsingle}
    \renewcommand{\width}{\widthsingle}
    \node[] (\nodenum) at (\xpos,\ypos) {\name};
    \renewcommand{\nodenum}{RightPerm}
    \renewcommand{\name}{$A$}
	\renewcommand{\xpos}{\xcircle}
    \renewcommand{\ypos}{-2*\rowspace+2*\yleg}
    \renewcommand{\height}{\heightsingle}
    \renewcommand{\width}{\widthsingle}
    \node[] (\nodenum) at (\xpos,\ypos) {\name};
    \renewcommand{\nodenum}{S1}
    \renewcommand{\name}{$S$}
	\renewcommand{\xpos}{0}
    \renewcommand{\ypos}{-2*\rowspace-\yleg}
    \renewcommand{\height}{\heightsingle}
    \renewcommand{\width}{\widthsingle}
    \node[] (\nodenum) at (\xpos,\ypos) {\name};
   \renewcommand{\nodenum}{CenterPerm}
    \renewcommand{\name}{$S$}
	\renewcommand{\xpos}{0}
    \renewcommand{\ypos}{0}
    \renewcommand{\height}{\heightstate}
    \renewcommand{\width}{\widthstate}
    \node[] (\nodenum) at (\xpos,\ypos) {\name};
    \renewcommand{\nodenum}{G}
    \renewcommand{\name}{$G$}
	\renewcommand{\xpos}{0}
    \renewcommand{\ypos}{-\rowspace}
    \renewcommand{\height}{\heightsingle}
    \renewcommand{\width}{\widthsingle}
    \node[rectangle, fill=lavender, rounded corners, minimum width=\width, minimum height=\height, draw] (\nodenum) at (\xpos,\ypos) {\name};
    \renewcommand{\nodenum}{u+}
    \renewcommand{\name}{$U_{+}$}
	\renewcommand{\xpos}{0}
    \renewcommand{\ypos}{-2*\rowspace}
    \renewcommand{\height}{\heightsingle}
    \renewcommand{\width}{\widthsingle}
    \node[rectangle, fill=evergreen, rounded corners, minimum width=\width, minimum height=\height, draw] (\nodenum) at (\xpos,\ypos) {\name};
    \renewcommand{\nodenum}{Equality}
    \renewcommand{\name}{$+\quad$}
	\renewcommand{\xpos}{1.5*\xcircle}
    \renewcommand{\ypos}{-\rowspace}
    \renewcommand{\height}{\heightsingle}
    \renewcommand{\width}{\widthsingle}
    \node[] (\nodenum) at (\xpos,\ypos) {\name};
    \draw [line width=\linethick,color=dullred]  
    (u+edge)--++(RightPerm);
    \draw [line width=\linethick,dashed,color=black]  
    (LeftPerm)--(CenterPerm);
     \draw [line width=\linethick,color=dullblue]  
    (u+)--(S1);
    \draw [line width=\linethick, color=black]  
    (CenterPerm)--(G)--(u+);
\end{tikzpicture}
\begin{tikzpicture}	
	%
	%COORDINATES
     \renewcommand{\nodenum}{u+edge}
	\renewcommand{\xpos}{.5*\heightsingle}
    \renewcommand{\ypos}{-2*\rowspace}
    \coordinate (\nodenum) at (\xpos,\ypos) {};
    %
	%Nodes
      %
    \renewcommand{\nodenum}{LeftPerm}
    \renewcommand{\name}{$S$}
	\renewcommand{\xpos}{0}
    \renewcommand{\ypos}{\yleg}
    \renewcommand{\height}{\heightsingle}
    \renewcommand{\width}{\widthsingle}
    \node[] (\nodenum) at (\xpos,\ypos) {\name};
    \renewcommand{\nodenum}{RightPerm}
    \renewcommand{\name}{$A$}
	\renewcommand{\xpos}{\xcircle}
    \renewcommand{\ypos}{-2*\rowspace+2*\yleg}
    \renewcommand{\height}{\heightsingle}
    \renewcommand{\width}{\widthsingle}
    \node[] (\nodenum) at (\xpos,\ypos) {\name};
    \renewcommand{\nodenum}{S1}
    \renewcommand{\name}{$S$}
	\renewcommand{\xpos}{0}
    \renewcommand{\ypos}{-2*\rowspace-\yleg}
    \renewcommand{\height}{\heightsingle}
    \renewcommand{\width}{\widthsingle}
    \node[] (\nodenum) at (\xpos,\ypos) {\name};
   \renewcommand{\nodenum}{CenterPerm}
    \renewcommand{\name}{$A$}
	\renewcommand{\xpos}{0}
    \renewcommand{\ypos}{0}
    \renewcommand{\height}{\heightstate}
    \renewcommand{\width}{\widthstate}
    \node[] (\nodenum) at (\xpos,\ypos) {\name};
    \renewcommand{\nodenum}{G}
    \renewcommand{\name}{$G$}
	\renewcommand{\xpos}{0}
    \renewcommand{\ypos}{-\rowspace}
    \renewcommand{\height}{\heightsingle}
    \renewcommand{\width}{\widthsingle}
    \node[rectangle, fill=lavender, rounded corners, minimum width=\width, minimum height=\height, draw] (\nodenum) at (\xpos,\ypos) {\name};
    \renewcommand{\nodenum}{u+}
    \renewcommand{\name}{$U_{+}$}
	\renewcommand{\xpos}{0}
    \renewcommand{\ypos}{-2*\rowspace}
    \renewcommand{\height}{\heightsingle}
    \renewcommand{\width}{\widthsingle}
    \node[rectangle, fill=evergreen, rounded corners, minimum width=\width, minimum height=\height, draw] (\nodenum) at (\xpos,\ypos) {\name};
    \renewcommand{\nodenum}{Equality}
    \renewcommand{\name}{$=\left(-\frac{1}{Ddq}\right)\left(C_1\right),$}
	\renewcommand{\xpos}{2.5*\xcircle}
    \renewcommand{\ypos}{-\rowspace}
    \renewcommand{\height}{\heightsingle}
    \renewcommand{\width}{\widthsingle}
    \node[] (\nodenum) at (\xpos,\ypos) {\name};
    \draw [line width=\linethick,color=dullred]  
    (u+edge)--++(RightPerm);
    \draw [line width=\linethick,dashed,color=black]  
    (LeftPerm)--(CenterPerm);
     \draw [line width=\linethick,color=dullblue]  
    (u+)--(S1);
    \draw [line width=\linethick, color=black]  
    (CenterPerm)--(G)--(u+);
\end{tikzpicture}
\end{align}

\begin{align}
\begin{tikzpicture}	
	%
	%COORDINATES
     \renewcommand{\nodenum}{u+edge}
	\renewcommand{\xpos}{.5*\heightsingle}
    \renewcommand{\ypos}{-2*\rowspace}
    \coordinate (\nodenum) at (\xpos,\ypos) {};
    %
	%Nodes
      %
    \renewcommand{\nodenum}{LeftPerm}
    \renewcommand{\name}{$A$}
	\renewcommand{\xpos}{0}
    \renewcommand{\ypos}{\yleg}
    \renewcommand{\height}{\heightsingle}
    \renewcommand{\width}{\widthsingle}
    \node[] (\nodenum) at (\xpos,\ypos) {\name};
    \renewcommand{\nodenum}{RightPerm}
    \renewcommand{\name}{$S$}
	\renewcommand{\xpos}{\xcircle}
    \renewcommand{\ypos}{-2*\rowspace+2*\yleg}
    \renewcommand{\height}{\heightsingle}
    \renewcommand{\width}{\widthsingle}
    \node[] (\nodenum) at (\xpos,\ypos) {\name};
    \renewcommand{\nodenum}{S1}
    \renewcommand{\name}{$S$}
	\renewcommand{\xpos}{0}
    \renewcommand{\ypos}{-2*\rowspace-\yleg}
    \renewcommand{\height}{\heightsingle}
    \renewcommand{\width}{\widthsingle}
    \node[] (\nodenum) at (\xpos,\ypos) {\name};
   \renewcommand{\nodenum}{r1c1}
    \renewcommand{\name}{}
	\renewcommand{\xpos}{0}
    \renewcommand{\ypos}{0}
    \renewcommand{\height}{\heightstate}
    \renewcommand{\width}{\widthstate}
    \node[circle, scale=\circlescale, fill=evergreen, draw] (\nodenum) at (\xpos,\ypos) {\name};
    \renewcommand{\nodenum}{G}
    \renewcommand{\name}{$G$}
	\renewcommand{\xpos}{0}
    \renewcommand{\ypos}{-\rowspace}
    \renewcommand{\height}{\heightsingle}
    \renewcommand{\width}{\widthsingle}
    \node[rectangle, fill=lavender, rounded corners, minimum width=\width, minimum height=\height, draw] (\nodenum) at (\xpos,\ypos) {\name};
    \renewcommand{\nodenum}{u+}
    \renewcommand{\name}{$U_{+}$}
	\renewcommand{\xpos}{0}
    \renewcommand{\ypos}{-2*\rowspace}
    \renewcommand{\height}{\heightsingle}
    \renewcommand{\width}{\widthsingle}
    \node[rectangle, fill=evergreen, rounded corners, minimum width=\width, minimum height=\height, draw] (\nodenum) at (\xpos,\ypos) {\name};
    \renewcommand{\nodenum}{Equality}
    \renewcommand{\name}{$= \quad$}
	\renewcommand{\xpos}{1.5*\xcircle}
    \renewcommand{\ypos}{-\rowspace}
    \renewcommand{\height}{\heightsingle}
    \renewcommand{\width}{\widthsingle}
    \node[] (\nodenum) at (\xpos,\ypos) {\name};
    \draw [line width=\linethick,color=dullred]  
    (u+edge)--++(RightPerm);
    \draw [line width=\linethick,dashed,color=black]  
    (LeftPerm)--(r1c1);
     \draw [line width=\linethick,color=dullblue]  
    (u+)--(S1);
    \draw [line width=\linethick, color=black]  
    (r1c1)--(G)--(u+);
\end{tikzpicture}
\begin{tikzpicture}	
	%
	%COORDINATES
     \renewcommand{\nodenum}{u+edge}
	\renewcommand{\xpos}{.5*\heightsingle}
    \renewcommand{\ypos}{-2*\rowspace}
    \coordinate (\nodenum) at (\xpos,\ypos) {};
    %
	%Nodes
      %
    \renewcommand{\nodenum}{LeftPerm}
    \renewcommand{\name}{$A$}
	\renewcommand{\xpos}{0}
    \renewcommand{\ypos}{\yleg}
    \renewcommand{\height}{\heightsingle}
    \renewcommand{\width}{\widthsingle}
    \node[] (\nodenum) at (\xpos,\ypos) {\name};
    \renewcommand{\nodenum}{RightPerm}
    \renewcommand{\name}{$S$}
	\renewcommand{\xpos}{\xcircle}
    \renewcommand{\ypos}{-2*\rowspace+2*\yleg}
    \renewcommand{\height}{\heightsingle}
    \renewcommand{\width}{\widthsingle}
    \node[] (\nodenum) at (\xpos,\ypos) {\name};
    \renewcommand{\nodenum}{S1}
    \renewcommand{\name}{$S$}
	\renewcommand{\xpos}{0}
    \renewcommand{\ypos}{-2*\rowspace-\yleg}
    \renewcommand{\height}{\heightsingle}
    \renewcommand{\width}{\widthsingle}
    \node[] (\nodenum) at (\xpos,\ypos) {\name};
   \renewcommand{\nodenum}{CenterPerm}
    \renewcommand{\name}{$S$}
	\renewcommand{\xpos}{0}
    \renewcommand{\ypos}{0}
    \renewcommand{\height}{\heightstate}
    \renewcommand{\width}{\widthstate}
    \node[] (\nodenum) at (\xpos,\ypos) {\name};
    \renewcommand{\nodenum}{G}
    \renewcommand{\name}{$G$}
	\renewcommand{\xpos}{0}
    \renewcommand{\ypos}{-\rowspace}
    \renewcommand{\height}{\heightsingle}
    \renewcommand{\width}{\widthsingle}
    \node[rectangle, fill=lavender, rounded corners, minimum width=\width, minimum height=\height, draw] (\nodenum) at (\xpos,\ypos) {\name};
    \renewcommand{\nodenum}{u+}
    \renewcommand{\name}{$U_{+}$}
	\renewcommand{\xpos}{0}
    \renewcommand{\ypos}{-2*\rowspace}
    \renewcommand{\height}{\heightsingle}
    \renewcommand{\width}{\widthsingle}
    \node[rectangle, fill=evergreen, rounded corners, minimum width=\width, minimum height=\height, draw] (\nodenum) at (\xpos,\ypos) {\name};
    \renewcommand{\nodenum}{Equality}
    \renewcommand{\name}{$+\quad$}
	\renewcommand{\xpos}{1.5*\xcircle}
    \renewcommand{\ypos}{-\rowspace}
    \renewcommand{\height}{\heightsingle}
    \renewcommand{\width}{\widthsingle}
    \node[] (\nodenum) at (\xpos,\ypos) {\name};
    \draw [line width=\linethick,color=dullred]  
    (u+edge)--++(RightPerm);
    \draw [line width=\linethick,dashed,color=black]  
    (LeftPerm)--(CenterPerm);
     \draw [line width=\linethick,color=dullblue]  
    (u+)--(S1);
    \draw [line width=\linethick, color=black]  
    (CenterPerm)--(G)--(u+);
\end{tikzpicture}
\begin{tikzpicture}	
	%
	%COORDINATES
     \renewcommand{\nodenum}{u+edge}
	\renewcommand{\xpos}{.5*\heightsingle}
    \renewcommand{\ypos}{-2*\rowspace}
    \coordinate (\nodenum) at (\xpos,\ypos) {};
    %
	%Nodes
      %
    \renewcommand{\nodenum}{LeftPerm}
    \renewcommand{\name}{$A$}
	\renewcommand{\xpos}{0}
    \renewcommand{\ypos}{\yleg}
    \renewcommand{\height}{\heightsingle}
    \renewcommand{\width}{\widthsingle}
    \node[] (\nodenum) at (\xpos,\ypos) {\name};
    \renewcommand{\nodenum}{RightPerm}
    \renewcommand{\name}{$S$}
	\renewcommand{\xpos}{\xcircle}
    \renewcommand{\ypos}{-2*\rowspace+2*\yleg}
    \renewcommand{\height}{\heightsingle}
    \renewcommand{\width}{\widthsingle}
    \node[] (\nodenum) at (\xpos,\ypos) {\name};
    \renewcommand{\nodenum}{S1}
    \renewcommand{\name}{$S$}
	\renewcommand{\xpos}{0}
    \renewcommand{\ypos}{-2*\rowspace-\yleg}
    \renewcommand{\height}{\heightsingle}
    \renewcommand{\width}{\widthsingle}
    \node[] (\nodenum) at (\xpos,\ypos) {\name};
   \renewcommand{\nodenum}{CenterPerm}
    \renewcommand{\name}{$A$}
	\renewcommand{\xpos}{0}
    \renewcommand{\ypos}{0}
    \renewcommand{\height}{\heightstate}
    \renewcommand{\width}{\widthstate}
    \node[] (\nodenum) at (\xpos,\ypos) {\name};
    \renewcommand{\nodenum}{G}
    \renewcommand{\name}{$G$}
	\renewcommand{\xpos}{0}
    \renewcommand{\ypos}{-\rowspace}
    \renewcommand{\height}{\heightsingle}
    \renewcommand{\width}{\widthsingle}
    \node[rectangle, fill=lavender, rounded corners, minimum width=\width, minimum height=\height, draw] (\nodenum) at (\xpos,\ypos) {\name};
    \renewcommand{\nodenum}{u+}
    \renewcommand{\name}{$U_{+}$}
	\renewcommand{\xpos}{0}
    \renewcommand{\ypos}{-2*\rowspace}
    \renewcommand{\height}{\heightsingle}
    \renewcommand{\width}{\widthsingle}
    \node[rectangle, fill=evergreen, rounded corners, minimum width=\width, minimum height=\height, draw] (\nodenum) at (\xpos,\ypos) {\name};
    \renewcommand{\nodenum}{Equality}
    \renewcommand{\name}{$=0,$}
	\renewcommand{\xpos}{1.5*\xcircle}
    \renewcommand{\ypos}{-\rowspace}
    \renewcommand{\height}{\heightsingle}
    \renewcommand{\width}{\widthsingle}
    \node[] (\nodenum) at (\xpos,\ypos) {\name};
    \draw [line width=\linethick,color=dullred]  
    (u+edge)--++(RightPerm);
    \draw [line width=\linethick,dashed,color=black]  
    (LeftPerm)--(CenterPerm);
     \draw [line width=\linethick,color=dullblue]  
    (u+)--(S1);
    \draw [line width=\linethick, color=black]  
    (CenterPerm)--(G)--(u+);
\end{tikzpicture}
\end{align}

\begin{align}
\begin{tikzpicture}	
	%
	%COORDINATES
     \renewcommand{\nodenum}{u+edge}
	\renewcommand{\xpos}{.5*\heightsingle}
    \renewcommand{\ypos}{-2*\rowspace}
    \coordinate (\nodenum) at (\xpos,\ypos) {};
    %
	%Nodes
      %
    \renewcommand{\nodenum}{LeftPerm}
    \renewcommand{\name}{$A$}
	\renewcommand{\xpos}{0}
    \renewcommand{\ypos}{\yleg}
    \renewcommand{\height}{\heightsingle}
    \renewcommand{\width}{\widthsingle}
    \node[] (\nodenum) at (\xpos,\ypos) {\name};
    \renewcommand{\nodenum}{RightPerm}
    \renewcommand{\name}{$A$}
	\renewcommand{\xpos}{\xcircle}
    \renewcommand{\ypos}{-2*\rowspace+2*\yleg}
    \renewcommand{\height}{\heightsingle}
    \renewcommand{\width}{\widthsingle}
    \node[] (\nodenum) at (\xpos,\ypos) {\name};
    \renewcommand{\nodenum}{S1}
    \renewcommand{\name}{$S$}
	\renewcommand{\xpos}{0}
    \renewcommand{\ypos}{-2*\rowspace-\yleg}
    \renewcommand{\height}{\heightsingle}
    \renewcommand{\width}{\widthsingle}
    \node[] (\nodenum) at (\xpos,\ypos) {\name};
   \renewcommand{\nodenum}{r1c1}
    \renewcommand{\name}{}
	\renewcommand{\xpos}{0}
    \renewcommand{\ypos}{0}
    \renewcommand{\height}{\heightstate}
    \renewcommand{\width}{\widthstate}
    \node[circle, scale=\circlescale, fill=evergreen, draw] (\nodenum) at (\xpos,\ypos) {\name};
    \renewcommand{\nodenum}{G}
    \renewcommand{\name}{$G$}
	\renewcommand{\xpos}{0}
    \renewcommand{\ypos}{-\rowspace}
    \renewcommand{\height}{\heightsingle}
    \renewcommand{\width}{\widthsingle}
    \node[rectangle, fill=lavender, rounded corners, minimum width=\width, minimum height=\height, draw] (\nodenum) at (\xpos,\ypos) {\name};
    \renewcommand{\nodenum}{u+}
    \renewcommand{\name}{$U_{+}$}
	\renewcommand{\xpos}{0}
    \renewcommand{\ypos}{-2*\rowspace}
    \renewcommand{\height}{\heightsingle}
    \renewcommand{\width}{\widthsingle}
    \node[rectangle, fill=evergreen, rounded corners, minimum width=\width, minimum height=\height, draw] (\nodenum) at (\xpos,\ypos) {\name};
    \renewcommand{\nodenum}{Equality}
    \renewcommand{\name}{$= \quad$}
	\renewcommand{\xpos}{1.5*\xcircle}
    \renewcommand{\ypos}{-\rowspace}
    \renewcommand{\height}{\heightsingle}
    \renewcommand{\width}{\widthsingle}
    \node[] (\nodenum) at (\xpos,\ypos) {\name};
    \draw [line width=\linethick,color=dullred]  
    (u+edge)--++(RightPerm);
    \draw [line width=\linethick,dashed,color=black]  
    (LeftPerm)--(r1c1);
     \draw [line width=\linethick,color=dullblue]  
    (u+)--(S1);
    \draw [line width=\linethick, color=black]  
    (r1c1)--(G)--(u+);
\end{tikzpicture}
\begin{tikzpicture}	
	%
	%COORDINATES
     \renewcommand{\nodenum}{u+edge}
	\renewcommand{\xpos}{.5*\heightsingle}
    \renewcommand{\ypos}{-2*\rowspace}
    \coordinate (\nodenum) at (\xpos,\ypos) {};
    %
	%Nodes
      %
    \renewcommand{\nodenum}{LeftPerm}
    \renewcommand{\name}{$A$}
	\renewcommand{\xpos}{0}
    \renewcommand{\ypos}{\yleg}
    \renewcommand{\height}{\heightsingle}
    \renewcommand{\width}{\widthsingle}
    \node[] (\nodenum) at (\xpos,\ypos) {\name};
    \renewcommand{\nodenum}{RightPerm}
    \renewcommand{\name}{$A$}
	\renewcommand{\xpos}{\xcircle}
    \renewcommand{\ypos}{-2*\rowspace+2*\yleg}
    \renewcommand{\height}{\heightsingle}
    \renewcommand{\width}{\widthsingle}
    \node[] (\nodenum) at (\xpos,\ypos) {\name};
    \renewcommand{\nodenum}{S1}
    \renewcommand{\name}{$S$}
	\renewcommand{\xpos}{0}
    \renewcommand{\ypos}{-2*\rowspace-\yleg}
    \renewcommand{\height}{\heightsingle}
    \renewcommand{\width}{\widthsingle}
    \node[] (\nodenum) at (\xpos,\ypos) {\name};
   \renewcommand{\nodenum}{CenterPerm}
    \renewcommand{\name}{$S$}
	\renewcommand{\xpos}{0}
    \renewcommand{\ypos}{0}
    \renewcommand{\height}{\heightstate}
    \renewcommand{\width}{\widthstate}
    \node[] (\nodenum) at (\xpos,\ypos) {\name};
    \renewcommand{\nodenum}{G}
    \renewcommand{\name}{$G$}
	\renewcommand{\xpos}{0}
    \renewcommand{\ypos}{-\rowspace}
    \renewcommand{\height}{\heightsingle}
    \renewcommand{\width}{\widthsingle}
    \node[rectangle, fill=lavender, rounded corners, minimum width=\width, minimum height=\height, draw] (\nodenum) at (\xpos,\ypos) {\name};
    \renewcommand{\nodenum}{u+}
    \renewcommand{\name}{$U_{+}$}
	\renewcommand{\xpos}{0}
    \renewcommand{\ypos}{-2*\rowspace}
    \renewcommand{\height}{\heightsingle}
    \renewcommand{\width}{\widthsingle}
    \node[rectangle, fill=evergreen, rounded corners, minimum width=\width, minimum height=\height, draw] (\nodenum) at (\xpos,\ypos) {\name};
    \renewcommand{\nodenum}{Equality}
    \renewcommand{\name}{$+\quad$}
	\renewcommand{\xpos}{1.5*\xcircle}
    \renewcommand{\ypos}{-\rowspace}
    \renewcommand{\height}{\heightsingle}
    \renewcommand{\width}{\widthsingle}
    \node[] (\nodenum) at (\xpos,\ypos) {\name};
    \draw [line width=\linethick,color=dullred]  
    (u+edge)--++(RightPerm);
    \draw [line width=\linethick,dashed,color=black]  
    (LeftPerm)--(CenterPerm);
     \draw [line width=\linethick,color=dullblue]  
    (u+)--(S1);
    \draw [line width=\linethick, color=black]  
    (CenterPerm)--(G)--(u+);
\end{tikzpicture}
\begin{tikzpicture}	
	%
	%COORDINATES
     \renewcommand{\nodenum}{u+edge}
	\renewcommand{\xpos}{.5*\heightsingle}
    \renewcommand{\ypos}{-2*\rowspace}
    \coordinate (\nodenum) at (\xpos,\ypos) {};
    %
	%Nodes
      %
    \renewcommand{\nodenum}{LeftPerm}
    \renewcommand{\name}{$A$}
	\renewcommand{\xpos}{0}
    \renewcommand{\ypos}{\yleg}
    \renewcommand{\height}{\heightsingle}
    \renewcommand{\width}{\widthsingle}
    \node[] (\nodenum) at (\xpos,\ypos) {\name};
    \renewcommand{\nodenum}{RightPerm}
    \renewcommand{\name}{$A$}
	\renewcommand{\xpos}{\xcircle}
    \renewcommand{\ypos}{-2*\rowspace+2*\yleg}
    \renewcommand{\height}{\heightsingle}
    \renewcommand{\width}{\widthsingle}
    \node[] (\nodenum) at (\xpos,\ypos) {\name};
    \renewcommand{\nodenum}{S1}
    \renewcommand{\name}{$S$}
	\renewcommand{\xpos}{0}
    \renewcommand{\ypos}{-2*\rowspace-\yleg}
    \renewcommand{\height}{\heightsingle}
    \renewcommand{\width}{\widthsingle}
    \node[] (\nodenum) at (\xpos,\ypos) {\name};
   \renewcommand{\nodenum}{CenterPerm}
    \renewcommand{\name}{$A$}
	\renewcommand{\xpos}{0}
    \renewcommand{\ypos}{0}
    \renewcommand{\height}{\heightstate}
    \renewcommand{\width}{\widthstate}
    \node[] (\nodenum) at (\xpos,\ypos) {\name};
    \renewcommand{\nodenum}{G}
    \renewcommand{\name}{$G$}
	\renewcommand{\xpos}{0}
    \renewcommand{\ypos}{-\rowspace}
    \renewcommand{\height}{\heightsingle}
    \renewcommand{\width}{\widthsingle}
    \node[rectangle, fill=lavender, rounded corners, minimum width=\width, minimum height=\height, draw] (\nodenum) at (\xpos,\ypos) {\name};
    \renewcommand{\nodenum}{u+}
    \renewcommand{\name}{$U_{+}$}
	\renewcommand{\xpos}{0}
    \renewcommand{\ypos}{-2*\rowspace}
    \renewcommand{\height}{\heightsingle}
    \renewcommand{\width}{\widthsingle}
    \node[rectangle, fill=evergreen, rounded corners, minimum width=\width, minimum height=\height, draw] (\nodenum) at (\xpos,\ypos) {\name};
    \renewcommand{\nodenum}{Equality}
    \renewcommand{\name}{$=\left(\frac{1}{q}\right)(C_1).$}
	\renewcommand{\xpos}{2.3*\xcircle}
    \renewcommand{\ypos}{-\rowspace}
    \renewcommand{\height}{\heightsingle}
    \renewcommand{\width}{\widthsingle}
    \node[] (\nodenum) at (\xpos,\ypos) {\name};
    \draw [line width=\linethick,color=dullred]  
    (u+edge)--++(RightPerm);
    \draw [line width=\linethick,dashed,color=black]  
    (LeftPerm)--(CenterPerm);
     \draw [line width=\linethick,color=dullblue]  
    (u+)--(S1);
    \draw [line width=\linethick, color=black]  
    (CenterPerm)--(G)--(u+);
\end{tikzpicture}
\begin{tikzpicture}	
	%
	%COORDINATES
     \renewcommand{\nodenum}{u-edge}
	\renewcommand{\xpos}{-.5*\heightsingle}
    \renewcommand{\ypos}{0}
    \coordinate (\nodenum) at (\xpos,\ypos) {};
     \renewcommand{\nodenum}{u+edge}
	\renewcommand{\xpos}{.5*\heightsingle}
    \renewcommand{\ypos}{-2*\rowspace}
    \coordinate (\nodenum) at (\xpos,\ypos) {};
    %
	%Nodes
   %
   \renewcommand{\nodenum}{r1s1}
    \renewcommand{\name}{}
	\renewcommand{\xpos}{0}
    \renewcommand{\ypos}{\yleg}
    \renewcommand{\height}{\heightstate}
    \renewcommand{\width}{\widthstate}
    \node[rectangle, fill=lavender, rounded corners=.2em, minimum width=\width, minimum height=\height, draw] (\nodenum) at (\xpos,\ypos) {\name};
   \renewcommand{\nodenum}{LeftPerm}
    \renewcommand{\name}{$S$}
	\renewcommand{\xpos}{-\xcircle}
    \renewcommand{\ypos}{-\yleg}
    \node[] (\nodenum) at (\xpos,\ypos) {\name};
   \renewcommand{\nodenum}{RightPerm}
    \renewcommand{\name}{$S$}
	\renewcommand{\xpos}{0}
    \renewcommand{\ypos}{-2*\ycircle}
    \renewcommand{\height}{\heightstate}
    \renewcommand{\width}{\widthstate}
    \node[] (\nodenum) at (\xpos,\ypos) {\name};
    \renewcommand{\nodenum}{u-}
    \renewcommand{\name}{$U_{-}$}
	\renewcommand{\xpos}{0}
    \renewcommand{\ypos}{0}
    \renewcommand{\height}{\heightsingle}
    \renewcommand{\width}{\widthsingle}
    \node[rectangle, fill=evergreen, rounded corners, minimum width=\width, minimum height=\height, draw] (\nodenum) at (\xpos,\ypos) {\name};
    \renewcommand{\nodenum}{G}
    \renewcommand{\name}{$G$}
	\renewcommand{\xpos}{0}
    \renewcommand{\ypos}{-\rowspace}
    \renewcommand{\height}{\heightsingle}
    \renewcommand{\width}{\widthsingle}
    \node[rectangle, fill=lavender, rounded corners, minimum width=\width, minimum height=\height, draw] (\nodenum) at (\xpos,\ypos) {\name};
    \draw [line width=\linethick,color=dullred]  
    (u-edge)--(LeftPerm);
    \draw [line width=\linethick,color=dullblue]  
    (u-)--(r1s1);
    \draw [line width=\linethick, color=black]  
    (u-)--(G)--(RightPerm);
 	%
 	%Diagram 2
 	%
\renewcommand{\xglobalshift}{4.5*\xrel}
\renewcommand{\yglobalshift}{0}
%
	%PRELIM COORDINATES
%
     \renewcommand{\nodenum}{Bottom1}
	\renewcommand{\xpos}{\xglobalshift}
    \renewcommand{\ypos}{\yglobalshift-\rowspace-\yleg}
    \coordinate (\nodenum) at (\xpos,\ypos) {};
     \renewcommand{\nodenum}{Bottom2}
	\renewcommand{\xpos}{\xglobalshift+\xrel}
    \renewcommand{\ypos}{\yglobalshift-\rowspace-\yleg}
    \coordinate (\nodenum) at (\xpos,\ypos) {};
     \renewcommand{\nodenum}{Bottom3}
	\renewcommand{\xpos}{\xglobalshift+2*\xrel}
    \renewcommand{\ypos}{\yglobalshift-\rowspace-\yleg}
    \coordinate (\nodenum) at (\xpos,\ypos) {};
     \renewcommand{\nodenum}{Bottom4}
	\renewcommand{\xpos}{\xglobalshift+3*\xrel}
    \renewcommand{\ypos}{\yglobalshift-\rowspace-\yleg}
    \coordinate (\nodenum) at (\xpos,\ypos) {};
     \renewcommand{\nodenum}{r1u1Red}
	\renewcommand{\xpos}{\xglobalshift-\xrecenter}
    \renewcommand{\ypos}{\yglobalshift+\yleglong}
    \coordinate (\nodenum) at (\xpos,\ypos) {};
	\renewcommand{\nodenum}{r1u1Blue}
	\renewcommand{\xpos}{\xglobalshift+\xrecenter}
    \renewcommand{\ypos}{\yglobalshift+\yleg}
    \coordinate (\nodenum) at (\xpos,\ypos) {};
     \renewcommand{\nodenum}{r1u2Blue}
	\renewcommand{\xpos}{\xglobalshift+\xrel-\xrecenter}
    \renewcommand{\ypos}{\yglobalshift+\yleg}
    \coordinate (\nodenum) at (\xpos,\ypos) {};
	\renewcommand{\nodenum}{r1u2Red}
	\renewcommand{\xpos}{\xglobalshift+\xrel+\xrecenter}
    \renewcommand{\ypos}{\yglobalshift+\yleglong}
    \coordinate (\nodenum) at (\xpos,\ypos) {};
     \renewcommand{\nodenum}{r1u3Red}
	\renewcommand{\xpos}{\xglobalshift+2*\xrel-\xrecenter}
    \renewcommand{\ypos}{\yglobalshift+\yleglong}
    \coordinate (\nodenum) at (\xpos,\ypos) {};
	\renewcommand{\nodenum}{r1u3Blue}
	\renewcommand{\xpos}{\xglobalshift+2*\xrel+\xrecenter}
    \renewcommand{\ypos}{\yglobalshift+\yleg}
    \coordinate (\nodenum) at (\xpos,\ypos) {};
     \renewcommand{\nodenum}{r1u4Blue}
	\renewcommand{\xpos}{\xglobalshift+3*\xrel-\xrecenter}
    \renewcommand{\ypos}{\yglobalshift+\yleg}
    \coordinate (\nodenum) at (\xpos,\ypos) {};
	\renewcommand{\nodenum}{r1u4Red}
	\renewcommand{\xpos}{\xglobalshift+3*\xrel+\xrecenter}
    \renewcommand{\ypos}{\yglobalshift+\yleglong}
    \coordinate (\nodenum) at (\xpos,\ypos) {};
%
	%LINES
	\draw [line width=\linethick,color=dullred]  
	(r1u1Red)--++(0,-\yleg)
	(r1u2Red)--++(0,-\yleg)
	(r1u3Red)--++(0,-\yleg)
	(r1u4Red)--++(0,-\yleg);
	\draw [line width=\linethick,color=dullblue]  
	(r1u1Blue)--++(0,-\yleg)
	(r1u2Blue)--++(0,-\yleg)
	(r1u3Blue)--++(0,-\yleg)
	(r1u4Blue)--++(0,-\yleg);
	%
	%HORIZONTAL LINES BLACK
	\draw [line width=\linethick,color=dullred] 
	(r1u1Red)--(r1u2Red)
	(r1u3Red)--(r1u4Red);
%
	%HORIZONTAL LINES BLACK
	\draw [line width=\linethick,color=black] 
	(Bottom1)--(Bottom2)
	(Bottom3)--(Bottom4);
	%
	%NODES
	%
	\renewcommand{\nodenum}{v0}
    \renewcommand{\name}{$=\sum_{\alpha=0}^{1}( -1)^{1+\alpha+\beta} \int dU_- $}
	\renewcommand{\xpos}{\xglobalshift-2.2*\xrel}
    \renewcommand{\ypos}{\yglobalshift-1*\rowspace}
    \renewcommand{\height}{\heightsingle}
    \renewcommand{\width}{\widthsingle}
    \node[] (\nodenum) at (\xpos,\ypos) {\name};
   \renewcommand{\nodenum}{s1}
    \renewcommand{\name}{}
	\renewcommand{\xpos}{\xglobalshift+\xrecenter}
    \renewcommand{\ypos}{\yglobalshift+\yleg}
    \renewcommand{\height}{\heightstate}
    \renewcommand{\width}{\widthstate}
    \node[rectangle, fill=dullblue, rounded corners=.2em, minimum width=\width, minimum height=\height, draw] (\nodenum) at (\xpos,\ypos) {\name};
   \renewcommand{\nodenum}{s2}
    \renewcommand{\name}{}
	\renewcommand{\xpos}{\xglobalshift+\xrel-\xrecenter}
    \renewcommand{\ypos}{\yglobalshift+\yleg}
    \renewcommand{\height}{\heightstate}
    \renewcommand{\width}{\widthstate}
    \node[rectangle, fill=dullblue, rounded corners=.2em, minimum width=\width, minimum height=\height, draw] (\nodenum) at (\xpos,\ypos) {\name};
   \renewcommand{\nodenum}{s3}
    \renewcommand{\name}{}
	\renewcommand{\xpos}{\xglobalshift+2*\xrel+\xrecenter}
    \renewcommand{\ypos}{\yglobalshift+\yleg}
    \renewcommand{\height}{\heightstate}
    \renewcommand{\width}{\widthstate}
    \node[rectangle, fill=dullblue, rounded corners=.2em, minimum width=\width, minimum height=\height, draw] (\nodenum) at (\xpos,\ypos) {\name};
   \renewcommand{\nodenum}{s4}
    \renewcommand{\name}{}
	\renewcommand{\xpos}{\xglobalshift+3*\xrel-\xrecenter}
    \renewcommand{\ypos}{\yglobalshift+\yleg}
    \renewcommand{\height}{\heightstate}
    \renewcommand{\width}{\widthstate}
    \node[rectangle, fill=dullblue, rounded corners=.2em, minimum width=\width, minimum height=\height, draw] (\nodenum) at (\xpos,\ypos) {\name};
     \renewcommand{\nodenum}{r1u1}
    \renewcommand{\name}{$U_-$}
	\renewcommand{\xpos}{\xglobalshift}
    \renewcommand{\ypos}{\yglobalshift}
    \renewcommand{\height}{\heightsingle}
    \renewcommand{\width}{\widthsingle}
    \node[rectangle, fill=egg, rounded corners, minimum width=\width, minimum height=\height, draw] (\nodenum) at (\xpos,\ypos) {\name};
    \renewcommand{\nodenum}{r1u2}
    \renewcommand{\name}{$\overline{U}_-$}
	\renewcommand{\xpos}{\xglobalshift+\xrel}
    \renewcommand{\ypos}{\yglobalshift}
    \renewcommand{\height}{\heightsingle}
    \renewcommand{\width}{\widthsingle}
    \node[rectangle, fill=egg, rounded corners, minimum width=\width, minimum height=\height, draw] (\nodenum) at (\xpos,\ypos) {\name};
     \renewcommand{\nodenum}{r1u3}
    \renewcommand{\name}{$U_-$}
	\renewcommand{\xpos}{\xglobalshift+2*\xrel}
    \renewcommand{\ypos}{\yglobalshift}
    \renewcommand{\height}{\heightsingle}
    \renewcommand{\width}{\widthsingle}
    \node[rectangle, fill=egg, rounded corners, minimum width=\width, minimum height=\height, draw] (\nodenum) at (\xpos,\ypos) {\name};
    \renewcommand{\nodenum}{r1u4}
    \renewcommand{\name}{$\overline{U}_-$}
	\renewcommand{\xpos}{\xglobalshift+3*\xrel}
    \renewcommand{\ypos}{\yglobalshift}
    \renewcommand{\height}{\heightsingle}
    \renewcommand{\width}{\widthsingle}
    \node[rectangle, fill=egg, rounded corners, minimum width=\width, minimum height=\height, draw] (\nodenum) at (\xpos,\ypos) {\name};
     \renewcommand{\nodenum}{Galpha}
    \renewcommand{\name}{$G^\alpha$}
	\renewcommand{\xpos}{\xglobalshift}
    \renewcommand{\ypos}{\yglobalshift-\rowspace}
    \renewcommand{\height}{\heightsingle}
    \renewcommand{\width}{\widthsingle}
    \node[rectangle, fill=egg, rounded corners, minimum width=\width, minimum height=\height, draw] (\nodenum) at (\xpos,\ypos) {\name};
     \renewcommand{\nodenum}{Galpha2}
    \renewcommand{\name}{$\overline{G}^{1-\alpha}$}
	\renewcommand{\xpos}{\xglobalshift+\xrel}
    \renewcommand{\ypos}{\yglobalshift-\rowspace}
    \renewcommand{\height}{\heightsingle}
    \renewcommand{\width}{\widthsingle}
    \node[rectangle, fill=egg, rounded corners, minimum width=\width, minimum height=\height, draw] (\nodenum) at (\xpos,\ypos) {\name};
     \renewcommand{\nodenum}{Gbeta}
    \renewcommand{\name}{$G^\beta$}
	\renewcommand{\xpos}{\xglobalshift+2*\xrel}
    \renewcommand{\ypos}{\yglobalshift-\rowspace}
    \renewcommand{\height}{\heightsingle}
    \renewcommand{\width}{\widthsingle}
    \node[rectangle, fill=egg, rounded corners, minimum width=\width, minimum height=\height, draw] (\nodenum) at (\xpos,\ypos) {\name};
     \renewcommand{\nodenum}{Gbeta2}
    \renewcommand{\name}{$\overline{G}^{1-\beta}$}
	\renewcommand{\xpos}{\xglobalshift+3*\xrel}
    \renewcommand{\ypos}{\yglobalshift-\rowspace}
    \renewcommand{\height}{\heightsingle}
    \renewcommand{\width}{\widthsingle}
    \node[rectangle, fill=egg, rounded corners, minimum width=\width, minimum height=\height, draw] (\nodenum) at (\xpos,\ypos) {\name};
 %
    %INTERNODE LEGS 
     \draw [line width=\linethick,color=black]  
     (r1u1)--(Galpha)--(Bottom1)
     (r1u2)--(Galpha2)--(Bottom2) 
      (r1u3)--(Gbeta)--(Bottom3) 
      (r1u4)--(Gbeta2)--(Bottom4) ;
    %
    %Diagram 3
     	%
\renewcommand{\xglobalshift}{4.5*\xrel}
\renewcommand{\yglobalshift}{-4*\rowspace}
%
	%PRELIM COORDINATES
%
     \renewcommand{\nodenum}{Bottom1}
	\renewcommand{\xpos}{\xglobalshift}
    \renewcommand{\ypos}{\yglobalshift-\rowspace-\yleg}
    \coordinate (\nodenum) at (\xpos,\ypos) {};
     \renewcommand{\nodenum}{Bottom2}
	\renewcommand{\xpos}{\xglobalshift+\xrel}
    \renewcommand{\ypos}{\yglobalshift-\rowspace-\yleg}
    \coordinate (\nodenum) at (\xpos,\ypos) {};
     \renewcommand{\nodenum}{Bottom3}
	\renewcommand{\xpos}{\xglobalshift+2*\xrel}
    \renewcommand{\ypos}{\yglobalshift-\rowspace-\yleg}
    \coordinate (\nodenum) at (\xpos,\ypos) {};
     \renewcommand{\nodenum}{Bottom4}
	\renewcommand{\xpos}{\xglobalshift+3*\xrel}
    \renewcommand{\ypos}{\yglobalshift-\rowspace-\yleg}
    \coordinate (\nodenum) at (\xpos,\ypos) {};
     \renewcommand{\nodenum}{r1u1Red}
	\renewcommand{\xpos}{\xglobalshift-\xrecenter}
    \renewcommand{\ypos}{\yglobalshift+\yleglong}
    \coordinate (\nodenum) at (\xpos,\ypos) {};
	\renewcommand{\nodenum}{r1u1Blue}
	\renewcommand{\xpos}{\xglobalshift+\xrecenter}
    \renewcommand{\ypos}{\yglobalshift+\yleg}
    \coordinate (\nodenum) at (\xpos,\ypos) {};
     \renewcommand{\nodenum}{r1u2Blue}
	\renewcommand{\xpos}{\xglobalshift+\xrel-\xrecenter}
    \renewcommand{\ypos}{\yglobalshift+\yleg}
    \coordinate (\nodenum) at (\xpos,\ypos) {};
	\renewcommand{\nodenum}{r1u2Red}
	\renewcommand{\xpos}{\xglobalshift+\xrel+\xrecenter}
    \renewcommand{\ypos}{\yglobalshift+\yleglong}
    \coordinate (\nodenum) at (\xpos,\ypos) {};
     \renewcommand{\nodenum}{r1u3Red}
	\renewcommand{\xpos}{\xglobalshift+2*\xrel-\xrecenter}
    \renewcommand{\ypos}{\yglobalshift+\yleglong}
    \coordinate (\nodenum) at (\xpos,\ypos) {};
	\renewcommand{\nodenum}{r1u3Blue}
	\renewcommand{\xpos}{\xglobalshift+2*\xrel+\xrecenter}
    \renewcommand{\ypos}{\yglobalshift+\yleg}
    \coordinate (\nodenum) at (\xpos,\ypos) {};
     \renewcommand{\nodenum}{r1u4Blue}
	\renewcommand{\xpos}{\xglobalshift+3*\xrel-\xrecenter}
    \renewcommand{\ypos}{\yglobalshift+\yleg}
    \coordinate (\nodenum) at (\xpos,\ypos) {};
	\renewcommand{\nodenum}{r1u4Red}
	\renewcommand{\xpos}{\xglobalshift+3*\xrel+\xrecenter}
    \renewcommand{\ypos}{\yglobalshift+\yleglong}
    \coordinate (\nodenum) at (\xpos,\ypos) {};
%
	%LINES
	\draw [line width=\linethick,color=dullred]  
	(r1u1Red)--++(0,-\yleg)
	(r1u2Red)--++(0,-\yleg)
	(r1u3Red)--++(0,-\yleg)
	(r1u4Red)--++(0,-\yleg);
	\draw [line width=\linethick,color=dullblue]  
	(r1u1Blue)--++(0,-\yleg)
	(r1u2Blue)--++(0,-\yleg)
	(r1u3Blue)--++(0,-\yleg)
	(r1u4Blue)--++(0,-\yleg);
	%
	%HORIZONTAL LINES BLACK
	\draw [line width=\linethick,color=dullred] 
	(r1u1Red)--(r1u2Red)
	(r1u3Red)--(r1u4Red);
%
	%HORIZONTAL LINES BLACK
	\draw [line width=\linethick,color=black] 
	(Bottom1)--(Bottom2)
	(Bottom3)--(Bottom4);
	%
	%NODES
	%
	\renewcommand{\nodenum}{v0}
    \renewcommand{\name}{$=\sum_{\alpha=0}^{1}( -1)^{1+\alpha+\beta} \int dU_- $}
	\renewcommand{\xpos}{\xglobalshift-2.2*\xrel}
    \renewcommand{\ypos}{\yglobalshift-1*\rowspace}
    \renewcommand{\height}{\heightsingle}
    \renewcommand{\width}{\widthsingle}
    \node[] (\nodenum) at (\xpos,\ypos) {\name};
   \renewcommand{\nodenum}{s1}
    \renewcommand{\name}{}
	\renewcommand{\xpos}{\xglobalshift+\xrecenter}
    \renewcommand{\ypos}{\yglobalshift+\yleg}
    \renewcommand{\height}{\heightstate}
    \renewcommand{\width}{\widthstate}
    \node[rectangle, fill=dullblue, rounded corners=.2em, minimum width=\width, minimum height=\height, draw] (\nodenum) at (\xpos,\ypos) {\name};
   \renewcommand{\nodenum}{s2}
    \renewcommand{\name}{}
	\renewcommand{\xpos}{\xglobalshift+\xrel-\xrecenter}
    \renewcommand{\ypos}{\yglobalshift+\yleg}
    \renewcommand{\height}{\heightstate}
    \renewcommand{\width}{\widthstate}
    \node[rectangle, fill=dullblue, rounded corners=.2em, minimum width=\width, minimum height=\height, draw] (\nodenum) at (\xpos,\ypos) {\name};
   \renewcommand{\nodenum}{s3}
    \renewcommand{\name}{}
	\renewcommand{\xpos}{\xglobalshift+2*\xrel+\xrecenter}
    \renewcommand{\ypos}{\yglobalshift+\yleg}
    \renewcommand{\height}{\heightstate}
    \renewcommand{\width}{\widthstate}
    \node[rectangle, fill=dullblue, rounded corners=.2em, minimum width=\width, minimum height=\height, draw] (\nodenum) at (\xpos,\ypos) {\name};
   \renewcommand{\nodenum}{s4}
    \renewcommand{\name}{}
	\renewcommand{\xpos}{\xglobalshift+3*\xrel-\xrecenter}
    \renewcommand{\ypos}{\yglobalshift+\yleg}
    \renewcommand{\height}{\heightstate}
    \renewcommand{\width}{\widthstate}
    \node[rectangle, fill=dullblue, rounded corners=.2em, minimum width=\width, minimum height=\height, draw] (\nodenum) at (\xpos,\ypos) {\name};
     \renewcommand{\nodenum}{r1u1}
    \renewcommand{\name}{$U_-$}
	\renewcommand{\xpos}{\xglobalshift}
    \renewcommand{\ypos}{\yglobalshift}
    \renewcommand{\height}{\heightsingle}
    \renewcommand{\width}{\widthsingle}
    \node[rectangle, fill=egg, rounded corners, minimum width=\width, minimum height=\height, draw] (\nodenum) at (\xpos,\ypos) {\name};
    \renewcommand{\nodenum}{r1u2}
    \renewcommand{\name}{$\overline{U}_-$}
	\renewcommand{\xpos}{\xglobalshift+\xrel}
    \renewcommand{\ypos}{\yglobalshift}
    \renewcommand{\height}{\heightsingle}
    \renewcommand{\width}{\widthsingle}
    \node[rectangle, fill=egg, rounded corners, minimum width=\width, minimum height=\height, draw] (\nodenum) at (\xpos,\ypos) {\name};
     \renewcommand{\nodenum}{r1u3}
    \renewcommand{\name}{$U_-$}
	\renewcommand{\xpos}{\xglobalshift+2*\xrel}
    \renewcommand{\ypos}{\yglobalshift}
    \renewcommand{\height}{\heightsingle}
    \renewcommand{\width}{\widthsingle}
    \node[rectangle, fill=egg, rounded corners, minimum width=\width, minimum height=\height, draw] (\nodenum) at (\xpos,\ypos) {\name};
    \renewcommand{\nodenum}{r1u4}
    \renewcommand{\name}{$\overline{U}_-$}
	\renewcommand{\xpos}{\xglobalshift+3*\xrel}
    \renewcommand{\ypos}{\yglobalshift}
    \renewcommand{\height}{\heightsingle}
    \renewcommand{\width}{\widthsingle}
    \node[rectangle, fill=egg, rounded corners, minimum width=\width, minimum height=\height, draw] (\nodenum) at (\xpos,\ypos) {\name};
     \renewcommand{\nodenum}{Galpha}
    \renewcommand{\name}{$G$}
	\renewcommand{\xpos}{\xglobalshift}
    \renewcommand{\ypos}{\yglobalshift-\rowspace}
    \renewcommand{\height}{\heightsingle}
    \renewcommand{\width}{\widthsingle}
    \node[rectangle, fill=egg, rounded corners, minimum width=\width, minimum height=\height, draw] (\nodenum) at (\xpos,\ypos) {\name};
     \renewcommand{\nodenum}{Gbeta}
    \renewcommand{\name}{$G$}
	\renewcommand{\xpos}{\xglobalshift+2*\xrel}
    \renewcommand{\ypos}{\yglobalshift-\rowspace}
    \renewcommand{\height}{\heightsingle}
    \renewcommand{\width}{\widthsingle}
    \node[rectangle, fill=egg, rounded corners, minimum width=\width, minimum height=\height, draw] (\nodenum) at (\xpos,\ypos) {\name};
    %
    %INTERNODE LEGS 
     \draw [line width=\linethick,color=black]  
     (r1u1)--(Galpha)--(Bottom1)
     (r1u2)--(Bottom2) 
      (r1u3)--(Gbeta)--(Bottom3) 
      (r1u4)--(Bottom4) ;
	\renewcommand{\nodenum}{Equality}
    \renewcommand{\name}{$=0,$}
	\renewcommand{\xpos}{\xglobalshift-3.4*\xrel}
    \renewcommand{\ypos}{\yglobalshift-2.5*\rowspace}
    \renewcommand{\height}{\heightsingle}
    \renewcommand{\width}{\widthsingle}
    \node[] (\nodenum) at (\xpos,\ypos) {\name};
\end{tikzpicture}
\end{align}

\begin{align}\label{Eq:U+short2}
\begin{tikzpicture}	
	%
	%COORDINATES
     \renewcommand{\nodenum}{u-edge}
	\renewcommand{\xpos}{-.5*\heightsingle}
    \renewcommand{\ypos}{0}
    \coordinate (\nodenum) at (\xpos,\ypos) {};
     \renewcommand{\nodenum}{u+edge}
	\renewcommand{\xpos}{.5*\heightsingle}
    \renewcommand{\ypos}{-2*\rowspace}
    \coordinate (\nodenum) at (\xpos,\ypos) {};
    %
	%Nodes
   %
   \renewcommand{\nodenum}{r1s1}
    \renewcommand{\name}{}
	\renewcommand{\xpos}{0}
    \renewcommand{\ypos}{\yleg}
    \renewcommand{\height}{\heightstate}
    \renewcommand{\width}{\widthstate}
    \node[rectangle, fill=lavender, rounded corners=.2em, minimum width=\width, minimum height=\height, draw] (\nodenum) at (\xpos,\ypos) {\name};
   \renewcommand{\nodenum}{LeftPerm}
    \renewcommand{\name}{$S$}
	\renewcommand{\xpos}{-\xcircle}
    \renewcommand{\ypos}{-\yleg}
    \node[] (\nodenum) at (\xpos,\ypos) {\name};
   \renewcommand{\nodenum}{RightPerm}
    \renewcommand{\name}{$A$}
	\renewcommand{\xpos}{0}
    \renewcommand{\ypos}{-2*\ycircle}
    \renewcommand{\height}{\heightstate}
    \renewcommand{\width}{\widthstate}
    \node[] (\nodenum) at (\xpos,\ypos) {\name};
    \renewcommand{\nodenum}{u-}
    \renewcommand{\name}{$U_{-}$}
	\renewcommand{\xpos}{0}
    \renewcommand{\ypos}{0}
    \renewcommand{\height}{\heightsingle}
    \renewcommand{\width}{\widthsingle}
    \node[rectangle, fill=evergreen, rounded corners, minimum width=\width, minimum height=\height, draw] (\nodenum) at (\xpos,\ypos) {\name};
    \renewcommand{\nodenum}{G}
    \renewcommand{\name}{$G$}
	\renewcommand{\xpos}{0}
    \renewcommand{\ypos}{-\rowspace}
    \renewcommand{\height}{\heightsingle}
    \renewcommand{\width}{\widthsingle}
    \node[rectangle, fill=lavender, rounded corners, minimum width=\width, minimum height=\height, draw] (\nodenum) at (\xpos,\ypos) {\name};
    \draw [line width=\linethick,color=dullred]  
    (u-edge)--(LeftPerm);
    \draw [line width=\linethick,color=dullblue]  
    (u-)--(r1s1);
    \draw [line width=\linethick, color=black]  
    (u-)--(G)--(RightPerm);
 	%
 	%Diagram 2
 	%
\renewcommand{\xglobalshift}{4.5*\xrel}
\renewcommand{\yglobalshift}{0}
%
	%PRELIM COORDINATES
%
     \renewcommand{\nodenum}{Bottom1}
	\renewcommand{\xpos}{\xglobalshift}
    \renewcommand{\ypos}{\yglobalshift-\rowspace-\yleglong}
    \coordinate (\nodenum) at (\xpos,\ypos) {};
     \renewcommand{\nodenum}{Bottom2}
	\renewcommand{\xpos}{\xglobalshift+\xrel}
    \renewcommand{\ypos}{\yglobalshift-\rowspace-\yleg}
    \coordinate (\nodenum) at (\xpos,\ypos) {};
     \renewcommand{\nodenum}{Bottom3}
	\renewcommand{\xpos}{\xglobalshift+2*\xrel}
    \renewcommand{\ypos}{\yglobalshift-\rowspace-\yleg}
    \coordinate (\nodenum) at (\xpos,\ypos) {};
     \renewcommand{\nodenum}{Bottom4}
	\renewcommand{\xpos}{\xglobalshift+3*\xrel}
    \renewcommand{\ypos}{\yglobalshift-\rowspace-\yleglong}
    \coordinate (\nodenum) at (\xpos,\ypos) {};
     \renewcommand{\nodenum}{r1u1Red}
	\renewcommand{\xpos}{\xglobalshift-\xrecenter}
    \renewcommand{\ypos}{\yglobalshift+\yleglong}
    \coordinate (\nodenum) at (\xpos,\ypos) {};
	\renewcommand{\nodenum}{r1u1Blue}
	\renewcommand{\xpos}{\xglobalshift+\xrecenter}
    \renewcommand{\ypos}{\yglobalshift+\yleg}
    \coordinate (\nodenum) at (\xpos,\ypos) {};
     \renewcommand{\nodenum}{r1u2Blue}
	\renewcommand{\xpos}{\xglobalshift+\xrel-\xrecenter}
    \renewcommand{\ypos}{\yglobalshift+\yleg}
    \coordinate (\nodenum) at (\xpos,\ypos) {};
	\renewcommand{\nodenum}{r1u2Red}
	\renewcommand{\xpos}{\xglobalshift+\xrel+\xrecenter}
    \renewcommand{\ypos}{\yglobalshift+\yleglong}
    \coordinate (\nodenum) at (\xpos,\ypos) {};
     \renewcommand{\nodenum}{r1u3Red}
	\renewcommand{\xpos}{\xglobalshift+2*\xrel-\xrecenter}
    \renewcommand{\ypos}{\yglobalshift+\yleglong}
    \coordinate (\nodenum) at (\xpos,\ypos) {};
	\renewcommand{\nodenum}{r1u3Blue}
	\renewcommand{\xpos}{\xglobalshift+2*\xrel+\xrecenter}
    \renewcommand{\ypos}{\yglobalshift+\yleg}
    \coordinate (\nodenum) at (\xpos,\ypos) {};
     \renewcommand{\nodenum}{r1u4Blue}
	\renewcommand{\xpos}{\xglobalshift+3*\xrel-\xrecenter}
    \renewcommand{\ypos}{\yglobalshift+\yleg}
    \coordinate (\nodenum) at (\xpos,\ypos) {};
	\renewcommand{\nodenum}{r1u4Red}
	\renewcommand{\xpos}{\xglobalshift+3*\xrel+\xrecenter}
    \renewcommand{\ypos}{\yglobalshift+\yleglong}
    \coordinate (\nodenum) at (\xpos,\ypos) {};
%
	%LINES
	\draw [line width=\linethick,color=dullred]  
	(r1u1Red)--++(0,-\yleg)
	(r1u2Red)--++(0,-\yleg)
	(r1u3Red)--++(0,-\yleg)
	(r1u4Red)--++(0,-\yleg);
	\draw [line width=\linethick,color=dullblue]  
	(r1u1Blue)--++(0,-\yleg)
	(r1u2Blue)--++(0,-\yleg)
	(r1u3Blue)--++(0,-\yleg)
	(r1u4Blue)--++(0,-\yleg);
	%
	%HORIZONTAL LINES BLACK
	\draw [line width=\linethick,color=dullred] 
	(r1u1Red)--(r1u2Red)
	(r1u3Red)--(r1u4Red);
%
	%HORIZONTAL LINES BLACK
	\draw [line width=\linethick,color=black] 
	(Bottom1)--(Bottom4)
	(Bottom2)--(Bottom3);
	%
	%NODES
	%
	\renewcommand{\nodenum}{v0}
    \renewcommand{\name}{$=\sum_{\alpha=0}^{1}( -1)^{1+\alpha+\beta} \int dU_- $}
	\renewcommand{\xpos}{\xglobalshift-2.2*\xrel}
    \renewcommand{\ypos}{\yglobalshift-1*\rowspace}
    \renewcommand{\height}{\heightsingle}
    \renewcommand{\width}{\widthsingle}
    \node[] (\nodenum) at (\xpos,\ypos) {\name};
   \renewcommand{\nodenum}{s1}
    \renewcommand{\name}{}
	\renewcommand{\xpos}{\xglobalshift+\xrecenter}
    \renewcommand{\ypos}{\yglobalshift+\yleg}
    \renewcommand{\height}{\heightstate}
    \renewcommand{\width}{\widthstate}
    \node[rectangle, fill=dullblue, rounded corners=.2em, minimum width=\width, minimum height=\height, draw] (\nodenum) at (\xpos,\ypos) {\name};
   \renewcommand{\nodenum}{s2}
    \renewcommand{\name}{}
	\renewcommand{\xpos}{\xglobalshift+\xrel-\xrecenter}
    \renewcommand{\ypos}{\yglobalshift+\yleg}
    \renewcommand{\height}{\heightstate}
    \renewcommand{\width}{\widthstate}
    \node[rectangle, fill=dullblue, rounded corners=.2em, minimum width=\width, minimum height=\height, draw] (\nodenum) at (\xpos,\ypos) {\name};
   \renewcommand{\nodenum}{s3}
    \renewcommand{\name}{}
	\renewcommand{\xpos}{\xglobalshift+2*\xrel+\xrecenter}
    \renewcommand{\ypos}{\yglobalshift+\yleg}
    \renewcommand{\height}{\heightstate}
    \renewcommand{\width}{\widthstate}
    \node[rectangle, fill=dullblue, rounded corners=.2em, minimum width=\width, minimum height=\height, draw] (\nodenum) at (\xpos,\ypos) {\name};
   \renewcommand{\nodenum}{s4}
    \renewcommand{\name}{}
	\renewcommand{\xpos}{\xglobalshift+3*\xrel-\xrecenter}
    \renewcommand{\ypos}{\yglobalshift+\yleg}
    \renewcommand{\height}{\heightstate}
    \renewcommand{\width}{\widthstate}
    \node[rectangle, fill=dullblue, rounded corners=.2em, minimum width=\width, minimum height=\height, draw] (\nodenum) at (\xpos,\ypos) {\name};
     \renewcommand{\nodenum}{r1u1}
    \renewcommand{\name}{$U_-$}
	\renewcommand{\xpos}{\xglobalshift}
    \renewcommand{\ypos}{\yglobalshift}
    \renewcommand{\height}{\heightsingle}
    \renewcommand{\width}{\widthsingle}
    \node[rectangle, fill=egg, rounded corners, minimum width=\width, minimum height=\height, draw] (\nodenum) at (\xpos,\ypos) {\name};
    \renewcommand{\nodenum}{r1u2}
    \renewcommand{\name}{$\overline{U}_-$}
	\renewcommand{\xpos}{\xglobalshift+\xrel}
    \renewcommand{\ypos}{\yglobalshift}
    \renewcommand{\height}{\heightsingle}
    \renewcommand{\width}{\widthsingle}
    \node[rectangle, fill=egg, rounded corners, minimum width=\width, minimum height=\height, draw] (\nodenum) at (\xpos,\ypos) {\name};
     \renewcommand{\nodenum}{r1u3}
    \renewcommand{\name}{$U_-$}
	\renewcommand{\xpos}{\xglobalshift+2*\xrel}
    \renewcommand{\ypos}{\yglobalshift}
    \renewcommand{\height}{\heightsingle}
    \renewcommand{\width}{\widthsingle}
    \node[rectangle, fill=egg, rounded corners, minimum width=\width, minimum height=\height, draw] (\nodenum) at (\xpos,\ypos) {\name};
    \renewcommand{\nodenum}{r1u4}
    \renewcommand{\name}{$\overline{U}_-$}
	\renewcommand{\xpos}{\xglobalshift+3*\xrel}
    \renewcommand{\ypos}{\yglobalshift}
    \renewcommand{\height}{\heightsingle}
    \renewcommand{\width}{\widthsingle}
    \node[rectangle, fill=egg, rounded corners, minimum width=\width, minimum height=\height, draw] (\nodenum) at (\xpos,\ypos) {\name};
     \renewcommand{\nodenum}{Galpha}
    \renewcommand{\name}{$G^\alpha$}
	\renewcommand{\xpos}{\xglobalshift}
    \renewcommand{\ypos}{\yglobalshift-\rowspace}
    \renewcommand{\height}{\heightsingle}
    \renewcommand{\width}{\widthsingle}
    \node[rectangle, fill=egg, rounded corners, minimum width=\width, minimum height=\height, draw] (\nodenum) at (\xpos,\ypos) {\name};
     \renewcommand{\nodenum}{Galpha2}
    \renewcommand{\name}{$\overline{G}^{1-\alpha}$}
	\renewcommand{\xpos}{\xglobalshift+\xrel}
    \renewcommand{\ypos}{\yglobalshift-\rowspace}
    \renewcommand{\height}{\heightsingle}
    \renewcommand{\width}{\widthsingle}
    \node[rectangle, fill=egg, rounded corners, minimum width=\width, minimum height=\height, draw] (\nodenum) at (\xpos,\ypos) {\name};
     \renewcommand{\nodenum}{Gbeta}
    \renewcommand{\name}{$G^\beta$}
	\renewcommand{\xpos}{\xglobalshift+2*\xrel}
    \renewcommand{\ypos}{\yglobalshift-\rowspace}
    \renewcommand{\height}{\heightsingle}
    \renewcommand{\width}{\widthsingle}
    \node[rectangle, fill=egg, rounded corners, minimum width=\width, minimum height=\height, draw] (\nodenum) at (\xpos,\ypos) {\name};
     \renewcommand{\nodenum}{Gbeta2}
    \renewcommand{\name}{$\overline{G}^{1-\beta}$}
	\renewcommand{\xpos}{\xglobalshift+3*\xrel}
    \renewcommand{\ypos}{\yglobalshift-\rowspace}
    \renewcommand{\height}{\heightsingle}
    \renewcommand{\width}{\widthsingle}
    \node[rectangle, fill=egg, rounded corners, minimum width=\width, minimum height=\height, draw] (\nodenum) at (\xpos,\ypos) {\name};
 %
    %INTERNODE LEGS 
     \draw [line width=\linethick,color=black]  
     (r1u1)--(Galpha)--(Bottom1)
     (r1u2)--(Galpha2)--(Bottom2) 
      (r1u3)--(Gbeta)--(Bottom3) 
      (r1u4)--(Gbeta2)--(Bottom4) ;
    %
    %Diagram 3
     	%
\renewcommand{\xglobalshift}{4.5*\xrel}
\renewcommand{\yglobalshift}{-4*\rowspace}
%
	%PRELIM COORDINATES
%
	\renewcommand{\nodenum}{r1u1Blue}
	\renewcommand{\xpos}{\xglobalshift+\xrecenter}
    \renewcommand{\ypos}{\yglobalshift-\yleg}
    \coordinate (\nodenum) at (\xpos,\ypos) {};
	\renewcommand{\nodenum}{r1u1Red}
	\renewcommand{\xpos}{\xglobalshift-\xrecenter}
    \renewcommand{\ypos}{\yglobalshift}
    \coordinate (\nodenum) at (\xpos,\ypos) {};
     \renewcommand{\nodenum}{r1u2Blue}
	\renewcommand{\xpos}{\xglobalshift+\xrecenter}
    \renewcommand{\ypos}{\yglobalshift-2.5*\rowspace+\yleg}
    \coordinate (\nodenum) at (\xpos,\ypos) {};
	\renewcommand{\nodenum}{r1u3Blue}
	\renewcommand{\xpos}{\xglobalshift+\xrecenter}
    \renewcommand{\ypos}{\yglobalshift-4.5*\rowspace-\yleg}
    \coordinate (\nodenum) at (\xpos,\ypos) {};
	\renewcommand{\nodenum}{r1u3Red}
	\renewcommand{\xpos}{\xglobalshift-\xrecenter}
    \renewcommand{\ypos}{\yglobalshift-4.5*\rowspace}
    \coordinate (\nodenum) at (\xpos,\ypos) {};
     \renewcommand{\nodenum}{r1u4Blue}
	\renewcommand{\xpos}{\xglobalshift+\xrecenter}
    \renewcommand{\ypos}{\yglobalshift-7*\rowspace+\yleg}
    \coordinate (\nodenum) at (\xpos,\ypos) {};
%
	%LINES
%
	\draw [line width=\linethick,color=dullblue]  
	(r1u1Blue)--++(0,\yleg)
	(r1u2Blue)--++(0,-\yleg)
	(r1u3Blue)--++(0,\yleg)
	(r1u4Blue)--++(0,-\yleg);
	\draw [line width=\linethick,color=dullred]  
	(r1u1Red)--++(0,-2.5*\yleg)
	(r1u3Red)--++(0,-2.5*\yleg);
%
	%NODES
	%
	\renewcommand{\nodenum}{v0}
    \renewcommand{\name}{$=\sum_{\alpha=0}^{1}( -1)^{1+\alpha+\beta} \int dU_- $}
	\renewcommand{\xpos}{\xglobalshift-2.2*\xrel}
    \renewcommand{\ypos}{\yglobalshift-1*\rowspace}
    \renewcommand{\height}{\heightsingle}
    \renewcommand{\width}{\widthsingle}
    \node[] (\nodenum) at (\xpos,\ypos) {\name};
   \renewcommand{\nodenum}{s1}
    \renewcommand{\name}{}
	\renewcommand{\xpos}{\xglobalshift+\xrecenter}
    \renewcommand{\ypos}{\yglobalshift-\yleg}
    \renewcommand{\height}{\heightstate}
    \renewcommand{\width}{\widthstate}
    \node[rectangle, fill=dullblue, rounded corners=.2em, minimum width=\width, minimum height=\height, draw] (\nodenum) at (\xpos,\ypos) {\name};
   \renewcommand{\nodenum}{s2}
    \renewcommand{\name}{}
	\renewcommand{\xpos}{\xglobalshift+\xrecenter}
    \renewcommand{\ypos}{\yglobalshift-2.5*\rowspace+\yleg}
    \renewcommand{\height}{\heightstate}
    \renewcommand{\width}{\widthstate}
    \node[rectangle, fill=dullblue, rounded corners=.2em, minimum width=\width, minimum height=\height, draw] (\nodenum) at (\xpos,\ypos) {\name};
   \renewcommand{\nodenum}{s3}
    \renewcommand{\name}{}
	\renewcommand{\xpos}{\xglobalshift+\xrecenter}
    \renewcommand{\ypos}{\yglobalshift-4.5*\rowspace-\yleg}
    \renewcommand{\height}{\heightstate}
    \renewcommand{\width}{\widthstate}
    \node[rectangle, fill=dullblue, rounded corners=.2em, minimum width=\width, minimum height=\height, draw] (\nodenum) at (\xpos,\ypos) {\name};
   \renewcommand{\nodenum}{s4}
    \renewcommand{\name}{}
	\renewcommand{\xpos}{\xglobalshift+\xrecenter}
    \renewcommand{\ypos}{\yglobalshift-7*\rowspace+\yleg}
    \renewcommand{\height}{\heightstate}
    \renewcommand{\width}{\widthstate}
    \node[rectangle, fill=dullblue, rounded corners=.2em, minimum width=\width, minimum height=\height, draw] (\nodenum) at (\xpos,\ypos) {\name};
     \renewcommand{\nodenum}{r1u1}
    \renewcommand{\name}{$U_-^\dagger$}
	\renewcommand{\xpos}{\xglobalshift}
    \renewcommand{\ypos}{\yglobalshift}
    \renewcommand{\height}{\heightsingle}
    \renewcommand{\width}{\widthsingle}
    \node[rectangle, fill=egg, rounded corners, minimum width=\width, minimum height=\height, draw] (\nodenum) at (\xpos,\ypos) {\name};
    \renewcommand{\nodenum}{r1u2}
    \renewcommand{\name}{$U_-$}
	\renewcommand{\xpos}{\xglobalshift}
    \renewcommand{\ypos}{\yglobalshift-2.5*\rowspace}
    \renewcommand{\height}{\heightsingle}
    \renewcommand{\width}{\widthsingle}
    \node[rectangle, fill=egg, rounded corners, minimum width=\width, minimum height=\height, draw] (\nodenum) at (\xpos,\ypos) {\name};
     \renewcommand{\nodenum}{G1}
    \renewcommand{\name}{$G^{1+\alpha-\beta}$}
	\renewcommand{\xpos}{\xglobalshift}
    \renewcommand{\ypos}{\yglobalshift-3.5*\rowspace}
    \renewcommand{\height}{\heightsingle}
    \renewcommand{\width}{\widthsingle}
    \node[rectangle, fill=egg, rounded corners, minimum width=\width, minimum height=\height, draw] (\nodenum) at (\xpos,\ypos) {\name};
     \renewcommand{\nodenum}{r1u3}
    \renewcommand{\name}{$U_-^\dagger$}
	\renewcommand{\xpos}{\xglobalshift}
    \renewcommand{\ypos}{\yglobalshift-4.5*\rowspace}
    \renewcommand{\height}{\heightsingle}
    \renewcommand{\width}{\widthsingle}
    \node[rectangle, fill=egg, rounded corners, minimum width=\width, minimum height=\height, draw] (\nodenum) at (\xpos,\ypos) {\name};
    \renewcommand{\nodenum}{r1u4}
    \renewcommand{\name}{$U_-$}
	\renewcommand{\xpos}{\xglobalshift}
    \renewcommand{\ypos}{\yglobalshift-7*\rowspace}
    \renewcommand{\height}{\heightsingle}
    \renewcommand{\width}{\widthsingle}
    \node[rectangle, fill=egg, rounded corners, minimum width=\width, minimum height=\height, draw] (\nodenum) at (\xpos,\ypos) {\name};
     \renewcommand{\nodenum}{G2}
    \renewcommand{\name}{$G^{1+\beta-\alpha}$}
	\renewcommand{\xpos}{\xglobalshift}
    \renewcommand{\ypos}{\yglobalshift-8*\rowspace}
    \renewcommand{\height}{\heightsingle}
    \renewcommand{\width}{\widthsingle}
    \node[rectangle, fill=egg, rounded corners, minimum width=\width, minimum height=\height, draw] (\nodenum) at (\xpos,\ypos) {\name};
	\renewcommand{\nodenum}{Equality}
    \renewcommand{\name}{$=\sum_{\alpha=0}^{1}( -1)^{1+\alpha+\beta} \int dU_-  \tr{\rho G^{1+\alpha-\beta}\rho G^{1+\beta-\alpha}}$}
	\renewcommand{\xpos}{\xglobalshift-.7*\xrel}
    \renewcommand{\ypos}{\yglobalshift-10*\rowspace}
    \renewcommand{\height}{\heightsingle}
    \renewcommand{\width}{\widthsingle}
    \node[] (\nodenum) at (\xpos,\ypos) {\name};
	\renewcommand{\nodenum}{Equality}
    \renewcommand{\name}{$=2\int dU_-  \left[-\tr{\rho G\rho G}+\tr{ G^2 \rho^2}\right]$}
	\renewcommand{\xpos}{\xglobalshift-1.36*\xrel}
    \renewcommand{\ypos}{\yglobalshift-11*\rowspace}
    \renewcommand{\height}{\heightsingle}
    \renewcommand{\width}{\widthsingle}
    \node[] (\nodenum) at (\xpos,\ypos) {\name};
	\renewcommand{\nodenum}{Equality}
    \renewcommand{\name}{$\equiv C_2,$}
	\renewcommand{\xpos}{\xglobalshift-3.1*\xrel}
    \renewcommand{\ypos}{\yglobalshift-12*\rowspace}
    \renewcommand{\height}{\heightsingle}
    \renewcommand{\width}{\widthsingle}
    \node[] (\nodenum) at (\xpos,\ypos) {\name};
	%
	%HORIZONTAL LINES BLACK
	\draw [line width=\linethick,color=black] 
	(r1u2)--(G1)--(r1u3)
	(r1u4)--(G2);
	%
	%VERTICAL LINES BLACK
	\draw [line width=\linethick,color=black] 
	(r1u1)--++(0,\yleg)--++(\xleg,0)--++(0,-10*\rowspace)--++(-\xleg,0)--(G2);
\end{tikzpicture}
\end{align}

\begin{align}\label{Eq:U+short3}
\begin{tikzpicture}	
	%
	%COORDINATES
     \renewcommand{\nodenum}{u-edge}
	\renewcommand{\xpos}{-.5*\heightsingle}
    \renewcommand{\ypos}{0}
    \coordinate (\nodenum) at (\xpos,\ypos) {};
     \renewcommand{\nodenum}{u+edge}
	\renewcommand{\xpos}{.5*\heightsingle}
    \renewcommand{\ypos}{-2*\rowspace}
    \coordinate (\nodenum) at (\xpos,\ypos) {};
    %
	%Nodes
   %
   \renewcommand{\nodenum}{r1s1}
    \renewcommand{\name}{}
	\renewcommand{\xpos}{0}
    \renewcommand{\ypos}{\yleg}
    \renewcommand{\height}{\heightstate}
    \renewcommand{\width}{\widthstate}
    \node[rectangle, fill=lavender, rounded corners=.2em, minimum width=\width, minimum height=\height, draw] (\nodenum) at (\xpos,\ypos) {\name};
   \renewcommand{\nodenum}{LeftPerm}
    \renewcommand{\name}{$A$}
	\renewcommand{\xpos}{-\xcircle}
    \renewcommand{\ypos}{-\yleg}
    \node[] (\nodenum) at (\xpos,\ypos) {\name};
   \renewcommand{\nodenum}{RightPerm}
    \renewcommand{\name}{$S$}
	\renewcommand{\xpos}{0}
    \renewcommand{\ypos}{-2*\ycircle}
    \renewcommand{\height}{\heightstate}
    \renewcommand{\width}{\widthstate}
    \node[] (\nodenum) at (\xpos,\ypos) {\name};
    \renewcommand{\nodenum}{u-}
    \renewcommand{\name}{$U_{-}$}
	\renewcommand{\xpos}{0}
    \renewcommand{\ypos}{0}
    \renewcommand{\height}{\heightsingle}
    \renewcommand{\width}{\widthsingle}
    \node[rectangle, fill=evergreen, rounded corners, minimum width=\width, minimum height=\height, draw] (\nodenum) at (\xpos,\ypos) {\name};
    \renewcommand{\nodenum}{G}
    \renewcommand{\name}{$G$}
	\renewcommand{\xpos}{0}
    \renewcommand{\ypos}{-\rowspace}
    \renewcommand{\height}{\heightsingle}
    \renewcommand{\width}{\widthsingle}
    \node[rectangle, fill=lavender, rounded corners, minimum width=\width, minimum height=\height, draw] (\nodenum) at (\xpos,\ypos) {\name};
    \draw [line width=\linethick,color=dullred]  
    (u-edge)--(LeftPerm);
    \draw [line width=\linethick,color=dullblue]  
    (u-)--(r1s1);
    \draw [line width=\linethick, color=black]  
    (u-)--(G)--(RightPerm);
 	%
 	%Diagram 2
 	%
\renewcommand{\xglobalshift}{4.5*\xrel}
\renewcommand{\yglobalshift}{0}
%
	%PRELIM COORDINATES
%
     \renewcommand{\nodenum}{Bottom1}
	\renewcommand{\xpos}{\xglobalshift}
    \renewcommand{\ypos}{\yglobalshift-\rowspace-\yleg}
    \coordinate (\nodenum) at (\xpos,\ypos) {};
     \renewcommand{\nodenum}{Bottom2}
	\renewcommand{\xpos}{\xglobalshift+\xrel}
    \renewcommand{\ypos}{\yglobalshift-\rowspace-\yleg}
    \coordinate (\nodenum) at (\xpos,\ypos) {};
     \renewcommand{\nodenum}{Bottom3}
	\renewcommand{\xpos}{\xglobalshift+2*\xrel}
    \renewcommand{\ypos}{\yglobalshift-\rowspace-\yleg}
    \coordinate (\nodenum) at (\xpos,\ypos) {};
     \renewcommand{\nodenum}{Bottom4}
	\renewcommand{\xpos}{\xglobalshift+3*\xrel}
    \renewcommand{\ypos}{\yglobalshift-\rowspace-\yleg}
    \coordinate (\nodenum) at (\xpos,\ypos) {};
     \renewcommand{\nodenum}{r1u1Red}
	\renewcommand{\xpos}{\xglobalshift-\xrecenter}
    \renewcommand{\ypos}{\yglobalshift+\yleglong+\Aleggap}
    \coordinate (\nodenum) at (\xpos,\ypos) {};
	\renewcommand{\nodenum}{r1u1Blue}
	\renewcommand{\xpos}{\xglobalshift+\xrecenter}
    \renewcommand{\ypos}{\yglobalshift+\yleg}
    \coordinate (\nodenum) at (\xpos,\ypos) {};
     \renewcommand{\nodenum}{r1u2Blue}
	\renewcommand{\xpos}{\xglobalshift+\xrel-\xrecenter}
    \renewcommand{\ypos}{\yglobalshift+\yleg}
    \coordinate (\nodenum) at (\xpos,\ypos) {};
	\renewcommand{\nodenum}{r1u2Red}
	\renewcommand{\xpos}{\xglobalshift+\xrel+\xrecenter}
    \renewcommand{\ypos}{\yglobalshift+\yleglong}
    \coordinate (\nodenum) at (\xpos,\ypos) {};
     \renewcommand{\nodenum}{r1u3Red}
	\renewcommand{\xpos}{\xglobalshift+2*\xrel-\xrecenter}
    \renewcommand{\ypos}{\yglobalshift+\yleglong}
    \coordinate (\nodenum) at (\xpos,\ypos) {};
	\renewcommand{\nodenum}{r1u3Blue}
	\renewcommand{\xpos}{\xglobalshift+2*\xrel+\xrecenter}
    \renewcommand{\ypos}{\yglobalshift+\yleg}
    \coordinate (\nodenum) at (\xpos,\ypos) {};
     \renewcommand{\nodenum}{r1u4Blue}
	\renewcommand{\xpos}{\xglobalshift+3*\xrel-\xrecenter}
    \renewcommand{\ypos}{\yglobalshift+\yleg}
    \coordinate (\nodenum) at (\xpos,\ypos) {};
	\renewcommand{\nodenum}{r1u4Red}
	\renewcommand{\xpos}{\xglobalshift+3*\xrel+\xrecenter}
    \renewcommand{\ypos}{\yglobalshift+\yleglong+\Aleggap}
    \coordinate (\nodenum) at (\xpos,\ypos) {};
%
	%LINES
	\draw [line width=\linethick,color=dullred]  
	(r1u1Red)--++(0,-\yleglong)
	(r1u2Red)--++(0,-\yleg)
	(r1u3Red)--++(0,-\yleg)
	(r1u4Red)--++(0,-\yleglong);
	\draw [line width=\linethick,color=dullblue]  
	(r1u1Blue)--++(0,-\yleg)
	(r1u2Blue)--++(0,-\yleg)
	(r1u3Blue)--++(0,-\yleg)
	(r1u4Blue)--++(0,-\yleg);
	%
	%HORIZONTAL LINES BLACK
	\draw [line width=\linethick,color=dullred] 
	(r1u1Red)--(r1u4Red)
	(r1u2Red)--(r1u3Red);
%
	%HORIZONTAL LINES BLACK
	\draw [line width=\linethick,color=black] 
	(Bottom1)--(Bottom2)
	(Bottom3)--(Bottom4);
	%
	%NODES
	%
	\renewcommand{\nodenum}{v0}
    \renewcommand{\name}{$=\sum_{\alpha=0}^{1}( -1)^{1+\alpha+\beta} \int dU_- $}
	\renewcommand{\xpos}{\xglobalshift-2.2*\xrel}
    \renewcommand{\ypos}{\yglobalshift-1*\rowspace}
    \renewcommand{\height}{\heightsingle}
    \renewcommand{\width}{\widthsingle}
    \node[] (\nodenum) at (\xpos,\ypos) {\name};
   \renewcommand{\nodenum}{s1}
    \renewcommand{\name}{}
	\renewcommand{\xpos}{\xglobalshift+\xrecenter}
    \renewcommand{\ypos}{\yglobalshift+\yleg}
    \renewcommand{\height}{\heightstate}
    \renewcommand{\width}{\widthstate}
    \node[rectangle, fill=dullblue, rounded corners=.2em, minimum width=\width, minimum height=\height, draw] (\nodenum) at (\xpos,\ypos) {\name};
   \renewcommand{\nodenum}{s2}
    \renewcommand{\name}{}
	\renewcommand{\xpos}{\xglobalshift+\xrel-\xrecenter}
    \renewcommand{\ypos}{\yglobalshift+\yleg}
    \renewcommand{\height}{\heightstate}
    \renewcommand{\width}{\widthstate}
    \node[rectangle, fill=dullblue, rounded corners=.2em, minimum width=\width, minimum height=\height, draw] (\nodenum) at (\xpos,\ypos) {\name};
   \renewcommand{\nodenum}{s3}
    \renewcommand{\name}{}
	\renewcommand{\xpos}{\xglobalshift+2*\xrel+\xrecenter}
    \renewcommand{\ypos}{\yglobalshift+\yleg}
    \renewcommand{\height}{\heightstate}
    \renewcommand{\width}{\widthstate}
    \node[rectangle, fill=dullblue, rounded corners=.2em, minimum width=\width, minimum height=\height, draw] (\nodenum) at (\xpos,\ypos) {\name};
   \renewcommand{\nodenum}{s4}
    \renewcommand{\name}{}
	\renewcommand{\xpos}{\xglobalshift+3*\xrel-\xrecenter}
    \renewcommand{\ypos}{\yglobalshift+\yleg}
    \renewcommand{\height}{\heightstate}
    \renewcommand{\width}{\widthstate}
    \node[rectangle, fill=dullblue, rounded corners=.2em, minimum width=\width, minimum height=\height, draw] (\nodenum) at (\xpos,\ypos) {\name};
     \renewcommand{\nodenum}{r1u1}
    \renewcommand{\name}{$U_-$}
	\renewcommand{\xpos}{\xglobalshift}
    \renewcommand{\ypos}{\yglobalshift}
    \renewcommand{\height}{\heightsingle}
    \renewcommand{\width}{\widthsingle}
    \node[rectangle, fill=egg, rounded corners, minimum width=\width, minimum height=\height, draw] (\nodenum) at (\xpos,\ypos) {\name};
    \renewcommand{\nodenum}{r1u2}
    \renewcommand{\name}{$\overline{U}_-$}
	\renewcommand{\xpos}{\xglobalshift+\xrel}
    \renewcommand{\ypos}{\yglobalshift}
    \renewcommand{\height}{\heightsingle}
    \renewcommand{\width}{\widthsingle}
    \node[rectangle, fill=egg, rounded corners, minimum width=\width, minimum height=\height, draw] (\nodenum) at (\xpos,\ypos) {\name};
     \renewcommand{\nodenum}{r1u3}
    \renewcommand{\name}{$U_-$}
	\renewcommand{\xpos}{\xglobalshift+2*\xrel}
    \renewcommand{\ypos}{\yglobalshift}
    \renewcommand{\height}{\heightsingle}
    \renewcommand{\width}{\widthsingle}
    \node[rectangle, fill=egg, rounded corners, minimum width=\width, minimum height=\height, draw] (\nodenum) at (\xpos,\ypos) {\name};
    \renewcommand{\nodenum}{r1u4}
    \renewcommand{\name}{$\overline{U}_-$}
	\renewcommand{\xpos}{\xglobalshift+3*\xrel}
    \renewcommand{\ypos}{\yglobalshift}
    \renewcommand{\height}{\heightsingle}
    \renewcommand{\width}{\widthsingle}
    \node[rectangle, fill=egg, rounded corners, minimum width=\width, minimum height=\height, draw] (\nodenum) at (\xpos,\ypos) {\name};
     \renewcommand{\nodenum}{Galpha}
    \renewcommand{\name}{$G^\alpha$}
	\renewcommand{\xpos}{\xglobalshift}
    \renewcommand{\ypos}{\yglobalshift-\rowspace}
    \renewcommand{\height}{\heightsingle}
    \renewcommand{\width}{\widthsingle}
    \node[rectangle, fill=egg, rounded corners, minimum width=\width, minimum height=\height, draw] (\nodenum) at (\xpos,\ypos) {\name};
     \renewcommand{\nodenum}{Galpha2}
    \renewcommand{\name}{$\overline{G}^{1-\alpha}$}
	\renewcommand{\xpos}{\xglobalshift+\xrel}
    \renewcommand{\ypos}{\yglobalshift-\rowspace}
    \renewcommand{\height}{\heightsingle}
    \renewcommand{\width}{\widthsingle}
    \node[rectangle, fill=egg, rounded corners, minimum width=\width, minimum height=\height, draw] (\nodenum) at (\xpos,\ypos) {\name};
     \renewcommand{\nodenum}{Gbeta}
    \renewcommand{\name}{$G^\beta$}
	\renewcommand{\xpos}{\xglobalshift+2*\xrel}
    \renewcommand{\ypos}{\yglobalshift-\rowspace}
    \renewcommand{\height}{\heightsingle}
    \renewcommand{\width}{\widthsingle}
    \node[rectangle, fill=egg, rounded corners, minimum width=\width, minimum height=\height, draw] (\nodenum) at (\xpos,\ypos) {\name};
     \renewcommand{\nodenum}{Gbeta2}
    \renewcommand{\name}{$\overline{G}^{1-\beta}$}
	\renewcommand{\xpos}{\xglobalshift+3*\xrel}
    \renewcommand{\ypos}{\yglobalshift-\rowspace}
    \renewcommand{\height}{\heightsingle}
    \renewcommand{\width}{\widthsingle}
    \node[rectangle, fill=egg, rounded corners, minimum width=\width, minimum height=\height, draw] (\nodenum) at (\xpos,\ypos) {\name};
 %
    %INTERNODE LEGS 
     \draw [line width=\linethick,color=black]  
     (r1u1)--(Galpha)--(Bottom1)
     (r1u2)--(Galpha2)--(Bottom2) 
      (r1u3)--(Gbeta)--(Bottom3) 
      (r1u4)--(Gbeta2)--(Bottom4) ;
    %
    %Diagram 3
     	%
\renewcommand{\xglobalshift}{4.5*\xrel}
\renewcommand{\yglobalshift}{-4*\rowspace}
%
	%PRELIM COORDINATES
%
     \renewcommand{\nodenum}{Bottom1}
	\renewcommand{\xpos}{\xglobalshift}
    \renewcommand{\ypos}{\yglobalshift-\rowspace-\yleg}
    \coordinate (\nodenum) at (\xpos,\ypos) {};
     \renewcommand{\nodenum}{Bottom2}
	\renewcommand{\xpos}{\xglobalshift+\xrel}
    \renewcommand{\ypos}{\yglobalshift-\rowspace-\yleg}
    \coordinate (\nodenum) at (\xpos,\ypos) {};
     \renewcommand{\nodenum}{Bottom3}
	\renewcommand{\xpos}{\xglobalshift+2*\xrel}
    \renewcommand{\ypos}{\yglobalshift-\rowspace-\yleg}
    \coordinate (\nodenum) at (\xpos,\ypos) {};
     \renewcommand{\nodenum}{Bottom4}
	\renewcommand{\xpos}{\xglobalshift+3*\xrel}
    \renewcommand{\ypos}{\yglobalshift-\rowspace-\yleg}
    \coordinate (\nodenum) at (\xpos,\ypos) {};
     \renewcommand{\nodenum}{r1u1Red}
	\renewcommand{\xpos}{\xglobalshift-\xrecenter}
    \renewcommand{\ypos}{\yglobalshift+\yleglong+\Aleggap}
    \coordinate (\nodenum) at (\xpos,\ypos) {};
	\renewcommand{\nodenum}{r1u1Blue}
	\renewcommand{\xpos}{\xglobalshift+\xrecenter}
    \renewcommand{\ypos}{\yglobalshift+\yleg}
    \coordinate (\nodenum) at (\xpos,\ypos) {};
     \renewcommand{\nodenum}{r1u2Blue}
	\renewcommand{\xpos}{\xglobalshift+\xrel-\xrecenter}
    \renewcommand{\ypos}{\yglobalshift+\yleg}
    \coordinate (\nodenum) at (\xpos,\ypos) {};
	\renewcommand{\nodenum}{r1u2Red}
	\renewcommand{\xpos}{\xglobalshift+\xrel+\xrecenter}
    \renewcommand{\ypos}{\yglobalshift+\yleglong}
    \coordinate (\nodenum) at (\xpos,\ypos) {};
     \renewcommand{\nodenum}{r1u3Red}
	\renewcommand{\xpos}{\xglobalshift+2*\xrel-\xrecenter}
    \renewcommand{\ypos}{\yglobalshift+\yleglong}
    \coordinate (\nodenum) at (\xpos,\ypos) {};
	\renewcommand{\nodenum}{r1u3Blue}
	\renewcommand{\xpos}{\xglobalshift+2*\xrel+\xrecenter}
    \renewcommand{\ypos}{\yglobalshift+\yleg}
    \coordinate (\nodenum) at (\xpos,\ypos) {};
     \renewcommand{\nodenum}{r1u4Blue}
	\renewcommand{\xpos}{\xglobalshift+3*\xrel-\xrecenter}
    \renewcommand{\ypos}{\yglobalshift+\yleg}
    \coordinate (\nodenum) at (\xpos,\ypos) {};
	\renewcommand{\nodenum}{r1u4Red}
	\renewcommand{\xpos}{\xglobalshift+3*\xrel+\xrecenter}
    \renewcommand{\ypos}{\yglobalshift+\yleglong+\Aleggap}
    \coordinate (\nodenum) at (\xpos,\ypos) {};
%
	%LINES
	\draw [line width=\linethick,color=dullred]  
	(r1u1Red)--++(0,-\yleglong)
	(r1u2Red)--++(0,-\yleg)
	(r1u3Red)--++(0,-\yleg)
	(r1u4Red)--++(0,-\yleglong);
	\draw [line width=\linethick,color=dullblue]  
	(r1u1Blue)--++(0,-\yleg)
	(r1u2Blue)--++(0,-\yleg)
	(r1u3Blue)--++(0,-\yleg)
	(r1u4Blue)--++(0,-\yleg);
	%
	%HORIZONTAL LINES BLACK
	\draw [line width=\linethick,color=dullred] 
	(r1u1Red)--(r1u4Red)
	(r1u2Red)--(r1u3Red);
%
	%HORIZONTAL LINES BLACK
	\draw [line width=\linethick,color=black] 
	(Bottom1)--(Bottom2)
	(Bottom3)--(Bottom4);
	%
	%NODES
	%
	\renewcommand{\nodenum}{v0}
    \renewcommand{\name}{$=\sum_{\alpha=0}^{1}( -1)^{1+\alpha+\beta} \int dU_- $}
	\renewcommand{\xpos}{\xglobalshift-2.2*\xrel}
    \renewcommand{\ypos}{\yglobalshift-1*\rowspace}
    \renewcommand{\height}{\heightsingle}
    \renewcommand{\width}{\widthsingle}
    \node[] (\nodenum) at (\xpos,\ypos) {\name};
   \renewcommand{\nodenum}{s1}
    \renewcommand{\name}{}
	\renewcommand{\xpos}{\xglobalshift+\xrecenter}
    \renewcommand{\ypos}{\yglobalshift+\yleg}
    \renewcommand{\height}{\heightstate}
    \renewcommand{\width}{\widthstate}
    \node[rectangle, fill=dullblue, rounded corners=.2em, minimum width=\width, minimum height=\height, draw] (\nodenum) at (\xpos,\ypos) {\name};
   \renewcommand{\nodenum}{s2}
    \renewcommand{\name}{}
	\renewcommand{\xpos}{\xglobalshift+\xrel-\xrecenter}
    \renewcommand{\ypos}{\yglobalshift+\yleg}
    \renewcommand{\height}{\heightstate}
    \renewcommand{\width}{\widthstate}
    \node[rectangle, fill=dullblue, rounded corners=.2em, minimum width=\width, minimum height=\height, draw] (\nodenum) at (\xpos,\ypos) {\name};
   \renewcommand{\nodenum}{s3}
    \renewcommand{\name}{}
	\renewcommand{\xpos}{\xglobalshift+2*\xrel+\xrecenter}
    \renewcommand{\ypos}{\yglobalshift+\yleg}
    \renewcommand{\height}{\heightstate}
    \renewcommand{\width}{\widthstate}
    \node[rectangle, fill=dullblue, rounded corners=.2em, minimum width=\width, minimum height=\height, draw] (\nodenum) at (\xpos,\ypos) {\name};
   \renewcommand{\nodenum}{s4}
    \renewcommand{\name}{}
	\renewcommand{\xpos}{\xglobalshift+3*\xrel-\xrecenter}
    \renewcommand{\ypos}{\yglobalshift+\yleg}
    \renewcommand{\height}{\heightstate}
    \renewcommand{\width}{\widthstate}
    \node[rectangle, fill=dullblue, rounded corners=.2em, minimum width=\width, minimum height=\height, draw] (\nodenum) at (\xpos,\ypos) {\name};
     \renewcommand{\nodenum}{r1u1}
    \renewcommand{\name}{$U_-$}
	\renewcommand{\xpos}{\xglobalshift}
    \renewcommand{\ypos}{\yglobalshift}
    \renewcommand{\height}{\heightsingle}
    \renewcommand{\width}{\widthsingle}
    \node[rectangle, fill=egg, rounded corners, minimum width=\width, minimum height=\height, draw] (\nodenum) at (\xpos,\ypos) {\name};
    \renewcommand{\nodenum}{r1u2}
    \renewcommand{\name}{$\overline{U}_-$}
	\renewcommand{\xpos}{\xglobalshift+\xrel}
    \renewcommand{\ypos}{\yglobalshift}
    \renewcommand{\height}{\heightsingle}
    \renewcommand{\width}{\widthsingle}
    \node[rectangle, fill=egg, rounded corners, minimum width=\width, minimum height=\height, draw] (\nodenum) at (\xpos,\ypos) {\name};
     \renewcommand{\nodenum}{r1u3}
    \renewcommand{\name}{$U_-$}
	\renewcommand{\xpos}{\xglobalshift+2*\xrel}
    \renewcommand{\ypos}{\yglobalshift}
    \renewcommand{\height}{\heightsingle}
    \renewcommand{\width}{\widthsingle}
    \node[rectangle, fill=egg, rounded corners, minimum width=\width, minimum height=\height, draw] (\nodenum) at (\xpos,\ypos) {\name};
    \renewcommand{\nodenum}{r1u4}
    \renewcommand{\name}{$\overline{U}_-$}
	\renewcommand{\xpos}{\xglobalshift+3*\xrel}
    \renewcommand{\ypos}{\yglobalshift}
    \renewcommand{\height}{\heightsingle}
    \renewcommand{\width}{\widthsingle}
    \node[rectangle, fill=egg, rounded corners, minimum width=\width, minimum height=\height, draw] (\nodenum) at (\xpos,\ypos) {\name};
     \renewcommand{\nodenum}{Galpha}
    \renewcommand{\name}{$G$}
	\renewcommand{\xpos}{\xglobalshift}
    \renewcommand{\ypos}{\yglobalshift-\rowspace}
    \renewcommand{\height}{\heightsingle}
    \renewcommand{\width}{\widthsingle}
    \node[rectangle, fill=egg, rounded corners, minimum width=\width, minimum height=\height, draw] (\nodenum) at (\xpos,\ypos) {\name};
     \renewcommand{\nodenum}{Gbeta}
    \renewcommand{\name}{$G$}
	\renewcommand{\xpos}{\xglobalshift+2*\xrel}
    \renewcommand{\ypos}{\yglobalshift-\rowspace}
    \renewcommand{\height}{\heightsingle}
    \renewcommand{\width}{\widthsingle}
    \node[rectangle, fill=egg, rounded corners, minimum width=\width, minimum height=\height, draw] (\nodenum) at (\xpos,\ypos) {\name};
    %
    %INTERNODE LEGS 
     \draw [line width=\linethick,color=black]  
     (r1u1)--(Galpha)--(Bottom1)
     (r1u2)--(Bottom2) 
      (r1u3)--(Gbeta)--(Bottom3) 
      (r1u4)--(Bottom4) ;
	\renewcommand{\nodenum}{Equality}
    \renewcommand{\name}{$=0,$}
	\renewcommand{\xpos}{\xglobalshift-3.4*\xrel}
    \renewcommand{\ypos}{\yglobalshift-2.5*\rowspace}
    \renewcommand{\height}{\heightsingle}
    \renewcommand{\width}{\widthsingle}
    \node[] (\nodenum) at (\xpos,\ypos) {\name};
\end{tikzpicture}
\end{align}

\begin{align}\label{Eq:U+short4}
\begin{tikzpicture}	
	%
	%COORDINATES
     \renewcommand{\nodenum}{u-edge}
	\renewcommand{\xpos}{-.5*\heightsingle}
    \renewcommand{\ypos}{0}
    \coordinate (\nodenum) at (\xpos,\ypos) {};
     \renewcommand{\nodenum}{u+edge}
	\renewcommand{\xpos}{.5*\heightsingle}
    \renewcommand{\ypos}{-2*\rowspace}
    \coordinate (\nodenum) at (\xpos,\ypos) {};
    %
	%Nodes
   %
   \renewcommand{\nodenum}{r1s1}
    \renewcommand{\name}{}
	\renewcommand{\xpos}{0}
    \renewcommand{\ypos}{\yleg}
    \renewcommand{\height}{\heightstate}
    \renewcommand{\width}{\widthstate}
    \node[rectangle, fill=lavender, rounded corners=.2em, minimum width=\width, minimum height=\height, draw] (\nodenum) at (\xpos,\ypos) {\name};
   \renewcommand{\nodenum}{LeftPerm}
    \renewcommand{\name}{$A$}
	\renewcommand{\xpos}{-\xcircle}
    \renewcommand{\ypos}{-\yleg}
    \node[] (\nodenum) at (\xpos,\ypos) {\name};
   \renewcommand{\nodenum}{RightPerm}
    \renewcommand{\name}{$A$}
	\renewcommand{\xpos}{0}
    \renewcommand{\ypos}{-2*\ycircle}
    \renewcommand{\height}{\heightstate}
    \renewcommand{\width}{\widthstate}
    \node[] (\nodenum) at (\xpos,\ypos) {\name};
    \renewcommand{\nodenum}{u-}
    \renewcommand{\name}{$U_{-}$}
	\renewcommand{\xpos}{0}
    \renewcommand{\ypos}{0}
    \renewcommand{\height}{\heightsingle}
    \renewcommand{\width}{\widthsingle}
    \node[rectangle, fill=evergreen, rounded corners, minimum width=\width, minimum height=\height, draw] (\nodenum) at (\xpos,\ypos) {\name};
    \renewcommand{\nodenum}{G}
    \renewcommand{\name}{$G$}
	\renewcommand{\xpos}{0}
    \renewcommand{\ypos}{-\rowspace}
    \renewcommand{\height}{\heightsingle}
    \renewcommand{\width}{\widthsingle}
    \node[rectangle, fill=lavender, rounded corners, minimum width=\width, minimum height=\height, draw] (\nodenum) at (\xpos,\ypos) {\name};
    \draw [line width=\linethick,color=dullred]  
    (u-edge)--(LeftPerm);
    \draw [line width=\linethick,color=dullblue]  
    (u-)--(r1s1);
    \draw [line width=\linethick, color=black]  
    (u-)--(G)--(RightPerm);
 	%
 	%Diagram 2
 	%
\renewcommand{\xglobalshift}{4.5*\xrel}
\renewcommand{\yglobalshift}{0}
%
	%PRELIM COORDINATES
%
     \renewcommand{\nodenum}{Bottom1}
	\renewcommand{\xpos}{\xglobalshift}
    \renewcommand{\ypos}{\yglobalshift-\rowspace-\yleglong}
    \coordinate (\nodenum) at (\xpos,\ypos) {};
     \renewcommand{\nodenum}{Bottom2}
	\renewcommand{\xpos}{\xglobalshift+\xrel}
    \renewcommand{\ypos}{\yglobalshift-\rowspace-\yleg}
    \coordinate (\nodenum) at (\xpos,\ypos) {};
     \renewcommand{\nodenum}{Bottom3}
	\renewcommand{\xpos}{\xglobalshift+2*\xrel}
    \renewcommand{\ypos}{\yglobalshift-\rowspace-\yleg}
    \coordinate (\nodenum) at (\xpos,\ypos) {};
     \renewcommand{\nodenum}{Bottom4}
	\renewcommand{\xpos}{\xglobalshift+3*\xrel}
    \renewcommand{\ypos}{\yglobalshift-\rowspace-\yleglong}
    \coordinate (\nodenum) at (\xpos,\ypos) {};
     \renewcommand{\nodenum}{r1u1Red}
	\renewcommand{\xpos}{\xglobalshift-\xrecenter}
    \renewcommand{\ypos}{\yglobalshift+\yleglong+\Aleggap}
    \coordinate (\nodenum) at (\xpos,\ypos) {};
	\renewcommand{\nodenum}{r1u1Blue}
	\renewcommand{\xpos}{\xglobalshift+\xrecenter}
    \renewcommand{\ypos}{\yglobalshift+\yleg}
    \coordinate (\nodenum) at (\xpos,\ypos) {};
     \renewcommand{\nodenum}{r1u2Blue}
	\renewcommand{\xpos}{\xglobalshift+\xrel-\xrecenter}
    \renewcommand{\ypos}{\yglobalshift+\yleg}
    \coordinate (\nodenum) at (\xpos,\ypos) {};
	\renewcommand{\nodenum}{r1u2Red}
	\renewcommand{\xpos}{\xglobalshift+\xrel+\xrecenter}
    \renewcommand{\ypos}{\yglobalshift+\yleglong}
    \coordinate (\nodenum) at (\xpos,\ypos) {};
     \renewcommand{\nodenum}{r1u3Red}
	\renewcommand{\xpos}{\xglobalshift+2*\xrel-\xrecenter}
    \renewcommand{\ypos}{\yglobalshift+\yleglong}
    \coordinate (\nodenum) at (\xpos,\ypos) {};
	\renewcommand{\nodenum}{r1u3Blue}
	\renewcommand{\xpos}{\xglobalshift+2*\xrel+\xrecenter}
    \renewcommand{\ypos}{\yglobalshift+\yleg}
    \coordinate (\nodenum) at (\xpos,\ypos) {};
     \renewcommand{\nodenum}{r1u4Blue}
	\renewcommand{\xpos}{\xglobalshift+3*\xrel-\xrecenter}
    \renewcommand{\ypos}{\yglobalshift+\yleg}
    \coordinate (\nodenum) at (\xpos,\ypos) {};
	\renewcommand{\nodenum}{r1u4Red}
	\renewcommand{\xpos}{\xglobalshift+3*\xrel+\xrecenter}
    \renewcommand{\ypos}{\yglobalshift+\yleglong+\Aleggap}
    \coordinate (\nodenum) at (\xpos,\ypos) {};
%
	%LINES
	\draw [line width=\linethick,color=dullred]  
	(r1u1Red)--++(0,-\yleg-\Aleggap)
	(r1u2Red)--++(0,-\yleg)
	(r1u3Red)--++(0,-\yleg)
	(r1u4Red)--++(0,-\yleg-\Aleggap);
	\draw [line width=\linethick,color=dullblue]  
	(r1u1Blue)--++(0,-\yleg)
	(r1u2Blue)--++(0,-\yleg)
	(r1u3Blue)--++(0,-\yleg)
	(r1u4Blue)--++(0,-\yleg);
	%
	%HORIZONTAL LINES RED
	\draw [line width=\linethick,color=dullred] 
	(r1u1Red)--(r1u4Red)
	(r1u2Red)--(r1u3Red);
%
	%HORIZONTAL LINES BLACK
	\draw [line width=\linethick,color=black] 
	(Bottom1)--(Bottom4)
	(Bottom2)--(Bottom3);
	%
	%NODES
	%
	\renewcommand{\nodenum}{v0}
    \renewcommand{\name}{$=\sum_{\alpha=0}^{1}( -1)^{1+\alpha+\beta} \int dU_- $}
	\renewcommand{\xpos}{\xglobalshift-2.2*\xrel}
    \renewcommand{\ypos}{\yglobalshift-1*\rowspace}
    \renewcommand{\height}{\heightsingle}
    \renewcommand{\width}{\widthsingle}
    \node[] (\nodenum) at (\xpos,\ypos) {\name};
   \renewcommand{\nodenum}{s1}
    \renewcommand{\name}{}
	\renewcommand{\xpos}{\xglobalshift+\xrecenter}
    \renewcommand{\ypos}{\yglobalshift+\yleg}
    \renewcommand{\height}{\heightstate}
    \renewcommand{\width}{\widthstate}
    \node[rectangle, fill=dullblue, rounded corners=.2em, minimum width=\width, minimum height=\height, draw] (\nodenum) at (\xpos,\ypos) {\name};
   \renewcommand{\nodenum}{s2}
    \renewcommand{\name}{}
	\renewcommand{\xpos}{\xglobalshift+\xrel-\xrecenter}
    \renewcommand{\ypos}{\yglobalshift+\yleg}
    \renewcommand{\height}{\heightstate}
    \renewcommand{\width}{\widthstate}
    \node[rectangle, fill=dullblue, rounded corners=.2em, minimum width=\width, minimum height=\height, draw] (\nodenum) at (\xpos,\ypos) {\name};
   \renewcommand{\nodenum}{s3}
    \renewcommand{\name}{}
	\renewcommand{\xpos}{\xglobalshift+2*\xrel+\xrecenter}
    \renewcommand{\ypos}{\yglobalshift+\yleg}
    \renewcommand{\height}{\heightstate}
    \renewcommand{\width}{\widthstate}
    \node[rectangle, fill=dullblue, rounded corners=.2em, minimum width=\width, minimum height=\height, draw] (\nodenum) at (\xpos,\ypos) {\name};
   \renewcommand{\nodenum}{s4}
    \renewcommand{\name}{}
	\renewcommand{\xpos}{\xglobalshift+3*\xrel-\xrecenter}
    \renewcommand{\ypos}{\yglobalshift+\yleg}
    \renewcommand{\height}{\heightstate}
    \renewcommand{\width}{\widthstate}
    \node[rectangle, fill=dullblue, rounded corners=.2em, minimum width=\width, minimum height=\height, draw] (\nodenum) at (\xpos,\ypos) {\name};
     \renewcommand{\nodenum}{r1u1}
    \renewcommand{\name}{$U_-$}
	\renewcommand{\xpos}{\xglobalshift}
    \renewcommand{\ypos}{\yglobalshift}
    \renewcommand{\height}{\heightsingle}
    \renewcommand{\width}{\widthsingle}
    \node[rectangle, fill=egg, rounded corners, minimum width=\width, minimum height=\height, draw] (\nodenum) at (\xpos,\ypos) {\name};
    \renewcommand{\nodenum}{r1u2}
    \renewcommand{\name}{$\overline{U}_-$}
	\renewcommand{\xpos}{\xglobalshift+\xrel}
    \renewcommand{\ypos}{\yglobalshift}
    \renewcommand{\height}{\heightsingle}
    \renewcommand{\width}{\widthsingle}
    \node[rectangle, fill=egg, rounded corners, minimum width=\width, minimum height=\height, draw] (\nodenum) at (\xpos,\ypos) {\name};
     \renewcommand{\nodenum}{r1u3}
    \renewcommand{\name}{$U_-$}
	\renewcommand{\xpos}{\xglobalshift+2*\xrel}
    \renewcommand{\ypos}{\yglobalshift}
    \renewcommand{\height}{\heightsingle}
    \renewcommand{\width}{\widthsingle}
    \node[rectangle, fill=egg, rounded corners, minimum width=\width, minimum height=\height, draw] (\nodenum) at (\xpos,\ypos) {\name};
    \renewcommand{\nodenum}{r1u4}
    \renewcommand{\name}{$\overline{U}_-$}
	\renewcommand{\xpos}{\xglobalshift+3*\xrel}
    \renewcommand{\ypos}{\yglobalshift}
    \renewcommand{\height}{\heightsingle}
    \renewcommand{\width}{\widthsingle}
    \node[rectangle, fill=egg, rounded corners, minimum width=\width, minimum height=\height, draw] (\nodenum) at (\xpos,\ypos) {\name};
     \renewcommand{\nodenum}{Galpha}
    \renewcommand{\name}{$G^\alpha$}
	\renewcommand{\xpos}{\xglobalshift}
    \renewcommand{\ypos}{\yglobalshift-\rowspace}
    \renewcommand{\height}{\heightsingle}
    \renewcommand{\width}{\widthsingle}
    \node[rectangle, fill=egg, rounded corners, minimum width=\width, minimum height=\height, draw] (\nodenum) at (\xpos,\ypos) {\name};
     \renewcommand{\nodenum}{Galpha2}
    \renewcommand{\name}{$\overline{G}^{1-\alpha}$}
	\renewcommand{\xpos}{\xglobalshift+\xrel}
    \renewcommand{\ypos}{\yglobalshift-\rowspace}
    \renewcommand{\height}{\heightsingle}
    \renewcommand{\width}{\widthsingle}
    \node[rectangle, fill=egg, rounded corners, minimum width=\width, minimum height=\height, draw] (\nodenum) at (\xpos,\ypos) {\name};
     \renewcommand{\nodenum}{Gbeta}
    \renewcommand{\name}{$G^\beta$}
	\renewcommand{\xpos}{\xglobalshift+2*\xrel}
    \renewcommand{\ypos}{\yglobalshift-\rowspace}
    \renewcommand{\height}{\heightsingle}
    \renewcommand{\width}{\widthsingle}
    \node[rectangle, fill=egg, rounded corners, minimum width=\width, minimum height=\height, draw] (\nodenum) at (\xpos,\ypos) {\name};
     \renewcommand{\nodenum}{Gbeta2}
    \renewcommand{\name}{$\overline{G}^{1-\beta}$}
	\renewcommand{\xpos}{\xglobalshift+3*\xrel}
    \renewcommand{\ypos}{\yglobalshift-\rowspace}
    \renewcommand{\height}{\heightsingle}
    \renewcommand{\width}{\widthsingle}
    \node[rectangle, fill=egg, rounded corners, minimum width=\width, minimum height=\height, draw] (\nodenum) at (\xpos,\ypos) {\name};
 %
    %INTERNODE LEGS 
     \draw [line width=\linethick,color=black]  
     (r1u1)--(Galpha)--(Bottom1)
     (r1u2)--(Galpha2)--(Bottom2) 
      (r1u3)--(Gbeta)--(Bottom3) 
      (r1u4)--(Gbeta2)--(Bottom4) ;
	\renewcommand{\nodenum}{Equality}
    \renewcommand{\name}{$=\sum_{\alpha=0}^{1}( -1)^{1+\alpha+\beta} \int dU_-  \tr{\rho G^{1+\alpha-\beta}}\tr{\rho G^{1+\beta-\alpha}}$}
	\renewcommand{\xpos}{\xglobalshift-.45*\xrel}
    \renewcommand{\ypos}{\yglobalshift-3*\rowspace}
    \renewcommand{\height}{\heightsingle}
    \renewcommand{\width}{\widthsingle}
    \node[] (\nodenum) at (\xpos,\ypos) {\name};
	\renewcommand{\nodenum}{Equality}
    \renewcommand{\name}{$=2\int dU_-  \left[-\tr{\rho G}^2+\tr{\rho G^2 }\tr{\rho}\right]$}
	\renewcommand{\xpos}{\xglobalshift-1.21*\xrel}
    \renewcommand{\ypos}{\yglobalshift-4*\rowspace}
    \renewcommand{\height}{\heightsingle}
    \renewcommand{\width}{\widthsingle}
    \node[] (\nodenum) at (\xpos,\ypos) {\name};
	\renewcommand{\nodenum}{Equality}
    \renewcommand{\name}{$=2\int dU_-  \left[-\tr{\rho G}^2+D\tr{\rho G^2 }\right]$}
	\renewcommand{\xpos}{\xglobalshift-1.46*\xrel}
    \renewcommand{\ypos}{\yglobalshift-5*\rowspace}
    \renewcommand{\height}{\heightsingle}
    \renewcommand{\width}{\widthsingle}
    \node[] (\nodenum) at (\xpos,\ypos) {\name};
	\renewcommand{\nodenum}{Equality}
    \renewcommand{\name}{$\equiv C_3.$}
	\renewcommand{\xpos}{\xglobalshift-3.15*\xrel}
    \renewcommand{\ypos}{\yglobalshift-6*\rowspace}
    \renewcommand{\height}{\heightsingle}
    \renewcommand{\width}{\widthsingle}
    \node[] (\nodenum) at (\xpos,\ypos) {\name};
\end{tikzpicture}
\begin{tikzpicture}	
	%
	%COORDINATES
     \renewcommand{\nodenum}{u-edge}
	\renewcommand{\xpos}{-.5*\heightsingle}
    \renewcommand{\ypos}{0}
    \coordinate (\nodenum) at (\xpos,\ypos) {};
     \renewcommand{\nodenum}{u+edge}
	\renewcommand{\xpos}{.5*\heightsingle}
    \renewcommand{\ypos}{-2*\rowspace}
    \coordinate (\nodenum) at (\xpos,\ypos) {};
    %
	%Nodes
   %
   \renewcommand{\nodenum}{r1s1}
    \renewcommand{\name}{}
	\renewcommand{\xpos}{0}
    \renewcommand{\ypos}{\yleg}
    \renewcommand{\height}{\heightstate}
    \renewcommand{\width}{\widthstate}
    \node[rectangle, fill=lavender, rounded corners=.2em, minimum width=\width, minimum height=\height, draw] (\nodenum) at (\xpos,\ypos) {\name};
   \renewcommand{\nodenum}{LeftPerm}
    \renewcommand{\name}{$S$}
	\renewcommand{\xpos}{-\xcircle}
    \renewcommand{\ypos}{0}
    \node[] (\nodenum) at (\xpos,\ypos) {\name};
   \renewcommand{\nodenum}{S0}
    \renewcommand{\name}{$S$}
	\renewcommand{\xpos}{-\xcircle}
    \renewcommand{\ypos}{-\ycircle-\yleg}
    \node[] (\nodenum) at (\xpos,\ypos) {\name};
   \renewcommand{\nodenum}{RightPerm}
    \renewcommand{\name}{$S$}
	\renewcommand{\xpos}{\xcircle}
    \renewcommand{\ypos}{0}
    \node[] (\nodenum) at (\xpos,\ypos) {\name};
   \renewcommand{\nodenum}{S1}
    \renewcommand{\name}{$S$}
	\renewcommand{\xpos}{0}
    \renewcommand{\ypos}{-3*\rowspace-\yleg}
    \node[] (\nodenum) at (\xpos,\ypos) {\name};
    \renewcommand{\nodenum}{r1c0}
    \renewcommand{\name}{}
	\renewcommand{\xpos}{-\xcircle}
    \renewcommand{\ypos}{-\ycircle}
    \renewcommand{\height}{\heightsingle}
    \renewcommand{\width}{\widthsingle}
    \node[circle, scale=\circlescale, fill=evergreen, draw] (\nodenum) at (\xpos,\ypos) {\name};
    \renewcommand{\nodenum}{u-}
    \renewcommand{\name}{$U_{-}$}
	\renewcommand{\xpos}{0}
    \renewcommand{\ypos}{0}
    \renewcommand{\height}{\heightsingle}
    \renewcommand{\width}{\widthsingle}
    \node[rectangle, fill=evergreen, rounded corners, minimum width=\width, minimum height=\height, draw] (\nodenum) at (\xpos,\ypos) {\name};
    \renewcommand{\nodenum}{G}
    \renewcommand{\name}{$G$}
	\renewcommand{\xpos}{0}
    \renewcommand{\ypos}{-\rowspace}
    \renewcommand{\height}{\heightsingle}
    \renewcommand{\width}{\widthsingle}
    \node[rectangle, fill=lavender, rounded corners, minimum width=\width, minimum height=\height, draw] (\nodenum) at (\xpos,\ypos) {\name};
   \renewcommand{\nodenum}{Equality}
    \renewcommand{\name}{$= $}
	\renewcommand{\xpos}{1.5*\xcircle}
    \renewcommand{\ypos}{-\ycircle}
    \node[] (\nodenum) at (\xpos,\ypos) {\name};
   \renewcommand{\nodenum}{r1c1}
    \renewcommand{\name}{}
	\renewcommand{\xpos}{0}
    \renewcommand{\ypos}{-2*\ycircle}
    \renewcommand{\height}{\heightstate}
    \renewcommand{\width}{\widthstate}
    \node[circle, scale=\circlescale, fill=evergreen, draw] (\nodenum) at (\xpos,\ypos) {\name};
   \renewcommand{\nodenum}{r2c1}
    \renewcommand{\name}{}
	\renewcommand{\xpos}{0}
    \renewcommand{\ypos}{-3*\ycircle}
    \renewcommand{\height}{\heightstate}
    \renewcommand{\width}{\widthstate}
    \node[circle, scale=\circlescale, fill=evergreen, draw] (\nodenum) at (\xpos,\ypos) {\name};
    \draw [line width=\linethick,color=dullred]  
    (u-edge)--(r1c0)
    (r2c1)--(RightPerm);
    \draw [line width=\linethick,color=dullblue]  
    (u-)--(r1s1);
     \draw [line width=\linethick,color=dullblue]  
     (r1c0)--(S0)
    (r2c1)--(S1);
    \draw [line width=\linethick, color=black]  
    (u-)--(G)--(r1c1);
    \draw [line width=\linethick, dashed,color=black]  
    (r1c0)--(LeftPerm)
    (r1c1)--(r2c1);
\end{tikzpicture}
\begin{tikzpicture}	
	%
	%COORDINATES
     \renewcommand{\nodenum}{u-edge}
	\renewcommand{\xpos}{-.5*\heightsingle}
    \renewcommand{\ypos}{0}
    \coordinate (\nodenum) at (\xpos,\ypos) {};
     \renewcommand{\nodenum}{u+edge}
	\renewcommand{\xpos}{.5*\heightsingle}
    \renewcommand{\ypos}{-2*\rowspace}
    \coordinate (\nodenum) at (\xpos,\ypos) {};
    %
	%Nodes
   %
   \renewcommand{\nodenum}{r1s1}
    \renewcommand{\name}{}
	\renewcommand{\xpos}{0}
    \renewcommand{\ypos}{\yleg}
    \renewcommand{\height}{\heightstate}
    \renewcommand{\width}{\widthstate}
    \node[rectangle, fill=lavender, rounded corners=.2em, minimum width=\width, minimum height=\height, draw] (\nodenum) at (\xpos,\ypos) {\name};
   \renewcommand{\nodenum}{LeftPerm}
    \renewcommand{\name}{$S$}
	\renewcommand{\xpos}{-\xcircle}
    \renewcommand{\ypos}{0}
    \node[] (\nodenum) at (\xpos,\ypos) {\name};
   \renewcommand{\nodenum}{S0}
    \renewcommand{\name}{$S$}
	\renewcommand{\xpos}{-\xcircle}
    \renewcommand{\ypos}{-\ycircle-\yleg}
    \node[] (\nodenum) at (\xpos,\ypos) {\name};
   \renewcommand{\nodenum}{RightPerm}
    \renewcommand{\name}{$S$}
	\renewcommand{\xpos}{\xcircle}
    \renewcommand{\ypos}{0}
    \node[] (\nodenum) at (\xpos,\ypos) {\name};
   \renewcommand{\nodenum}{S1}
    \renewcommand{\name}{$S$}
	\renewcommand{\xpos}{0}
    \renewcommand{\ypos}{-3*\rowspace-\yleg}
    \node[] (\nodenum) at (\xpos,\ypos) {\name};
    \renewcommand{\nodenum}{r1c0}
    \renewcommand{\name}{}
	\renewcommand{\xpos}{-\xcircle}
    \renewcommand{\ypos}{-\ycircle}
    \renewcommand{\height}{\heightsingle}
    \renewcommand{\width}{\widthsingle}
    \node[circle, scale=\circlescale, fill=evergreen, draw] (\nodenum) at (\xpos,\ypos) {\name};
    \renewcommand{\nodenum}{u-}
    \renewcommand{\name}{$U_{-}$}
	\renewcommand{\xpos}{0}
    \renewcommand{\ypos}{0}
    \renewcommand{\height}{\heightsingle}
    \renewcommand{\width}{\widthsingle}
    \node[rectangle, fill=evergreen, rounded corners, minimum width=\width, minimum height=\height, draw] (\nodenum) at (\xpos,\ypos) {\name};
    \renewcommand{\nodenum}{G}
    \renewcommand{\name}{$G$}
	\renewcommand{\xpos}{0}
    \renewcommand{\ypos}{-\rowspace}
    \renewcommand{\height}{\heightsingle}
    \renewcommand{\width}{\widthsingle}
    \node[rectangle, fill=lavender, rounded corners, minimum width=\width, minimum height=\height, draw] (\nodenum) at (\xpos,\ypos) {\name};
   \renewcommand{\nodenum}{Equality}
    \renewcommand{\name}{$=0,$}
	\renewcommand{\xpos}{1.5*\xcircle}
    \renewcommand{\ypos}{-\ycircle}
    \node[] (\nodenum) at (\xpos,\ypos) {\name};
   \renewcommand{\nodenum}{r1c1}
    \renewcommand{\name}{$A$}
	\renewcommand{\xpos}{0}
    \renewcommand{\ypos}{-2*\ycircle}
    \renewcommand{\height}{\heightstate}
    \renewcommand{\width}{\widthstate}
    \node[] (\nodenum) at (\xpos,\ypos) {\name};
   \renewcommand{\nodenum}{r2c1}
    \renewcommand{\name}{}
	\renewcommand{\xpos}{0}
    \renewcommand{\ypos}{-3*\ycircle}
    \renewcommand{\height}{\heightstate}
    \renewcommand{\width}{\widthstate}
    \node[circle, scale=\circlescale, fill=evergreen, draw] (\nodenum) at (\xpos,\ypos) {\name};
    \draw [line width=\linethick,color=dullred]  
    (u-edge)--(r1c0)
    (r2c1)--(RightPerm);
    \draw [line width=\linethick,color=dullblue]  
    (u-)--(r1s1);
     \draw [line width=\linethick,color=dullblue]  
     (r1c0)--(S0)
    (r2c1)--(S1);
    \draw [line width=\linethick, color=black]  
    (u-)--(G)--(r1c1);
    \draw [line width=\linethick, dashed,color=black]  
    (r1c0)--(LeftPerm)
    (r1c1)--(r2c1);
\end{tikzpicture}
\end{align}

\begin{align}
\begin{tikzpicture}	
	%
	%COORDINATES
     \renewcommand{\nodenum}{u-edge}
	\renewcommand{\xpos}{-.5*\heightsingle}
    \renewcommand{\ypos}{0}
    \coordinate (\nodenum) at (\xpos,\ypos) {};
     \renewcommand{\nodenum}{u+edge}
	\renewcommand{\xpos}{.5*\heightsingle}
    \renewcommand{\ypos}{-2*\rowspace}
    \coordinate (\nodenum) at (\xpos,\ypos) {};
    %
	%Nodes
   %
   \renewcommand{\nodenum}{r1s1}
    \renewcommand{\name}{}
	\renewcommand{\xpos}{0}
    \renewcommand{\ypos}{\yleg}
    \renewcommand{\height}{\heightstate}
    \renewcommand{\width}{\widthstate}
    \node[rectangle, fill=lavender, rounded corners=.2em, minimum width=\width, minimum height=\height, draw] (\nodenum) at (\xpos,\ypos) {\name};
   \renewcommand{\nodenum}{LeftPerm}
    \renewcommand{\name}{$S$}
	\renewcommand{\xpos}{-\xcircle}
    \renewcommand{\ypos}{0}
    \node[] (\nodenum) at (\xpos,\ypos) {\name};
   \renewcommand{\nodenum}{S0}
    \renewcommand{\name}{$S$}
	\renewcommand{\xpos}{-\xcircle}
    \renewcommand{\ypos}{-\ycircle-\yleg}
    \node[] (\nodenum) at (\xpos,\ypos) {\name};
   \renewcommand{\nodenum}{RightPerm}
    \renewcommand{\name}{$A$}
	\renewcommand{\xpos}{\xcircle}
    \renewcommand{\ypos}{0}
    \node[] (\nodenum) at (\xpos,\ypos) {\name};
   \renewcommand{\nodenum}{S1}
    \renewcommand{\name}{$S$}
	\renewcommand{\xpos}{0}
    \renewcommand{\ypos}{-3*\rowspace-\yleg}
    \node[] (\nodenum) at (\xpos,\ypos) {\name};
    \renewcommand{\nodenum}{r1c0}
    \renewcommand{\name}{}
	\renewcommand{\xpos}{-\xcircle}
    \renewcommand{\ypos}{-\ycircle}
    \renewcommand{\height}{\heightsingle}
    \renewcommand{\width}{\widthsingle}
    \node[circle, scale=\circlescale, fill=evergreen, draw] (\nodenum) at (\xpos,\ypos) {\name};
    \renewcommand{\nodenum}{u-}
    \renewcommand{\name}{$U_{-}$}
	\renewcommand{\xpos}{0}
    \renewcommand{\ypos}{0}
    \renewcommand{\height}{\heightsingle}
    \renewcommand{\width}{\widthsingle}
    \node[rectangle, fill=evergreen, rounded corners, minimum width=\width, minimum height=\height, draw] (\nodenum) at (\xpos,\ypos) {\name};
    \renewcommand{\nodenum}{G}
    \renewcommand{\name}{$G$}
	\renewcommand{\xpos}{0}
    \renewcommand{\ypos}{-\rowspace}
    \renewcommand{\height}{\heightsingle}
    \renewcommand{\width}{\widthsingle}
    \node[rectangle, fill=lavender, rounded corners, minimum width=\width, minimum height=\height, draw] (\nodenum) at (\xpos,\ypos) {\name};
   \renewcommand{\nodenum}{Equality}
    \renewcommand{\name}{$= $}
	\renewcommand{\xpos}{1.5*\xcircle}
    \renewcommand{\ypos}{-\ycircle}
    \node[] (\nodenum) at (\xpos,\ypos) {\name};
   \renewcommand{\nodenum}{r1c1}
    \renewcommand{\name}{}
	\renewcommand{\xpos}{0}
    \renewcommand{\ypos}{-2*\ycircle}
    \renewcommand{\height}{\heightstate}
    \renewcommand{\width}{\widthstate}
    \node[circle, scale=\circlescale, fill=evergreen, draw] (\nodenum) at (\xpos,\ypos) {\name};
   \renewcommand{\nodenum}{r2c1}
    \renewcommand{\name}{}
	\renewcommand{\xpos}{0}
    \renewcommand{\ypos}{-3*\ycircle}
    \renewcommand{\height}{\heightstate}
    \renewcommand{\width}{\widthstate}
    \node[circle, scale=\circlescale, fill=evergreen, draw] (\nodenum) at (\xpos,\ypos) {\name};
    \draw [line width=\linethick,color=dullred]  
    (u-edge)--(r1c0)
    (r2c1)--(RightPerm);
    \draw [line width=\linethick,color=dullblue]  
    (u-)--(r1s1);
     \draw [line width=\linethick,color=dullblue]  
     (r1c0)--(S0)
    (r2c1)--(S1);
    \draw [line width=\linethick, color=black]  
    (u-)--(G)--(r1c1);
    \draw [line width=\linethick, dashed,color=black]  
    (r1c0)--(LeftPerm)
    (r1c1)--(r2c1);
\end{tikzpicture}
\begin{tikzpicture}	
	%
	%COORDINATES
     \renewcommand{\nodenum}{u-edge}
	\renewcommand{\xpos}{-.5*\heightsingle}
    \renewcommand{\ypos}{0}
    \coordinate (\nodenum) at (\xpos,\ypos) {};
     \renewcommand{\nodenum}{u+edge}
	\renewcommand{\xpos}{.5*\heightsingle}
    \renewcommand{\ypos}{-2*\rowspace}
    \coordinate (\nodenum) at (\xpos,\ypos) {};
    %
	%Nodes
   %
   \renewcommand{\nodenum}{r1s1}
    \renewcommand{\name}{}
	\renewcommand{\xpos}{0}
    \renewcommand{\ypos}{\yleg}
    \renewcommand{\height}{\heightstate}
    \renewcommand{\width}{\widthstate}
    \node[rectangle, fill=lavender, rounded corners=.2em, minimum width=\width, minimum height=\height, draw] (\nodenum) at (\xpos,\ypos) {\name};
   \renewcommand{\nodenum}{LeftPerm}
    \renewcommand{\name}{$S$}
	\renewcommand{\xpos}{-\xcircle}
    \renewcommand{\ypos}{0}
    \node[] (\nodenum) at (\xpos,\ypos) {\name};
   \renewcommand{\nodenum}{S0}
    \renewcommand{\name}{$S$}
	\renewcommand{\xpos}{-\xcircle}
    \renewcommand{\ypos}{-\ycircle-\yleg}
    \node[] (\nodenum) at (\xpos,\ypos) {\name};
   \renewcommand{\nodenum}{RightPerm}
    \renewcommand{\name}{$A$}
	\renewcommand{\xpos}{\xcircle}
    \renewcommand{\ypos}{0}
    \node[] (\nodenum) at (\xpos,\ypos) {\name};
   \renewcommand{\nodenum}{S1}
    \renewcommand{\name}{$S$}
	\renewcommand{\xpos}{0}
    \renewcommand{\ypos}{-3*\rowspace-\yleg}
    \node[] (\nodenum) at (\xpos,\ypos) {\name};
    \renewcommand{\nodenum}{r1c0}
    \renewcommand{\name}{}
	\renewcommand{\xpos}{-\xcircle}
    \renewcommand{\ypos}{-\ycircle}
    \renewcommand{\height}{\heightsingle}
    \renewcommand{\width}{\widthsingle}
    \node[circle, scale=\circlescale, fill=evergreen, draw] (\nodenum) at (\xpos,\ypos) {\name};
    \renewcommand{\nodenum}{u-}
    \renewcommand{\name}{$U_{-}$}
	\renewcommand{\xpos}{0}
    \renewcommand{\ypos}{0}
    \renewcommand{\height}{\heightsingle}
    \renewcommand{\width}{\widthsingle}
    \node[rectangle, fill=evergreen, rounded corners, minimum width=\width, minimum height=\height, draw] (\nodenum) at (\xpos,\ypos) {\name};
    \renewcommand{\nodenum}{G}
    \renewcommand{\name}{$G$}
	\renewcommand{\xpos}{0}
    \renewcommand{\ypos}{-\rowspace}
    \renewcommand{\height}{\heightsingle}
    \renewcommand{\width}{\widthsingle}
    \node[rectangle, fill=lavender, rounded corners, minimum width=\width, minimum height=\height, draw] (\nodenum) at (\xpos,\ypos) {\name};
   \renewcommand{\nodenum}{Equality}
    \renewcommand{\name}{$=$}
	\renewcommand{\xpos}{1.5*\xcircle}
    \renewcommand{\ypos}{-\ycircle}
    \node[] (\nodenum) at (\xpos,\ypos) {\name};
   \renewcommand{\nodenum}{r1c1}
    \renewcommand{\name}{$A$}
	\renewcommand{\xpos}{0}
    \renewcommand{\ypos}{-2*\ycircle}
    \renewcommand{\height}{\heightstate}
    \renewcommand{\width}{\widthstate}
    \node[] (\nodenum) at (\xpos,\ypos) {\name};
   \renewcommand{\nodenum}{r2c1}
    \renewcommand{\name}{}
	\renewcommand{\xpos}{0}
    \renewcommand{\ypos}{-3*\ycircle}
    \renewcommand{\height}{\heightstate}
    \renewcommand{\width}{\widthstate}
    \node[circle, scale=\circlescale, fill=evergreen, draw] (\nodenum) at (\xpos,\ypos) {\name};
    \draw [line width=\linethick,color=dullred]  
    (u-edge)--(r1c0)
    (r2c1)--(RightPerm);
    \draw [line width=\linethick,color=dullblue]  
    (u-)--(r1s1);
     \draw [line width=\linethick,color=dullblue]  
     (r1c0)--(S0)
    (r2c1)--(S1);
    \draw [line width=\linethick, color=black]  
    (u-)--(G)--(r1c1);
    \draw [line width=\linethick, dashed,color=black]  
    (r1c0)--(LeftPerm)
    (r1c1)--(r2c1);
\end{tikzpicture}
\begin{tikzpicture}	
	%
	%COORDINATES
     \renewcommand{\nodenum}{u-edge}
	\renewcommand{\xpos}{-.5*\heightsingle}
    \renewcommand{\ypos}{0}
    \coordinate (\nodenum) at (\xpos,\ypos) {};
     \renewcommand{\nodenum}{u+edge}
	\renewcommand{\xpos}{.5*\heightsingle}
    \renewcommand{\ypos}{-2*\rowspace}
    \coordinate (\nodenum) at (\xpos,\ypos) {};
    %
	%Nodes
   %
   \renewcommand{\nodenum}{r1s1}
    \renewcommand{\name}{}
	\renewcommand{\xpos}{0}
    \renewcommand{\ypos}{\yleg}
    \renewcommand{\height}{\heightstate}
    \renewcommand{\width}{\widthstate}
    \node[rectangle, fill=lavender, rounded corners=.2em, minimum width=\width, minimum height=\height, draw] (\nodenum) at (\xpos,\ypos) {\name};
   \renewcommand{\nodenum}{LeftPerm}
    \renewcommand{\name}{$S$}
	\renewcommand{\xpos}{-\xcircle}
    \renewcommand{\ypos}{0}
    \node[] (\nodenum) at (\xpos,\ypos) {\name};
   \renewcommand{\nodenum}{S0}
    \renewcommand{\name}{$S$}
	\renewcommand{\xpos}{-\xcircle}
    \renewcommand{\ypos}{-\ycircle-\yleg}
    \node[] (\nodenum) at (\xpos,\ypos) {\name};
   \renewcommand{\nodenum}{RightPerm}
    \renewcommand{\name}{$A$}
	\renewcommand{\xpos}{\xcircle}
    \renewcommand{\ypos}{0}
    \node[] (\nodenum) at (\xpos,\ypos) {\name};
   \renewcommand{\nodenum}{S1}
    \renewcommand{\name}{$S$}
	\renewcommand{\xpos}{0}
    \renewcommand{\ypos}{-3*\rowspace-\yleg}
    \node[] (\nodenum) at (\xpos,\ypos) {\name};
    \renewcommand{\nodenum}{r1c0}
    \renewcommand{\name}{$S$}
	\renewcommand{\xpos}{-\xcircle}
    \renewcommand{\ypos}{-\ycircle}
    \renewcommand{\height}{\heightsingle}
    \renewcommand{\width}{\widthsingle}
    \node[] (\nodenum) at (\xpos,\ypos) {\name};
    \renewcommand{\nodenum}{u-}
    \renewcommand{\name}{$U_{-}$}
	\renewcommand{\xpos}{0}
    \renewcommand{\ypos}{0}
    \renewcommand{\height}{\heightsingle}
    \renewcommand{\width}{\widthsingle}
    \node[rectangle, fill=evergreen, rounded corners, minimum width=\width, minimum height=\height, draw] (\nodenum) at (\xpos,\ypos) {\name};
    \renewcommand{\nodenum}{G}
    \renewcommand{\name}{$G$}
	\renewcommand{\xpos}{0}
    \renewcommand{\ypos}{-\rowspace}
    \renewcommand{\height}{\heightsingle}
    \renewcommand{\width}{\widthsingle}
    \node[rectangle, fill=lavender, rounded corners, minimum width=\width, minimum height=\height, draw] (\nodenum) at (\xpos,\ypos) {\name};
   \renewcommand{\nodenum}{Equality}
    \renewcommand{\name}{$+$}
	\renewcommand{\xpos}{1.5*\xcircle}
    \renewcommand{\ypos}{-\ycircle}
    \node[] (\nodenum) at (\xpos,\ypos) {\name};
   \renewcommand{\nodenum}{r1c1}
    \renewcommand{\name}{$A$}
	\renewcommand{\xpos}{0}
    \renewcommand{\ypos}{-2*\ycircle}
    \renewcommand{\height}{\heightstate}
    \renewcommand{\width}{\widthstate}
    \node[] (\nodenum) at (\xpos,\ypos) {\name};
   \renewcommand{\nodenum}{r2c1}
    \renewcommand{\name}{}
	\renewcommand{\xpos}{0}
    \renewcommand{\ypos}{-3*\ycircle}
    \renewcommand{\height}{\heightstate}
    \renewcommand{\width}{\widthstate}
    \node[circle, scale=\circlescale, fill=evergreen, draw] (\nodenum) at (\xpos,\ypos) {\name};
    \draw [line width=\linethick,color=dullred]  
    (u-edge)--(r1c0)
    (r2c1)--(RightPerm);
    \draw [line width=\linethick,color=dullblue]  
    (u-)--(r1s1);
     \draw [line width=\linethick,color=dullblue]  
     (r1c0)--(S0)
    (r2c1)--(S1);
    \draw [line width=\linethick, color=black]  
    (u-)--(G)--(r1c1);
    \draw [line width=\linethick, dashed,color=black]  
    (r1c0)--(LeftPerm)
    (r1c1)--(r2c1);
\end{tikzpicture}
\begin{tikzpicture}	
	%
	%COORDINATES
     \renewcommand{\nodenum}{u-edge}
	\renewcommand{\xpos}{-.5*\heightsingle}
    \renewcommand{\ypos}{0}
    \coordinate (\nodenum) at (\xpos,\ypos) {};
     \renewcommand{\nodenum}{u+edge}
	\renewcommand{\xpos}{.5*\heightsingle}
    \renewcommand{\ypos}{-2*\rowspace}
    \coordinate (\nodenum) at (\xpos,\ypos) {};
    %
	%Nodes
   %
   \renewcommand{\nodenum}{r1s1}
    \renewcommand{\name}{}
	\renewcommand{\xpos}{0}
    \renewcommand{\ypos}{\yleg}
    \renewcommand{\height}{\heightstate}
    \renewcommand{\width}{\widthstate}
    \node[rectangle, fill=lavender, rounded corners=.2em, minimum width=\width, minimum height=\height, draw] (\nodenum) at (\xpos,\ypos) {\name};
   \renewcommand{\nodenum}{LeftPerm}
    \renewcommand{\name}{$S$}
	\renewcommand{\xpos}{-\xcircle}
    \renewcommand{\ypos}{0}
    \node[] (\nodenum) at (\xpos,\ypos) {\name};
   \renewcommand{\nodenum}{S0}
    \renewcommand{\name}{$S$}
	\renewcommand{\xpos}{-\xcircle}
    \renewcommand{\ypos}{-\ycircle-\yleg}
    \node[] (\nodenum) at (\xpos,\ypos) {\name};
   \renewcommand{\nodenum}{RightPerm}
    \renewcommand{\name}{$A$}
	\renewcommand{\xpos}{\xcircle}
    \renewcommand{\ypos}{0}
    \node[] (\nodenum) at (\xpos,\ypos) {\name};
   \renewcommand{\nodenum}{S1}
    \renewcommand{\name}{$S$}
	\renewcommand{\xpos}{0}
    \renewcommand{\ypos}{-3*\rowspace-\yleg}
    \node[] (\nodenum) at (\xpos,\ypos) {\name};
    \renewcommand{\nodenum}{r1c0}
    \renewcommand{\name}{$A$}
	\renewcommand{\xpos}{-\xcircle}
    \renewcommand{\ypos}{-\ycircle}
    \renewcommand{\height}{\heightsingle}
    \renewcommand{\width}{\widthsingle}
    \node[] (\nodenum) at (\xpos,\ypos) {\name};
    \renewcommand{\nodenum}{u-}
    \renewcommand{\name}{$U_{-}$}
	\renewcommand{\xpos}{0}
    \renewcommand{\ypos}{0}
    \renewcommand{\height}{\heightsingle}
    \renewcommand{\width}{\widthsingle}
    \node[rectangle, fill=evergreen, rounded corners, minimum width=\width, minimum height=\height, draw] (\nodenum) at (\xpos,\ypos) {\name};
    \renewcommand{\nodenum}{G}
    \renewcommand{\name}{$G$}
	\renewcommand{\xpos}{0}
    \renewcommand{\ypos}{-\rowspace}
    \renewcommand{\height}{\heightsingle}
    \renewcommand{\width}{\widthsingle}
    \node[rectangle, fill=lavender, rounded corners, minimum width=\width, minimum height=\height, draw] (\nodenum) at (\xpos,\ypos) {\name};
   \renewcommand{\nodenum}{Equality}
    \renewcommand{\name}{$=\left(\frac{d^2}{q}C_2-\frac{d}{Ddq}C_3\right)\eta ,$}
	\renewcommand{\xpos}{2.6*\xcircle}
    \renewcommand{\ypos}{-\ycircle}
    \node[] (\nodenum) at (\xpos,\ypos) {\name};
   \renewcommand{\nodenum}{r1c1}
    \renewcommand{\name}{$A$}
	\renewcommand{\xpos}{0}
    \renewcommand{\ypos}{-2*\ycircle}
    \renewcommand{\height}{\heightstate}
    \renewcommand{\width}{\widthstate}
    \node[] (\nodenum) at (\xpos,\ypos) {\name};
   \renewcommand{\nodenum}{r2c1}
    \renewcommand{\name}{}
	\renewcommand{\xpos}{0}
    \renewcommand{\ypos}{-3*\ycircle}
    \renewcommand{\height}{\heightstate}
    \renewcommand{\width}{\widthstate}
    \node[circle, scale=\circlescale, fill=evergreen, draw] (\nodenum) at (\xpos,\ypos) {\name};
    \draw [line width=\linethick,color=dullred]  
    (u-edge)--(r1c0)
    (r2c1)--(RightPerm);
    \draw [line width=\linethick,color=dullblue]  
    (u-)--(r1s1);
     \draw [line width=\linethick,color=dullblue]  
     (r1c0)--(S0)
    (r2c1)--(S1);
    \draw [line width=\linethick, color=black]  
    (u-)--(G)--(r1c1);
    \draw [line width=\linethick, dashed,color=black]  
    (r1c0)--(LeftPerm)
    (r1c1)--(r2c1);
\end{tikzpicture}
\end{align}

\begin{align}
\begin{tikzpicture}	
	%
	%COORDINATES
     \renewcommand{\nodenum}{u-edge}
	\renewcommand{\xpos}{-.5*\heightsingle}
    \renewcommand{\ypos}{0}
    \coordinate (\nodenum) at (\xpos,\ypos) {};
     \renewcommand{\nodenum}{u+edge}
	\renewcommand{\xpos}{.5*\heightsingle}
    \renewcommand{\ypos}{-2*\rowspace}
    \coordinate (\nodenum) at (\xpos,\ypos) {};
    %
	%Nodes
   %
   \renewcommand{\nodenum}{r1s1}
    \renewcommand{\name}{}
	\renewcommand{\xpos}{0}
    \renewcommand{\ypos}{\yleg}
    \renewcommand{\height}{\heightstate}
    \renewcommand{\width}{\widthstate}
    \node[rectangle, fill=lavender, rounded corners=.2em, minimum width=\width, minimum height=\height, draw] (\nodenum) at (\xpos,\ypos) {\name};
   \renewcommand{\nodenum}{LeftPerm}
    \renewcommand{\name}{$A$}
	\renewcommand{\xpos}{-\xcircle}
    \renewcommand{\ypos}{0}
    \node[] (\nodenum) at (\xpos,\ypos) {\name};
   \renewcommand{\nodenum}{S0}
    \renewcommand{\name}{$S$}
	\renewcommand{\xpos}{-\xcircle}
    \renewcommand{\ypos}{-\ycircle-\yleg}
    \node[] (\nodenum) at (\xpos,\ypos) {\name};
   \renewcommand{\nodenum}{RightPerm}
    \renewcommand{\name}{$S$}
	\renewcommand{\xpos}{\xcircle}
    \renewcommand{\ypos}{0}
    \node[] (\nodenum) at (\xpos,\ypos) {\name};
   \renewcommand{\nodenum}{S1}
    \renewcommand{\name}{$S$}
	\renewcommand{\xpos}{0}
    \renewcommand{\ypos}{-3*\rowspace-\yleg}
    \node[] (\nodenum) at (\xpos,\ypos) {\name};
    \renewcommand{\nodenum}{r1c0}
    \renewcommand{\name}{}
	\renewcommand{\xpos}{-\xcircle}
    \renewcommand{\ypos}{-\ycircle}
    \renewcommand{\height}{\heightsingle}
    \renewcommand{\width}{\widthsingle}
    \node[circle, scale=\circlescale, fill=evergreen, draw] (\nodenum) at (\xpos,\ypos) {\name};
    \renewcommand{\nodenum}{u-}
    \renewcommand{\name}{$U_{-}$}
	\renewcommand{\xpos}{0}
    \renewcommand{\ypos}{0}
    \renewcommand{\height}{\heightsingle}
    \renewcommand{\width}{\widthsingle}
    \node[rectangle, fill=evergreen, rounded corners, minimum width=\width, minimum height=\height, draw] (\nodenum) at (\xpos,\ypos) {\name};
    \renewcommand{\nodenum}{G}
    \renewcommand{\name}{$G$}
	\renewcommand{\xpos}{0}
    \renewcommand{\ypos}{-\rowspace}
    \renewcommand{\height}{\heightsingle}
    \renewcommand{\width}{\widthsingle}
    \node[rectangle, fill=lavender, rounded corners, minimum width=\width, minimum height=\height, draw] (\nodenum) at (\xpos,\ypos) {\name};
   \renewcommand{\nodenum}{Equality}
    \renewcommand{\name}{$= $}
	\renewcommand{\xpos}{1.5*\xcircle}
    \renewcommand{\ypos}{-\ycircle}
    \node[] (\nodenum) at (\xpos,\ypos) {\name};
   \renewcommand{\nodenum}{r1c1}
    \renewcommand{\name}{}
	\renewcommand{\xpos}{0}
    \renewcommand{\ypos}{-2*\ycircle}
    \renewcommand{\height}{\heightstate}
    \renewcommand{\width}{\widthstate}
    \node[circle, scale=\circlescale, fill=evergreen, draw] (\nodenum) at (\xpos,\ypos) {\name};
   \renewcommand{\nodenum}{r2c1}
    \renewcommand{\name}{}
	\renewcommand{\xpos}{0}
    \renewcommand{\ypos}{-3*\ycircle}
    \renewcommand{\height}{\heightstate}
    \renewcommand{\width}{\widthstate}
    \node[circle, scale=\circlescale, fill=evergreen, draw] (\nodenum) at (\xpos,\ypos) {\name};
    \draw [line width=\linethick,color=dullred]  
    (u-edge)--(r1c0)
    (r2c1)--(RightPerm);
    \draw [line width=\linethick,color=dullblue]  
    (u-)--(r1s1);
     \draw [line width=\linethick,color=dullblue]  
     (r1c0)--(S0)
    (r2c1)--(S1);
    \draw [line width=\linethick, color=black]  
    (u-)--(G)--(r1c1);
    \draw [line width=\linethick, dashed,color=black]  
    (r1c0)--(LeftPerm)
    (r1c1)--(r2c1);
\end{tikzpicture}
\begin{tikzpicture}	
	%
	%COORDINATES
     \renewcommand{\nodenum}{u-edge}
	\renewcommand{\xpos}{-.5*\heightsingle}
    \renewcommand{\ypos}{0}
    \coordinate (\nodenum) at (\xpos,\ypos) {};
     \renewcommand{\nodenum}{u+edge}
	\renewcommand{\xpos}{.5*\heightsingle}
    \renewcommand{\ypos}{-2*\rowspace}
    \coordinate (\nodenum) at (\xpos,\ypos) {};
    %
	%Nodes
   %
   \renewcommand{\nodenum}{r1s1}
    \renewcommand{\name}{}
	\renewcommand{\xpos}{0}
    \renewcommand{\ypos}{\yleg}
    \renewcommand{\height}{\heightstate}
    \renewcommand{\width}{\widthstate}
    \node[rectangle, fill=lavender, rounded corners=.2em, minimum width=\width, minimum height=\height, draw] (\nodenum) at (\xpos,\ypos) {\name};
   \renewcommand{\nodenum}{LeftPerm}
    \renewcommand{\name}{$A$}
	\renewcommand{\xpos}{-\xcircle}
    \renewcommand{\ypos}{0}
    \node[] (\nodenum) at (\xpos,\ypos) {\name};
   \renewcommand{\nodenum}{S0}
    \renewcommand{\name}{$S$}
	\renewcommand{\xpos}{-\xcircle}
    \renewcommand{\ypos}{-\ycircle-\yleg}
    \node[] (\nodenum) at (\xpos,\ypos) {\name};
   \renewcommand{\nodenum}{RightPerm}
    \renewcommand{\name}{$S$}
	\renewcommand{\xpos}{\xcircle}
    \renewcommand{\ypos}{0}
    \node[] (\nodenum) at (\xpos,\ypos) {\name};
   \renewcommand{\nodenum}{S1}
    \renewcommand{\name}{$S$}
	\renewcommand{\xpos}{0}
    \renewcommand{\ypos}{-3*\rowspace-\yleg}
    \node[] (\nodenum) at (\xpos,\ypos) {\name};
    \renewcommand{\nodenum}{r1c0}
    \renewcommand{\name}{}
	\renewcommand{\xpos}{-\xcircle}
    \renewcommand{\ypos}{-\ycircle}
    \renewcommand{\height}{\heightsingle}
    \renewcommand{\width}{\widthsingle}
    \node[circle, scale=\circlescale, fill=evergreen, draw] (\nodenum) at (\xpos,\ypos) {\name};
    \renewcommand{\nodenum}{u-}
    \renewcommand{\name}{$U_{-}$}
	\renewcommand{\xpos}{0}
    \renewcommand{\ypos}{0}
    \renewcommand{\height}{\heightsingle}
    \renewcommand{\width}{\widthsingle}
    \node[rectangle, fill=evergreen, rounded corners, minimum width=\width, minimum height=\height, draw] (\nodenum) at (\xpos,\ypos) {\name};
    \renewcommand{\nodenum}{G}
    \renewcommand{\name}{$G$}
	\renewcommand{\xpos}{0}
    \renewcommand{\ypos}{-\rowspace}
    \renewcommand{\height}{\heightsingle}
    \renewcommand{\width}{\widthsingle}
    \node[rectangle, fill=lavender, rounded corners, minimum width=\width, minimum height=\height, draw] (\nodenum) at (\xpos,\ypos) {\name};
   \renewcommand{\nodenum}{Equality}
    \renewcommand{\name}{$=0,$}
	\renewcommand{\xpos}{1.5*\xcircle}
    \renewcommand{\ypos}{-\ycircle}
    \node[] (\nodenum) at (\xpos,\ypos) {\name};
   \renewcommand{\nodenum}{r1c1}
    \renewcommand{\name}{$A$}
	\renewcommand{\xpos}{0}
    \renewcommand{\ypos}{-2*\ycircle}
    \renewcommand{\height}{\heightstate}
    \renewcommand{\width}{\widthstate}
    \node[] (\nodenum) at (\xpos,\ypos) {\name};
   \renewcommand{\nodenum}{r2c1}
    \renewcommand{\name}{}
	\renewcommand{\xpos}{0}
    \renewcommand{\ypos}{-3*\ycircle}
    \renewcommand{\height}{\heightstate}
    \renewcommand{\width}{\widthstate}
    \node[circle, scale=\circlescale, fill=evergreen, draw] (\nodenum) at (\xpos,\ypos) {\name};
    \draw [line width=\linethick,color=dullred]  
    (u-edge)--(r1c0)
    (r2c1)--(RightPerm);
    \draw [line width=\linethick,color=dullblue]  
    (u-)--(r1s1);
     \draw [line width=\linethick,color=dullblue]  
     (r1c0)--(S0)
    (r2c1)--(S1);
    \draw [line width=\linethick, color=black]  
    (u-)--(G)--(r1c1);
    \draw [line width=\linethick, dashed,color=black]  
    (r1c0)--(LeftPerm)
    (r1c1)--(r2c1);
\end{tikzpicture}
\end{align}

\begin{align}
\begin{tikzpicture}	
	%
	%COORDINATES
     \renewcommand{\nodenum}{u-edge}
	\renewcommand{\xpos}{-.5*\heightsingle}
    \renewcommand{\ypos}{0}
    \coordinate (\nodenum) at (\xpos,\ypos) {};
     \renewcommand{\nodenum}{u+edge}
	\renewcommand{\xpos}{.5*\heightsingle}
    \renewcommand{\ypos}{-2*\rowspace}
    \coordinate (\nodenum) at (\xpos,\ypos) {};
    %
	%Nodes
   %
   \renewcommand{\nodenum}{r1s1}
    \renewcommand{\name}{}
	\renewcommand{\xpos}{0}
    \renewcommand{\ypos}{\yleg}
    \renewcommand{\height}{\heightstate}
    \renewcommand{\width}{\widthstate}
    \node[rectangle, fill=lavender, rounded corners=.2em, minimum width=\width, minimum height=\height, draw] (\nodenum) at (\xpos,\ypos) {\name};
   \renewcommand{\nodenum}{LeftPerm}
    \renewcommand{\name}{$A$}
	\renewcommand{\xpos}{-\xcircle}
    \renewcommand{\ypos}{0}
    \node[] (\nodenum) at (\xpos,\ypos) {\name};
   \renewcommand{\nodenum}{S0}
    \renewcommand{\name}{$S$}
	\renewcommand{\xpos}{-\xcircle}
    \renewcommand{\ypos}{-\ycircle-\yleg}
    \node[] (\nodenum) at (\xpos,\ypos) {\name};
   \renewcommand{\nodenum}{RightPerm}
    \renewcommand{\name}{$A$}
	\renewcommand{\xpos}{\xcircle}
    \renewcommand{\ypos}{0}
    \node[] (\nodenum) at (\xpos,\ypos) {\name};
   \renewcommand{\nodenum}{S1}
    \renewcommand{\name}{$S$}
	\renewcommand{\xpos}{0}
    \renewcommand{\ypos}{-3*\rowspace-\yleg}
    \node[] (\nodenum) at (\xpos,\ypos) {\name};
    \renewcommand{\nodenum}{r1c0}
    \renewcommand{\name}{}
	\renewcommand{\xpos}{-\xcircle}
    \renewcommand{\ypos}{-\ycircle}
    \renewcommand{\height}{\heightsingle}
    \renewcommand{\width}{\widthsingle}
    \node[circle, scale=\circlescale, fill=evergreen, draw] (\nodenum) at (\xpos,\ypos) {\name};
    \renewcommand{\nodenum}{u-}
    \renewcommand{\name}{$U_{-}$}
	\renewcommand{\xpos}{0}
    \renewcommand{\ypos}{0}
    \renewcommand{\height}{\heightsingle}
    \renewcommand{\width}{\widthsingle}
    \node[rectangle, fill=evergreen, rounded corners, minimum width=\width, minimum height=\height, draw] (\nodenum) at (\xpos,\ypos) {\name};
    \renewcommand{\nodenum}{G}
    \renewcommand{\name}{$G$}
	\renewcommand{\xpos}{0}
    \renewcommand{\ypos}{-\rowspace}
    \renewcommand{\height}{\heightsingle}
    \renewcommand{\width}{\widthsingle}
    \node[rectangle, fill=lavender, rounded corners, minimum width=\width, minimum height=\height, draw] (\nodenum) at (\xpos,\ypos) {\name};
   \renewcommand{\nodenum}{Equality}
    \renewcommand{\name}{$= $}
	\renewcommand{\xpos}{1.5*\xcircle}
    \renewcommand{\ypos}{-\ycircle}
    \node[] (\nodenum) at (\xpos,\ypos) {\name};
   \renewcommand{\nodenum}{r1c1}
    \renewcommand{\name}{}
	\renewcommand{\xpos}{0}
    \renewcommand{\ypos}{-2*\ycircle}
    \renewcommand{\height}{\heightstate}
    \renewcommand{\width}{\widthstate}
    \node[circle, scale=\circlescale, fill=evergreen, draw] (\nodenum) at (\xpos,\ypos) {\name};
   \renewcommand{\nodenum}{r2c1}
    \renewcommand{\name}{}
	\renewcommand{\xpos}{0}
    \renewcommand{\ypos}{-3*\ycircle}
    \renewcommand{\height}{\heightstate}
    \renewcommand{\width}{\widthstate}
    \node[circle, scale=\circlescale, fill=evergreen, draw] (\nodenum) at (\xpos,\ypos) {\name};
    \draw [line width=\linethick,color=dullred]  
    (u-edge)--(r1c0)
    (r2c1)--(RightPerm);
    \draw [line width=\linethick,color=dullblue]  
    (u-)--(r1s1);
     \draw [line width=\linethick,color=dullblue]  
     (r1c0)--(S0)
    (r2c1)--(S1);
    \draw [line width=\linethick, color=black]  
    (u-)--(G)--(r1c1);
    \draw [line width=\linethick, dashed,color=black]  
    (r1c0)--(LeftPerm)
    (r1c1)--(r2c1);
\end{tikzpicture}
\begin{tikzpicture}	
	%
	%COORDINATES
     \renewcommand{\nodenum}{u-edge}
	\renewcommand{\xpos}{-.5*\heightsingle}
    \renewcommand{\ypos}{0}
    \coordinate (\nodenum) at (\xpos,\ypos) {};
     \renewcommand{\nodenum}{u+edge}
	\renewcommand{\xpos}{.5*\heightsingle}
    \renewcommand{\ypos}{-2*\rowspace}
    \coordinate (\nodenum) at (\xpos,\ypos) {};
    %
	%Nodes
   %
   \renewcommand{\nodenum}{r1s1}
    \renewcommand{\name}{}
	\renewcommand{\xpos}{0}
    \renewcommand{\ypos}{\yleg}
    \renewcommand{\height}{\heightstate}
    \renewcommand{\width}{\widthstate}
    \node[rectangle, fill=lavender, rounded corners=.2em, minimum width=\width, minimum height=\height, draw] (\nodenum) at (\xpos,\ypos) {\name};
   \renewcommand{\nodenum}{LeftPerm}
    \renewcommand{\name}{$A$}
	\renewcommand{\xpos}{-\xcircle}
    \renewcommand{\ypos}{0}
    \node[] (\nodenum) at (\xpos,\ypos) {\name};
   \renewcommand{\nodenum}{S0}
    \renewcommand{\name}{$S$}
	\renewcommand{\xpos}{-\xcircle}
    \renewcommand{\ypos}{-\ycircle-\yleg}
    \node[] (\nodenum) at (\xpos,\ypos) {\name};
   \renewcommand{\nodenum}{RightPerm}
    \renewcommand{\name}{$A$}
	\renewcommand{\xpos}{\xcircle}
    \renewcommand{\ypos}{0}
    \node[] (\nodenum) at (\xpos,\ypos) {\name};
   \renewcommand{\nodenum}{S1}
    \renewcommand{\name}{$S$}
	\renewcommand{\xpos}{0}
    \renewcommand{\ypos}{-3*\rowspace-\yleg}
    \node[] (\nodenum) at (\xpos,\ypos) {\name};
    \renewcommand{\nodenum}{r1c0}
    \renewcommand{\name}{}
	\renewcommand{\xpos}{-\xcircle}
    \renewcommand{\ypos}{-\ycircle}
    \renewcommand{\height}{\heightsingle}
    \renewcommand{\width}{\widthsingle}
    \node[circle, scale=\circlescale, fill=evergreen, draw] (\nodenum) at (\xpos,\ypos) {\name};
    \renewcommand{\nodenum}{u-}
    \renewcommand{\name}{$U_{-}$}
	\renewcommand{\xpos}{0}
    \renewcommand{\ypos}{0}
    \renewcommand{\height}{\heightsingle}
    \renewcommand{\width}{\widthsingle}
    \node[rectangle, fill=evergreen, rounded corners, minimum width=\width, minimum height=\height, draw] (\nodenum) at (\xpos,\ypos) {\name};
    \renewcommand{\nodenum}{G}
    \renewcommand{\name}{$G$}
	\renewcommand{\xpos}{0}
    \renewcommand{\ypos}{-\rowspace}
    \renewcommand{\height}{\heightsingle}
    \renewcommand{\width}{\widthsingle}
    \node[rectangle, fill=lavender, rounded corners, minimum width=\width, minimum height=\height, draw] (\nodenum) at (\xpos,\ypos) {\name};
   \renewcommand{\nodenum}{Equality}
    \renewcommand{\name}{$=$}
	\renewcommand{\xpos}{1.5*\xcircle}
    \renewcommand{\ypos}{-\ycircle}
    \node[] (\nodenum) at (\xpos,\ypos) {\name};
   \renewcommand{\nodenum}{r1c1}
    \renewcommand{\name}{$A$}
	\renewcommand{\xpos}{0}
    \renewcommand{\ypos}{-2*\ycircle}
    \renewcommand{\height}{\heightstate}
    \renewcommand{\width}{\widthstate}
    \node[] (\nodenum) at (\xpos,\ypos) {\name};
   \renewcommand{\nodenum}{r2c1}
    \renewcommand{\name}{}
	\renewcommand{\xpos}{0}
    \renewcommand{\ypos}{-3*\ycircle}
    \renewcommand{\height}{\heightstate}
    \renewcommand{\width}{\widthstate}
    \node[circle, scale=\circlescale, fill=evergreen, draw] (\nodenum) at (\xpos,\ypos) {\name};
    \draw [line width=\linethick,color=dullred]  
    (u-edge)--(r1c0)
    (r2c1)--(RightPerm);
    \draw [line width=\linethick,color=dullblue]  
    (u-)--(r1s1);
     \draw [line width=\linethick,color=dullblue]  
     (r1c0)--(S0)
    (r2c1)--(S1);
    \draw [line width=\linethick, color=black]  
    (u-)--(G)--(r1c1);
    \draw [line width=\linethick, dashed,color=black]  
    (r1c0)--(LeftPerm)
    (r1c1)--(r2c1);
\end{tikzpicture}
\begin{tikzpicture}	
	%
	%COORDINATES
     \renewcommand{\nodenum}{u-edge}
	\renewcommand{\xpos}{-.5*\heightsingle}
    \renewcommand{\ypos}{0}
    \coordinate (\nodenum) at (\xpos,\ypos) {};
     \renewcommand{\nodenum}{u+edge}
	\renewcommand{\xpos}{.5*\heightsingle}
    \renewcommand{\ypos}{-2*\rowspace}
    \coordinate (\nodenum) at (\xpos,\ypos) {};
    %
	%Nodes
   %
   \renewcommand{\nodenum}{r1s1}
    \renewcommand{\name}{}
	\renewcommand{\xpos}{0}
    \renewcommand{\ypos}{\yleg}
    \renewcommand{\height}{\heightstate}
    \renewcommand{\width}{\widthstate}
    \node[rectangle, fill=lavender, rounded corners=.2em, minimum width=\width, minimum height=\height, draw] (\nodenum) at (\xpos,\ypos) {\name};
   \renewcommand{\nodenum}{LeftPerm}
    \renewcommand{\name}{$A$}
	\renewcommand{\xpos}{-\xcircle}
    \renewcommand{\ypos}{0}
    \node[] (\nodenum) at (\xpos,\ypos) {\name};
   \renewcommand{\nodenum}{S0}
    \renewcommand{\name}{$S$}
	\renewcommand{\xpos}{-\xcircle}
    \renewcommand{\ypos}{-\ycircle-\yleg}
    \node[] (\nodenum) at (\xpos,\ypos) {\name};
   \renewcommand{\nodenum}{RightPerm}
    \renewcommand{\name}{$A$}
	\renewcommand{\xpos}{\xcircle}
    \renewcommand{\ypos}{0}
    \node[] (\nodenum) at (\xpos,\ypos) {\name};
   \renewcommand{\nodenum}{S1}
    \renewcommand{\name}{$S$}
	\renewcommand{\xpos}{0}
    \renewcommand{\ypos}{-3*\rowspace-\yleg}
    \node[] (\nodenum) at (\xpos,\ypos) {\name};
    \renewcommand{\nodenum}{r1c0}
    \renewcommand{\name}{$S$}
	\renewcommand{\xpos}{-\xcircle}
    \renewcommand{\ypos}{-\ycircle}
    \renewcommand{\height}{\heightsingle}
    \renewcommand{\width}{\widthsingle}
    \node[] (\nodenum) at (\xpos,\ypos) {\name};
    \renewcommand{\nodenum}{u-}
    \renewcommand{\name}{$U_{-}$}
	\renewcommand{\xpos}{0}
    \renewcommand{\ypos}{0}
    \renewcommand{\height}{\heightsingle}
    \renewcommand{\width}{\widthsingle}
    \node[rectangle, fill=evergreen, rounded corners, minimum width=\width, minimum height=\height, draw] (\nodenum) at (\xpos,\ypos) {\name};
    \renewcommand{\nodenum}{G}
    \renewcommand{\name}{$G$}
	\renewcommand{\xpos}{0}
    \renewcommand{\ypos}{-\rowspace}
    \renewcommand{\height}{\heightsingle}
    \renewcommand{\width}{\widthsingle}
    \node[rectangle, fill=lavender, rounded corners, minimum width=\width, minimum height=\height, draw] (\nodenum) at (\xpos,\ypos) {\name};
   \renewcommand{\nodenum}{Equality}
    \renewcommand{\name}{$+$}
	\renewcommand{\xpos}{1.5*\xcircle}
    \renewcommand{\ypos}{-\ycircle}
    \node[] (\nodenum) at (\xpos,\ypos) {\name};
   \renewcommand{\nodenum}{r1c1}
    \renewcommand{\name}{$A$}
	\renewcommand{\xpos}{0}
    \renewcommand{\ypos}{-2*\ycircle}
    \renewcommand{\height}{\heightstate}
    \renewcommand{\width}{\widthstate}
    \node[] (\nodenum) at (\xpos,\ypos) {\name};
   \renewcommand{\nodenum}{r2c1}
    \renewcommand{\name}{}
	\renewcommand{\xpos}{0}
    \renewcommand{\ypos}{-3*\ycircle}
    \renewcommand{\height}{\heightstate}
    \renewcommand{\width}{\widthstate}
    \node[circle, scale=\circlescale, fill=evergreen, draw] (\nodenum) at (\xpos,\ypos) {\name};
    \draw [line width=\linethick,color=dullred]  
    (u-edge)--(r1c0)
    (r2c1)--(RightPerm);
    \draw [line width=\linethick,color=dullblue]  
    (u-)--(r1s1);
     \draw [line width=\linethick,color=dullblue]  
     (r1c0)--(S0)
    (r2c1)--(S1);
    \draw [line width=\linethick, color=black]  
    (u-)--(G)--(r1c1);
    \draw [line width=\linethick, dashed,color=black]  
    (r1c0)--(LeftPerm)
    (r1c1)--(r2c1);
\end{tikzpicture}
\begin{tikzpicture}	
	%
	%COORDINATES
     \renewcommand{\nodenum}{u-edge}
	\renewcommand{\xpos}{-.5*\heightsingle}
    \renewcommand{\ypos}{0}
    \coordinate (\nodenum) at (\xpos,\ypos) {};
     \renewcommand{\nodenum}{u+edge}
	\renewcommand{\xpos}{.5*\heightsingle}
    \renewcommand{\ypos}{-2*\rowspace}
    \coordinate (\nodenum) at (\xpos,\ypos) {};
    %
	%Nodes
   %
   \renewcommand{\nodenum}{r1s1}
    \renewcommand{\name}{}
	\renewcommand{\xpos}{0}
    \renewcommand{\ypos}{\yleg}
    \renewcommand{\height}{\heightstate}
    \renewcommand{\width}{\widthstate}
    \node[rectangle, fill=lavender, rounded corners=.2em, minimum width=\width, minimum height=\height, draw] (\nodenum) at (\xpos,\ypos) {\name};
   \renewcommand{\nodenum}{LeftPerm}
    \renewcommand{\name}{$A$}
	\renewcommand{\xpos}{-\xcircle}
    \renewcommand{\ypos}{0}
    \node[] (\nodenum) at (\xpos,\ypos) {\name};
   \renewcommand{\nodenum}{S0}
    \renewcommand{\name}{$S$}
	\renewcommand{\xpos}{-\xcircle}
    \renewcommand{\ypos}{-\ycircle-\yleg}
    \node[] (\nodenum) at (\xpos,\ypos) {\name};
   \renewcommand{\nodenum}{RightPerm}
    \renewcommand{\name}{$A$}
	\renewcommand{\xpos}{\xcircle}
    \renewcommand{\ypos}{0}
    \node[] (\nodenum) at (\xpos,\ypos) {\name};
   \renewcommand{\nodenum}{S1}
    \renewcommand{\name}{$S$}
	\renewcommand{\xpos}{0}
    \renewcommand{\ypos}{-3*\rowspace-\yleg}
    \node[] (\nodenum) at (\xpos,\ypos) {\name};
    \renewcommand{\nodenum}{r1c0}
    \renewcommand{\name}{$A$}
	\renewcommand{\xpos}{-\xcircle}
    \renewcommand{\ypos}{-\ycircle}
    \renewcommand{\height}{\heightsingle}
    \renewcommand{\width}{\widthsingle}
    \node[] (\nodenum) at (\xpos,\ypos) {\name};
    \renewcommand{\nodenum}{u-}
    \renewcommand{\name}{$U_{-}$}
	\renewcommand{\xpos}{0}
    \renewcommand{\ypos}{0}
    \renewcommand{\height}{\heightsingle}
    \renewcommand{\width}{\widthsingle}
    \node[rectangle, fill=evergreen, rounded corners, minimum width=\width, minimum height=\height, draw] (\nodenum) at (\xpos,\ypos) {\name};
    \renewcommand{\nodenum}{G}
    \renewcommand{\name}{$G$}
	\renewcommand{\xpos}{0}
    \renewcommand{\ypos}{-\rowspace}
    \renewcommand{\height}{\heightsingle}
    \renewcommand{\width}{\widthsingle}
    \node[rectangle, fill=lavender, rounded corners, minimum width=\width, minimum height=\height, draw] (\nodenum) at (\xpos,\ypos) {\name};
   \renewcommand{\nodenum}{Equality}
    \renewcommand{\name}{$=\left(-\frac{d^2}{Ddq}C_2+\frac{d}{q}C_3\right)\eta .$}
	\renewcommand{\xpos}{2.6*\xcircle}
    \renewcommand{\ypos}{-\ycircle}
    \node[] (\nodenum) at (\xpos,\ypos) {\name};
   \renewcommand{\nodenum}{r1c1}
    \renewcommand{\name}{$A$}
	\renewcommand{\xpos}{0}
    \renewcommand{\ypos}{-2*\ycircle}
    \renewcommand{\height}{\heightstate}
    \renewcommand{\width}{\widthstate}
    \node[] (\nodenum) at (\xpos,\ypos) {\name};
   \renewcommand{\nodenum}{r2c1}
    \renewcommand{\name}{}
	\renewcommand{\xpos}{0}
    \renewcommand{\ypos}{-3*\ycircle}
    \renewcommand{\height}{\heightstate}
    \renewcommand{\width}{\widthstate}
    \node[circle, scale=\circlescale, fill=evergreen, draw] (\nodenum) at (\xpos,\ypos) {\name};
    \draw [line width=\linethick,color=dullred]  
    (u-edge)--(r1c0)
    (r2c1)--(RightPerm);
    \draw [line width=\linethick,color=dullblue]  
    (u-)--(r1s1);
     \draw [line width=\linethick,color=dullblue]  
     (r1c0)--(S0)
    (r2c1)--(S1);
    \draw [line width=\linethick, color=black]  
    (u-)--(G)--(r1c1);
    \draw [line width=\linethick, dashed,color=black]  
    (r1c0)--(LeftPerm)
    (r1c1)--(r2c1);
\end{tikzpicture}
\begin{tikzpicture}	
	%Nodes
      %
    \renewcommand{\nodenum}{LeftPerm}
    \renewcommand{\name}{$S$}
	\renewcommand{\xpos}{-2.5*\xrel}
    \renewcommand{\ypos}{+\yleg}
    \renewcommand{\height}{\heightsingle}
    \renewcommand{\width}{\widthsingle}
    \node[] (\nodenum) at (\xpos,\ypos) {\name};
    \renewcommand{\nodenum}{RightPerm}
    \renewcommand{\name}{$S$}
	\renewcommand{\xpos}{-2.5*\xrel}
    \renewcommand{\ypos}{-\yleg}
    \renewcommand{\height}{\heightsingle}
    \renewcommand{\width}{\widthsingle}
    \node[] (\nodenum) at (\xpos,\ypos) {\name};
    \renewcommand{\nodenum}{G}
    \renewcommand{\name}{$G$}
	\renewcommand{\xpos}{-2.5*\xrel}
    \renewcommand{\ypos}{0}
    \renewcommand{\height}{\heightsingle}
    \renewcommand{\width}{\widthsingle}
    \node[rectangle, fill=lavender, rounded corners, minimum width=\width, minimum height=\height, draw] (\nodenum) at (\xpos,\ypos) {\name};
    \renewcommand{\nodenum}{Equal}
    \renewcommand{\name}{$=\sum_{\alpha,\beta=0}^1(-1)^{1+\alpha+\beta}$}
	\renewcommand{\xpos}{-.75*\xrel}
    \renewcommand{\ypos}{-0}
    \renewcommand{\height}{\heightsingle}
    \renewcommand{\width}{\widthsingle}
    \node[] (\nodenum) at (\xpos,\ypos) {\name};
    \draw [line width=\linethick, color=black]  
    (LeftPerm)--(G)--(RightPerm);
 	%
%Coordinates
	%
     \renewcommand{\nodenum}{Top1}
	\renewcommand{\xpos}{\xrel}
    \renewcommand{\ypos}{\yleg}
    \coordinate (\nodenum) at (\xpos,\ypos) {};
     \renewcommand{\nodenum}{Top2}
	\renewcommand{\xpos}{2*\xrel}
    \renewcommand{\ypos}{\yleg}
    \coordinate (\nodenum) at (\xpos,\ypos) {};
     \renewcommand{\nodenum}{Top3}
	\renewcommand{\xpos}{3*\xrel}
    \renewcommand{\ypos}{\yleg}
    \coordinate (\nodenum) at (\xpos,\ypos) {};
     \renewcommand{\nodenum}{Top4}
	\renewcommand{\xpos}{4*\xrel}
    \renewcommand{\ypos}{\yleg}
    \coordinate (\nodenum) at (\xpos,\ypos) {};
     \renewcommand{\nodenum}{Bottom1}
	\renewcommand{\xpos}{\xrel}
    \renewcommand{\ypos}{-\yleg}
    \coordinate (\nodenum) at (\xpos,\ypos) {};
     \renewcommand{\nodenum}{Bottom2}
	\renewcommand{\xpos}{2*\xrel}
    \renewcommand{\ypos}{-\yleg}
    \coordinate (\nodenum) at (\xpos,\ypos) {};
     \renewcommand{\nodenum}{Bottom3}
	\renewcommand{\xpos}{3*\xrel}
    \renewcommand{\ypos}{-\yleg}
    \coordinate (\nodenum) at (\xpos,\ypos) {};
     \renewcommand{\nodenum}{Bottom4}
	\renewcommand{\xpos}{4*\xrel}
    \renewcommand{\ypos}{-\yleg}
    \coordinate (\nodenum) at (\xpos,\ypos) {};
    %
    %Horizontal Lines
\draw [line width=\linethick, color=black]  
(Top1)--(Top2)
(Top3)--(Top4)
(Bottom1)--(Bottom2)
(Bottom3)--(Bottom4);
%
	%Nodes
      %
    \renewcommand{\nodenum}{Galpha}
    \renewcommand{\name}{$G^{\alpha}$}
	\renewcommand{\xpos}{\xrel}
    \renewcommand{\ypos}{0}
    \renewcommand{\height}{\heightsingle}
    \renewcommand{\width}{\widthsingle}
    \node[rectangle, fill=egg, rounded corners, minimum width=\width, minimum height=\height, draw] (\nodenum) at (\xpos,\ypos) {\name};
    \renewcommand{\nodenum}{Galpha2}
    \renewcommand{\name}{$\overline{G}^{1-\alpha}$}
	\renewcommand{\xpos}{2*\xrel}
    \renewcommand{\ypos}{0}
    \renewcommand{\height}{\heightsingle}
    \renewcommand{\width}{\widthsingle}
    \node[rectangle, fill=egg, rounded corners, minimum width=\width, minimum height=\height, draw] (\nodenum) at (\xpos,\ypos) {\name};
    \renewcommand{\nodenum}{Gbeta}
    \renewcommand{\name}{$G^{\beta}$}
	\renewcommand{\xpos}{3*\xrel}
    \renewcommand{\ypos}{0}
    \renewcommand{\height}{\heightsingle}
    \renewcommand{\width}{\widthsingle}
    \node[rectangle, fill=egg, rounded corners, minimum width=\width, minimum height=\height, draw] (\nodenum) at (\xpos,\ypos) {\name};
    \renewcommand{\nodenum}{Gbeta2}
    \renewcommand{\name}{$\overline{G}^{1-\beta}$}
	\renewcommand{\xpos}{4*\xrel}
    \renewcommand{\ypos}{0}
    \renewcommand{\height}{\heightsingle}
    \renewcommand{\width}{\widthsingle}
    \node[rectangle, fill=egg, rounded corners, minimum width=\width, minimum height=\height, draw] (\nodenum) at (\xpos,\ypos) {\name};
    \renewcommand{\nodenum}{Equal2}
    \renewcommand{\name}{$=0,$}
	\renewcommand{\xpos}{5*\xrel}
    \renewcommand{\ypos}{0}
    \renewcommand{\height}{\heightsingle}
    \renewcommand{\width}{\widthsingle}
    \node[] (\nodenum) at (\xpos,\ypos) {\name};
    \draw [line width=\linethick, color=black]  
    (Top1)--(Galpha)--(Bottom1)
    (Top2)--(Galpha2)--(Bottom2)
    (Top3)--(Gbeta)--(Bottom3)
    (Top4)--(Gbeta2)--(Bottom4);
\end{tikzpicture}
\end{align}

\begin{align}\label{Eq:G2}
\begin{tikzpicture}	
	%Nodes
      %
    \renewcommand{\nodenum}{LeftPerm}
    \renewcommand{\name}{$S$}
	\renewcommand{\xpos}{-2.5*\xrel}
    \renewcommand{\ypos}{+\yleg}
    \renewcommand{\height}{\heightsingle}
    \renewcommand{\width}{\widthsingle}
    \node[] (\nodenum) at (\xpos,\ypos) {\name};
    \renewcommand{\nodenum}{RightPerm}
    \renewcommand{\name}{$A$}
	\renewcommand{\xpos}{-2.5*\xrel}
    \renewcommand{\ypos}{-\yleg}
    \renewcommand{\height}{\heightsingle}
    \renewcommand{\width}{\widthsingle}
    \node[] (\nodenum) at (\xpos,\ypos) {\name};
    \renewcommand{\nodenum}{G}
    \renewcommand{\name}{$G$}
	\renewcommand{\xpos}{-2.5*\xrel}
    \renewcommand{\ypos}{0}
    \renewcommand{\height}{\heightsingle}
    \renewcommand{\width}{\widthsingle}
    \node[rectangle, fill=lavender, rounded corners, minimum width=\width, minimum height=\height, draw] (\nodenum) at (\xpos,\ypos) {\name};
    \renewcommand{\nodenum}{Equal}
    \renewcommand{\name}{$=\sum_{\alpha,\beta=0}^1(-1)^{1+\alpha+\beta}$}
	\renewcommand{\xpos}{-.75*\xrel}
    \renewcommand{\ypos}{-0}
    \renewcommand{\height}{\heightsingle}
    \renewcommand{\width}{\widthsingle}
    \node[] (\nodenum) at (\xpos,\ypos) {\name};
    \draw [line width=\linethick, color=black]  
    (LeftPerm)--(G)--(RightPerm);
 	%
%Coordinates
	%
     \renewcommand{\nodenum}{Top1}
	\renewcommand{\xpos}{\xrel}
    \renewcommand{\ypos}{\yleg}
    \coordinate (\nodenum) at (\xpos,\ypos) {};
     \renewcommand{\nodenum}{Top2}
	\renewcommand{\xpos}{2*\xrel}
    \renewcommand{\ypos}{\yleg}
    \coordinate (\nodenum) at (\xpos,\ypos) {};
     \renewcommand{\nodenum}{Top3}
	\renewcommand{\xpos}{3*\xrel}
    \renewcommand{\ypos}{\yleg}
    \coordinate (\nodenum) at (\xpos,\ypos) {};
     \renewcommand{\nodenum}{Top4}
	\renewcommand{\xpos}{4*\xrel}
    \renewcommand{\ypos}{\yleg}
    \coordinate (\nodenum) at (\xpos,\ypos) {};
     \renewcommand{\nodenum}{Bottom1}
	\renewcommand{\xpos}{\xrel}
    \renewcommand{\ypos}{-\yleglong}
    \coordinate (\nodenum) at (\xpos,\ypos) {};
     \renewcommand{\nodenum}{Bottom2}
	\renewcommand{\xpos}{2*\xrel}
    \renewcommand{\ypos}{-\yleg}
    \coordinate (\nodenum) at (\xpos,\ypos) {};
     \renewcommand{\nodenum}{Bottom3}
	\renewcommand{\xpos}{3*\xrel}
    \renewcommand{\ypos}{-\yleg}
    \coordinate (\nodenum) at (\xpos,\ypos) {};
     \renewcommand{\nodenum}{Bottom4}
	\renewcommand{\xpos}{4*\xrel}
    \renewcommand{\ypos}{-\yleglong}
    \coordinate (\nodenum) at (\xpos,\ypos) {};
    %
    %Horizontal Lines
\draw [line width=\linethick, color=black]  
(Top1)--(Top2)
(Top3)--(Top4)
(Bottom1)--(Bottom4)
(Bottom2)--(Bottom3);
%
	%Nodes
      %
    \renewcommand{\nodenum}{Galpha}
    \renewcommand{\name}{$G^{\alpha}$}
	\renewcommand{\xpos}{\xrel}
    \renewcommand{\ypos}{0}
    \renewcommand{\height}{\heightsingle}
    \renewcommand{\width}{\widthsingle}
    \node[rectangle, fill=egg, rounded corners, minimum width=\width, minimum height=\height, draw] (\nodenum) at (\xpos,\ypos) {\name};
    \renewcommand{\nodenum}{Galpha2}
    \renewcommand{\name}{$\overline{G}^{1-\alpha}$}
	\renewcommand{\xpos}{2*\xrel}
    \renewcommand{\ypos}{0}
    \renewcommand{\height}{\heightsingle}
    \renewcommand{\width}{\widthsingle}
    \node[rectangle, fill=egg, rounded corners, minimum width=\width, minimum height=\height, draw] (\nodenum) at (\xpos,\ypos) {\name};
    \renewcommand{\nodenum}{Gbeta}
    \renewcommand{\name}{$G^{\beta}$}
	\renewcommand{\xpos}{3*\xrel}
    \renewcommand{\ypos}{0}
    \renewcommand{\height}{\heightsingle}
    \renewcommand{\width}{\widthsingle}
    \node[rectangle, fill=egg, rounded corners, minimum width=\width, minimum height=\height, draw] (\nodenum) at (\xpos,\ypos) {\name};
    \renewcommand{\nodenum}{Gbeta2}
    \renewcommand{\name}{$\overline{G}^{1-\beta}$}
	\renewcommand{\xpos}{4*\xrel}
    \renewcommand{\ypos}{0}
    \renewcommand{\height}{\heightsingle}
    \renewcommand{\width}{\widthsingle}
    \node[rectangle, fill=egg, rounded corners, minimum width=\width, minimum height=\height, draw] (\nodenum) at (\xpos,\ypos) {\name};
    \renewcommand{\nodenum}{Equal2}
    \renewcommand{\name}{$=0,$}
	\renewcommand{\xpos}{5*\xrel}
    \renewcommand{\ypos}{0}
    \renewcommand{\height}{\heightsingle}
    \renewcommand{\width}{\widthsingle}
    \node[] (\nodenum) at (\xpos,\ypos) {\name};
    \draw [line width=\linethick, color=black]  
    (Top1)--(Galpha)--(Bottom1)
    (Top2)--(Galpha2)--(Bottom2)
    (Top3)--(Gbeta)--(Bottom3)
    (Top4)--(Gbeta2)--(Bottom4);
\end{tikzpicture}
\end{align}

\begin{align}\label{Eq:G3}
\begin{tikzpicture}	
	%Nodes
      %
    \renewcommand{\nodenum}{LeftPerm}
    \renewcommand{\name}{$A$}
	\renewcommand{\xpos}{-2.5*\xrel}
    \renewcommand{\ypos}{+\yleg}
    \renewcommand{\height}{\heightsingle}
    \renewcommand{\width}{\widthsingle}
    \node[] (\nodenum) at (\xpos,\ypos) {\name};
    \renewcommand{\nodenum}{RightPerm}
    \renewcommand{\name}{$S$}
	\renewcommand{\xpos}{-2.5*\xrel}
    \renewcommand{\ypos}{-\yleg}
    \renewcommand{\height}{\heightsingle}
    \renewcommand{\width}{\widthsingle}
    \node[] (\nodenum) at (\xpos,\ypos) {\name};
    \renewcommand{\nodenum}{G}
    \renewcommand{\name}{$G$}
	\renewcommand{\xpos}{-2.5*\xrel}
    \renewcommand{\ypos}{0}
    \renewcommand{\height}{\heightsingle}
    \renewcommand{\width}{\widthsingle}
    \node[rectangle, fill=lavender, rounded corners, minimum width=\width, minimum height=\height, draw] (\nodenum) at (\xpos,\ypos) {\name};
    \renewcommand{\nodenum}{Equal}
    \renewcommand{\name}{$=\sum_{\alpha,\beta=0}^1(-1)^{1+\alpha+\beta}$}
	\renewcommand{\xpos}{-.75*\xrel}
    \renewcommand{\ypos}{-0}
    \renewcommand{\height}{\heightsingle}
    \renewcommand{\width}{\widthsingle}
    \node[] (\nodenum) at (\xpos,\ypos) {\name};
    \draw [line width=\linethick, color=black]  
    (LeftPerm)--(G)--(RightPerm);
 	%
%Coordinates
	%
     \renewcommand{\nodenum}{Top1}
	\renewcommand{\xpos}{\xrel}
    \renewcommand{\ypos}{\yleglong}
    \coordinate (\nodenum) at (\xpos,\ypos) {};
     \renewcommand{\nodenum}{Top2}
	\renewcommand{\xpos}{2*\xrel}
    \renewcommand{\ypos}{\yleg}
    \coordinate (\nodenum) at (\xpos,\ypos) {};
     \renewcommand{\nodenum}{Top3}
	\renewcommand{\xpos}{3*\xrel}
    \renewcommand{\ypos}{\yleg}
    \coordinate (\nodenum) at (\xpos,\ypos) {};
     \renewcommand{\nodenum}{Top4}
	\renewcommand{\xpos}{4*\xrel}
    \renewcommand{\ypos}{\yleglong}
    \coordinate (\nodenum) at (\xpos,\ypos) {};
     \renewcommand{\nodenum}{Bottom1}
	\renewcommand{\xpos}{\xrel}
    \renewcommand{\ypos}{-\yleg}
    \coordinate (\nodenum) at (\xpos,\ypos) {};
     \renewcommand{\nodenum}{Bottom2}
	\renewcommand{\xpos}{2*\xrel}
    \renewcommand{\ypos}{-\yleg}
    \coordinate (\nodenum) at (\xpos,\ypos) {};
     \renewcommand{\nodenum}{Bottom3}
	\renewcommand{\xpos}{3*\xrel}
    \renewcommand{\ypos}{-\yleg}
    \coordinate (\nodenum) at (\xpos,\ypos) {};
     \renewcommand{\nodenum}{Bottom4}
	\renewcommand{\xpos}{4*\xrel}
    \renewcommand{\ypos}{-\yleg}
    \coordinate (\nodenum) at (\xpos,\ypos) {};
    %
    %Horizontal Lines
\draw [line width=\linethick, color=black]  
(Top1)--(Top4)
(Top2)--(Top3)
(Bottom1)--(Bottom2)
(Bottom3)--(Bottom4);
%
	%Nodes
      %
    \renewcommand{\nodenum}{Galpha}
    \renewcommand{\name}{$G^{\alpha}$}
	\renewcommand{\xpos}{\xrel}
    \renewcommand{\ypos}{0}
    \renewcommand{\height}{\heightsingle}
    \renewcommand{\width}{\widthsingle}
    \node[rectangle, fill=egg, rounded corners, minimum width=\width, minimum height=\height, draw] (\nodenum) at (\xpos,\ypos) {\name};
    \renewcommand{\nodenum}{Galpha2}
    \renewcommand{\name}{$\overline{G}^{1-\alpha}$}
	\renewcommand{\xpos}{2*\xrel}
    \renewcommand{\ypos}{0}
    \renewcommand{\height}{\heightsingle}
    \renewcommand{\width}{\widthsingle}
    \node[rectangle, fill=egg, rounded corners, minimum width=\width, minimum height=\height, draw] (\nodenum) at (\xpos,\ypos) {\name};
    \renewcommand{\nodenum}{Gbeta}
    \renewcommand{\name}{$G^{\beta}$}
	\renewcommand{\xpos}{3*\xrel}
    \renewcommand{\ypos}{0}
    \renewcommand{\height}{\heightsingle}
    \renewcommand{\width}{\widthsingle}
    \node[rectangle, fill=egg, rounded corners, minimum width=\width, minimum height=\height, draw] (\nodenum) at (\xpos,\ypos) {\name};
    \renewcommand{\nodenum}{Gbeta2}
    \renewcommand{\name}{$\overline{G}^{1-\beta}$}
	\renewcommand{\xpos}{4*\xrel}
    \renewcommand{\ypos}{0}
    \renewcommand{\height}{\heightsingle}
    \renewcommand{\width}{\widthsingle}
    \node[rectangle, fill=egg, rounded corners, minimum width=\width, minimum height=\height, draw] (\nodenum) at (\xpos,\ypos) {\name};
    \renewcommand{\nodenum}{Equal2}
    \renewcommand{\name}{$=0,$}
	\renewcommand{\xpos}{5*\xrel}
    \renewcommand{\ypos}{0}
    \renewcommand{\height}{\heightsingle}
    \renewcommand{\width}{\widthsingle}
    \node[] (\nodenum) at (\xpos,\ypos) {\name};
    \draw [line width=\linethick, color=black]  
    (Top1)--(Galpha)--(Bottom1)
    (Top2)--(Galpha2)--(Bottom2)
    (Top3)--(Gbeta)--(Bottom3)
    (Top4)--(Gbeta2)--(Bottom4);
\end{tikzpicture}
\end{align}

\begin{align}\label{Eq:G4}
\begin{tikzpicture}	
	%Nodes
      %
    \renewcommand{\nodenum}{LeftPerm}
    \renewcommand{\name}{$A$}
	\renewcommand{\xpos}{-2.5*\xrel}
    \renewcommand{\ypos}{+\yleg}
    \renewcommand{\height}{\heightsingle}
    \renewcommand{\width}{\widthsingle}
    \node[] (\nodenum) at (\xpos,\ypos) {\name};
    \renewcommand{\nodenum}{RightPerm}
    \renewcommand{\name}{$A$}
	\renewcommand{\xpos}{-2.5*\xrel}
    \renewcommand{\ypos}{-\yleg}
    \renewcommand{\height}{\heightsingle}
    \renewcommand{\width}{\widthsingle}
    \node[] (\nodenum) at (\xpos,\ypos) {\name};
    \renewcommand{\nodenum}{G}
    \renewcommand{\name}{$G$}
	\renewcommand{\xpos}{-2.5*\xrel}
    \renewcommand{\ypos}{0}
    \renewcommand{\height}{\heightsingle}
    \renewcommand{\width}{\widthsingle}
    \node[rectangle, fill=lavender, rounded corners, minimum width=\width, minimum height=\height, draw] (\nodenum) at (\xpos,\ypos) {\name};
    \renewcommand{\nodenum}{Equal}
    \renewcommand{\name}{$=\sum_{\alpha,\beta=0}^1(-1)^{1+\alpha+\beta}$}
	\renewcommand{\xpos}{-.75*\xrel}
    \renewcommand{\ypos}{-0}
    \renewcommand{\height}{\heightsingle}
    \renewcommand{\width}{\widthsingle}
    \node[] (\nodenum) at (\xpos,\ypos) {\name};
    \draw [line width=\linethick, color=black]  
    (LeftPerm)--(G)--(RightPerm);
 	%
%Coordinates
	%
     \renewcommand{\nodenum}{Top1}
	\renewcommand{\xpos}{\xrel}
    \renewcommand{\ypos}{\yleglong}
    \coordinate (\nodenum) at (\xpos,\ypos) {};
     \renewcommand{\nodenum}{Top2}
	\renewcommand{\xpos}{2*\xrel}
    \renewcommand{\ypos}{\yleg}
    \coordinate (\nodenum) at (\xpos,\ypos) {};
     \renewcommand{\nodenum}{Top3}
	\renewcommand{\xpos}{3*\xrel}
    \renewcommand{\ypos}{\yleg}
    \coordinate (\nodenum) at (\xpos,\ypos) {};
     \renewcommand{\nodenum}{Top4}
	\renewcommand{\xpos}{4*\xrel}
    \renewcommand{\ypos}{\yleglong}
    \coordinate (\nodenum) at (\xpos,\ypos) {};
     \renewcommand{\nodenum}{Bottom1}
	\renewcommand{\xpos}{\xrel}
    \renewcommand{\ypos}{-\yleglong}
    \coordinate (\nodenum) at (\xpos,\ypos) {};
     \renewcommand{\nodenum}{Bottom2}
	\renewcommand{\xpos}{2*\xrel}
    \renewcommand{\ypos}{-\yleg}
    \coordinate (\nodenum) at (\xpos,\ypos) {};
     \renewcommand{\nodenum}{Bottom3}
	\renewcommand{\xpos}{3*\xrel}
    \renewcommand{\ypos}{-\yleg}
    \coordinate (\nodenum) at (\xpos,\ypos) {};
     \renewcommand{\nodenum}{Bottom4}
	\renewcommand{\xpos}{4*\xrel}
    \renewcommand{\ypos}{-\yleglong}
    \coordinate (\nodenum) at (\xpos,\ypos) {};
    %
    %Horizontal Lines
\draw [line width=\linethick, color=black]  
(Top1)--(Top4)
(Top2)--(Top3)
(Bottom1)--(Bottom4)
(Bottom2)--(Bottom3);
%
	%Nodes
      %
    \renewcommand{\nodenum}{Galpha}
    \renewcommand{\name}{$G^{\alpha}$}
	\renewcommand{\xpos}{\xrel}
    \renewcommand{\ypos}{0}
    \renewcommand{\height}{\heightsingle}
    \renewcommand{\width}{\widthsingle}
    \node[rectangle, fill=egg, rounded corners, minimum width=\width, minimum height=\height, draw] (\nodenum) at (\xpos,\ypos) {\name};
    \renewcommand{\nodenum}{Galpha2}
    \renewcommand{\name}{$\overline{G}^{1-\alpha}$}
	\renewcommand{\xpos}{2*\xrel}
    \renewcommand{\ypos}{0}
    \renewcommand{\height}{\heightsingle}
    \renewcommand{\width}{\widthsingle}
    \node[rectangle, fill=egg, rounded corners, minimum width=\width, minimum height=\height, draw] (\nodenum) at (\xpos,\ypos) {\name};
    \renewcommand{\nodenum}{Gbeta}
    \renewcommand{\name}{$G^{\beta}$}
	\renewcommand{\xpos}{3*\xrel}
    \renewcommand{\ypos}{0}
    \renewcommand{\height}{\heightsingle}
    \renewcommand{\width}{\widthsingle}
    \node[rectangle, fill=egg, rounded corners, minimum width=\width, minimum height=\height, draw] (\nodenum) at (\xpos,\ypos) {\name};
    \renewcommand{\nodenum}{Gbeta2}
    \renewcommand{\name}{$\overline{G}^{1-\beta}$}
	\renewcommand{\xpos}{4*\xrel}
    \renewcommand{\ypos}{0}
    \renewcommand{\height}{\heightsingle}
    \renewcommand{\width}{\widthsingle}
    \node[rectangle, fill=egg, rounded corners, minimum width=\width, minimum height=\height, draw] (\nodenum) at (\xpos,\ypos) {\name};
    \renewcommand{\nodenum}{Equal2}
    \renewcommand{\name}{$=\sum_{\alpha,\beta=0}^1(-1)^{1+\alpha+\beta}\tr{G^{1+\alpha-\beta}}\tr{G^{1+\beta-\alpha}}$}
	\renewcommand{\xpos}{.85*\xrel}
    \renewcommand{\ypos}{-2*\rowspace}
    \renewcommand{\height}{\heightsingle}
    \renewcommand{\width}{\widthsingle}
    \node[] (\nodenum) at (\xpos,\ypos) {\name};
    \renewcommand{\nodenum}{Equal3}
    \renewcommand{\name}{$=2\left[-\tr{G}^2+\tr{G^2}\tr{I_{Dd}}\right]$}
	\renewcommand{\xpos}{0.15*\xrel}
    \renewcommand{\ypos}{-3*\rowspace}
    \renewcommand{\height}{\heightsingle}
    \renewcommand{\width}{\widthsingle}
    \node[] (\nodenum) at (\xpos,\ypos) {\name};
    \renewcommand{\nodenum}{Equal3}
    \renewcommand{\name}{$=2\left[-\tr{G}^2+Dd\tr{G^2}\right]$}
	\renewcommand{\xpos}{-.21*\xrel}
    \renewcommand{\ypos}{-4*\rowspace}
    \renewcommand{\height}{\heightsingle}
    \renewcommand{\width}{\widthsingle}
    \node[] (\nodenum) at (\xpos,\ypos) {\name};
    \renewcommand{\nodenum}{Equal3}
    \renewcommand{\name}{$\equiv C_4.$}
	\renewcommand{\xpos}{-1.55*\xrel}
    \renewcommand{\ypos}{-5*\rowspace}
    \renewcommand{\height}{\heightsingle}
    \renewcommand{\width}{\widthsingle}
    \node[] (\nodenum) at (\xpos,\ypos) {\name};
    \draw [line width=\linethick, color=black]  
    (Top1)--(Galpha)--(Bottom1)
    (Top2)--(Galpha2)--(Bottom2)
    (Top3)--(Gbeta)--(Bottom3)
    (Top4)--(Gbeta2)--(Bottom4);
\end{tikzpicture}
\begin{tikzpicture}	
	%
	%COORDINATES
     \renewcommand{\nodenum}{u+edge}
	\renewcommand{\xpos}{.5*\heightsingle}
    \renewcommand{\ypos}{-2*\rowspace}
    \coordinate (\nodenum) at (\xpos,\ypos) {};
    %
	%Nodes
      %
    \renewcommand{\nodenum}{LeftPerm}
    \renewcommand{\name}{$S$}
	\renewcommand{\xpos}{0}
    \renewcommand{\ypos}{\yleg}
    \renewcommand{\height}{\heightsingle}
    \renewcommand{\width}{\widthsingle}
    \node[] (\nodenum) at (\xpos,\ypos) {\name};
    \renewcommand{\nodenum}{RightPerm}
    \renewcommand{\name}{$S$}
	\renewcommand{\xpos}{\xcircle}
    \renewcommand{\ypos}{-2*\rowspace+2*\yleg}
    \renewcommand{\height}{\heightsingle}
    \renewcommand{\width}{\widthsingle}
    \node[] (\nodenum) at (\xpos,\ypos) {\name};
    \renewcommand{\nodenum}{S1}
    \renewcommand{\name}{$S$}
	\renewcommand{\xpos}{0}
    \renewcommand{\ypos}{-3*\rowspace-\yleg}
    \renewcommand{\height}{\heightsingle}
    \renewcommand{\width}{\widthsingle}
    \node[] (\nodenum) at (\xpos,\ypos) {\name};
   \renewcommand{\nodenum}{r1c1}
    \renewcommand{\name}{}
	\renewcommand{\xpos}{0}
    \renewcommand{\ypos}{0}
    \renewcommand{\height}{\heightstate}
    \renewcommand{\width}{\widthstate}
    \node[circle, scale=\circlescale, fill=evergreen, draw] (\nodenum) at (\xpos,\ypos) {\name};
   \renewcommand{\nodenum}{r2c1}
    \renewcommand{\name}{}
	\renewcommand{\xpos}{0}
    \renewcommand{\ypos}{-2*\rowspace}
    \renewcommand{\height}{\heightstate}
    \renewcommand{\width}{\widthstate}
    \node[circle, scale=\circlescale, fill=evergreen, draw] (\nodenum) at (\xpos,\ypos) {\name};
   \renewcommand{\nodenum}{r3c1}
    \renewcommand{\name}{}
	\renewcommand{\xpos}{0}
    \renewcommand{\ypos}{-3*\rowspace}
    \renewcommand{\height}{\heightstate}
    \renewcommand{\width}{\widthstate}
    \node[circle, scale=\circlescale, fill=evergreen, draw] (\nodenum) at (\xpos,\ypos) {\name};
    \renewcommand{\nodenum}{G}
    \renewcommand{\name}{$G$}
	\renewcommand{\xpos}{0}
    \renewcommand{\ypos}{-\rowspace}
    \renewcommand{\height}{\heightsingle}
    \renewcommand{\width}{\widthsingle}
    \node[rectangle, fill=lavender, rounded corners, minimum width=\width, minimum height=\height, draw] (\nodenum) at (\xpos,\ypos) {\name};
    \renewcommand{\nodenum}{Equality}
    \renewcommand{\name}{$=$}
	\renewcommand{\xpos}{1.5*\xcircle}
    \renewcommand{\ypos}{-\rowspace}
    \renewcommand{\height}{\heightsingle}
    \renewcommand{\width}{\widthsingle}
    \node[] (\nodenum) at (\xpos,\ypos) {\name};
    \draw [line width=\linethick,color=dullred]  
    (r3c1)--(RightPerm);
    \draw [line width=\linethick,dashed,color=black]  
    (LeftPerm)--(r1c1)
    (r2c1)--(r3c1);
     \draw [line width=\linethick,color=dullblue]  
    (r3c1)--(S1);
    \draw [line width=\linethick, color=black]  
    (r1c1)--(G)--(r2c1);
\end{tikzpicture}
\begin{tikzpicture}	
	%
	%COORDINATES
     \renewcommand{\nodenum}{u+edge}
	\renewcommand{\xpos}{.5*\heightsingle}
    \renewcommand{\ypos}{-2*\rowspace}
    \coordinate (\nodenum) at (\xpos,\ypos) {};
    %
	%Nodes
      %
    \renewcommand{\nodenum}{LeftPerm}
    \renewcommand{\name}{$S$}
	\renewcommand{\xpos}{0}
    \renewcommand{\ypos}{\yleg}
    \renewcommand{\height}{\heightsingle}
    \renewcommand{\width}{\widthsingle}
    \node[] (\nodenum) at (\xpos,\ypos) {\name};
    \renewcommand{\nodenum}{RightPerm}
    \renewcommand{\name}{$S$}
	\renewcommand{\xpos}{\xcircle}
    \renewcommand{\ypos}{-2*\rowspace+2*\yleg}
    \renewcommand{\height}{\heightsingle}
    \renewcommand{\width}{\widthsingle}
    \node[] (\nodenum) at (\xpos,\ypos) {\name};
    \renewcommand{\nodenum}{S1}
    \renewcommand{\name}{$S$}
	\renewcommand{\xpos}{0}
    \renewcommand{\ypos}{-3*\rowspace-\yleg}
    \renewcommand{\height}{\heightsingle}
    \renewcommand{\width}{\widthsingle}
    \node[] (\nodenum) at (\xpos,\ypos) {\name};
   \renewcommand{\nodenum}{r1c1}
    \renewcommand{\name}{$A$}
	\renewcommand{\xpos}{0}
    \renewcommand{\ypos}{0}
    \renewcommand{\height}{\heightstate}
    \renewcommand{\width}{\widthstate}
    \node[] (\nodenum) at (\xpos,\ypos) {\name};
   \renewcommand{\nodenum}{r2c1}
    \renewcommand{\name}{$A$}
	\renewcommand{\xpos}{0}
    \renewcommand{\ypos}{-2*\rowspace}
    \renewcommand{\height}{\heightstate}
    \renewcommand{\width}{\widthstate}
    \node[] (\nodenum) at (\xpos,\ypos) {\name};
   \renewcommand{\nodenum}{r3c1}
    \renewcommand{\name}{}
	\renewcommand{\xpos}{0}
    \renewcommand{\ypos}{-3*\rowspace}
    \renewcommand{\height}{\heightstate}
    \renewcommand{\width}{\widthstate}
    \node[circle, scale=\circlescale, fill=evergreen, draw] (\nodenum) at (\xpos,\ypos) {\name};
    \renewcommand{\nodenum}{G}
    \renewcommand{\name}{$G$}
	\renewcommand{\xpos}{0}
    \renewcommand{\ypos}{-\rowspace}
    \renewcommand{\height}{\heightsingle}
    \renewcommand{\width}{\widthsingle}
    \node[rectangle, fill=lavender, rounded corners, minimum width=\width, minimum height=\height, draw] (\nodenum) at (\xpos,\ypos) {\name};
    \renewcommand{\nodenum}{Equality}
    \renewcommand{\name}{$=\left(-\frac{1}{Ddq}\right)\left(C_4\right)(0)=0,$}
	\renewcommand{\xpos}{3.25*\xcircle}
    \renewcommand{\ypos}{-\rowspace}
    \renewcommand{\height}{\heightsingle}
    \renewcommand{\width}{\widthsingle}
    \node[] (\nodenum) at (\xpos,\ypos) {\name};
    \draw [line width=\linethick,color=dullred]  
    (r3c1)--(RightPerm);
    \draw [line width=\linethick,dashed,color=black]  
    (LeftPerm)--(r1c1)
    (r2c1)--(r3c1);
     \draw [line width=\linethick,color=dullblue]  
    (r3c1)--(S1);
    \draw [line width=\linethick, color=black]  
    (r1c1)--(G)--(r2c1);
\end{tikzpicture}
\end{align}

\begin{align}
\begin{tikzpicture}	
	%
	%COORDINATES
     \renewcommand{\nodenum}{u+edge}
	\renewcommand{\xpos}{.5*\heightsingle}
    \renewcommand{\ypos}{-2*\rowspace}
    \coordinate (\nodenum) at (\xpos,\ypos) {};
    %
	%Nodes
      %
    \renewcommand{\nodenum}{LeftPerm}
    \renewcommand{\name}{$S$}
	\renewcommand{\xpos}{0}
    \renewcommand{\ypos}{\yleg}
    \renewcommand{\height}{\heightsingle}
    \renewcommand{\width}{\widthsingle}
    \node[] (\nodenum) at (\xpos,\ypos) {\name};
    \renewcommand{\nodenum}{RightPerm}
    \renewcommand{\name}{$A$}
	\renewcommand{\xpos}{\xcircle}
    \renewcommand{\ypos}{-2*\rowspace+2*\yleg}
    \renewcommand{\height}{\heightsingle}
    \renewcommand{\width}{\widthsingle}
    \node[] (\nodenum) at (\xpos,\ypos) {\name};
    \renewcommand{\nodenum}{S1}
    \renewcommand{\name}{$S$}
	\renewcommand{\xpos}{0}
    \renewcommand{\ypos}{-3*\rowspace-\yleg}
    \renewcommand{\height}{\heightsingle}
    \renewcommand{\width}{\widthsingle}
    \node[] (\nodenum) at (\xpos,\ypos) {\name};
   \renewcommand{\nodenum}{r1c1}
    \renewcommand{\name}{}
	\renewcommand{\xpos}{0}
    \renewcommand{\ypos}{0}
    \renewcommand{\height}{\heightstate}
    \renewcommand{\width}{\widthstate}
    \node[circle, scale=\circlescale, fill=evergreen, draw] (\nodenum) at (\xpos,\ypos) {\name};
   \renewcommand{\nodenum}{r2c1}
    \renewcommand{\name}{}
	\renewcommand{\xpos}{0}
    \renewcommand{\ypos}{-2*\rowspace}
    \renewcommand{\height}{\heightstate}
    \renewcommand{\width}{\widthstate}
    \node[circle, scale=\circlescale, fill=evergreen, draw] (\nodenum) at (\xpos,\ypos) {\name};
   \renewcommand{\nodenum}{r3c1}
    \renewcommand{\name}{}
	\renewcommand{\xpos}{0}
    \renewcommand{\ypos}{-3*\rowspace}
    \renewcommand{\height}{\heightstate}
    \renewcommand{\width}{\widthstate}
    \node[circle, scale=\circlescale, fill=evergreen, draw] (\nodenum) at (\xpos,\ypos) {\name};
    \renewcommand{\nodenum}{G}
    \renewcommand{\name}{$G$}
	\renewcommand{\xpos}{0}
    \renewcommand{\ypos}{-\rowspace}
    \renewcommand{\height}{\heightsingle}
    \renewcommand{\width}{\widthsingle}
    \node[rectangle, fill=lavender, rounded corners, minimum width=\width, minimum height=\height, draw] (\nodenum) at (\xpos,\ypos) {\name};
    \renewcommand{\nodenum}{Equality}
    \renewcommand{\name}{$=$}
	\renewcommand{\xpos}{1.5*\xcircle}
    \renewcommand{\ypos}{-\rowspace}
    \renewcommand{\height}{\heightsingle}
    \renewcommand{\width}{\widthsingle}
    \node[] (\nodenum) at (\xpos,\ypos) {\name};
    \draw [line width=\linethick,color=dullred]  
    (r3c1)--(RightPerm);
    \draw [line width=\linethick,dashed,color=black]  
    (LeftPerm)--(r1c1)
    (r2c1)--(r3c1);
     \draw [line width=\linethick,color=dullblue]  
    (r3c1)--(S1);
    \draw [line width=\linethick, color=black]  
    (r1c1)--(G)--(r2c1);
\end{tikzpicture}
\begin{tikzpicture}	
	%
	%COORDINATES
     \renewcommand{\nodenum}{u+edge}
	\renewcommand{\xpos}{.5*\heightsingle}
    \renewcommand{\ypos}{-2*\rowspace}
    \coordinate (\nodenum) at (\xpos,\ypos) {};
    %
	%Nodes
      %
    \renewcommand{\nodenum}{LeftPerm}
    \renewcommand{\name}{$S$}
	\renewcommand{\xpos}{0}
    \renewcommand{\ypos}{\yleg}
    \renewcommand{\height}{\heightsingle}
    \renewcommand{\width}{\widthsingle}
    \node[] (\nodenum) at (\xpos,\ypos) {\name};
    \renewcommand{\nodenum}{RightPerm}
    \renewcommand{\name}{$A$}
	\renewcommand{\xpos}{\xcircle}
    \renewcommand{\ypos}{-2*\rowspace+2*\yleg}
    \renewcommand{\height}{\heightsingle}
    \renewcommand{\width}{\widthsingle}
    \node[] (\nodenum) at (\xpos,\ypos) {\name};
    \renewcommand{\nodenum}{S1}
    \renewcommand{\name}{$S$}
	\renewcommand{\xpos}{0}
    \renewcommand{\ypos}{-3*\rowspace-\yleg}
    \renewcommand{\height}{\heightsingle}
    \renewcommand{\width}{\widthsingle}
    \node[] (\nodenum) at (\xpos,\ypos) {\name};
   \renewcommand{\nodenum}{r1c1}
    \renewcommand{\name}{$A$}
	\renewcommand{\xpos}{0}
    \renewcommand{\ypos}{0}
    \renewcommand{\height}{\heightstate}
    \renewcommand{\width}{\widthstate}
    \node[] (\nodenum) at (\xpos,\ypos) {\name};
   \renewcommand{\nodenum}{r2c1}
    \renewcommand{\name}{$A$}
	\renewcommand{\xpos}{0}
    \renewcommand{\ypos}{-2*\rowspace}
    \renewcommand{\height}{\heightstate}
    \renewcommand{\width}{\widthstate}
    \node[] (\nodenum) at (\xpos,\ypos) {\name};
   \renewcommand{\nodenum}{r3c1}
    \renewcommand{\name}{}
	\renewcommand{\xpos}{0}
    \renewcommand{\ypos}{-3*\rowspace}
    \renewcommand{\height}{\heightstate}
    \renewcommand{\width}{\widthstate}
    \node[circle, scale=\circlescale, fill=evergreen, draw] (\nodenum) at (\xpos,\ypos) {\name};
    \renewcommand{\nodenum}{G}
    \renewcommand{\name}{$G$}
	\renewcommand{\xpos}{0}
    \renewcommand{\ypos}{-\rowspace}
    \renewcommand{\height}{\heightsingle}
    \renewcommand{\width}{\widthsingle}
    \node[rectangle, fill=lavender, rounded corners, minimum width=\width, minimum height=\height, draw] (\nodenum) at (\xpos,\ypos) {\name};
    \renewcommand{\nodenum}{Equality}
    \renewcommand{\name}{$=\left(-\frac{1}{Ddq}\right)\left(C_4\right)(\eta)=-\frac{C_4\eta}{Ddq},$}
	\renewcommand{\xpos}{3.25*\xcircle}
    \renewcommand{\ypos}{-\rowspace}
    \renewcommand{\height}{\heightsingle}
    \renewcommand{\width}{\widthsingle}
    \node[] (\nodenum) at (\xpos,\ypos) {\name};
    \draw [line width=\linethick,color=dullred]  
    (r3c1)--(RightPerm);
    \draw [line width=\linethick,dashed,color=black]  
    (LeftPerm)--(r1c1)
    (r2c1)--(r3c1);
     \draw [line width=\linethick,color=dullblue]  
    (r3c1)--(S1);
    \draw [line width=\linethick, color=black]  
    (r1c1)--(G)--(r2c1);
\end{tikzpicture}
\end{align}

\begin{align}
\begin{tikzpicture}	
	%
	%COORDINATES
     \renewcommand{\nodenum}{u+edge}
	\renewcommand{\xpos}{.5*\heightsingle}
    \renewcommand{\ypos}{-2*\rowspace}
    \coordinate (\nodenum) at (\xpos,\ypos) {};
    %
	%Nodes
      %
    \renewcommand{\nodenum}{LeftPerm}
    \renewcommand{\name}{$A$}
	\renewcommand{\xpos}{0}
    \renewcommand{\ypos}{\yleg}
    \renewcommand{\height}{\heightsingle}
    \renewcommand{\width}{\widthsingle}
    \node[] (\nodenum) at (\xpos,\ypos) {\name};
    \renewcommand{\nodenum}{RightPerm}
    \renewcommand{\name}{$S$}
	\renewcommand{\xpos}{\xcircle}
    \renewcommand{\ypos}{-2*\rowspace+2*\yleg}
    \renewcommand{\height}{\heightsingle}
    \renewcommand{\width}{\widthsingle}
    \node[] (\nodenum) at (\xpos,\ypos) {\name};
    \renewcommand{\nodenum}{S1}
    \renewcommand{\name}{$S$}
	\renewcommand{\xpos}{0}
    \renewcommand{\ypos}{-3*\rowspace-\yleg}
    \renewcommand{\height}{\heightsingle}
    \renewcommand{\width}{\widthsingle}
    \node[] (\nodenum) at (\xpos,\ypos) {\name};
   \renewcommand{\nodenum}{r1c1}
    \renewcommand{\name}{}
	\renewcommand{\xpos}{0}
    \renewcommand{\ypos}{0}
    \renewcommand{\height}{\heightstate}
    \renewcommand{\width}{\widthstate}
    \node[circle, scale=\circlescale, fill=evergreen, draw] (\nodenum) at (\xpos,\ypos) {\name};
   \renewcommand{\nodenum}{r2c1}
    \renewcommand{\name}{}
	\renewcommand{\xpos}{0}
    \renewcommand{\ypos}{-2*\rowspace}
    \renewcommand{\height}{\heightstate}
    \renewcommand{\width}{\widthstate}
    \node[circle, scale=\circlescale, fill=evergreen, draw] (\nodenum) at (\xpos,\ypos) {\name};
   \renewcommand{\nodenum}{r3c1}
    \renewcommand{\name}{}
	\renewcommand{\xpos}{0}
    \renewcommand{\ypos}{-3*\rowspace}
    \renewcommand{\height}{\heightstate}
    \renewcommand{\width}{\widthstate}
    \node[circle, scale=\circlescale, fill=evergreen, draw] (\nodenum) at (\xpos,\ypos) {\name};
    \renewcommand{\nodenum}{G}
    \renewcommand{\name}{$G$}
	\renewcommand{\xpos}{0}
    \renewcommand{\ypos}{-\rowspace}
    \renewcommand{\height}{\heightsingle}
    \renewcommand{\width}{\widthsingle}
    \node[rectangle, fill=lavender, rounded corners, minimum width=\width, minimum height=\height, draw] (\nodenum) at (\xpos,\ypos) {\name};
    \renewcommand{\nodenum}{Equality}
    \renewcommand{\name}{$=$}
	\renewcommand{\xpos}{1.5*\xcircle}
    \renewcommand{\ypos}{-\rowspace}
    \renewcommand{\height}{\heightsingle}
    \renewcommand{\width}{\widthsingle}
    \node[] (\nodenum) at (\xpos,\ypos) {\name};
    \draw [line width=\linethick,color=dullred]  
    (r3c1)--(RightPerm);
    \draw [line width=\linethick,dashed,color=black]  
    (LeftPerm)--(r1c1)
    (r2c1)--(r3c1);
     \draw [line width=\linethick,color=dullblue]  
    (r3c1)--(S1);
    \draw [line width=\linethick, color=black]  
    (r1c1)--(G)--(r2c1);
\end{tikzpicture}
\begin{tikzpicture}	
	%
	%COORDINATES
     \renewcommand{\nodenum}{u+edge}
	\renewcommand{\xpos}{.5*\heightsingle}
    \renewcommand{\ypos}{-2*\rowspace}
    \coordinate (\nodenum) at (\xpos,\ypos) {};
    %
	%Nodes
      %
    \renewcommand{\nodenum}{LeftPerm}
    \renewcommand{\name}{$A$}
	\renewcommand{\xpos}{0}
    \renewcommand{\ypos}{\yleg}
    \renewcommand{\height}{\heightsingle}
    \renewcommand{\width}{\widthsingle}
    \node[] (\nodenum) at (\xpos,\ypos) {\name};
    \renewcommand{\nodenum}{RightPerm}
    \renewcommand{\name}{$S$}
	\renewcommand{\xpos}{\xcircle}
    \renewcommand{\ypos}{-2*\rowspace+2*\yleg}
    \renewcommand{\height}{\heightsingle}
    \renewcommand{\width}{\widthsingle}
    \node[] (\nodenum) at (\xpos,\ypos) {\name};
    \renewcommand{\nodenum}{S1}
    \renewcommand{\name}{$S$}
	\renewcommand{\xpos}{0}
    \renewcommand{\ypos}{-3*\rowspace-\yleg}
    \renewcommand{\height}{\heightsingle}
    \renewcommand{\width}{\widthsingle}
    \node[] (\nodenum) at (\xpos,\ypos) {\name};
   \renewcommand{\nodenum}{r1c1}
    \renewcommand{\name}{$A$}
	\renewcommand{\xpos}{0}
    \renewcommand{\ypos}{0}
    \renewcommand{\height}{\heightstate}
    \renewcommand{\width}{\widthstate}
    \node[] (\nodenum) at (\xpos,\ypos) {\name};
   \renewcommand{\nodenum}{r2c1}
    \renewcommand{\name}{$A$}
	\renewcommand{\xpos}{0}
    \renewcommand{\ypos}{-2*\rowspace}
    \renewcommand{\height}{\heightstate}
    \renewcommand{\width}{\widthstate}
    \node[] (\nodenum) at (\xpos,\ypos) {\name};
   \renewcommand{\nodenum}{r3c1}
    \renewcommand{\name}{}
	\renewcommand{\xpos}{0}
    \renewcommand{\ypos}{-3*\rowspace}
    \renewcommand{\height}{\heightstate}
    \renewcommand{\width}{\widthstate}
    \node[circle, scale=\circlescale, fill=evergreen, draw] (\nodenum) at (\xpos,\ypos) {\name};
    \renewcommand{\nodenum}{G}
    \renewcommand{\name}{$G$}
	\renewcommand{\xpos}{0}
    \renewcommand{\ypos}{-\rowspace}
    \renewcommand{\height}{\heightsingle}
    \renewcommand{\width}{\widthsingle}
    \node[rectangle, fill=lavender, rounded corners, minimum width=\width, minimum height=\height, draw] (\nodenum) at (\xpos,\ypos) {\name};
    \renewcommand{\nodenum}{Equality}
    \renewcommand{\name}{$=\left(\frac{1}{q}\right)\left(C_4\right)(0)=0,$}
	\renewcommand{\xpos}{3.25*\xcircle}
    \renewcommand{\ypos}{-\rowspace}
    \renewcommand{\height}{\heightsingle}
    \renewcommand{\width}{\widthsingle}
    \node[] (\nodenum) at (\xpos,\ypos) {\name};
    \draw [line width=\linethick,color=dullred]  
    (r3c1)--(RightPerm);
    \draw [line width=\linethick,dashed,color=black]  
    (LeftPerm)--(r1c1)
    (r2c1)--(r3c1);
     \draw [line width=\linethick,color=dullblue]  
    (r3c1)--(S1);
    \draw [line width=\linethick, color=black]  
    (r1c1)--(G)--(r2c1);
\end{tikzpicture}
\end{align}

\begin{align}
\begin{tikzpicture}	
	%
	%COORDINATES
     \renewcommand{\nodenum}{u+edge}
	\renewcommand{\xpos}{.5*\heightsingle}
    \renewcommand{\ypos}{-2*\rowspace}
    \coordinate (\nodenum) at (\xpos,\ypos) {};
    %
	%Nodes
      %
    \renewcommand{\nodenum}{LeftPerm}
    \renewcommand{\name}{$A$}
	\renewcommand{\xpos}{0}
    \renewcommand{\ypos}{\yleg}
    \renewcommand{\height}{\heightsingle}
    \renewcommand{\width}{\widthsingle}
    \node[] (\nodenum) at (\xpos,\ypos) {\name};
    \renewcommand{\nodenum}{RightPerm}
    \renewcommand{\name}{$A$}
	\renewcommand{\xpos}{\xcircle}
    \renewcommand{\ypos}{-2*\rowspace+2*\yleg}
    \renewcommand{\height}{\heightsingle}
    \renewcommand{\width}{\widthsingle}
    \node[] (\nodenum) at (\xpos,\ypos) {\name};
    \renewcommand{\nodenum}{S1}
    \renewcommand{\name}{$S$}
	\renewcommand{\xpos}{0}
    \renewcommand{\ypos}{-3*\rowspace-\yleg}
    \renewcommand{\height}{\heightsingle}
    \renewcommand{\width}{\widthsingle}
    \node[] (\nodenum) at (\xpos,\ypos) {\name};
   \renewcommand{\nodenum}{r1c1}
    \renewcommand{\name}{}
	\renewcommand{\xpos}{0}
    \renewcommand{\ypos}{0}
    \renewcommand{\height}{\heightstate}
    \renewcommand{\width}{\widthstate}
    \node[circle, scale=\circlescale, fill=evergreen, draw] (\nodenum) at (\xpos,\ypos) {\name};
   \renewcommand{\nodenum}{r2c1}
    \renewcommand{\name}{}
	\renewcommand{\xpos}{0}
    \renewcommand{\ypos}{-2*\rowspace}
    \renewcommand{\height}{\heightstate}
    \renewcommand{\width}{\widthstate}
    \node[circle, scale=\circlescale, fill=evergreen, draw] (\nodenum) at (\xpos,\ypos) {\name};
   \renewcommand{\nodenum}{r3c1}
    \renewcommand{\name}{}
	\renewcommand{\xpos}{0}
    \renewcommand{\ypos}{-3*\rowspace}
    \renewcommand{\height}{\heightstate}
    \renewcommand{\width}{\widthstate}
    \node[circle, scale=\circlescale, fill=evergreen, draw] (\nodenum) at (\xpos,\ypos) {\name};
    \renewcommand{\nodenum}{G}
    \renewcommand{\name}{$G$}
	\renewcommand{\xpos}{0}
    \renewcommand{\ypos}{-\rowspace}
    \renewcommand{\height}{\heightsingle}
    \renewcommand{\width}{\widthsingle}
    \node[rectangle, fill=lavender, rounded corners, minimum width=\width, minimum height=\height, draw] (\nodenum) at (\xpos,\ypos) {\name};
    \renewcommand{\nodenum}{Equality}
    \renewcommand{\name}{$=$}
	\renewcommand{\xpos}{1.5*\xcircle}
    \renewcommand{\ypos}{-\rowspace}
    \renewcommand{\height}{\heightsingle}
    \renewcommand{\width}{\widthsingle}
    \node[] (\nodenum) at (\xpos,\ypos) {\name};
    \draw [line width=\linethick,color=dullred]  
    (r3c1)--(RightPerm);
    \draw [line width=\linethick,dashed,color=black]  
    (LeftPerm)--(r1c1)
    (r2c1)--(r3c1);
     \draw [line width=\linethick,color=dullblue]  
    (r3c1)--(S1);
    \draw [line width=\linethick, color=black]  
    (r1c1)--(G)--(r2c1);
\end{tikzpicture}
\begin{tikzpicture}	
	%
	%COORDINATES
     \renewcommand{\nodenum}{u+edge}
	\renewcommand{\xpos}{.5*\heightsingle}
    \renewcommand{\ypos}{-2*\rowspace}
    \coordinate (\nodenum) at (\xpos,\ypos) {};
    %
	%Nodes
      %
    \renewcommand{\nodenum}{LeftPerm}
    \renewcommand{\name}{$A$}
	\renewcommand{\xpos}{0}
    \renewcommand{\ypos}{\yleg}
    \renewcommand{\height}{\heightsingle}
    \renewcommand{\width}{\widthsingle}
    \node[] (\nodenum) at (\xpos,\ypos) {\name};
    \renewcommand{\nodenum}{RightPerm}
    \renewcommand{\name}{$A$}
	\renewcommand{\xpos}{\xcircle}
    \renewcommand{\ypos}{-2*\rowspace+2*\yleg}
    \renewcommand{\height}{\heightsingle}
    \renewcommand{\width}{\widthsingle}
    \node[] (\nodenum) at (\xpos,\ypos) {\name};
    \renewcommand{\nodenum}{S1}
    \renewcommand{\name}{$S$}
	\renewcommand{\xpos}{0}
    \renewcommand{\ypos}{-3*\rowspace-\yleg}
    \renewcommand{\height}{\heightsingle}
    \renewcommand{\width}{\widthsingle}
    \node[] (\nodenum) at (\xpos,\ypos) {\name};
   \renewcommand{\nodenum}{r1c1}
    \renewcommand{\name}{$A$}
	\renewcommand{\xpos}{0}
    \renewcommand{\ypos}{0}
    \renewcommand{\height}{\heightstate}
    \renewcommand{\width}{\widthstate}
    \node[] (\nodenum) at (\xpos,\ypos) {\name};
   \renewcommand{\nodenum}{r2c1}
    \renewcommand{\name}{$A$}
	\renewcommand{\xpos}{0}
    \renewcommand{\ypos}{-2*\rowspace}
    \renewcommand{\height}{\heightstate}
    \renewcommand{\width}{\widthstate}
    \node[] (\nodenum) at (\xpos,\ypos) {\name};
   \renewcommand{\nodenum}{r3c1}
    \renewcommand{\name}{}
	\renewcommand{\xpos}{0}
    \renewcommand{\ypos}{-3*\rowspace}
    \renewcommand{\height}{\heightstate}
    \renewcommand{\width}{\widthstate}
    \node[circle, scale=\circlescale, fill=evergreen, draw] (\nodenum) at (\xpos,\ypos) {\name};
    \renewcommand{\nodenum}{G}
    \renewcommand{\name}{$G$}
	\renewcommand{\xpos}{0}
    \renewcommand{\ypos}{-\rowspace}
    \renewcommand{\height}{\heightsingle}
    \renewcommand{\width}{\widthsingle}
    \node[rectangle, fill=lavender, rounded corners, minimum width=\width, minimum height=\height, draw] (\nodenum) at (\xpos,\ypos) {\name};
    \renewcommand{\nodenum}{Equality}
    \renewcommand{\name}{$=\left(\frac{1}{q}\right)\left(C_4\right)(\eta)=\frac{C_4\eta}{q}.$}
	\renewcommand{\xpos}{3.25*\xcircle}
    \renewcommand{\ypos}{-\rowspace}
    \renewcommand{\height}{\heightsingle}
    \renewcommand{\width}{\widthsingle}
    \node[] (\nodenum) at (\xpos,\ypos) {\name};
    \draw [line width=\linethick,color=dullred]  
    (r3c1)--(RightPerm);
    \draw [line width=\linethick,dashed,color=black]  
    (LeftPerm)--(r1c1)
    (r2c1)--(r3c1);
     \draw [line width=\linethick,color=dullblue]  
    (r3c1)--(S1);
    \draw [line width=\linethick, color=black]  
    (r1c1)--(G)--(r2c1);
\end{tikzpicture}
\begin{tikzpicture}	
	%
	%COORDINATES
     \renewcommand{\nodenum}{u+edge}
	\renewcommand{\xpos}{.5*\heightsingle}
    \renewcommand{\ypos}{-2*\rowspace}
    \coordinate (\nodenum) at (\xpos,\ypos) {};
    %
	%Nodes
     %
    \renewcommand{\nodenum}{LeftPerm}
    \renewcommand{\name}{$S$}
	\renewcommand{\xpos}{0}
    \renewcommand{\ypos}{0}
    \renewcommand{\height}{\heightsingle}
    \renewcommand{\width}{\widthsingle}
    \node[] (\nodenum) at (\xpos,\ypos) {\name};
    \renewcommand{\nodenum}{RightPerm}
    \renewcommand{\name}{$S$}
	\renewcommand{\xpos}{\xcircle}
    \renewcommand{\ypos}{-2*\rowspace+2*\yleg}
    \renewcommand{\height}{\heightsingle}
    \renewcommand{\width}{\widthsingle}
    \node[] (\nodenum) at (\xpos,\ypos) {\name};
    \renewcommand{\nodenum}{S1}
    \renewcommand{\name}{$S$}
	\renewcommand{\xpos}{0}
    \renewcommand{\ypos}{-3*\rowspace-\yleg}
    \renewcommand{\height}{\heightsingle}
    \renewcommand{\width}{\widthsingle}
    \node[] (\nodenum) at (\xpos,\ypos) {\name};
    \renewcommand{\nodenum}{G}
    \renewcommand{\name}{$G$}
	\renewcommand{\xpos}{0}
    \renewcommand{\ypos}{-\rowspace}
    \renewcommand{\height}{\heightsingle}
    \renewcommand{\width}{\widthsingle}
    \node[rectangle, fill=lavender, rounded corners, minimum width=\width, minimum height=\height, draw] (\nodenum) at (\xpos,\ypos) {\name};
    \renewcommand{\nodenum}{u+}
    \renewcommand{\name}{$U_{+}$}
	\renewcommand{\xpos}{0}
    \renewcommand{\ypos}{-2*\rowspace}
    \renewcommand{\height}{\heightsingle}
    \renewcommand{\width}{\widthsingle}
    \node[rectangle, fill=evergreen, rounded corners, minimum width=\width, minimum height=\height, draw] (\nodenum) at (\xpos,\ypos) {\name};
    \renewcommand{\nodenum}{O}
    \renewcommand{\name}{$O$}
	\renewcommand{\xpos}{0}
    \renewcommand{\ypos}{-3*\rowspace}
    \renewcommand{\height}{\heightsingle}
    \renewcommand{\width}{\widthsingle}
    \node[rectangle, fill=lavender, rounded corners, minimum width=\width, minimum height=\height, draw] (\nodenum) at (\xpos,\ypos) {\name};
    \draw [line width=\linethick,color=dullred]  
    (u+edge)--++(RightPerm);
     \draw [line width=\linethick,color=dullblue]  
    (u+)--(O)--(S1);
    \draw [line width=\linethick, color=black]  
    (LeftPerm)--(G)--(u+);
 	%
    %DIAGRAM 2
    \renewcommand{\xglobalshift}{4.8*\xrel}
    \renewcommand{\yglobalshift}{0}
    %
    %PRELIM COORDINATES
	%
     \renewcommand{\nodenum}{Top1}
	\renewcommand{\xpos}{\xglobalshift}
    \renewcommand{\ypos}{\yglobalshift}
    \coordinate (\nodenum) at (\xpos,\ypos) {};
     \renewcommand{\nodenum}{Top2}
	\renewcommand{\xpos}{\xglobalshift+\xrel}
    \renewcommand{\ypos}{\yglobalshift}
    \coordinate (\nodenum) at (\xpos,\ypos) {};
     \renewcommand{\nodenum}{Top3}
	\renewcommand{\xpos}{\xglobalshift+2*\xrel}
    \renewcommand{\ypos}{\yglobalshift}
    \coordinate (\nodenum) at (\xpos,\ypos) {};
     \renewcommand{\nodenum}{Top4}
	\renewcommand{\xpos}{\xglobalshift+3*\xrel}
    \renewcommand{\ypos}{\yglobalshift}
    \coordinate (\nodenum) at (\xpos,\ypos) {};
	\renewcommand{\nodenum}{u+1Red}
	\renewcommand{\xpos}{\xglobalshift-.28*\xrel}
    \renewcommand{\ypos}{\yglobalshift-3*\rowspace-\yleglong}
    \coordinate (\nodenum) at (\xpos,\ypos) {};
	\renewcommand{\nodenum}{u+1Blue}
	\renewcommand{\xpos}{\xglobalshift+.28*\xrel}
    \renewcommand{\ypos}{\yglobalshift-3*\rowspace-\yleg}
    \coordinate (\nodenum) at (\xpos,\ypos) {}; 
	\renewcommand{\nodenum}{u+2Blue}
	\renewcommand{\xpos}{\xglobalshift+\xrel-\xrecenter}
    \renewcommand{\ypos}{\yglobalshift-3*\rowspace-\yleg}
    \coordinate (\nodenum) at (\xpos,\ypos) {};
	\renewcommand{\nodenum}{u+2Red}
	\renewcommand{\xpos}{\xglobalshift+\xrel+\xrecenter}
    \renewcommand{\ypos}{\yglobalshift-3*\rowspace-\yleglong}
    \coordinate (\nodenum) at (\xpos,\ypos) {}; 
	\renewcommand{\nodenum}{u+3Red}
	\renewcommand{\xpos}{\xglobalshift+2*\xrel-.28*\xrel}
    \renewcommand{\ypos}{\yglobalshift-3*\rowspace-\yleglong}
    \coordinate (\nodenum) at (\xpos,\ypos) {};
	\renewcommand{\nodenum}{u+3Blue}
	\renewcommand{\xpos}{\xglobalshift+2*\xrel+.28*\xrel}
    \renewcommand{\ypos}{\yglobalshift-3*\rowspace-\yleg}
    \coordinate (\nodenum) at (\xpos,\ypos) {}; 
	\renewcommand{\nodenum}{u+4Blue}
	\renewcommand{\xpos}{\xglobalshift+3*\xrel-\xrecenter}
    \renewcommand{\ypos}{\yglobalshift-3*\rowspace-\yleg}
    \coordinate (\nodenum) at (\xpos,\ypos) {};
	\renewcommand{\nodenum}{u+4Red}
	\renewcommand{\xpos}{\xglobalshift+3*\xrel+\xrecenter}
    \renewcommand{\ypos}{\yglobalshift-3*\rowspace-\yleglong}
    \coordinate (\nodenum) at (\xpos,\ypos) {}; 
    %
	%LINES
	%
	\draw [line width=\linethick,color=dullred]  
	(u+1Red)--++(0,\yleg+\rowspace)
	(u+2Red)--++(0,\yleg+\rowspace)
	(u+3Red)--++(0,\yleg+\rowspace)
	(u+4Red)--++(0,\yleg+\rowspace);
	\draw [line width=\linethick,color=dullblue]  
	(u+1Blue)--++(0,\yleg+\rowspace)
	(u+2Blue)--++(0,\yleg+\rowspace)
	(u+3Blue)--++(0,\yleg+\rowspace)
	(u+4Blue)--++(0,\yleg+\rowspace);
	%
	%HORIZONTAL BLUE LINES
	%
	\draw [line width=\linethick,color=dullblue] 
	(u+1Blue)--(u+2Blue)
	(u+3Blue)--(u+4Blue);
	%
    %HORIZONTAL RED LEGS 
    %
     \draw [line width=\linethick,color=dullred]  
     (u+1Red)--(u+2Red)
     (u+3Red)--(u+4Red);
     %
    %HORIZONTAL BLACK LEGS 
    %
     \draw [line width=\linethick,color=black]  
     (Top1)--(Top2)
     (Top3)--(Top4);
     %
	%NODES
	%
	\renewcommand{\nodenum}{Equal1}
    \renewcommand{\name}{$=\sum_{\alpha,\beta=0}^1(-1)^{1+\alpha +\beta} \int dU_+$}
	\renewcommand{\xpos}{\xglobalshift-2.4*\xrel}
    \renewcommand{\ypos}{\yglobalshift-1*\rowspace}
    \renewcommand{\height}{\heightsingle}
    \renewcommand{\width}{\widthsingle}
    \node[] (\nodenum) at (\xpos,\ypos) {\name};
     \renewcommand{\nodenum}{Galpha}
    \renewcommand{\name}{$G^{\alpha}$}
	\renewcommand{\xpos}{\xglobalshift}
    \renewcommand{\ypos}{\yglobalshift-\rowspace}
    \renewcommand{\height}{\heightsingle}
    \renewcommand{\width}{\widthsingle}
    \node[rectangle, fill=egg, rounded corners, minimum width=\width, minimum height=\height, draw] (\nodenum) at (\xpos,\ypos) {\name};
     \renewcommand{\nodenum}{Galpha2}
    \renewcommand{\name}{$\overline{G}^{1-\alpha}$}
	\renewcommand{\xpos}{\xglobalshift+1*\xrel}
    \renewcommand{\ypos}{\yglobalshift-\rowspace}
    \renewcommand{\height}{\heightsingle}
    \renewcommand{\width}{\widthsingle}
    \node[rectangle, fill=egg, rounded corners, minimum width=\width, minimum height=\height, draw] (\nodenum) at (\xpos,\ypos) {\name};
     \renewcommand{\nodenum}{Gbeta}
    \renewcommand{\name}{$G^{\beta}$}
	\renewcommand{\xpos}{\xglobalshift+2*\xrel}
    \renewcommand{\ypos}{\yglobalshift-\rowspace}
    \renewcommand{\height}{\heightsingle}
    \renewcommand{\width}{\widthsingle}
    \node[rectangle, fill=egg, rounded corners, minimum width=\width, minimum height=\height, draw] (\nodenum) at (\xpos,\ypos) {\name};
     \renewcommand{\nodenum}{Gbeta2}
    \renewcommand{\name}{$\overline{G}^{1-\beta}$}
	\renewcommand{\xpos}{\xglobalshift+3*\xrel}
    \renewcommand{\ypos}{\yglobalshift-\rowspace}
    \renewcommand{\height}{\heightsingle}
    \renewcommand{\width}{\widthsingle}
    \node[rectangle, fill=egg, rounded corners, minimum width=\width, minimum height=\height, draw] (\nodenum) at (\xpos,\ypos) {\name};
     \renewcommand{\nodenum}{u+1}
    \renewcommand{\name}{$U_+$}
	\renewcommand{\xpos}{\xglobalshift}
    \renewcommand{\ypos}{\yglobalshift-2*\rowspace}
    \renewcommand{\height}{\heightsingle}
    \renewcommand{\width}{\widthdouble}
    \node[rectangle, fill=egg, rounded corners, minimum width=\width, minimum height=\height, draw] (\nodenum) at (\xpos,\ypos) {\name};
     \renewcommand{\nodenum}{u+2}
    \renewcommand{\name}{$\overline{U}_+$}
	\renewcommand{\xpos}{\xglobalshift+\xrel}
    \renewcommand{\ypos}{\yglobalshift-2*\rowspace}
    \renewcommand{\height}{\heightsingle}
    \renewcommand{\width}{\widthsingle}
    \node[rectangle, fill=egg, rounded corners, minimum width=\width, minimum height=\height, draw] (\nodenum) at (\xpos,\ypos) {\name};
     \renewcommand{\nodenum}{u+3}
    \renewcommand{\name}{$U_+$}
	\renewcommand{\xpos}{\xglobalshift+2*\xrel}
    \renewcommand{\ypos}{\yglobalshift-2*\rowspace}
    \renewcommand{\height}{\heightsingle}
    \renewcommand{\width}{\widthdouble}
    \node[rectangle, fill=egg, rounded corners, minimum width=\width, minimum height=\height, draw] (\nodenum) at (\xpos,\ypos) {\name};
     \renewcommand{\nodenum}{u+4}
    \renewcommand{\name}{$\overline{U}_+$}
	\renewcommand{\xpos}{\xglobalshift+3*\xrel}
    \renewcommand{\ypos}{\yglobalshift-2*\rowspace}
    \renewcommand{\height}{\heightsingle}
    \renewcommand{\width}{\widthsingle}
    \node[rectangle, fill=egg, rounded corners, minimum width=\width, minimum height=\height, draw] (\nodenum) at (\xpos,\ypos) {\name};
	\renewcommand{\nodenum}{O1}
    \renewcommand{\name}{$O$}
	\renewcommand{\xpos}{\xglobalshift+.28*\xrel}
    \renewcommand{\ypos}{\yglobalshift-3*\rowspace}
    \renewcommand{\height}{\heightsingle}
    \renewcommand{\width}{\widthsingle}
    \node[rectangle, fill=egg, rounded corners, minimum width=\width, minimum height=\height, draw] (\nodenum) at (\xpos,\ypos) {\name};
	\renewcommand{\nodenum}{O2}
    \renewcommand{\name}{$O$}
	\renewcommand{\xpos}{\xglobalshift+2*\xrel+.28*\xrel}
    \renewcommand{\ypos}{\yglobalshift-3*\rowspace}
    \renewcommand{\height}{\heightsingle}
    \renewcommand{\width}{\widthsingle}
    \node[rectangle, fill=egg, rounded corners, minimum width=\width, minimum height=\height, draw] (\nodenum) at (\xpos,\ypos) {\name};
    %
    %VERTICAL BLACK LEGS 
     \draw [line width=\linethick,color=black]  
     (u+1)--(Galpha)--(Top1)
     (Top2)--(Galpha2)--(u+2)
     (u+3)--(Gbeta)--(Top3)
     (Top4)--(Gbeta2)--(u+4) ;
 	%
 	%DIAGRAM 3
    \renewcommand{\xglobalshift}{4.8*\xrel}
    \renewcommand{\yglobalshift}{-5*\rowspace}
    %
    %PRELIM COORDINATES
	%
     \renewcommand{\nodenum}{Top1}
	\renewcommand{\xpos}{\xglobalshift}
    \renewcommand{\ypos}{\yglobalshift}
    \coordinate (\nodenum) at (\xpos,\ypos) {};
     \renewcommand{\nodenum}{Top2}
	\renewcommand{\xpos}{\xglobalshift+\xrel}
    \renewcommand{\ypos}{\yglobalshift}
    \coordinate (\nodenum) at (\xpos,\ypos) {};
     \renewcommand{\nodenum}{Top3}
	\renewcommand{\xpos}{\xglobalshift+2*\xrel}
    \renewcommand{\ypos}{\yglobalshift}
    \coordinate (\nodenum) at (\xpos,\ypos) {};
     \renewcommand{\nodenum}{Top4}
	\renewcommand{\xpos}{\xglobalshift+3*\xrel}
    \renewcommand{\ypos}{\yglobalshift}
    \coordinate (\nodenum) at (\xpos,\ypos) {};
	\renewcommand{\nodenum}{u+1Red}
	\renewcommand{\xpos}{\xglobalshift-.28*\xrel}
    \renewcommand{\ypos}{\yglobalshift-3*\rowspace-\yleglong}
    \coordinate (\nodenum) at (\xpos,\ypos) {};
	\renewcommand{\nodenum}{u+1Blue}
	\renewcommand{\xpos}{\xglobalshift+.28*\xrel}
    \renewcommand{\ypos}{\yglobalshift-3*\rowspace-\yleg}
    \coordinate (\nodenum) at (\xpos,\ypos) {}; 
	\renewcommand{\nodenum}{u+2Blue}
	\renewcommand{\xpos}{\xglobalshift+\xrel-\xrecenter}
    \renewcommand{\ypos}{\yglobalshift-3*\rowspace-\yleg}
    \coordinate (\nodenum) at (\xpos,\ypos) {};
	\renewcommand{\nodenum}{u+2Red}
	\renewcommand{\xpos}{\xglobalshift+\xrel+\xrecenter}
    \renewcommand{\ypos}{\yglobalshift-3*\rowspace-\yleglong}
    \coordinate (\nodenum) at (\xpos,\ypos) {}; 
	\renewcommand{\nodenum}{u+3Red}
	\renewcommand{\xpos}{\xglobalshift+2*\xrel-.28*\xrel}
    \renewcommand{\ypos}{\yglobalshift-3*\rowspace-\yleglong}
    \coordinate (\nodenum) at (\xpos,\ypos) {};
	\renewcommand{\nodenum}{u+3Blue}
	\renewcommand{\xpos}{\xglobalshift+2*\xrel+.28*\xrel}
    \renewcommand{\ypos}{\yglobalshift-3*\rowspace-\yleg}
    \coordinate (\nodenum) at (\xpos,\ypos) {}; 
	\renewcommand{\nodenum}{u+4Blue}
	\renewcommand{\xpos}{\xglobalshift+3*\xrel-\xrecenter}
    \renewcommand{\ypos}{\yglobalshift-3*\rowspace-\yleg}
    \coordinate (\nodenum) at (\xpos,\ypos) {};
	\renewcommand{\nodenum}{u+4Red}
	\renewcommand{\xpos}{\xglobalshift+3*\xrel+\xrecenter}
    \renewcommand{\ypos}{\yglobalshift-3*\rowspace-\yleglong}
    \coordinate (\nodenum) at (\xpos,\ypos) {}; 
    %
	%LINES
	%
	\draw [line width=\linethick,color=dullred]  
	(u+1Red)--++(0,\yleg+\rowspace)
	(u+2Red)--++(0,\yleg+\rowspace)
	(u+3Red)--++(0,\yleg+\rowspace)
	(u+4Red)--++(0,\yleg+\rowspace);
	\draw [line width=\linethick,color=dullblue]  
	(u+1Blue)--++(0,\yleg+\rowspace)
	(u+2Blue)--++(0,\yleg+\rowspace)
	(u+3Blue)--++(0,\yleg+\rowspace)
	(u+4Blue)--++(0,\yleg+\rowspace);
	%
	%HORIZONTAL BLUE LINES
	%
	\draw [line width=\linethick,color=dullblue] 
	(u+1Blue)--(u+2Blue)
	(u+3Blue)--(u+4Blue);
	%
    %HORIZONTAL RED LEGS 
    %
     \draw [line width=\linethick,color=dullred]  
     (u+1Red)--(u+2Red)
     (u+3Red)--(u+4Red);
     %
    %HORIZONTAL BLACK LEGS 
    %
     \draw [line width=\linethick,color=black]  
     (Top1)--(Top2)
     (Top3)--(Top4);
     %
	%NODES
	%
	\renewcommand{\nodenum}{Equal1}
    \renewcommand{\name}{$=\sum_{\alpha,\beta=0}^1(-1)^{1+\alpha +\beta} \int dU_+$}
	\renewcommand{\xpos}{\xglobalshift-2.4*\xrel}
    \renewcommand{\ypos}{\yglobalshift-1*\rowspace}
    \renewcommand{\height}{\heightsingle}
    \renewcommand{\width}{\widthsingle}
    \node[] (\nodenum) at (\xpos,\ypos) {\name};
     \renewcommand{\nodenum}{Galpha}
    \renewcommand{\name}{$G$}
	\renewcommand{\xpos}{\xglobalshift}
    \renewcommand{\ypos}{\yglobalshift-\rowspace}
    \renewcommand{\height}{\heightsingle}
    \renewcommand{\width}{\widthsingle}
    \node[rectangle, fill=egg, rounded corners, minimum width=\width, minimum height=\height, draw] (\nodenum) at (\xpos,\ypos) {\name};
     \renewcommand{\nodenum}{Gbeta}
    \renewcommand{\name}{$G$}
	\renewcommand{\xpos}{\xglobalshift+2*\xrel}
    \renewcommand{\ypos}{\yglobalshift-\rowspace}
    \renewcommand{\height}{\heightsingle}
    \renewcommand{\width}{\widthsingle}
    \node[rectangle, fill=egg, rounded corners, minimum width=\width, minimum height=\height, draw] (\nodenum) at (\xpos,\ypos) {\name};
     \renewcommand{\nodenum}{u+1}
    \renewcommand{\name}{$U_+$}
	\renewcommand{\xpos}{\xglobalshift}
    \renewcommand{\ypos}{\yglobalshift-2*\rowspace}
    \renewcommand{\height}{\heightsingle}
    \renewcommand{\width}{\widthdouble}
    \node[rectangle, fill=egg, rounded corners, minimum width=\width, minimum height=\height, draw] (\nodenum) at (\xpos,\ypos) {\name};
     \renewcommand{\nodenum}{u+2}
    \renewcommand{\name}{$\overline{U}_+$}
	\renewcommand{\xpos}{\xglobalshift+\xrel}
    \renewcommand{\ypos}{\yglobalshift-2*\rowspace}
    \renewcommand{\height}{\heightsingle}
    \renewcommand{\width}{\widthsingle}
    \node[rectangle, fill=egg, rounded corners, minimum width=\width, minimum height=\height, draw] (\nodenum) at (\xpos,\ypos) {\name};
     \renewcommand{\nodenum}{u+3}
    \renewcommand{\name}{$U_+$}
	\renewcommand{\xpos}{\xglobalshift+2*\xrel}
    \renewcommand{\ypos}{\yglobalshift-2*\rowspace}
    \renewcommand{\height}{\heightsingle}
    \renewcommand{\width}{\widthdouble}
    \node[rectangle, fill=egg, rounded corners, minimum width=\width, minimum height=\height, draw] (\nodenum) at (\xpos,\ypos) {\name};
     \renewcommand{\nodenum}{u+4}
    \renewcommand{\name}{$\overline{U}_+$}
	\renewcommand{\xpos}{\xglobalshift+3*\xrel}
    \renewcommand{\ypos}{\yglobalshift-2*\rowspace}
    \renewcommand{\height}{\heightsingle}
    \renewcommand{\width}{\widthsingle}
    \node[rectangle, fill=egg, rounded corners, minimum width=\width, minimum height=\height, draw] (\nodenum) at (\xpos,\ypos) {\name};
	\renewcommand{\nodenum}{O1}
    \renewcommand{\name}{$O$}
	\renewcommand{\xpos}{\xglobalshift+.28*\xrel}
    \renewcommand{\ypos}{\yglobalshift-3*\rowspace}
    \renewcommand{\height}{\heightsingle}
    \renewcommand{\width}{\widthsingle}
    \node[rectangle, fill=egg, rounded corners, minimum width=\width, minimum height=\height, draw] (\nodenum) at (\xpos,\ypos) {\name};
	\renewcommand{\nodenum}{O2}
    \renewcommand{\name}{$O$}
	\renewcommand{\xpos}{\xglobalshift+2*\xrel+.28*\xrel}
    \renewcommand{\ypos}{\yglobalshift-3*\rowspace}
    \renewcommand{\height}{\heightsingle}
    \renewcommand{\width}{\widthsingle}
    \node[rectangle, fill=egg, rounded corners, minimum width=\width, minimum height=\height, draw] (\nodenum) at (\xpos,\ypos) {\name};
	\renewcommand{\nodenum}{Equal2}
    \renewcommand{\name}{$=0,$}
	\renewcommand{\xpos}{\xglobalshift-3.8*\xrel}
    \renewcommand{\ypos}{\yglobalshift-5*\rowspace}
    \renewcommand{\height}{\heightsingle}
    \renewcommand{\width}{\widthsingle}
    \node[] (\nodenum) at (\xpos,\ypos) {\name};
    %
    %VERTICAL BLACK LEGS 
     \draw [line width=\linethick,color=black]  
     (u+1)--(Galpha)--(Top1)
     (Top2)--(u+2)
     (u+3)--(Gbeta)--(Top3)
     (Top4)--(u+4) ;
\end{tikzpicture}
\end{align}

\begin{align}
\begin{tikzpicture}	
	%
	%COORDINATES
     \renewcommand{\nodenum}{u+edge}
	\renewcommand{\xpos}{.5*\heightsingle}
    \renewcommand{\ypos}{-2*\rowspace}
    \coordinate (\nodenum) at (\xpos,\ypos) {};
    %
	%Nodes
     %
    \renewcommand{\nodenum}{LeftPerm}
    \renewcommand{\name}{$S$}
	\renewcommand{\xpos}{0}
    \renewcommand{\ypos}{0}
    \renewcommand{\height}{\heightsingle}
    \renewcommand{\width}{\widthsingle}
    \node[] (\nodenum) at (\xpos,\ypos) {\name};
    \renewcommand{\nodenum}{RightPerm}
    \renewcommand{\name}{$A$}
	\renewcommand{\xpos}{\xcircle}
    \renewcommand{\ypos}{-2*\rowspace+2*\yleg}
    \renewcommand{\height}{\heightsingle}
    \renewcommand{\width}{\widthsingle}
    \node[] (\nodenum) at (\xpos,\ypos) {\name};
    \renewcommand{\nodenum}{S1}
    \renewcommand{\name}{$S$}
	\renewcommand{\xpos}{0}
    \renewcommand{\ypos}{-3*\rowspace-\yleg}
    \renewcommand{\height}{\heightsingle}
    \renewcommand{\width}{\widthsingle}
    \node[] (\nodenum) at (\xpos,\ypos) {\name};
    \renewcommand{\nodenum}{G}
    \renewcommand{\name}{$G$}
	\renewcommand{\xpos}{0}
    \renewcommand{\ypos}{-\rowspace}
    \renewcommand{\height}{\heightsingle}
    \renewcommand{\width}{\widthsingle}
    \node[rectangle, fill=lavender, rounded corners, minimum width=\width, minimum height=\height, draw] (\nodenum) at (\xpos,\ypos) {\name};
    \renewcommand{\nodenum}{u+}
    \renewcommand{\name}{$U_{+}$}
	\renewcommand{\xpos}{0}
    \renewcommand{\ypos}{-2*\rowspace}
    \renewcommand{\height}{\heightsingle}
    \renewcommand{\width}{\widthsingle}
    \node[rectangle, fill=evergreen, rounded corners, minimum width=\width, minimum height=\height, draw] (\nodenum) at (\xpos,\ypos) {\name};
    \renewcommand{\nodenum}{O}
    \renewcommand{\name}{$O$}
	\renewcommand{\xpos}{0}
    \renewcommand{\ypos}{-3*\rowspace}
    \renewcommand{\height}{\heightsingle}
    \renewcommand{\width}{\widthsingle}
    \node[rectangle, fill=lavender, rounded corners, minimum width=\width, minimum height=\height, draw] (\nodenum) at (\xpos,\ypos) {\name};
    \draw [line width=\linethick,color=dullred]  
    (u+edge)--++(RightPerm);
     \draw [line width=\linethick,color=dullblue]  
    (u+)--(O)--(S1);
    \draw [line width=\linethick, color=black]  
    (LeftPerm)--(G)--(u+);
 	%
    %DIAGRAM 2
    \renewcommand{\xglobalshift}{4.8*\xrel}
    \renewcommand{\yglobalshift}{0}
    %
    %PRELIM COORDINATES
	%
     \renewcommand{\nodenum}{Top1}
	\renewcommand{\xpos}{\xglobalshift}
    \renewcommand{\ypos}{\yglobalshift}
    \coordinate (\nodenum) at (\xpos,\ypos) {};
     \renewcommand{\nodenum}{Top2}
	\renewcommand{\xpos}{\xglobalshift+\xrel}
    \renewcommand{\ypos}{\yglobalshift}
    \coordinate (\nodenum) at (\xpos,\ypos) {};
     \renewcommand{\nodenum}{Top3}
	\renewcommand{\xpos}{\xglobalshift+2*\xrel}
    \renewcommand{\ypos}{\yglobalshift}
    \coordinate (\nodenum) at (\xpos,\ypos) {};
     \renewcommand{\nodenum}{Top4}
	\renewcommand{\xpos}{\xglobalshift+3*\xrel}
    \renewcommand{\ypos}{\yglobalshift}
    \coordinate (\nodenum) at (\xpos,\ypos) {};
	\renewcommand{\nodenum}{u+1Red}
	\renewcommand{\xpos}{\xglobalshift-.28*\xrel}
    \renewcommand{\ypos}{\yglobalshift-3*\rowspace-\yleglong}
    \coordinate (\nodenum) at (\xpos,\ypos) {};
	\renewcommand{\nodenum}{u+1Blue}
	\renewcommand{\xpos}{\xglobalshift+.28*\xrel}
    \renewcommand{\ypos}{\yglobalshift-3*\rowspace-\yleg}
    \coordinate (\nodenum) at (\xpos,\ypos) {}; 
	\renewcommand{\nodenum}{u+2Blue}
	\renewcommand{\xpos}{\xglobalshift+\xrel-\xrecenter}
    \renewcommand{\ypos}{\yglobalshift-3*\rowspace-\yleg}
    \coordinate (\nodenum) at (\xpos,\ypos) {};
	\renewcommand{\nodenum}{u+2Red}
	\renewcommand{\xpos}{\xglobalshift+\xrel+\xrecenter}
    \renewcommand{\ypos}{\yglobalshift-3*\rowspace-\yleg}
    \coordinate (\nodenum) at (\xpos,\ypos) {}; 
	\renewcommand{\nodenum}{u+3Red}
	\renewcommand{\xpos}{\xglobalshift+2*\xrel-.28*\xrel}
    \renewcommand{\ypos}{\yglobalshift-3*\rowspace-\yleg}
    \coordinate (\nodenum) at (\xpos,\ypos) {};
	\renewcommand{\nodenum}{u+3Blue}
	\renewcommand{\xpos}{\xglobalshift+2*\xrel+.28*\xrel}
    \renewcommand{\ypos}{\yglobalshift-3*\rowspace-\yleg}
    \coordinate (\nodenum) at (\xpos,\ypos) {}; 
	\renewcommand{\nodenum}{u+4Blue}
	\renewcommand{\xpos}{\xglobalshift+3*\xrel-\xrecenter}
    \renewcommand{\ypos}{\yglobalshift-3*\rowspace-\yleg}
    \coordinate (\nodenum) at (\xpos,\ypos) {};
	\renewcommand{\nodenum}{u+4Red}
	\renewcommand{\xpos}{\xglobalshift+3*\xrel+\xrecenter}
    \renewcommand{\ypos}{\yglobalshift-3*\rowspace-\yleglong}
    \coordinate (\nodenum) at (\xpos,\ypos) {}; 
    %
	%LINES
	%
	\draw [line width=\linethick,color=dullred]  
	(u+1Red)--++(0,\yleg+\rowspace)
	(u+2Red)--++(0,\yleg+\rowspace)
	(u+3Red)--++(0,\yleg+\rowspace)
	(u+4Red)--++(0,\yleg+\rowspace);
	\draw [line width=\linethick,color=dullblue]  
	(u+1Blue)--++(0,\yleg+\rowspace)
	(u+2Blue)--++(0,\yleg+\rowspace)
	(u+3Blue)--++(0,\yleg+\rowspace)
	(u+4Blue)--++(0,\yleg+\rowspace);
	%
	%HORIZONTAL BLUE LINES
	%
	\draw [line width=\linethick,color=dullblue] 
	(u+1Blue)--(u+2Blue)
	(u+3Blue)--(u+4Blue);
	%
    %HORIZONTAL RED LEGS 
    %
     \draw [line width=\linethick,color=dullred]  
     (u+1Red)--(u+4Red)
     (u+2Red)--(u+3Red);
     %
    %HORIZONTAL BLACK LEGS 
    %
     \draw [line width=\linethick,color=black]  
     (Top1)--(Top2)
     (Top3)--(Top4);
     %
	%NODES
	%
	\renewcommand{\nodenum}{Equal1}
    \renewcommand{\name}{$=\sum_{\alpha,\beta=0}^1(-1)^{1+\alpha +\beta} \int dU_+$}
	\renewcommand{\xpos}{\xglobalshift-2.4*\xrel}
    \renewcommand{\ypos}{\yglobalshift-1*\rowspace}
    \renewcommand{\height}{\heightsingle}
    \renewcommand{\width}{\widthsingle}
    \node[] (\nodenum) at (\xpos,\ypos) {\name};
     \renewcommand{\nodenum}{Galpha}
    \renewcommand{\name}{$G^{\alpha}$}
	\renewcommand{\xpos}{\xglobalshift}
    \renewcommand{\ypos}{\yglobalshift-\rowspace}
    \renewcommand{\height}{\heightsingle}
    \renewcommand{\width}{\widthsingle}
    \node[rectangle, fill=egg, rounded corners, minimum width=\width, minimum height=\height, draw] (\nodenum) at (\xpos,\ypos) {\name};
     \renewcommand{\nodenum}{Galpha2}
    \renewcommand{\name}{$\overline{G}^{1-\alpha}$}
	\renewcommand{\xpos}{\xglobalshift+1*\xrel}
    \renewcommand{\ypos}{\yglobalshift-\rowspace}
    \renewcommand{\height}{\heightsingle}
    \renewcommand{\width}{\widthsingle}
    \node[rectangle, fill=egg, rounded corners, minimum width=\width, minimum height=\height, draw] (\nodenum) at (\xpos,\ypos) {\name};
     \renewcommand{\nodenum}{Gbeta}
    \renewcommand{\name}{$G^{\beta}$}
	\renewcommand{\xpos}{\xglobalshift+2*\xrel}
    \renewcommand{\ypos}{\yglobalshift-\rowspace}
    \renewcommand{\height}{\heightsingle}
    \renewcommand{\width}{\widthsingle}
    \node[rectangle, fill=egg, rounded corners, minimum width=\width, minimum height=\height, draw] (\nodenum) at (\xpos,\ypos) {\name};
     \renewcommand{\nodenum}{Gbeta2}
    \renewcommand{\name}{$\overline{G}^{1-\beta}$}
	\renewcommand{\xpos}{\xglobalshift+3*\xrel}
    \renewcommand{\ypos}{\yglobalshift-\rowspace}
    \renewcommand{\height}{\heightsingle}
    \renewcommand{\width}{\widthsingle}
    \node[rectangle, fill=egg, rounded corners, minimum width=\width, minimum height=\height, draw] (\nodenum) at (\xpos,\ypos) {\name};
     \renewcommand{\nodenum}{u+1}
    \renewcommand{\name}{$U_+$}
	\renewcommand{\xpos}{\xglobalshift}
    \renewcommand{\ypos}{\yglobalshift-2*\rowspace}
    \renewcommand{\height}{\heightsingle}
    \renewcommand{\width}{\widthdouble}
    \node[rectangle, fill=egg, rounded corners, minimum width=\width, minimum height=\height, draw] (\nodenum) at (\xpos,\ypos) {\name};
     \renewcommand{\nodenum}{u+2}
    \renewcommand{\name}{$\overline{U}_+$}
	\renewcommand{\xpos}{\xglobalshift+\xrel}
    \renewcommand{\ypos}{\yglobalshift-2*\rowspace}
    \renewcommand{\height}{\heightsingle}
    \renewcommand{\width}{\widthsingle}
    \node[rectangle, fill=egg, rounded corners, minimum width=\width, minimum height=\height, draw] (\nodenum) at (\xpos,\ypos) {\name};
     \renewcommand{\nodenum}{u+3}
    \renewcommand{\name}{$U_+$}
	\renewcommand{\xpos}{\xglobalshift+2*\xrel}
    \renewcommand{\ypos}{\yglobalshift-2*\rowspace}
    \renewcommand{\height}{\heightsingle}
    \renewcommand{\width}{\widthdouble}
    \node[rectangle, fill=egg, rounded corners, minimum width=\width, minimum height=\height, draw] (\nodenum) at (\xpos,\ypos) {\name};
     \renewcommand{\nodenum}{u+4}
    \renewcommand{\name}{$\overline{U}_+$}
	\renewcommand{\xpos}{\xglobalshift+3*\xrel}
    \renewcommand{\ypos}{\yglobalshift-2*\rowspace}
    \renewcommand{\height}{\heightsingle}
    \renewcommand{\width}{\widthsingle}
    \node[rectangle, fill=egg, rounded corners, minimum width=\width, minimum height=\height, draw] (\nodenum) at (\xpos,\ypos) {\name};
	\renewcommand{\nodenum}{O1}
    \renewcommand{\name}{$O$}
	\renewcommand{\xpos}{\xglobalshift+.28*\xrel}
    \renewcommand{\ypos}{\yglobalshift-3*\rowspace}
    \renewcommand{\height}{\heightsingle}
    \renewcommand{\width}{\widthsingle}
    \node[rectangle, fill=egg, rounded corners, minimum width=\width, minimum height=\height, draw] (\nodenum) at (\xpos,\ypos) {\name};
	\renewcommand{\nodenum}{O2}
    \renewcommand{\name}{$O$}
	\renewcommand{\xpos}{\xglobalshift+2*\xrel+.28*\xrel}
    \renewcommand{\ypos}{\yglobalshift-3*\rowspace}
    \renewcommand{\height}{\heightsingle}
    \renewcommand{\width}{\widthsingle}
    \node[rectangle, fill=egg, rounded corners, minimum width=\width, minimum height=\height, draw] (\nodenum) at (\xpos,\ypos) {\name};
    %
    %VERTICAL BLACK LEGS 
     \draw [line width=\linethick,color=black]  
     (u+1)--(Galpha)--(Top1)
     (Top2)--(Galpha2)--(u+2)
     (u+3)--(Gbeta)--(Top3)
     (Top4)--(Gbeta2)--(u+4) ;
 	%
 	%DIAGRAM 3
    \renewcommand{\xglobalshift}{4.8*\xrel}
    \renewcommand{\yglobalshift}{-5*\rowspace}
    %
    %PRELIM COORDINATES
	%
     \renewcommand{\nodenum}{Top1}
	\renewcommand{\xpos}{\xglobalshift}
    \renewcommand{\ypos}{\yglobalshift}
    \coordinate (\nodenum) at (\xpos,\ypos) {};
     \renewcommand{\nodenum}{Top2}
	\renewcommand{\xpos}{\xglobalshift+\xrel}
    \renewcommand{\ypos}{\yglobalshift}
    \coordinate (\nodenum) at (\xpos,\ypos) {};
     \renewcommand{\nodenum}{Top3}
	\renewcommand{\xpos}{\xglobalshift+2*\xrel}
    \renewcommand{\ypos}{\yglobalshift}
    \coordinate (\nodenum) at (\xpos,\ypos) {};
     \renewcommand{\nodenum}{Top4}
	\renewcommand{\xpos}{\xglobalshift+3*\xrel}
    \renewcommand{\ypos}{\yglobalshift}
    \coordinate (\nodenum) at (\xpos,\ypos) {};
	\renewcommand{\nodenum}{u+1Red}
	\renewcommand{\xpos}{\xglobalshift-.28*\xrel}
    \renewcommand{\ypos}{\yglobalshift-3*\rowspace-\yleglong}
    \coordinate (\nodenum) at (\xpos,\ypos) {};
	\renewcommand{\nodenum}{u+1Blue}
	\renewcommand{\xpos}{\xglobalshift+.28*\xrel}
    \renewcommand{\ypos}{\yglobalshift-3*\rowspace-\yleg}
    \coordinate (\nodenum) at (\xpos,\ypos) {}; 
	\renewcommand{\nodenum}{u+2Blue}
	\renewcommand{\xpos}{\xglobalshift+\xrel-\xrecenter}
    \renewcommand{\ypos}{\yglobalshift-3*\rowspace-\yleg}
    \coordinate (\nodenum) at (\xpos,\ypos) {};
	\renewcommand{\nodenum}{u+2Red}
	\renewcommand{\xpos}{\xglobalshift+\xrel+\xrecenter}
    \renewcommand{\ypos}{\yglobalshift-3*\rowspace-\yleg}
    \coordinate (\nodenum) at (\xpos,\ypos) {}; 
	\renewcommand{\nodenum}{u+3Red}
	\renewcommand{\xpos}{\xglobalshift+2*\xrel-.28*\xrel}
    \renewcommand{\ypos}{\yglobalshift-3*\rowspace-\yleg}
    \coordinate (\nodenum) at (\xpos,\ypos) {};
	\renewcommand{\nodenum}{u+3Blue}
	\renewcommand{\xpos}{\xglobalshift+2*\xrel+.28*\xrel}
    \renewcommand{\ypos}{\yglobalshift-3*\rowspace-\yleg}
    \coordinate (\nodenum) at (\xpos,\ypos) {}; 
	\renewcommand{\nodenum}{u+4Blue}
	\renewcommand{\xpos}{\xglobalshift+3*\xrel-\xrecenter}
    \renewcommand{\ypos}{\yglobalshift-3*\rowspace-\yleg}
    \coordinate (\nodenum) at (\xpos,\ypos) {};
	\renewcommand{\nodenum}{u+4Red}
	\renewcommand{\xpos}{\xglobalshift+3*\xrel+\xrecenter}
    \renewcommand{\ypos}{\yglobalshift-3*\rowspace-\yleglong}
    \coordinate (\nodenum) at (\xpos,\ypos) {}; 
    %
	%LINES
	%
	\draw [line width=\linethick,color=dullred]  
	(u+1Red)--++(0,\yleg+\rowspace)
	(u+2Red)--++(0,\yleg+\rowspace)
	(u+3Red)--++(0,\yleg+\rowspace)
	(u+4Red)--++(0,\yleg+\rowspace);
	\draw [line width=\linethick,color=dullblue]  
	(u+1Blue)--++(0,\yleg+\rowspace)
	(u+2Blue)--++(0,\yleg+\rowspace)
	(u+3Blue)--++(0,\yleg+\rowspace)
	(u+4Blue)--++(0,\yleg+\rowspace);
	%
	%HORIZONTAL BLUE LINES
	%
	\draw [line width=\linethick,color=dullblue] 
	(u+1Blue)--(u+2Blue)
	(u+3Blue)--(u+4Blue);
	%
    %HORIZONTAL RED LEGS 
    %
     \draw [line width=\linethick,color=dullred]  
     (u+1Red)--(u+4Red)
     (u+2Red)--(u+3Red);
     %
    %HORIZONTAL BLACK LEGS 
    %
     \draw [line width=\linethick,color=black]  
     (Top1)--(Top2)
     (Top3)--(Top4);
     %
	%NODES
	%
	\renewcommand{\nodenum}{Equal1}
    \renewcommand{\name}{$=\sum_{\alpha,\beta=0}^1(-1)^{1+\alpha +\beta} \int dU_+$}
	\renewcommand{\xpos}{\xglobalshift-2.4*\xrel}
    \renewcommand{\ypos}{\yglobalshift-1*\rowspace}
    \renewcommand{\height}{\heightsingle}
    \renewcommand{\width}{\widthsingle}
    \node[] (\nodenum) at (\xpos,\ypos) {\name};
     \renewcommand{\nodenum}{Galpha}
    \renewcommand{\name}{$G$}
	\renewcommand{\xpos}{\xglobalshift}
    \renewcommand{\ypos}{\yglobalshift-\rowspace}
    \renewcommand{\height}{\heightsingle}
    \renewcommand{\width}{\widthsingle}
    \node[rectangle, fill=egg, rounded corners, minimum width=\width, minimum height=\height, draw] (\nodenum) at (\xpos,\ypos) {\name};
     \renewcommand{\nodenum}{Gbeta}
    \renewcommand{\name}{$G$}
	\renewcommand{\xpos}{\xglobalshift+2*\xrel}
    \renewcommand{\ypos}{\yglobalshift-\rowspace}
    \renewcommand{\height}{\heightsingle}
    \renewcommand{\width}{\widthsingle}
    \node[rectangle, fill=egg, rounded corners, minimum width=\width, minimum height=\height, draw] (\nodenum) at (\xpos,\ypos) {\name};
     \renewcommand{\nodenum}{u+1}
    \renewcommand{\name}{$U_+$}
	\renewcommand{\xpos}{\xglobalshift}
    \renewcommand{\ypos}{\yglobalshift-2*\rowspace}
    \renewcommand{\height}{\heightsingle}
    \renewcommand{\width}{\widthdouble}
    \node[rectangle, fill=egg, rounded corners, minimum width=\width, minimum height=\height, draw] (\nodenum) at (\xpos,\ypos) {\name};
     \renewcommand{\nodenum}{u+2}
    \renewcommand{\name}{$\overline{U}_+$}
	\renewcommand{\xpos}{\xglobalshift+\xrel}
    \renewcommand{\ypos}{\yglobalshift-2*\rowspace}
    \renewcommand{\height}{\heightsingle}
    \renewcommand{\width}{\widthsingle}
    \node[rectangle, fill=egg, rounded corners, minimum width=\width, minimum height=\height, draw] (\nodenum) at (\xpos,\ypos) {\name};
     \renewcommand{\nodenum}{u+3}
    \renewcommand{\name}{$U_+$}
	\renewcommand{\xpos}{\xglobalshift+2*\xrel}
    \renewcommand{\ypos}{\yglobalshift-2*\rowspace}
    \renewcommand{\height}{\heightsingle}
    \renewcommand{\width}{\widthdouble}
    \node[rectangle, fill=egg, rounded corners, minimum width=\width, minimum height=\height, draw] (\nodenum) at (\xpos,\ypos) {\name};
     \renewcommand{\nodenum}{u+4}
    \renewcommand{\name}{$\overline{U}_+$}
	\renewcommand{\xpos}{\xglobalshift+3*\xrel}
    \renewcommand{\ypos}{\yglobalshift-2*\rowspace}
    \renewcommand{\height}{\heightsingle}
    \renewcommand{\width}{\widthsingle}
    \node[rectangle, fill=egg, rounded corners, minimum width=\width, minimum height=\height, draw] (\nodenum) at (\xpos,\ypos) {\name};
	\renewcommand{\nodenum}{O1}
    \renewcommand{\name}{$O$}
	\renewcommand{\xpos}{\xglobalshift+.28*\xrel}
    \renewcommand{\ypos}{\yglobalshift-3*\rowspace}
    \renewcommand{\height}{\heightsingle}
    \renewcommand{\width}{\widthsingle}
    \node[rectangle, fill=egg, rounded corners, minimum width=\width, minimum height=\height, draw] (\nodenum) at (\xpos,\ypos) {\name};
	\renewcommand{\nodenum}{O2}
    \renewcommand{\name}{$O$}
	\renewcommand{\xpos}{\xglobalshift+2*\xrel+.28*\xrel}
    \renewcommand{\ypos}{\yglobalshift-3*\rowspace}
    \renewcommand{\height}{\heightsingle}
    \renewcommand{\width}{\widthsingle}
    \node[rectangle, fill=egg, rounded corners, minimum width=\width, minimum height=\height, draw] (\nodenum) at (\xpos,\ypos) {\name};
	\renewcommand{\nodenum}{Equal2}
    \renewcommand{\name}{$=0,$}
	\renewcommand{\xpos}{\xglobalshift-3.8*\xrel}
    \renewcommand{\ypos}{\yglobalshift-5*\rowspace}
    \renewcommand{\height}{\heightsingle}
    \renewcommand{\width}{\widthsingle}
    \node[] (\nodenum) at (\xpos,\ypos) {\name};
    %
    %VERTICAL BLACK LEGS 
     \draw [line width=\linethick,color=black]  
     (u+1)--(Galpha)--(Top1)
     (Top2)--(u+2)
     (u+3)--(Gbeta)--(Top3)
     (Top4)--(u+4) ;
\end{tikzpicture}
\end{align}

\begin{align}
\begin{tikzpicture}	
	%
	%COORDINATES
     \renewcommand{\nodenum}{u+edge}
	\renewcommand{\xpos}{.5*\heightsingle}
    \renewcommand{\ypos}{-2*\rowspace}
    \coordinate (\nodenum) at (\xpos,\ypos) {};
    %
	%Nodes
     %
    \renewcommand{\nodenum}{LeftPerm}
    \renewcommand{\name}{$A$}
	\renewcommand{\xpos}{0}
    \renewcommand{\ypos}{0}
    \renewcommand{\height}{\heightsingle}
    \renewcommand{\width}{\widthsingle}
    \node[] (\nodenum) at (\xpos,\ypos) {\name};
    \renewcommand{\nodenum}{RightPerm}
    \renewcommand{\name}{$S$}
	\renewcommand{\xpos}{\xcircle}
    \renewcommand{\ypos}{-2*\rowspace+2*\yleg}
    \renewcommand{\height}{\heightsingle}
    \renewcommand{\width}{\widthsingle}
    \node[] (\nodenum) at (\xpos,\ypos) {\name};
    \renewcommand{\nodenum}{S1}
    \renewcommand{\name}{$S$}
	\renewcommand{\xpos}{0}
    \renewcommand{\ypos}{-3*\rowspace-\yleg}
    \renewcommand{\height}{\heightsingle}
    \renewcommand{\width}{\widthsingle}
    \node[] (\nodenum) at (\xpos,\ypos) {\name};
    \renewcommand{\nodenum}{G}
    \renewcommand{\name}{$G$}
	\renewcommand{\xpos}{0}
    \renewcommand{\ypos}{-\rowspace}
    \renewcommand{\height}{\heightsingle}
    \renewcommand{\width}{\widthsingle}
    \node[rectangle, fill=lavender, rounded corners, minimum width=\width, minimum height=\height, draw] (\nodenum) at (\xpos,\ypos) {\name};
    \renewcommand{\nodenum}{u+}
    \renewcommand{\name}{$U_{+}$}
	\renewcommand{\xpos}{0}
    \renewcommand{\ypos}{-2*\rowspace}
    \renewcommand{\height}{\heightsingle}
    \renewcommand{\width}{\widthsingle}
    \node[rectangle, fill=evergreen, rounded corners, minimum width=\width, minimum height=\height, draw] (\nodenum) at (\xpos,\ypos) {\name};
    \renewcommand{\nodenum}{O}
    \renewcommand{\name}{$O$}
	\renewcommand{\xpos}{0}
    \renewcommand{\ypos}{-3*\rowspace}
    \renewcommand{\height}{\heightsingle}
    \renewcommand{\width}{\widthsingle}
    \node[rectangle, fill=lavender, rounded corners, minimum width=\width, minimum height=\height, draw] (\nodenum) at (\xpos,\ypos) {\name};
    \draw [line width=\linethick,color=dullred]  
    (u+edge)--++(RightPerm);
     \draw [line width=\linethick,color=dullblue]  
    (u+)--(O)--(S1);
    \draw [line width=\linethick, color=black]  
    (LeftPerm)--(G)--(u+);
 	%
    %DIAGRAM 2
    \renewcommand{\xglobalshift}{4.8*\xrel}
    \renewcommand{\yglobalshift}{0}
    %
    %PRELIM COORDINATES
	%
     \renewcommand{\nodenum}{Top1}
	\renewcommand{\xpos}{\xglobalshift}
    \renewcommand{\ypos}{\yglobalshift+\Aleggap}
    \coordinate (\nodenum) at (\xpos,\ypos) {};
     \renewcommand{\nodenum}{Top2}
	\renewcommand{\xpos}{\xglobalshift+\xrel}
    \renewcommand{\ypos}{\yglobalshift}
    \coordinate (\nodenum) at (\xpos,\ypos) {};
     \renewcommand{\nodenum}{Top3}
	\renewcommand{\xpos}{\xglobalshift+2*\xrel}
    \renewcommand{\ypos}{\yglobalshift}
    \coordinate (\nodenum) at (\xpos,\ypos) {};
     \renewcommand{\nodenum}{Top4}
	\renewcommand{\xpos}{\xglobalshift+3*\xrel}
    \renewcommand{\ypos}{\yglobalshift+\Aleggap}
    \coordinate (\nodenum) at (\xpos,\ypos) {};
	\renewcommand{\nodenum}{u+1Red}
	\renewcommand{\xpos}{\xglobalshift-.28*\xrel}
    \renewcommand{\ypos}{\yglobalshift-3*\rowspace-\yleglong}
    \coordinate (\nodenum) at (\xpos,\ypos) {};
	\renewcommand{\nodenum}{u+1Blue}
	\renewcommand{\xpos}{\xglobalshift+.28*\xrel}
    \renewcommand{\ypos}{\yglobalshift-3*\rowspace-\yleg}
    \coordinate (\nodenum) at (\xpos,\ypos) {}; 
	\renewcommand{\nodenum}{u+2Blue}
	\renewcommand{\xpos}{\xglobalshift+\xrel-\xrecenter}
    \renewcommand{\ypos}{\yglobalshift-3*\rowspace-\yleg}
    \coordinate (\nodenum) at (\xpos,\ypos) {};
	\renewcommand{\nodenum}{u+2Red}
	\renewcommand{\xpos}{\xglobalshift+\xrel+\xrecenter}
    \renewcommand{\ypos}{\yglobalshift-3*\rowspace-\yleglong}
    \coordinate (\nodenum) at (\xpos,\ypos) {}; 
	\renewcommand{\nodenum}{u+3Red}
	\renewcommand{\xpos}{\xglobalshift+2*\xrel-.28*\xrel}
    \renewcommand{\ypos}{\yglobalshift-3*\rowspace-\yleglong}
    \coordinate (\nodenum) at (\xpos,\ypos) {};
	\renewcommand{\nodenum}{u+3Blue}
	\renewcommand{\xpos}{\xglobalshift+2*\xrel+.28*\xrel}
    \renewcommand{\ypos}{\yglobalshift-3*\rowspace-\yleg}
    \coordinate (\nodenum) at (\xpos,\ypos) {}; 
	\renewcommand{\nodenum}{u+4Blue}
	\renewcommand{\xpos}{\xglobalshift+3*\xrel-\xrecenter}
    \renewcommand{\ypos}{\yglobalshift-3*\rowspace-\yleg}
    \coordinate (\nodenum) at (\xpos,\ypos) {};
	\renewcommand{\nodenum}{u+4Red}
	\renewcommand{\xpos}{\xglobalshift+3*\xrel+\xrecenter}
    \renewcommand{\ypos}{\yglobalshift-3*\rowspace-\yleglong}
    \coordinate (\nodenum) at (\xpos,\ypos) {}; 
    %
	%LINES
	%
	\draw [line width=\linethick,color=dullred]  
	(u+1Red)--++(0,\yleg+\rowspace)
	(u+2Red)--++(0,\yleg+\rowspace)
	(u+3Red)--++(0,\yleg+\rowspace)
	(u+4Red)--++(0,\yleg+\rowspace);
	\draw [line width=\linethick,color=dullblue]  
	(u+1Blue)--++(0,\yleg+\rowspace)
	(u+2Blue)--++(0,\yleg+\rowspace)
	(u+3Blue)--++(0,\yleg+\rowspace)
	(u+4Blue)--++(0,\yleg+\rowspace);
	%
	%HORIZONTAL BLUE LINES
	%
	\draw [line width=\linethick,color=dullblue] 
	(u+1Blue)--(u+2Blue)
	(u+3Blue)--(u+4Blue);
	%
    %HORIZONTAL RED LEGS 
    %
     \draw [line width=\linethick,color=dullred]  
     (u+1Red)--(u+2Red)
     (u+3Red)--(u+4Red);
     %
    %HORIZONTAL BLACK LEGS 
    %
     \draw [line width=\linethick,color=black]  
     (Top1)--(Top4)
     (Top2)--(Top3);
     %
	%NODES
	%
	\renewcommand{\nodenum}{Equal1}
    \renewcommand{\name}{$=\sum_{\alpha,\beta=0}^1(-1)^{1+\alpha +\beta} \int dU_+$}
	\renewcommand{\xpos}{\xglobalshift-2.4*\xrel}
    \renewcommand{\ypos}{\yglobalshift-1*\rowspace}
    \renewcommand{\height}{\heightsingle}
    \renewcommand{\width}{\widthsingle}
    \node[] (\nodenum) at (\xpos,\ypos) {\name};
     \renewcommand{\nodenum}{Galpha}
    \renewcommand{\name}{$G^{\alpha}$}
	\renewcommand{\xpos}{\xglobalshift}
    \renewcommand{\ypos}{\yglobalshift-\rowspace}
    \renewcommand{\height}{\heightsingle}
    \renewcommand{\width}{\widthsingle}
    \node[rectangle, fill=egg, rounded corners, minimum width=\width, minimum height=\height, draw] (\nodenum) at (\xpos,\ypos) {\name};
     \renewcommand{\nodenum}{Galpha2}
    \renewcommand{\name}{$\overline{G}^{1-\alpha}$}
	\renewcommand{\xpos}{\xglobalshift+1*\xrel}
    \renewcommand{\ypos}{\yglobalshift-\rowspace}
    \renewcommand{\height}{\heightsingle}
    \renewcommand{\width}{\widthsingle}
    \node[rectangle, fill=egg, rounded corners, minimum width=\width, minimum height=\height, draw] (\nodenum) at (\xpos,\ypos) {\name};
     \renewcommand{\nodenum}{Gbeta}
    \renewcommand{\name}{$G^{\beta}$}
	\renewcommand{\xpos}{\xglobalshift+2*\xrel}
    \renewcommand{\ypos}{\yglobalshift-\rowspace}
    \renewcommand{\height}{\heightsingle}
    \renewcommand{\width}{\widthsingle}
    \node[rectangle, fill=egg, rounded corners, minimum width=\width, minimum height=\height, draw] (\nodenum) at (\xpos,\ypos) {\name};
     \renewcommand{\nodenum}{Gbeta2}
    \renewcommand{\name}{$\overline{G}^{1-\beta}$}
	\renewcommand{\xpos}{\xglobalshift+3*\xrel}
    \renewcommand{\ypos}{\yglobalshift-\rowspace}
    \renewcommand{\height}{\heightsingle}
    \renewcommand{\width}{\widthsingle}
    \node[rectangle, fill=egg, rounded corners, minimum width=\width, minimum height=\height, draw] (\nodenum) at (\xpos,\ypos) {\name};
     \renewcommand{\nodenum}{u+1}
    \renewcommand{\name}{$U_+$}
	\renewcommand{\xpos}{\xglobalshift}
    \renewcommand{\ypos}{\yglobalshift-2*\rowspace}
    \renewcommand{\height}{\heightsingle}
    \renewcommand{\width}{\widthdouble}
    \node[rectangle, fill=egg, rounded corners, minimum width=\width, minimum height=\height, draw] (\nodenum) at (\xpos,\ypos) {\name};
     \renewcommand{\nodenum}{u+2}
    \renewcommand{\name}{$\overline{U}_+$}
	\renewcommand{\xpos}{\xglobalshift+\xrel}
    \renewcommand{\ypos}{\yglobalshift-2*\rowspace}
    \renewcommand{\height}{\heightsingle}
    \renewcommand{\width}{\widthsingle}
    \node[rectangle, fill=egg, rounded corners, minimum width=\width, minimum height=\height, draw] (\nodenum) at (\xpos,\ypos) {\name};
     \renewcommand{\nodenum}{u+3}
    \renewcommand{\name}{$U_+$}
	\renewcommand{\xpos}{\xglobalshift+2*\xrel}
    \renewcommand{\ypos}{\yglobalshift-2*\rowspace}
    \renewcommand{\height}{\heightsingle}
    \renewcommand{\width}{\widthdouble}
    \node[rectangle, fill=egg, rounded corners, minimum width=\width, minimum height=\height, draw] (\nodenum) at (\xpos,\ypos) {\name};
     \renewcommand{\nodenum}{u+4}
    \renewcommand{\name}{$\overline{U}_+$}
	\renewcommand{\xpos}{\xglobalshift+3*\xrel}
    \renewcommand{\ypos}{\yglobalshift-2*\rowspace}
    \renewcommand{\height}{\heightsingle}
    \renewcommand{\width}{\widthsingle}
    \node[rectangle, fill=egg, rounded corners, minimum width=\width, minimum height=\height, draw] (\nodenum) at (\xpos,\ypos) {\name};
	\renewcommand{\nodenum}{O1}
    \renewcommand{\name}{$O$}
	\renewcommand{\xpos}{\xglobalshift+.28*\xrel}
    \renewcommand{\ypos}{\yglobalshift-3*\rowspace}
    \renewcommand{\height}{\heightsingle}
    \renewcommand{\width}{\widthsingle}
    \node[rectangle, fill=egg, rounded corners, minimum width=\width, minimum height=\height, draw] (\nodenum) at (\xpos,\ypos) {\name};
	\renewcommand{\nodenum}{O2}
    \renewcommand{\name}{$O$}
	\renewcommand{\xpos}{\xglobalshift+2*\xrel+.28*\xrel}
    \renewcommand{\ypos}{\yglobalshift-3*\rowspace}
    \renewcommand{\height}{\heightsingle}
    \renewcommand{\width}{\widthsingle}
    \node[rectangle, fill=egg, rounded corners, minimum width=\width, minimum height=\height, draw] (\nodenum) at (\xpos,\ypos) {\name};
    %
    %VERTICAL BLACK LEGS 
     \draw [line width=\linethick,color=black]  
     (u+1)--(Galpha)--(Top1)
     (Top2)--(Galpha2)--(u+2)
     (u+3)--(Gbeta)--(Top3)
     (Top4)--(Gbeta2)--(u+4) ;
 	%
    %Diagram 3
     	%
\renewcommand{\xglobalshift}{4.5*\xrel}
\renewcommand{\yglobalshift}{-6*\rowspace}
%
	%PRELIM COORDINATES
%
	\renewcommand{\nodenum}{r1u1Blue}
	\renewcommand{\xpos}{\xglobalshift+.28*\xrel}
    \renewcommand{\ypos}{\yglobalshift-\yleg}
    \coordinate (\nodenum) at (\xpos,\ypos) {};
	\renewcommand{\nodenum}{r1u1Red}
	\renewcommand{\xpos}{\xglobalshift-.28*\xrel}
    \renewcommand{\ypos}{\yglobalshift}
    \coordinate (\nodenum) at (\xpos,\ypos) {};
     \renewcommand{\nodenum}{r1u2Blue}
	\renewcommand{\xpos}{\xglobalshift+.28*\xrel}
    \renewcommand{\ypos}{\yglobalshift-2.5*\rowspace+\yleg}
    \coordinate (\nodenum) at (\xpos,\ypos) {};
	\renewcommand{\nodenum}{r1u3Blue}
	\renewcommand{\xpos}{\xglobalshift+.28*\xrel}
    \renewcommand{\ypos}{\yglobalshift-4.5*\rowspace-\yleg}
    \coordinate (\nodenum) at (\xpos,\ypos) {};
	\renewcommand{\nodenum}{r1u3Red}
	\renewcommand{\xpos}{\xglobalshift-.28*\xrel}
    \renewcommand{\ypos}{\yglobalshift-4.5*\rowspace}
    \coordinate (\nodenum) at (\xpos,\ypos) {};
     \renewcommand{\nodenum}{r1u4Blue}
	\renewcommand{\xpos}{\xglobalshift+.28*\xrel}
    \renewcommand{\ypos}{\yglobalshift-7*\rowspace+\yleg}
    \coordinate (\nodenum) at (\xpos,\ypos) {};
%
	%LINES
%
	\draw [line width=\linethick,color=dullblue]  
	(r1u1Blue)--++(0,\yleg)
	(r1u2Blue)--++(0,-\yleg)
	(r1u3Blue)--++(0,\yleg)
	(r1u4Blue)--++(0,-\yleg);
	\draw [line width=\linethick,color=dullred]  
	(r1u1Red)--++(0,-2.5*\yleg)
	(r1u3Red)--++(0,-2.5*\yleg);
%
	%NODES
	%
	\renewcommand{\nodenum}{v0}
    \renewcommand{\name}{$=\sum_{\alpha=0}^{1}( -1)^{1+\alpha+\beta} \int dU_+ $}
	\renewcommand{\xpos}{\xglobalshift-2.2*\xrel}
    \renewcommand{\ypos}{\yglobalshift-1*\rowspace}
    \renewcommand{\height}{\heightsingle}
    \renewcommand{\width}{\widthsingle}
    \node[] (\nodenum) at (\xpos,\ypos) {\name};
     \renewcommand{\nodenum}{O1}
    \renewcommand{\name}{$O$}
	\renewcommand{\xpos}{\xglobalshift+.28*\xrel}
    \renewcommand{\ypos}{\yglobalshift-1.25*\rowspace}
    \renewcommand{\height}{\heightsingle}
    \renewcommand{\width}{\widthsingle}
    \node[rectangle, fill=egg, rounded corners, minimum width=\width, minimum height=\height, draw] (\nodenum) at (\xpos,\ypos) {\name};
     \renewcommand{\nodenum}{O2}
    \renewcommand{\name}{$O$}
	\renewcommand{\xpos}{\xglobalshift+.28*\xrel}
    \renewcommand{\ypos}{\yglobalshift-5.75*\rowspace}
    \renewcommand{\height}{\heightsingle}
    \renewcommand{\width}{\widthsingle}
    \node[rectangle, fill=egg, rounded corners, minimum width=\width, minimum height=\height, draw] (\nodenum) at (\xpos,\ypos) {\name};
     \renewcommand{\nodenum}{r1u1}
    \renewcommand{\name}{$U_+$}
	\renewcommand{\xpos}{\xglobalshift}
    \renewcommand{\ypos}{\yglobalshift}
    \renewcommand{\height}{\heightsingle}
    \renewcommand{\width}{\widthdouble}
    \node[rectangle, fill=egg, rounded corners, minimum width=\width, minimum height=\height, draw] (\nodenum) at (\xpos,\ypos) {\name};
    \renewcommand{\nodenum}{r1u2}
    \renewcommand{\name}{$U_+^\dagger$}
	\renewcommand{\xpos}{\xglobalshift}
    \renewcommand{\ypos}{\yglobalshift-2.5*\rowspace}
    \renewcommand{\height}{\heightsingle}
    \renewcommand{\width}{\widthdouble}
    \node[rectangle, fill=egg, rounded corners, minimum width=\width, minimum height=\height, draw] (\nodenum) at (\xpos,\ypos) {\name};
     \renewcommand{\nodenum}{G1}
    \renewcommand{\name}{$G^{1+\alpha-\beta}$}
	\renewcommand{\xpos}{\xglobalshift}
    \renewcommand{\ypos}{\yglobalshift-3.5*\rowspace}
    \renewcommand{\height}{\heightsingle}
    \renewcommand{\width}{\widthsingle}
    \node[rectangle, fill=egg, rounded corners, minimum width=\width, minimum height=\height, draw] (\nodenum) at (\xpos,\ypos) {\name};
     \renewcommand{\nodenum}{r1u3}
    \renewcommand{\name}{$U_+$}
	\renewcommand{\xpos}{\xglobalshift}
    \renewcommand{\ypos}{\yglobalshift-4.5*\rowspace}
    \renewcommand{\height}{\heightsingle}
    \renewcommand{\width}{\widthdouble}
    \node[rectangle, fill=egg, rounded corners, minimum width=\width, minimum height=\height, draw] (\nodenum) at (\xpos,\ypos) {\name};
    \renewcommand{\nodenum}{r1u4}
    \renewcommand{\name}{$U_+^\dagger$}
	\renewcommand{\xpos}{\xglobalshift}
    \renewcommand{\ypos}{\yglobalshift-7*\rowspace}
    \renewcommand{\height}{\heightsingle}
    \renewcommand{\width}{\widthdouble}
    \node[rectangle, fill=egg, rounded corners, minimum width=\width, minimum height=\height, draw] (\nodenum) at (\xpos,\ypos) {\name};
     \renewcommand{\nodenum}{G2}
    \renewcommand{\name}{$G^{1+\beta-\alpha}$}
	\renewcommand{\xpos}{\xglobalshift}
    \renewcommand{\ypos}{\yglobalshift-8*\rowspace}
    \renewcommand{\height}{\heightsingle}
    \renewcommand{\width}{\widthsingle}
    \node[rectangle, fill=egg, rounded corners, minimum width=\width, minimum height=\height, draw] (\nodenum) at (\xpos,\ypos) {\name};
	\renewcommand{\nodenum}{Equality}
    \renewcommand{\name}{$=\sum_{\alpha=0}^{1}( -1)^{1+\alpha+\beta} \int dU_+  \tr{\sigma G^{1+\alpha-\beta}\sigma G^{1+\beta-\alpha}}$}
	\renewcommand{\xpos}{\xglobalshift-.7*\xrel}
    \renewcommand{\ypos}{\yglobalshift-10*\rowspace}
    \renewcommand{\height}{\heightsingle}
    \renewcommand{\width}{\widthsingle}
    \node[] (\nodenum) at (\xpos,\ypos) {\name};
	\renewcommand{\nodenum}{Equality}
    \renewcommand{\name}{$=2\int dU_+  \left[-\tr{\sigma G\sigma G}+\tr{ \sigma G^2 \sigma}\right]$}
	\renewcommand{\xpos}{\xglobalshift-1.3*\xrel}
    \renewcommand{\ypos}{\yglobalshift-11*\rowspace}
    \renewcommand{\height}{\heightsingle}
    \renewcommand{\width}{\widthsingle}
    \node[] (\nodenum) at (\xpos,\ypos) {\name};
	\renewcommand{\nodenum}{Equality}
    \renewcommand{\name}{$=2\int dU_+  \tr{\sigma G[G,\sigma]}$}
	\renewcommand{\xpos}{\xglobalshift-2.25*\xrel}
    \renewcommand{\ypos}{\yglobalshift-12*\rowspace}
    \renewcommand{\height}{\heightsingle}
    \renewcommand{\width}{\widthsingle}
    \node[] (\nodenum) at (\xpos,\ypos) {\name};
	\renewcommand{\nodenum}{Equality}
    \renewcommand{\name}{$\equiv C_5,$}
	\renewcommand{\xpos}{\xglobalshift-3.21*\xrel}
    \renewcommand{\ypos}{\yglobalshift-13*\rowspace}
    \renewcommand{\height}{\heightsingle}
    \renewcommand{\width}{\widthsingle}
    \node[] (\nodenum) at (\xpos,\ypos) {\name};
	%
	%HORIZONTAL LINES BLACK
	\draw [line width=\linethick,color=black] 
	(r1u2)--(G1)--(r1u3)
	(r1u4)--(G2);
	%
	%VERTICAL LINES BLACK
	\draw [line width=\linethick,color=black] 
	(r1u1)--++(0,\yleg)--++(\xleg,0)--++(0,-10*\rowspace)--++(-\xleg,0)--(G2);
\end{tikzpicture}
\end{align}

\begin{align}
\begin{tikzpicture}	
	%
	%COORDINATES
     \renewcommand{\nodenum}{u+edge}
	\renewcommand{\xpos}{.5*\heightsingle}
    \renewcommand{\ypos}{-2*\rowspace}
    \coordinate (\nodenum) at (\xpos,\ypos) {};
    %
	%Nodes
     %
    \renewcommand{\nodenum}{LeftPerm}
    \renewcommand{\name}{$A$}
	\renewcommand{\xpos}{0}
    \renewcommand{\ypos}{0}
    \renewcommand{\height}{\heightsingle}
    \renewcommand{\width}{\widthsingle}
    \node[] (\nodenum) at (\xpos,\ypos) {\name};
    \renewcommand{\nodenum}{RightPerm}
    \renewcommand{\name}{$A$}
	\renewcommand{\xpos}{\xcircle}
    \renewcommand{\ypos}{-2*\rowspace+2*\yleg}
    \renewcommand{\height}{\heightsingle}
    \renewcommand{\width}{\widthsingle}
    \node[] (\nodenum) at (\xpos,\ypos) {\name};
    \renewcommand{\nodenum}{S1}
    \renewcommand{\name}{$S$}
	\renewcommand{\xpos}{0}
    \renewcommand{\ypos}{-3*\rowspace-\yleg}
    \renewcommand{\height}{\heightsingle}
    \renewcommand{\width}{\widthsingle}
    \node[] (\nodenum) at (\xpos,\ypos) {\name};
    \renewcommand{\nodenum}{G}
    \renewcommand{\name}{$G$}
	\renewcommand{\xpos}{0}
    \renewcommand{\ypos}{-\rowspace}
    \renewcommand{\height}{\heightsingle}
    \renewcommand{\width}{\widthsingle}
    \node[rectangle, fill=lavender, rounded corners, minimum width=\width, minimum height=\height, draw] (\nodenum) at (\xpos,\ypos) {\name};
    \renewcommand{\nodenum}{u+}
    \renewcommand{\name}{$U_{+}$}
	\renewcommand{\xpos}{0}
    \renewcommand{\ypos}{-2*\rowspace}
    \renewcommand{\height}{\heightsingle}
    \renewcommand{\width}{\widthsingle}
    \node[rectangle, fill=evergreen, rounded corners, minimum width=\width, minimum height=\height, draw] (\nodenum) at (\xpos,\ypos) {\name};
    \renewcommand{\nodenum}{O}
    \renewcommand{\name}{$O$}
	\renewcommand{\xpos}{0}
    \renewcommand{\ypos}{-3*\rowspace}
    \renewcommand{\height}{\heightsingle}
    \renewcommand{\width}{\widthsingle}
    \node[rectangle, fill=lavender, rounded corners, minimum width=\width, minimum height=\height, draw] (\nodenum) at (\xpos,\ypos) {\name};
    \draw [line width=\linethick,color=dullred]  
    (u+edge)--++(RightPerm);
     \draw [line width=\linethick,color=dullblue]  
    (u+)--(O)--(S1);
    \draw [line width=\linethick, color=black]  
    (LeftPerm)--(G)--(u+);
 	%
    %DIAGRAM 2
    \renewcommand{\xglobalshift}{4.8*\xrel}
    \renewcommand{\yglobalshift}{0}
    %
    %PRELIM COORDINATES
	%
     \renewcommand{\nodenum}{Top1}
	\renewcommand{\xpos}{\xglobalshift}
    \renewcommand{\ypos}{\yglobalshift+\Aleggap}
    \coordinate (\nodenum) at (\xpos,\ypos) {};
     \renewcommand{\nodenum}{Top2}
	\renewcommand{\xpos}{\xglobalshift+\xrel}
    \renewcommand{\ypos}{\yglobalshift}
    \coordinate (\nodenum) at (\xpos,\ypos) {};
     \renewcommand{\nodenum}{Top3}
	\renewcommand{\xpos}{\xglobalshift+2*\xrel}
    \renewcommand{\ypos}{\yglobalshift}
    \coordinate (\nodenum) at (\xpos,\ypos) {};
     \renewcommand{\nodenum}{Top4}
	\renewcommand{\xpos}{\xglobalshift+3*\xrel}
    \renewcommand{\ypos}{\yglobalshift+\Aleggap}
    \coordinate (\nodenum) at (\xpos,\ypos) {};
	\renewcommand{\nodenum}{u+1Red}
	\renewcommand{\xpos}{\xglobalshift-.28*\xrel}
    \renewcommand{\ypos}{\yglobalshift-3*\rowspace-\yleglong}
    \coordinate (\nodenum) at (\xpos,\ypos) {};
	\renewcommand{\nodenum}{u+1Blue}
	\renewcommand{\xpos}{\xglobalshift+.28*\xrel}
    \renewcommand{\ypos}{\yglobalshift-3*\rowspace-\yleg}
    \coordinate (\nodenum) at (\xpos,\ypos) {}; 
	\renewcommand{\nodenum}{u+2Blue}
	\renewcommand{\xpos}{\xglobalshift+\xrel-\xrecenter}
    \renewcommand{\ypos}{\yglobalshift-3*\rowspace-\yleg}
    \coordinate (\nodenum) at (\xpos,\ypos) {};
	\renewcommand{\nodenum}{u+2Red}
	\renewcommand{\xpos}{\xglobalshift+\xrel+\xrecenter}
    \renewcommand{\ypos}{\yglobalshift-3*\rowspace-\yleg}
    \coordinate (\nodenum) at (\xpos,\ypos) {}; 
	\renewcommand{\nodenum}{u+3Red}
	\renewcommand{\xpos}{\xglobalshift+2*\xrel-.28*\xrel}
    \renewcommand{\ypos}{\yglobalshift-3*\rowspace-\yleg}
    \coordinate (\nodenum) at (\xpos,\ypos) {};
	\renewcommand{\nodenum}{u+3Blue}
	\renewcommand{\xpos}{\xglobalshift+2*\xrel+.28*\xrel}
    \renewcommand{\ypos}{\yglobalshift-3*\rowspace-\yleg}
    \coordinate (\nodenum) at (\xpos,\ypos) {}; 
	\renewcommand{\nodenum}{u+4Blue}
	\renewcommand{\xpos}{\xglobalshift+3*\xrel-\xrecenter}
    \renewcommand{\ypos}{\yglobalshift-3*\rowspace-\yleg}
    \coordinate (\nodenum) at (\xpos,\ypos) {};
	\renewcommand{\nodenum}{u+4Red}
	\renewcommand{\xpos}{\xglobalshift+3*\xrel+\xrecenter}
    \renewcommand{\ypos}{\yglobalshift-3*\rowspace-\yleglong}
    \coordinate (\nodenum) at (\xpos,\ypos) {}; 
    %
	%LINES
	%
	\draw [line width=\linethick,color=dullred]  
	(u+1Red)--++(0,\yleg+\rowspace)
	(u+2Red)--++(0,\yleg+\rowspace)
	(u+3Red)--++(0,\yleg+\rowspace)
	(u+4Red)--++(0,\yleg+\rowspace);
	\draw [line width=\linethick,color=dullblue]  
	(u+1Blue)--++(0,\yleg+\rowspace)
	(u+2Blue)--++(0,\yleg+\rowspace)
	(u+3Blue)--++(0,\yleg+\rowspace)
	(u+4Blue)--++(0,\yleg+\rowspace);
	%
	%HORIZONTAL BLUE LINES
	%
	\draw [line width=\linethick,color=dullblue] 
	(u+1Blue)--(u+2Blue)
	(u+3Blue)--(u+4Blue);
	%
    %HORIZONTAL RED LEGS 
    %
     \draw [line width=\linethick,color=dullred]  
     (u+1Red)--(u+4Red)
     (u+2Red)--(u+3Red);
     %
    %HORIZONTAL BLACK LEGS 
    %
     \draw [line width=\linethick,color=black]  
     (Top1)--(Top4)
     (Top2)--(Top3);
     %
	%NODES
	%
	\renewcommand{\nodenum}{Equal1}
    \renewcommand{\name}{$=\sum_{\alpha,\beta=0}^1(-1)^{1+\alpha +\beta} \int dU_+$}
	\renewcommand{\xpos}{\xglobalshift-2.4*\xrel}
    \renewcommand{\ypos}{\yglobalshift-1*\rowspace}
    \renewcommand{\height}{\heightsingle}
    \renewcommand{\width}{\widthsingle}
    \node[] (\nodenum) at (\xpos,\ypos) {\name};
     \renewcommand{\nodenum}{Galpha}
    \renewcommand{\name}{$G^{\alpha}$}
	\renewcommand{\xpos}{\xglobalshift}
    \renewcommand{\ypos}{\yglobalshift-\rowspace}
    \renewcommand{\height}{\heightsingle}
    \renewcommand{\width}{\widthsingle}
    \node[rectangle, fill=egg, rounded corners, minimum width=\width, minimum height=\height, draw] (\nodenum) at (\xpos,\ypos) {\name};
     \renewcommand{\nodenum}{Galpha2}
    \renewcommand{\name}{$\overline{G}^{1-\alpha}$}
	\renewcommand{\xpos}{\xglobalshift+1*\xrel}
    \renewcommand{\ypos}{\yglobalshift-\rowspace}
    \renewcommand{\height}{\heightsingle}
    \renewcommand{\width}{\widthsingle}
    \node[rectangle, fill=egg, rounded corners, minimum width=\width, minimum height=\height, draw] (\nodenum) at (\xpos,\ypos) {\name};
     \renewcommand{\nodenum}{Gbeta}
    \renewcommand{\name}{$G^{\beta}$}
	\renewcommand{\xpos}{\xglobalshift+2*\xrel}
    \renewcommand{\ypos}{\yglobalshift-\rowspace}
    \renewcommand{\height}{\heightsingle}
    \renewcommand{\width}{\widthsingle}
    \node[rectangle, fill=egg, rounded corners, minimum width=\width, minimum height=\height, draw] (\nodenum) at (\xpos,\ypos) {\name};
     \renewcommand{\nodenum}{Gbeta2}
    \renewcommand{\name}{$\overline{G}^{1-\beta}$}
	\renewcommand{\xpos}{\xglobalshift+3*\xrel}
    \renewcommand{\ypos}{\yglobalshift-\rowspace}
    \renewcommand{\height}{\heightsingle}
    \renewcommand{\width}{\widthsingle}
    \node[rectangle, fill=egg, rounded corners, minimum width=\width, minimum height=\height, draw] (\nodenum) at (\xpos,\ypos) {\name};
     \renewcommand{\nodenum}{u+1}
    \renewcommand{\name}{$U_+$}
	\renewcommand{\xpos}{\xglobalshift}
    \renewcommand{\ypos}{\yglobalshift-2*\rowspace}
    \renewcommand{\height}{\heightsingle}
    \renewcommand{\width}{\widthdouble}
    \node[rectangle, fill=egg, rounded corners, minimum width=\width, minimum height=\height, draw] (\nodenum) at (\xpos,\ypos) {\name};
     \renewcommand{\nodenum}{u+2}
    \renewcommand{\name}{$\overline{U}_+$}
	\renewcommand{\xpos}{\xglobalshift+\xrel}
    \renewcommand{\ypos}{\yglobalshift-2*\rowspace}
    \renewcommand{\height}{\heightsingle}
    \renewcommand{\width}{\widthsingle}
    \node[rectangle, fill=egg, rounded corners, minimum width=\width, minimum height=\height, draw] (\nodenum) at (\xpos,\ypos) {\name};
     \renewcommand{\nodenum}{u+3}
    \renewcommand{\name}{$U_+$}
	\renewcommand{\xpos}{\xglobalshift+2*\xrel}
    \renewcommand{\ypos}{\yglobalshift-2*\rowspace}
    \renewcommand{\height}{\heightsingle}
    \renewcommand{\width}{\widthdouble}
    \node[rectangle, fill=egg, rounded corners, minimum width=\width, minimum height=\height, draw] (\nodenum) at (\xpos,\ypos) {\name};
     \renewcommand{\nodenum}{u+4}
    \renewcommand{\name}{$\overline{U}_+$}
	\renewcommand{\xpos}{\xglobalshift+3*\xrel}
    \renewcommand{\ypos}{\yglobalshift-2*\rowspace}
    \renewcommand{\height}{\heightsingle}
    \renewcommand{\width}{\widthsingle}
    \node[rectangle, fill=egg, rounded corners, minimum width=\width, minimum height=\height, draw] (\nodenum) at (\xpos,\ypos) {\name};
	\renewcommand{\nodenum}{O1}
    \renewcommand{\name}{$O$}
	\renewcommand{\xpos}{\xglobalshift+.28*\xrel}
    \renewcommand{\ypos}{\yglobalshift-3*\rowspace}
    \renewcommand{\height}{\heightsingle}
    \renewcommand{\width}{\widthsingle}
    \node[rectangle, fill=egg, rounded corners, minimum width=\width, minimum height=\height, draw] (\nodenum) at (\xpos,\ypos) {\name};
	\renewcommand{\nodenum}{O2}
    \renewcommand{\name}{$O$}
	\renewcommand{\xpos}{\xglobalshift+2*\xrel+.28*\xrel}
    \renewcommand{\ypos}{\yglobalshift-3*\rowspace}
    \renewcommand{\height}{\heightsingle}
    \renewcommand{\width}{\widthsingle}
    \node[rectangle, fill=egg, rounded corners, minimum width=\width, minimum height=\height, draw] (\nodenum) at (\xpos,\ypos) {\name};
    %
    %VERTICAL BLACK LEGS 
     \draw [line width=\linethick,color=black]  
     (u+1)--(Galpha)--(Top1)
     (Top2)--(Galpha2)--(u+2)
     (u+3)--(Gbeta)--(Top3)
     (Top4)--(Gbeta2)--(u+4) ;
 	%
 	%Diagram 3
    \renewcommand{\xglobalshift}{5.05*\xrel}
    \renewcommand{\yglobalshift}{-6*\rowspace}
    %
    %PRELIM COORDINATES
    %
	\renewcommand{\nodenum}{u+1Red}
	\renewcommand{\xpos}{\xglobalshift-.28*\xrel}
    \renewcommand{\ypos}{\yglobalshift+\yleg}
    \coordinate (\nodenum) at (\xpos,\ypos) {};
	\renewcommand{\nodenum}{u+1Blue}
	\renewcommand{\xpos}{\xglobalshift+.28*\xrel}
    \renewcommand{\ypos}{\yglobalshift+\yleg}
    \coordinate (\nodenum) at (\xpos,\ypos) {}; 
	\renewcommand{\nodenum}{u+2Red}
	\renewcommand{\xpos}{\xglobalshift-.28*\xrel}
    \renewcommand{\ypos}{\yglobalshift-2*\rowspace-\yleg}
    \coordinate (\nodenum) at (\xpos,\ypos) {};
	\renewcommand{\nodenum}{u+2Blue}
	\renewcommand{\xpos}{\xglobalshift+.28*\xrel}
    \renewcommand{\ypos}{\yglobalshift-2*\rowspace-\yleg}
    \coordinate (\nodenum) at (\xpos,\ypos) {}; 
	\renewcommand{\nodenum}{u+3Red}
	\renewcommand{\xpos}{\xglobalshift-.28*\xrel}
    \renewcommand{\ypos}{\yglobalshift-4.5*\rowspace+\yleg}
    \coordinate (\nodenum) at (\xpos,\ypos) {};
	\renewcommand{\nodenum}{u+3Blue}
	\renewcommand{\xpos}{\xglobalshift+.28*\xrel}
    \renewcommand{\ypos}{\yglobalshift-4.5*\rowspace+\yleg}
    \coordinate (\nodenum) at (\xpos,\ypos) {}; 
	\renewcommand{\nodenum}{u+4Red}
	\renewcommand{\xpos}{\xglobalshift-.28*\xrel}
    \renewcommand{\ypos}{\yglobalshift-6.5*\rowspace-\yleg}
    \coordinate (\nodenum) at (\xpos,\ypos) {};
	\renewcommand{\nodenum}{u+4Blue}
	\renewcommand{\xpos}{\xglobalshift+.28*\xrel}
    \renewcommand{\ypos}{\yglobalshift-6.5*\rowspace-\yleg}
    \coordinate (\nodenum) at (\xpos,\ypos) {}; 
    %
	%LINES
	%
	\draw [line width=\linethick,color=dullred]  
	(u+1Red)--++(0,-\yleg)
	(u+1Red)--++(-.85*\xleg,0)--++(0,-4*\rowspace)--++(.85*\xleg,0)--++(0,\yleg)
	(u+3Red)--++(0,-\yleg)
	(u+3Red)--++(-.85*\xleg,0)--++(0,-4*\rowspace)--++(.85*\xleg,0)--++(0,\yleg);
	\draw [line width=\linethick,color=dullblue]  
	(u+1Blue)--++(0,-\yleg)
	(u+1Blue)--++(.85*\xleg,0)--++(0,-9.75*\rowspace)--++(-.85*\xleg,0)--++(0,2*\yleg)
	(u+2Blue)--++(0,\yleg)
	(u+2Blue)--(u+3Blue)--++(0,-\yleg);
	%
	%NODES
	%
	\renewcommand{\nodenum}{Equal1}
    \renewcommand{\name}{$=\sum_{\alpha,\beta=0}^1(-1)^{1+\alpha +\beta} \int dU_+$}
	\renewcommand{\xpos}{\xglobalshift-2.6*\xrel}
    \renewcommand{\ypos}{\yglobalshift-\rowspace}
    \renewcommand{\height}{\heightsingle}
    \renewcommand{\width}{\widthsingle}
    \node[] (\nodenum) at (\xpos,\ypos) {\name};
     \renewcommand{\nodenum}{Galpha}
    \renewcommand{\name}{$G^{1+\alpha-\beta}$}
	\renewcommand{\xpos}{\xglobalshift}
    \renewcommand{\ypos}{\yglobalshift-\rowspace}
    \renewcommand{\height}{\heightsingle}
    \renewcommand{\width}{\widthsingle}
    \node[rectangle, fill=egg, rounded corners, minimum width=\width, minimum height=\height, draw] (\nodenum) at (\xpos,\ypos) {\name};
     \renewcommand{\nodenum}{Gbeta}
    \renewcommand{\name}{$G^{1+\beta-\alpha}$}
	\renewcommand{\xpos}{\xglobalshift}
    \renewcommand{\ypos}{\yglobalshift-5.5*\rowspace}
    \renewcommand{\height}{\heightsingle}
    \renewcommand{\width}{\widthsingle}
    \node[rectangle, fill=egg, rounded corners, minimum width=\width, minimum height=\height, draw] (\nodenum) at (\xpos,\ypos) {\name};
     \renewcommand{\nodenum}{O1}
    \renewcommand{\name}{$O$}
	\renewcommand{\xpos}{\xglobalshift+.28*\xrel}
    \renewcommand{\ypos}{\yglobalshift-3.25*\rowspace}
    \renewcommand{\height}{\heightsingle}
    \renewcommand{\width}{\widthsingle}
    \node[rectangle, fill=egg, rounded corners, minimum width=\width, minimum height=\height, draw] (\nodenum) at (\xpos,\ypos) {\name};
     \renewcommand{\nodenum}{O2}
    \renewcommand{\name}{$O$}
	\renewcommand{\xpos}{\xglobalshift+.28*\xrel}
    \renewcommand{\ypos}{\yglobalshift-7.75*\rowspace}
    \renewcommand{\height}{\heightsingle}
    \renewcommand{\width}{\widthsingle}
    \node[rectangle, fill=egg, rounded corners, minimum width=\width, minimum height=\height, draw] (\nodenum) at (\xpos,\ypos) {\name};
     \renewcommand{\nodenum}{u+1}
    \renewcommand{\name}{$U_+^\dagger$}
	\renewcommand{\xpos}{\xglobalshift}
    \renewcommand{\ypos}{\yglobalshift}
    \renewcommand{\height}{\heightsingle}
    \renewcommand{\width}{\widthdouble}
    \node[rectangle, fill=egg, rounded corners, minimum width=\width, minimum height=\height, draw] (\nodenum) at (\xpos,\ypos) {\name};
     \renewcommand{\nodenum}{u+2}
    \renewcommand{\name}{$U_+$}
	\renewcommand{\xpos}{\xglobalshift}
    \renewcommand{\ypos}{\yglobalshift-2*\rowspace}
    \renewcommand{\height}{\heightsingle}
    \renewcommand{\width}{\widthdouble}
    \node[rectangle, fill=egg, rounded corners, minimum width=\width, minimum height=\height, draw] (\nodenum) at (\xpos,\ypos) {\name};
     \renewcommand{\nodenum}{u+3}
    \renewcommand{\name}{$U_+^\dagger$}
	\renewcommand{\xpos}{\xglobalshift}
    \renewcommand{\ypos}{\yglobalshift-4.5*\rowspace}
    \renewcommand{\height}{\heightsingle}
    \renewcommand{\width}{\widthdouble}
    \node[rectangle, fill=egg, rounded corners, minimum width=\width, minimum height=\height, draw] (\nodenum) at (\xpos,\ypos) {\name};
     \renewcommand{\nodenum}{u+4}
    \renewcommand{\name}{$U_+$}
	\renewcommand{\xpos}{\xglobalshift}
    \renewcommand{\ypos}{\yglobalshift-6.5*\rowspace}
    \renewcommand{\height}{\heightsingle}
    \renewcommand{\width}{\widthdouble}
    \node[rectangle, fill=egg, rounded corners, minimum width=\width, minimum height=\height, draw] (\nodenum) at (\xpos,\ypos) {\name};
	%
    %VERTICAL BLACK LEGS 
     \draw [line width=\linethick,color=black]  
     (u+1)--(Galpha)--(u+2)
     (u+3)--(Gbeta)--(u+4);
	\renewcommand{\nodenum}{Equality2}
    \renewcommand{\name}{$=\sum_{\alpha,\beta=0}^1(-1)^{1+\alpha +\beta} \int dU_+ \ptr{d}{\ptr{D}{U_+^\dagger G^{1+\alpha-\beta}U_+}O\ptr{D}{U_+^\dagger G^{1+\beta-\alpha}U_+}O}$}
	\renewcommand{\xpos}{\xglobalshift+.5*\xrel}
    \renewcommand{\ypos}{\yglobalshift-9.5*\rowspace}
    \renewcommand{\height}{\heightsingle}
    \renewcommand{\width}{\widthsingle}
    \node[] (\nodenum) at (\xpos,\ypos) {\name};
	\renewcommand{\nodenum}{Equality3}
    \renewcommand{\name}{$=2\int dU_+ \Big[-\ptr{d}{\left(\ptr{D}{U_+^\dagger GU_+}O\right)^2}+\ptr{d}{\ptr{D}{U_+^\dagger G^2U_+}\ptr{D}{I_{Dd}}O^2}\Big]$}
	\renewcommand{\xpos}{\xglobalshift+.65*\xrel}
    \renewcommand{\ypos}{\yglobalshift-10.5*\rowspace}
    \renewcommand{\height}{\heightsingle}
    \renewcommand{\width}{\widthsingle}
    \node[] (\nodenum) at (\xpos,\ypos) {\name};
	\renewcommand{\nodenum}{Equality4}
    \renewcommand{\name}{$=2\int dU_+ \Big[-\ptr{d}{\left(\ptr{D}{U_+^\dagger GU_+}O\right)^2}+D\ptr{d}{\ptr{D}{U_+^\dagger G^2U_+}O^2}\Big]$}
	\renewcommand{\xpos}{\xglobalshift+0.19*\xrel}
    \renewcommand{\ypos}{\yglobalshift-11.5*\rowspace}
    \renewcommand{\height}{\heightsingle}
    \renewcommand{\width}{\widthsingle}
    \node[] (\nodenum) at (\xpos,\ypos) {\name};
	\renewcommand{\nodenum}{Equality5}
    \renewcommand{\name}{$\equiv C_6.$}
	\renewcommand{\xpos}{\xglobalshift-3.9*\xrel}
    \renewcommand{\ypos}{\yglobalshift-12.5*\rowspace}
    \renewcommand{\height}{\heightsingle}
    \renewcommand{\width}{\widthsingle}
    \node[] (\nodenum) at (\xpos,\ypos) {\name};
\end{tikzpicture}
\begin{tikzpicture}	
	%
	%COORDINATES
     \renewcommand{\nodenum}{u+edge}
	\renewcommand{\xpos}{.5*\heightsingle}
    \renewcommand{\ypos}{-2*\rowspace}
    \coordinate (\nodenum) at (\xpos,\ypos) {};
    %
	%Nodes
      %
    \renewcommand{\nodenum}{LeftPerm}
    \renewcommand{\name}{$S$}
	\renewcommand{\xpos}{0}
    \renewcommand{\ypos}{\yleg}
    \renewcommand{\height}{\heightsingle}
    \renewcommand{\width}{\widthsingle}
    \node[] (\nodenum) at (\xpos,\ypos) {\name};
    \renewcommand{\nodenum}{RightPerm}
    \renewcommand{\name}{$S$}
	\renewcommand{\xpos}{\xcircle}
    \renewcommand{\ypos}{-2*\rowspace+2*\yleg}
    \renewcommand{\height}{\heightsingle}
    \renewcommand{\width}{\widthsingle}
    \node[] (\nodenum) at (\xpos,\ypos) {\name};
    \renewcommand{\nodenum}{S1}
    \renewcommand{\name}{$S$}
	\renewcommand{\xpos}{0}
    \renewcommand{\ypos}{-3*\rowspace-\yleg}
    \renewcommand{\height}{\heightsingle}
    \renewcommand{\width}{\widthsingle}
    \node[] (\nodenum) at (\xpos,\ypos) {\name};
   \renewcommand{\nodenum}{r1c1}
    \renewcommand{\name}{}
	\renewcommand{\xpos}{0}
    \renewcommand{\ypos}{0}
    \renewcommand{\height}{\heightstate}
    \renewcommand{\width}{\widthstate}
    \node[circle, scale=\circlescale, fill=evergreen, draw] (\nodenum) at (\xpos,\ypos) {\name};
    \renewcommand{\nodenum}{G}
    \renewcommand{\name}{$G$}
	\renewcommand{\xpos}{0}
    \renewcommand{\ypos}{-\rowspace}
    \renewcommand{\height}{\heightsingle}
    \renewcommand{\width}{\widthsingle}
    \node[rectangle, fill=lavender, rounded corners, minimum width=\width, minimum height=\height, draw] (\nodenum) at (\xpos,\ypos) {\name};
    \renewcommand{\nodenum}{u+}
    \renewcommand{\name}{$U_{+}$}
	\renewcommand{\xpos}{0}
    \renewcommand{\ypos}{-2*\rowspace}
    \renewcommand{\height}{\heightsingle}
    \renewcommand{\width}{\widthsingle}
    \node[rectangle, fill=evergreen, rounded corners, minimum width=\width, minimum height=\height, draw] (\nodenum) at (\xpos,\ypos) {\name};
    \renewcommand{\nodenum}{O}
    \renewcommand{\name}{$O$}
	\renewcommand{\xpos}{0}
    \renewcommand{\ypos}{-3*\rowspace}
    \renewcommand{\height}{\heightsingle}
    \renewcommand{\width}{\widthsingle}
    \node[rectangle, fill=lavender, rounded corners, minimum width=\width, minimum height=\height, draw] (\nodenum) at (\xpos,\ypos) {\name};
    \renewcommand{\nodenum}{Equality}
    \renewcommand{\name}{$=$}
	\renewcommand{\xpos}{1*\xrel}
    \renewcommand{\ypos}{-\rowspace}
    \renewcommand{\height}{\heightsingle}
    \renewcommand{\width}{\widthsingle}
    \node[] (\nodenum) at (\xpos,\ypos) {\name};
    \draw [line width=\linethick,color=dullred]  
    (u+edge)--(RightPerm);
    \draw [line width=\linethick,dashed,color=black]  
    (LeftPerm)--(r1c1);
     \draw [line width=\linethick,color=dullblue]  
    (u+)--(O)--(S1);
    \draw [line width=\linethick, color=black]  
    (r1c1)--(G)--(u+);
\end{tikzpicture}
\begin{tikzpicture}	
	%
	%COORDINATES
     \renewcommand{\nodenum}{u+edge}
	\renewcommand{\xpos}{.5*\heightsingle}
    \renewcommand{\ypos}{-2*\rowspace}
    \coordinate (\nodenum) at (\xpos,\ypos) {};
    %
	%Nodes
      %
    \renewcommand{\nodenum}{LeftPerm}
    \renewcommand{\name}{$S$}
	\renewcommand{\xpos}{0}
    \renewcommand{\ypos}{\yleg}
    \renewcommand{\height}{\heightsingle}
    \renewcommand{\width}{\widthsingle}
    \node[] (\nodenum) at (\xpos,\ypos) {\name};
    \renewcommand{\nodenum}{RightPerm}
    \renewcommand{\name}{$S$}
	\renewcommand{\xpos}{\xcircle}
    \renewcommand{\ypos}{-2*\rowspace+2*\yleg}
    \renewcommand{\height}{\heightsingle}
    \renewcommand{\width}{\widthsingle}
    \node[] (\nodenum) at (\xpos,\ypos) {\name};
    \renewcommand{\nodenum}{S1}
    \renewcommand{\name}{$S$}
	\renewcommand{\xpos}{0}
    \renewcommand{\ypos}{-3*\rowspace-\yleg}
    \renewcommand{\height}{\heightsingle}
    \renewcommand{\width}{\widthsingle}
    \node[] (\nodenum) at (\xpos,\ypos) {\name};
   \renewcommand{\nodenum}{CenterPerm}
    \renewcommand{\name}{$S$}
	\renewcommand{\xpos}{0}
    \renewcommand{\ypos}{0}
    \renewcommand{\height}{\heightstate}
    \renewcommand{\width}{\widthstate}
    \node[] (\nodenum) at (\xpos,\ypos) {\name};
    \renewcommand{\nodenum}{G}
    \renewcommand{\name}{$G$}
	\renewcommand{\xpos}{0}
    \renewcommand{\ypos}{-\rowspace}
    \renewcommand{\height}{\heightsingle}
    \renewcommand{\width}{\widthsingle}
    \node[rectangle, fill=lavender, rounded corners, minimum width=\width, minimum height=\height, draw] (\nodenum) at (\xpos,\ypos) {\name};
    \renewcommand{\nodenum}{u+}
    \renewcommand{\name}{$U_{+}$}
	\renewcommand{\xpos}{0}
    \renewcommand{\ypos}{-2*\rowspace}
    \renewcommand{\height}{\heightsingle}
    \renewcommand{\width}{\widthsingle}
    \node[rectangle, fill=evergreen, rounded corners, minimum width=\width, minimum height=\height, draw] (\nodenum) at (\xpos,\ypos) {\name};
    \renewcommand{\nodenum}{O}
    \renewcommand{\name}{$O$}
	\renewcommand{\xpos}{0}
    \renewcommand{\ypos}{-3*\rowspace}
    \renewcommand{\height}{\heightsingle}
    \renewcommand{\width}{\widthsingle}
    \node[rectangle, fill=lavender, rounded corners, minimum width=\width, minimum height=\height, draw] (\nodenum) at (\xpos,\ypos) {\name};
    \renewcommand{\nodenum}{Addition}
    \renewcommand{\name}{$+$}
	\renewcommand{\xpos}{1*\xrel}
    \renewcommand{\ypos}{-\rowspace}
    \renewcommand{\height}{\heightsingle}
    \renewcommand{\width}{\widthsingle}
    \node[] (\nodenum) at (\xpos,\ypos) {\name};
    \draw [line width=\linethick,color=dullred]  
    (u+edge)--(RightPerm);
    \draw [line width=\linethick,dashed,color=black]  
    (LeftPerm)--(CenterPerm);
     \draw [line width=\linethick,color=dullblue]  
    (u+)--(O)--(S1);
    \draw [line width=\linethick, color=black]  
    (CenterPerm)--(G)--(u+);
\end{tikzpicture}
\begin{tikzpicture}	
	%
	%COORDINATES
     \renewcommand{\nodenum}{u+edge}
	\renewcommand{\xpos}{.5*\heightsingle}
    \renewcommand{\ypos}{-2*\rowspace}
    \coordinate (\nodenum) at (\xpos,\ypos) {};
    %
	%Nodes
      %
    \renewcommand{\nodenum}{LeftPerm}
    \renewcommand{\name}{$S$}
	\renewcommand{\xpos}{0}
    \renewcommand{\ypos}{\yleg}
    \renewcommand{\height}{\heightsingle}
    \renewcommand{\width}{\widthsingle}
    \node[] (\nodenum) at (\xpos,\ypos) {\name};
    \renewcommand{\nodenum}{RightPerm}
    \renewcommand{\name}{$S$}
	\renewcommand{\xpos}{\xcircle}
    \renewcommand{\ypos}{-2*\rowspace+2*\yleg}
    \renewcommand{\height}{\heightsingle}
    \renewcommand{\width}{\widthsingle}
    \node[] (\nodenum) at (\xpos,\ypos) {\name};
    \renewcommand{\nodenum}{S1}
    \renewcommand{\name}{$S$}
	\renewcommand{\xpos}{0}
    \renewcommand{\ypos}{-3*\rowspace-\yleg}
    \renewcommand{\height}{\heightsingle}
    \renewcommand{\width}{\widthsingle}
    \node[] (\nodenum) at (\xpos,\ypos) {\name};
   \renewcommand{\nodenum}{CenterPerm}
    \renewcommand{\name}{$A$}
	\renewcommand{\xpos}{0}
    \renewcommand{\ypos}{0}
    \renewcommand{\height}{\heightstate}
    \renewcommand{\width}{\widthstate}
    \node[] (\nodenum) at (\xpos,\ypos) {\name};
    \renewcommand{\nodenum}{G}
    \renewcommand{\name}{$G$}
	\renewcommand{\xpos}{0}
    \renewcommand{\ypos}{-\rowspace}
    \renewcommand{\height}{\heightsingle}
    \renewcommand{\width}{\widthsingle}
    \node[rectangle, fill=lavender, rounded corners, minimum width=\width, minimum height=\height, draw] (\nodenum) at (\xpos,\ypos) {\name};
    \renewcommand{\nodenum}{u+}
    \renewcommand{\name}{$U_{+}$}
	\renewcommand{\xpos}{0}
    \renewcommand{\ypos}{-2*\rowspace}
    \renewcommand{\height}{\heightsingle}
    \renewcommand{\width}{\widthsingle}
    \node[rectangle, fill=evergreen, rounded corners, minimum width=\width, minimum height=\height, draw] (\nodenum) at (\xpos,\ypos) {\name};
    \renewcommand{\nodenum}{O}
    \renewcommand{\name}{$O$}
	\renewcommand{\xpos}{0}
    \renewcommand{\ypos}{-3*\rowspace}
    \renewcommand{\height}{\heightsingle}
    \renewcommand{\width}{\widthsingle}
    \node[rectangle, fill=lavender, rounded corners, minimum width=\width, minimum height=\height, draw] (\nodenum) at (\xpos,\ypos) {\name};
    \renewcommand{\nodenum}{Equality}
    \renewcommand{\name}{$=\left(\frac{1}{q}\right)\left(0\right)+\left(-\frac{1}{Ddq}\right)\left(C_5\right)=-\frac{C_5}{Ddq},$}
	\renewcommand{\xpos}{3*\xrel}
    \renewcommand{\ypos}{-\rowspace}
    \renewcommand{\height}{\heightsingle}
    \renewcommand{\width}{\widthsingle}
    \node[] (\nodenum) at (\xpos,\ypos) {\name};
    \draw [line width=\linethick,color=dullred]  
    (u+edge)--(RightPerm);
    \draw [line width=\linethick,dashed,color=black]  
    (LeftPerm)--(CenterPerm);
     \draw [line width=\linethick,color=dullblue]  
    (u+)--(O)--(S1);
    \draw [line width=\linethick, color=black]  
    (CenterPerm)--(G)--(u+);
\end{tikzpicture}
\end{align}

\begin{align}
\begin{tikzpicture}	
	%
	%COORDINATES
     \renewcommand{\nodenum}{u+edge}
	\renewcommand{\xpos}{.5*\heightsingle}
    \renewcommand{\ypos}{-2*\rowspace}
    \coordinate (\nodenum) at (\xpos,\ypos) {};
    %
	%Nodes
      %
    \renewcommand{\nodenum}{LeftPerm}
    \renewcommand{\name}{$S$}
	\renewcommand{\xpos}{0}
    \renewcommand{\ypos}{\yleg}
    \renewcommand{\height}{\heightsingle}
    \renewcommand{\width}{\widthsingle}
    \node[] (\nodenum) at (\xpos,\ypos) {\name};
    \renewcommand{\nodenum}{RightPerm}
    \renewcommand{\name}{$A$}
	\renewcommand{\xpos}{\xcircle}
    \renewcommand{\ypos}{-2*\rowspace+2*\yleg}
    \renewcommand{\height}{\heightsingle}
    \renewcommand{\width}{\widthsingle}
    \node[] (\nodenum) at (\xpos,\ypos) {\name};
    \renewcommand{\nodenum}{S1}
    \renewcommand{\name}{$S$}
	\renewcommand{\xpos}{0}
    \renewcommand{\ypos}{-3*\rowspace-\yleg}
    \renewcommand{\height}{\heightsingle}
    \renewcommand{\width}{\widthsingle}
    \node[] (\nodenum) at (\xpos,\ypos) {\name};
   \renewcommand{\nodenum}{r1c1}
    \renewcommand{\name}{}
	\renewcommand{\xpos}{0}
    \renewcommand{\ypos}{0}
    \renewcommand{\height}{\heightstate}
    \renewcommand{\width}{\widthstate}
    \node[circle, scale=\circlescale, fill=evergreen, draw] (\nodenum) at (\xpos,\ypos) {\name};
    \renewcommand{\nodenum}{G}
    \renewcommand{\name}{$G$}
	\renewcommand{\xpos}{0}
    \renewcommand{\ypos}{-\rowspace}
    \renewcommand{\height}{\heightsingle}
    \renewcommand{\width}{\widthsingle}
    \node[rectangle, fill=lavender, rounded corners, minimum width=\width, minimum height=\height, draw] (\nodenum) at (\xpos,\ypos) {\name};
    \renewcommand{\nodenum}{u+}
    \renewcommand{\name}{$U_{+}$}
	\renewcommand{\xpos}{0}
    \renewcommand{\ypos}{-2*\rowspace}
    \renewcommand{\height}{\heightsingle}
    \renewcommand{\width}{\widthsingle}
    \node[rectangle, fill=evergreen, rounded corners, minimum width=\width, minimum height=\height, draw] (\nodenum) at (\xpos,\ypos) {\name};
    \renewcommand{\nodenum}{O}
    \renewcommand{\name}{$O$}
	\renewcommand{\xpos}{0}
    \renewcommand{\ypos}{-3*\rowspace}
    \renewcommand{\height}{\heightsingle}
    \renewcommand{\width}{\widthsingle}
    \node[rectangle, fill=lavender, rounded corners, minimum width=\width, minimum height=\height, draw] (\nodenum) at (\xpos,\ypos) {\name};
    \renewcommand{\nodenum}{Equality}
    \renewcommand{\name}{$=$}
	\renewcommand{\xpos}{1*\xrel}
    \renewcommand{\ypos}{-\rowspace}
    \renewcommand{\height}{\heightsingle}
    \renewcommand{\width}{\widthsingle}
    \node[] (\nodenum) at (\xpos,\ypos) {\name};
    \draw [line width=\linethick,color=dullred]  
    (u+edge)--(RightPerm);
    \draw [line width=\linethick,dashed,color=black]  
    (LeftPerm)--(r1c1);
     \draw [line width=\linethick,color=dullblue]  
    (u+)--(O)--(S1);
    \draw [line width=\linethick, color=black]  
    (r1c1)--(G)--(u+);
\end{tikzpicture}
\begin{tikzpicture}	
	%
	%COORDINATES
     \renewcommand{\nodenum}{u+edge}
	\renewcommand{\xpos}{.5*\heightsingle}
    \renewcommand{\ypos}{-2*\rowspace}
    \coordinate (\nodenum) at (\xpos,\ypos) {};
    %
	%Nodes
      %
    \renewcommand{\nodenum}{LeftPerm}
    \renewcommand{\name}{$S$}
	\renewcommand{\xpos}{0}
    \renewcommand{\ypos}{\yleg}
    \renewcommand{\height}{\heightsingle}
    \renewcommand{\width}{\widthsingle}
    \node[] (\nodenum) at (\xpos,\ypos) {\name};
    \renewcommand{\nodenum}{RightPerm}
    \renewcommand{\name}{$A$}
	\renewcommand{\xpos}{\xcircle}
    \renewcommand{\ypos}{-2*\rowspace+2*\yleg}
    \renewcommand{\height}{\heightsingle}
    \renewcommand{\width}{\widthsingle}
    \node[] (\nodenum) at (\xpos,\ypos) {\name};
    \renewcommand{\nodenum}{S1}
    \renewcommand{\name}{$S$}
	\renewcommand{\xpos}{0}
    \renewcommand{\ypos}{-3*\rowspace-\yleg}
    \renewcommand{\height}{\heightsingle}
    \renewcommand{\width}{\widthsingle}
    \node[] (\nodenum) at (\xpos,\ypos) {\name};
   \renewcommand{\nodenum}{CenterPerm}
    \renewcommand{\name}{$S$}
	\renewcommand{\xpos}{0}
    \renewcommand{\ypos}{0}
    \renewcommand{\height}{\heightstate}
    \renewcommand{\width}{\widthstate}
    \node[] (\nodenum) at (\xpos,\ypos) {\name};
    \renewcommand{\nodenum}{G}
    \renewcommand{\name}{$G$}
	\renewcommand{\xpos}{0}
    \renewcommand{\ypos}{-\rowspace}
    \renewcommand{\height}{\heightsingle}
    \renewcommand{\width}{\widthsingle}
    \node[rectangle, fill=lavender, rounded corners, minimum width=\width, minimum height=\height, draw] (\nodenum) at (\xpos,\ypos) {\name};
    \renewcommand{\nodenum}{u+}
    \renewcommand{\name}{$U_{+}$}
	\renewcommand{\xpos}{0}
    \renewcommand{\ypos}{-2*\rowspace}
    \renewcommand{\height}{\heightsingle}
    \renewcommand{\width}{\widthsingle}
    \node[rectangle, fill=evergreen, rounded corners, minimum width=\width, minimum height=\height, draw] (\nodenum) at (\xpos,\ypos) {\name};
    \renewcommand{\nodenum}{O}
    \renewcommand{\name}{$O$}
	\renewcommand{\xpos}{0}
    \renewcommand{\ypos}{-3*\rowspace}
    \renewcommand{\height}{\heightsingle}
    \renewcommand{\width}{\widthsingle}
    \node[rectangle, fill=lavender, rounded corners, minimum width=\width, minimum height=\height, draw] (\nodenum) at (\xpos,\ypos) {\name};
    \renewcommand{\nodenum}{Addition}
    \renewcommand{\name}{$+$}
	\renewcommand{\xpos}{1*\xrel}
    \renewcommand{\ypos}{-\rowspace}
    \renewcommand{\height}{\heightsingle}
    \renewcommand{\width}{\widthsingle}
    \node[] (\nodenum) at (\xpos,\ypos) {\name};
    \draw [line width=\linethick,color=dullred]  
    (u+edge)--(RightPerm);
    \draw [line width=\linethick,dashed,color=black]  
    (LeftPerm)--(CenterPerm);
     \draw [line width=\linethick,color=dullblue]  
    (u+)--(O)--(S1);
    \draw [line width=\linethick, color=black]  
    (CenterPerm)--(G)--(u+);
\end{tikzpicture}
\begin{tikzpicture}	
	%
	%COORDINATES
     \renewcommand{\nodenum}{u+edge}
	\renewcommand{\xpos}{.5*\heightsingle}
    \renewcommand{\ypos}{-2*\rowspace}
    \coordinate (\nodenum) at (\xpos,\ypos) {};
    %
	%Nodes
      %
    \renewcommand{\nodenum}{LeftPerm}
    \renewcommand{\name}{$S$}
	\renewcommand{\xpos}{0}
    \renewcommand{\ypos}{\yleg}
    \renewcommand{\height}{\heightsingle}
    \renewcommand{\width}{\widthsingle}
    \node[] (\nodenum) at (\xpos,\ypos) {\name};
    \renewcommand{\nodenum}{RightPerm}
    \renewcommand{\name}{$A$}
	\renewcommand{\xpos}{\xcircle}
    \renewcommand{\ypos}{-2*\rowspace+2*\yleg}
    \renewcommand{\height}{\heightsingle}
    \renewcommand{\width}{\widthsingle}
    \node[] (\nodenum) at (\xpos,\ypos) {\name};
    \renewcommand{\nodenum}{S1}
    \renewcommand{\name}{$S$}
	\renewcommand{\xpos}{0}
    \renewcommand{\ypos}{-3*\rowspace-\yleg}
    \renewcommand{\height}{\heightsingle}
    \renewcommand{\width}{\widthsingle}
    \node[] (\nodenum) at (\xpos,\ypos) {\name};
   \renewcommand{\nodenum}{CenterPerm}
    \renewcommand{\name}{$A$}
	\renewcommand{\xpos}{0}
    \renewcommand{\ypos}{0}
    \renewcommand{\height}{\heightstate}
    \renewcommand{\width}{\widthstate}
    \node[] (\nodenum) at (\xpos,\ypos) {\name};
    \renewcommand{\nodenum}{G}
    \renewcommand{\name}{$G$}
	\renewcommand{\xpos}{0}
    \renewcommand{\ypos}{-\rowspace}
    \renewcommand{\height}{\heightsingle}
    \renewcommand{\width}{\widthsingle}
    \node[rectangle, fill=lavender, rounded corners, minimum width=\width, minimum height=\height, draw] (\nodenum) at (\xpos,\ypos) {\name};
    \renewcommand{\nodenum}{u+}
    \renewcommand{\name}{$U_{+}$}
	\renewcommand{\xpos}{0}
    \renewcommand{\ypos}{-2*\rowspace}
    \renewcommand{\height}{\heightsingle}
    \renewcommand{\width}{\widthsingle}
    \node[rectangle, fill=evergreen, rounded corners, minimum width=\width, minimum height=\height, draw] (\nodenum) at (\xpos,\ypos) {\name};
    \renewcommand{\nodenum}{O}
    \renewcommand{\name}{$O$}
	\renewcommand{\xpos}{0}
    \renewcommand{\ypos}{-3*\rowspace}
    \renewcommand{\height}{\heightsingle}
    \renewcommand{\width}{\widthsingle}
    \node[rectangle, fill=lavender, rounded corners, minimum width=\width, minimum height=\height, draw] (\nodenum) at (\xpos,\ypos) {\name};
    \renewcommand{\nodenum}{Equality}
    \renewcommand{\name}{$=\left(\frac{1}{q}\right)\left(0\right)+\left(-\frac{1}{Ddq}\right)\left(C_6\right)=-\frac{C_6}{Ddq},$}
	\renewcommand{\xpos}{3*\xrel}
    \renewcommand{\ypos}{-\rowspace}
    \renewcommand{\height}{\heightsingle}
    \renewcommand{\width}{\widthsingle}
    \node[] (\nodenum) at (\xpos,\ypos) {\name};
    \draw [line width=\linethick,color=dullred]  
    (u+edge)--(RightPerm);
    \draw [line width=\linethick,dashed,color=black]  
    (LeftPerm)--(CenterPerm);
     \draw [line width=\linethick,color=dullblue]  
    (u+)--(O)--(S1);
    \draw [line width=\linethick, color=black]  
    (CenterPerm)--(G)--(u+);
\end{tikzpicture}
\end{align}

\begin{align}
\begin{tikzpicture}	
	%
	%COORDINATES
     \renewcommand{\nodenum}{u+edge}
	\renewcommand{\xpos}{.5*\heightsingle}
    \renewcommand{\ypos}{-2*\rowspace}
    \coordinate (\nodenum) at (\xpos,\ypos) {};
    %
	%Nodes
      %
    \renewcommand{\nodenum}{LeftPerm}
    \renewcommand{\name}{$A$}
	\renewcommand{\xpos}{0}
    \renewcommand{\ypos}{\yleg}
    \renewcommand{\height}{\heightsingle}
    \renewcommand{\width}{\widthsingle}
    \node[] (\nodenum) at (\xpos,\ypos) {\name};
    \renewcommand{\nodenum}{RightPerm}
    \renewcommand{\name}{$S$}
	\renewcommand{\xpos}{\xcircle}
    \renewcommand{\ypos}{-2*\rowspace+2*\yleg}
    \renewcommand{\height}{\heightsingle}
    \renewcommand{\width}{\widthsingle}
    \node[] (\nodenum) at (\xpos,\ypos) {\name};
    \renewcommand{\nodenum}{S1}
    \renewcommand{\name}{$S$}
	\renewcommand{\xpos}{0}
    \renewcommand{\ypos}{-3*\rowspace-\yleg}
    \renewcommand{\height}{\heightsingle}
    \renewcommand{\width}{\widthsingle}
    \node[] (\nodenum) at (\xpos,\ypos) {\name};
   \renewcommand{\nodenum}{r1c1}
    \renewcommand{\name}{}
	\renewcommand{\xpos}{0}
    \renewcommand{\ypos}{0}
    \renewcommand{\height}{\heightstate}
    \renewcommand{\width}{\widthstate}
    \node[circle, scale=\circlescale, fill=evergreen, draw] (\nodenum) at (\xpos,\ypos) {\name};
    \renewcommand{\nodenum}{G}
    \renewcommand{\name}{$G$}
	\renewcommand{\xpos}{0}
    \renewcommand{\ypos}{-\rowspace}
    \renewcommand{\height}{\heightsingle}
    \renewcommand{\width}{\widthsingle}
    \node[rectangle, fill=lavender, rounded corners, minimum width=\width, minimum height=\height, draw] (\nodenum) at (\xpos,\ypos) {\name};
    \renewcommand{\nodenum}{u+}
    \renewcommand{\name}{$U_{+}$}
	\renewcommand{\xpos}{0}
    \renewcommand{\ypos}{-2*\rowspace}
    \renewcommand{\height}{\heightsingle}
    \renewcommand{\width}{\widthsingle}
    \node[rectangle, fill=evergreen, rounded corners, minimum width=\width, minimum height=\height, draw] (\nodenum) at (\xpos,\ypos) {\name};
    \renewcommand{\nodenum}{O}
    \renewcommand{\name}{$O$}
	\renewcommand{\xpos}{0}
    \renewcommand{\ypos}{-3*\rowspace}
    \renewcommand{\height}{\heightsingle}
    \renewcommand{\width}{\widthsingle}
    \node[rectangle, fill=lavender, rounded corners, minimum width=\width, minimum height=\height, draw] (\nodenum) at (\xpos,\ypos) {\name};
    \renewcommand{\nodenum}{Equality}
    \renewcommand{\name}{$=$}
	\renewcommand{\xpos}{1*\xrel}
    \renewcommand{\ypos}{-\rowspace}
    \renewcommand{\height}{\heightsingle}
    \renewcommand{\width}{\widthsingle}
    \node[] (\nodenum) at (\xpos,\ypos) {\name};
    \draw [line width=\linethick,color=dullred]  
    (u+edge)--(RightPerm);
    \draw [line width=\linethick,dashed,color=black]  
    (LeftPerm)--(r1c1);
     \draw [line width=\linethick,color=dullblue]  
    (u+)--(O)--(S1);
    \draw [line width=\linethick, color=black]  
    (r1c1)--(G)--(u+);
\end{tikzpicture}
\begin{tikzpicture}	
	%
	%COORDINATES
     \renewcommand{\nodenum}{u+edge}
	\renewcommand{\xpos}{.5*\heightsingle}
    \renewcommand{\ypos}{-2*\rowspace}
    \coordinate (\nodenum) at (\xpos,\ypos) {};
    %
	%Nodes
      %
    \renewcommand{\nodenum}{LeftPerm}
    \renewcommand{\name}{$A$}
	\renewcommand{\xpos}{0}
    \renewcommand{\ypos}{\yleg}
    \renewcommand{\height}{\heightsingle}
    \renewcommand{\width}{\widthsingle}
    \node[] (\nodenum) at (\xpos,\ypos) {\name};
    \renewcommand{\nodenum}{RightPerm}
    \renewcommand{\name}{$S$}
	\renewcommand{\xpos}{\xcircle}
    \renewcommand{\ypos}{-2*\rowspace+2*\yleg}
    \renewcommand{\height}{\heightsingle}
    \renewcommand{\width}{\widthsingle}
    \node[] (\nodenum) at (\xpos,\ypos) {\name};
    \renewcommand{\nodenum}{S1}
    \renewcommand{\name}{$S$}
	\renewcommand{\xpos}{0}
    \renewcommand{\ypos}{-3*\rowspace-\yleg}
    \renewcommand{\height}{\heightsingle}
    \renewcommand{\width}{\widthsingle}
    \node[] (\nodenum) at (\xpos,\ypos) {\name};
   \renewcommand{\nodenum}{CenterPerm}
    \renewcommand{\name}{$S$}
	\renewcommand{\xpos}{0}
    \renewcommand{\ypos}{0}
    \renewcommand{\height}{\heightstate}
    \renewcommand{\width}{\widthstate}
    \node[] (\nodenum) at (\xpos,\ypos) {\name};
    \renewcommand{\nodenum}{G}
    \renewcommand{\name}{$G$}
	\renewcommand{\xpos}{0}
    \renewcommand{\ypos}{-\rowspace}
    \renewcommand{\height}{\heightsingle}
    \renewcommand{\width}{\widthsingle}
    \node[rectangle, fill=lavender, rounded corners, minimum width=\width, minimum height=\height, draw] (\nodenum) at (\xpos,\ypos) {\name};
    \renewcommand{\nodenum}{u+}
    \renewcommand{\name}{$U_{+}$}
	\renewcommand{\xpos}{0}
    \renewcommand{\ypos}{-2*\rowspace}
    \renewcommand{\height}{\heightsingle}
    \renewcommand{\width}{\widthsingle}
    \node[rectangle, fill=evergreen, rounded corners, minimum width=\width, minimum height=\height, draw] (\nodenum) at (\xpos,\ypos) {\name};
    \renewcommand{\nodenum}{O}
    \renewcommand{\name}{$O$}
	\renewcommand{\xpos}{0}
    \renewcommand{\ypos}{-3*\rowspace}
    \renewcommand{\height}{\heightsingle}
    \renewcommand{\width}{\widthsingle}
    \node[rectangle, fill=lavender, rounded corners, minimum width=\width, minimum height=\height, draw] (\nodenum) at (\xpos,\ypos) {\name};
    \renewcommand{\nodenum}{Addition}
    \renewcommand{\name}{$+$}
	\renewcommand{\xpos}{1*\xrel}
    \renewcommand{\ypos}{-\rowspace}
    \renewcommand{\height}{\heightsingle}
    \renewcommand{\width}{\widthsingle}
    \node[] (\nodenum) at (\xpos,\ypos) {\name};
    \draw [line width=\linethick,color=dullred]  
    (u+edge)--(RightPerm);
    \draw [line width=\linethick,dashed,color=black]  
    (LeftPerm)--(CenterPerm);
     \draw [line width=\linethick,color=dullblue]  
    (u+)--(O)--(S1);
    \draw [line width=\linethick, color=black]  
    (CenterPerm)--(G)--(u+);
\end{tikzpicture}
\begin{tikzpicture}	
	%
	%COORDINATES
     \renewcommand{\nodenum}{u+edge}
	\renewcommand{\xpos}{.5*\heightsingle}
    \renewcommand{\ypos}{-2*\rowspace}
    \coordinate (\nodenum) at (\xpos,\ypos) {};
    %
	%Nodes
      %
    \renewcommand{\nodenum}{LeftPerm}
    \renewcommand{\name}{$A$}
	\renewcommand{\xpos}{0}
    \renewcommand{\ypos}{\yleg}
    \renewcommand{\height}{\heightsingle}
    \renewcommand{\width}{\widthsingle}
    \node[] (\nodenum) at (\xpos,\ypos) {\name};
    \renewcommand{\nodenum}{RightPerm}
    \renewcommand{\name}{$S$}
	\renewcommand{\xpos}{\xcircle}
    \renewcommand{\ypos}{-2*\rowspace+2*\yleg}
    \renewcommand{\height}{\heightsingle}
    \renewcommand{\width}{\widthsingle}
    \node[] (\nodenum) at (\xpos,\ypos) {\name};
    \renewcommand{\nodenum}{S1}
    \renewcommand{\name}{$S$}
	\renewcommand{\xpos}{0}
    \renewcommand{\ypos}{-3*\rowspace-\yleg}
    \renewcommand{\height}{\heightsingle}
    \renewcommand{\width}{\widthsingle}
    \node[] (\nodenum) at (\xpos,\ypos) {\name};
   \renewcommand{\nodenum}{CenterPerm}
    \renewcommand{\name}{$A$}
	\renewcommand{\xpos}{0}
    \renewcommand{\ypos}{0}
    \renewcommand{\height}{\heightstate}
    \renewcommand{\width}{\widthstate}
    \node[] (\nodenum) at (\xpos,\ypos) {\name};
    \renewcommand{\nodenum}{G}
    \renewcommand{\name}{$G$}
	\renewcommand{\xpos}{0}
    \renewcommand{\ypos}{-\rowspace}
    \renewcommand{\height}{\heightsingle}
    \renewcommand{\width}{\widthsingle}
    \node[rectangle, fill=lavender, rounded corners, minimum width=\width, minimum height=\height, draw] (\nodenum) at (\xpos,\ypos) {\name};
    \renewcommand{\nodenum}{u+}
    \renewcommand{\name}{$U_{+}$}
	\renewcommand{\xpos}{0}
    \renewcommand{\ypos}{-2*\rowspace}
    \renewcommand{\height}{\heightsingle}
    \renewcommand{\width}{\widthsingle}
    \node[rectangle, fill=evergreen, rounded corners, minimum width=\width, minimum height=\height, draw] (\nodenum) at (\xpos,\ypos) {\name};
    \renewcommand{\nodenum}{O}
    \renewcommand{\name}{$O$}
	\renewcommand{\xpos}{0}
    \renewcommand{\ypos}{-3*\rowspace}
    \renewcommand{\height}{\heightsingle}
    \renewcommand{\width}{\widthsingle}
    \node[rectangle, fill=lavender, rounded corners, minimum width=\width, minimum height=\height, draw] (\nodenum) at (\xpos,\ypos) {\name};
    \renewcommand{\nodenum}{Equality}
    \renewcommand{\name}{$=\left(-\frac{1}{Ddq}\right)\left(0\right)+\left(\frac{1}{q}\right)\left(C_5\right)=\frac{C_5}{q},$}
	\renewcommand{\xpos}{3*\xrel}
    \renewcommand{\ypos}{-\rowspace}
    \renewcommand{\height}{\heightsingle}
    \renewcommand{\width}{\widthsingle}
    \node[] (\nodenum) at (\xpos,\ypos) {\name};
    \draw [line width=\linethick,color=dullred]  
    (u+edge)--(RightPerm);
    \draw [line width=\linethick,dashed,color=black]  
    (LeftPerm)--(CenterPerm);
     \draw [line width=\linethick,color=dullblue]  
    (u+)--(O)--(S1);
    \draw [line width=\linethick, color=black]  
    (CenterPerm)--(G)--(u+);
\end{tikzpicture}
\end{align}

\begin{align}
\begin{tikzpicture}	
	%
	%COORDINATES
     \renewcommand{\nodenum}{u+edge}
	\renewcommand{\xpos}{.5*\heightsingle}
    \renewcommand{\ypos}{-2*\rowspace}
    \coordinate (\nodenum) at (\xpos,\ypos) {};
    %
	%Nodes
      %
    \renewcommand{\nodenum}{LeftPerm}
    \renewcommand{\name}{$A$}
	\renewcommand{\xpos}{0}
    \renewcommand{\ypos}{\yleg}
    \renewcommand{\height}{\heightsingle}
    \renewcommand{\width}{\widthsingle}
    \node[] (\nodenum) at (\xpos,\ypos) {\name};
    \renewcommand{\nodenum}{RightPerm}
    \renewcommand{\name}{$A$}
	\renewcommand{\xpos}{\xcircle}
    \renewcommand{\ypos}{-2*\rowspace+2*\yleg}
    \renewcommand{\height}{\heightsingle}
    \renewcommand{\width}{\widthsingle}
    \node[] (\nodenum) at (\xpos,\ypos) {\name};
    \renewcommand{\nodenum}{S1}
    \renewcommand{\name}{$S$}
	\renewcommand{\xpos}{0}
    \renewcommand{\ypos}{-3*\rowspace-\yleg}
    \renewcommand{\height}{\heightsingle}
    \renewcommand{\width}{\widthsingle}
    \node[] (\nodenum) at (\xpos,\ypos) {\name};
   \renewcommand{\nodenum}{r1c1}
    \renewcommand{\name}{}
	\renewcommand{\xpos}{0}
    \renewcommand{\ypos}{0}
    \renewcommand{\height}{\heightstate}
    \renewcommand{\width}{\widthstate}
    \node[circle, scale=\circlescale, fill=evergreen, draw] (\nodenum) at (\xpos,\ypos) {\name};
    \renewcommand{\nodenum}{G}
    \renewcommand{\name}{$G$}
	\renewcommand{\xpos}{0}
    \renewcommand{\ypos}{-\rowspace}
    \renewcommand{\height}{\heightsingle}
    \renewcommand{\width}{\widthsingle}
    \node[rectangle, fill=lavender, rounded corners, minimum width=\width, minimum height=\height, draw] (\nodenum) at (\xpos,\ypos) {\name};
    \renewcommand{\nodenum}{u+}
    \renewcommand{\name}{$U_{+}$}
	\renewcommand{\xpos}{0}
    \renewcommand{\ypos}{-2*\rowspace}
    \renewcommand{\height}{\heightsingle}
    \renewcommand{\width}{\widthsingle}
    \node[rectangle, fill=evergreen, rounded corners, minimum width=\width, minimum height=\height, draw] (\nodenum) at (\xpos,\ypos) {\name};
    \renewcommand{\nodenum}{O}
    \renewcommand{\name}{$O$}
	\renewcommand{\xpos}{0}
    \renewcommand{\ypos}{-3*\rowspace}
    \renewcommand{\height}{\heightsingle}
    \renewcommand{\width}{\widthsingle}
    \node[rectangle, fill=lavender, rounded corners, minimum width=\width, minimum height=\height, draw] (\nodenum) at (\xpos,\ypos) {\name};
    \renewcommand{\nodenum}{Equality}
    \renewcommand{\name}{$=$}
	\renewcommand{\xpos}{1*\xrel}
    \renewcommand{\ypos}{-\rowspace}
    \renewcommand{\height}{\heightsingle}
    \renewcommand{\width}{\widthsingle}
    \node[] (\nodenum) at (\xpos,\ypos) {\name};
    \draw [line width=\linethick,color=dullred]  
    (u+edge)--(RightPerm);
    \draw [line width=\linethick,dashed,color=black]  
    (LeftPerm)--(r1c1);
     \draw [line width=\linethick,color=dullblue]  
    (u+)--(O)--(S1);
    \draw [line width=\linethick, color=black]  
    (r1c1)--(G)--(u+);
\end{tikzpicture}
\begin{tikzpicture}	
	%
	%COORDINATES
     \renewcommand{\nodenum}{u+edge}
	\renewcommand{\xpos}{.5*\heightsingle}
    \renewcommand{\ypos}{-2*\rowspace}
    \coordinate (\nodenum) at (\xpos,\ypos) {};
    %
	%Nodes
      %
    \renewcommand{\nodenum}{LeftPerm}
    \renewcommand{\name}{$A$}
	\renewcommand{\xpos}{0}
    \renewcommand{\ypos}{\yleg}
    \renewcommand{\height}{\heightsingle}
    \renewcommand{\width}{\widthsingle}
    \node[] (\nodenum) at (\xpos,\ypos) {\name};
    \renewcommand{\nodenum}{RightPerm}
    \renewcommand{\name}{$A$}
	\renewcommand{\xpos}{\xcircle}
    \renewcommand{\ypos}{-2*\rowspace+2*\yleg}
    \renewcommand{\height}{\heightsingle}
    \renewcommand{\width}{\widthsingle}
    \node[] (\nodenum) at (\xpos,\ypos) {\name};
    \renewcommand{\nodenum}{S1}
    \renewcommand{\name}{$S$}
	\renewcommand{\xpos}{0}
    \renewcommand{\ypos}{-3*\rowspace-\yleg}
    \renewcommand{\height}{\heightsingle}
    \renewcommand{\width}{\widthsingle}
    \node[] (\nodenum) at (\xpos,\ypos) {\name};
   \renewcommand{\nodenum}{CenterPerm}
    \renewcommand{\name}{$S$}
	\renewcommand{\xpos}{0}
    \renewcommand{\ypos}{0}
    \renewcommand{\height}{\heightstate}
    \renewcommand{\width}{\widthstate}
    \node[] (\nodenum) at (\xpos,\ypos) {\name};
    \renewcommand{\nodenum}{G}
    \renewcommand{\name}{$G$}
	\renewcommand{\xpos}{0}
    \renewcommand{\ypos}{-\rowspace}
    \renewcommand{\height}{\heightsingle}
    \renewcommand{\width}{\widthsingle}
    \node[rectangle, fill=lavender, rounded corners, minimum width=\width, minimum height=\height, draw] (\nodenum) at (\xpos,\ypos) {\name};
    \renewcommand{\nodenum}{u+}
    \renewcommand{\name}{$U_{+}$}
	\renewcommand{\xpos}{0}
    \renewcommand{\ypos}{-2*\rowspace}
    \renewcommand{\height}{\heightsingle}
    \renewcommand{\width}{\widthsingle}
    \node[rectangle, fill=evergreen, rounded corners, minimum width=\width, minimum height=\height, draw] (\nodenum) at (\xpos,\ypos) {\name};
    \renewcommand{\nodenum}{O}
    \renewcommand{\name}{$O$}
	\renewcommand{\xpos}{0}
    \renewcommand{\ypos}{-3*\rowspace}
    \renewcommand{\height}{\heightsingle}
    \renewcommand{\width}{\widthsingle}
    \node[rectangle, fill=lavender, rounded corners, minimum width=\width, minimum height=\height, draw] (\nodenum) at (\xpos,\ypos) {\name};
    \renewcommand{\nodenum}{Addition}
    \renewcommand{\name}{$+$}
	\renewcommand{\xpos}{1*\xrel}
    \renewcommand{\ypos}{-\rowspace}
    \renewcommand{\height}{\heightsingle}
    \renewcommand{\width}{\widthsingle}
    \node[] (\nodenum) at (\xpos,\ypos) {\name};
    \draw [line width=\linethick,color=dullred]  
    (u+edge)--(RightPerm);
    \draw [line width=\linethick,dashed,color=black]  
    (LeftPerm)--(CenterPerm);
     \draw [line width=\linethick,color=dullblue]  
    (u+)--(O)--(S1);
    \draw [line width=\linethick, color=black]  
    (CenterPerm)--(G)--(u+);
\end{tikzpicture}
\begin{tikzpicture}	
	%
	%COORDINATES
     \renewcommand{\nodenum}{u+edge}
	\renewcommand{\xpos}{.5*\heightsingle}
    \renewcommand{\ypos}{-2*\rowspace}
    \coordinate (\nodenum) at (\xpos,\ypos) {};
    %
	%Nodes
      %
    \renewcommand{\nodenum}{LeftPerm}
    \renewcommand{\name}{$A$}
	\renewcommand{\xpos}{0}
    \renewcommand{\ypos}{\yleg}
    \renewcommand{\height}{\heightsingle}
    \renewcommand{\width}{\widthsingle}
    \node[] (\nodenum) at (\xpos,\ypos) {\name};
    \renewcommand{\nodenum}{RightPerm}
    \renewcommand{\name}{$A$}
	\renewcommand{\xpos}{\xcircle}
    \renewcommand{\ypos}{-2*\rowspace+2*\yleg}
    \renewcommand{\height}{\heightsingle}
    \renewcommand{\width}{\widthsingle}
    \node[] (\nodenum) at (\xpos,\ypos) {\name};
    \renewcommand{\nodenum}{S1}
    \renewcommand{\name}{$S$}
	\renewcommand{\xpos}{0}
    \renewcommand{\ypos}{-3*\rowspace-\yleg}
    \renewcommand{\height}{\heightsingle}
    \renewcommand{\width}{\widthsingle}
    \node[] (\nodenum) at (\xpos,\ypos) {\name};
   \renewcommand{\nodenum}{CenterPerm}
    \renewcommand{\name}{$A$}
	\renewcommand{\xpos}{0}
    \renewcommand{\ypos}{0}
    \renewcommand{\height}{\heightstate}
    \renewcommand{\width}{\widthstate}
    \node[] (\nodenum) at (\xpos,\ypos) {\name};
    \renewcommand{\nodenum}{G}
    \renewcommand{\name}{$G$}
	\renewcommand{\xpos}{0}
    \renewcommand{\ypos}{-\rowspace}
    \renewcommand{\height}{\heightsingle}
    \renewcommand{\width}{\widthsingle}
    \node[rectangle, fill=lavender, rounded corners, minimum width=\width, minimum height=\height, draw] (\nodenum) at (\xpos,\ypos) {\name};
    \renewcommand{\nodenum}{u+}
    \renewcommand{\name}{$U_{+}$}
	\renewcommand{\xpos}{0}
    \renewcommand{\ypos}{-2*\rowspace}
    \renewcommand{\height}{\heightsingle}
    \renewcommand{\width}{\widthsingle}
    \node[rectangle, fill=evergreen, rounded corners, minimum width=\width, minimum height=\height, draw] (\nodenum) at (\xpos,\ypos) {\name};
    \renewcommand{\nodenum}{O}
    \renewcommand{\name}{$O$}
	\renewcommand{\xpos}{0}
    \renewcommand{\ypos}{-3*\rowspace}
    \renewcommand{\height}{\heightsingle}
    \renewcommand{\width}{\widthsingle}
    \node[rectangle, fill=lavender, rounded corners, minimum width=\width, minimum height=\height, draw] (\nodenum) at (\xpos,\ypos) {\name};
    \renewcommand{\nodenum}{Equality}
    \renewcommand{\name}{$=\left(-\frac{1}{Ddq}\right)\left(0\right)+\left(\frac{1}{q}\right)\left(C_6\right)=\frac{C_6}{q}.$}
	\renewcommand{\xpos}{3*\xrel}
    \renewcommand{\ypos}{-\rowspace}
    \renewcommand{\height}{\heightsingle}
    \renewcommand{\width}{\widthsingle}
    \node[] (\nodenum) at (\xpos,\ypos) {\name};
    \draw [line width=\linethick,color=dullred]  
    (u+edge)--(RightPerm);
    \draw [line width=\linethick,dashed,color=black]  
    (LeftPerm)--(CenterPerm);
     \draw [line width=\linethick,color=dullblue]  
    (u+)--(O)--(S1);
    \draw [line width=\linethick, color=black]  
    (CenterPerm)--(G)--(u+);
\end{tikzpicture}
\begin{tikzpicture}	
	%
	%COORDINATES
     \renewcommand{\nodenum}{u-edge}
	\renewcommand{\xpos}{-.5*\heightsingle}
    \renewcommand{\ypos}{0}
    \coordinate (\nodenum) at (\xpos,\ypos) {};
     \renewcommand{\nodenum}{u+edge}
	\renewcommand{\xpos}{.5*\heightsingle}
    \renewcommand{\ypos}{-2*\rowspace}
    \coordinate (\nodenum) at (\xpos,\ypos) {};
    %
	%Nodes
   %
   \renewcommand{\nodenum}{r1s1}
    \renewcommand{\name}{}
	\renewcommand{\xpos}{0}
    \renewcommand{\ypos}{\yleg}
    \renewcommand{\height}{\heightstate}
    \renewcommand{\width}{\widthstate}
    \node[rectangle, fill=lavender, rounded corners=.2em, minimum width=\width, minimum height=\height, draw] (\nodenum) at (\xpos,\ypos) {\name};
   \renewcommand{\nodenum}{LeftPerm}
    \renewcommand{\name}{$S$}
	\renewcommand{\xpos}{-\xcircle}
    \renewcommand{\ypos}{0}
    \node[] (\nodenum) at (\xpos,\ypos) {\name};
   \renewcommand{\nodenum}{RightPerm}
    \renewcommand{\name}{$S$}
	\renewcommand{\xpos}{\xcircle}
    \renewcommand{\ypos}{0}
    \node[] (\nodenum) at (\xpos,\ypos) {\name};
    \renewcommand{\nodenum}{r1c0}
    \renewcommand{\name}{}
	\renewcommand{\xpos}{-\xcircle}
    \renewcommand{\ypos}{-\ycircle}
    \renewcommand{\height}{\heightsingle}
    \renewcommand{\width}{\widthsingle}
    \node[circle, scale=\circlescale, fill=evergreen, draw] (\nodenum) at (\xpos,\ypos) {\name};
   \renewcommand{\nodenum}{S0}
    \renewcommand{\name}{$S$}
	\renewcommand{\xpos}{-\xcircle}
    \renewcommand{\ypos}{-\ycircle-\yleg}
    \node[] (\nodenum) at (\xpos,\ypos) {\name};
   \renewcommand{\nodenum}{S1}
    \renewcommand{\name}{$S$}
	\renewcommand{\xpos}{0}
    \renewcommand{\ypos}{-4*\rowspace-\yleg}
    \node[] (\nodenum) at (\xpos,\ypos) {\name};
    \renewcommand{\nodenum}{u-}
    \renewcommand{\name}{$U_{-}$}
	\renewcommand{\xpos}{0}
    \renewcommand{\ypos}{0}
    \renewcommand{\height}{\heightsingle}
    \renewcommand{\width}{\widthsingle}
    \node[rectangle, fill=evergreen, rounded corners, minimum width=\width, minimum height=\height, draw] (\nodenum) at (\xpos,\ypos) {\name};
    \renewcommand{\nodenum}{G}
    \renewcommand{\name}{$G$}
	\renewcommand{\xpos}{0}
    \renewcommand{\ypos}{-\rowspace}
    \renewcommand{\height}{\heightsingle}
    \renewcommand{\width}{\widthsingle}
    \node[rectangle, fill=lavender, rounded corners, minimum width=\width, minimum height=\height, draw] (\nodenum) at (\xpos,\ypos) {\name};
    \renewcommand{\nodenum}{O}
    \renewcommand{\name}{$O$}
	\renewcommand{\xpos}{0}
    \renewcommand{\ypos}{-4*\rowspace}
    \renewcommand{\height}{\heightsingle}
    \renewcommand{\width}{\widthsingle}
    \node[rectangle, fill=lavender, rounded corners, minimum width=\width, minimum height=\height, draw] (\nodenum) at (\xpos,\ypos) {\name};
   \renewcommand{\nodenum}{r1c1}
    \renewcommand{\name}{}
	\renewcommand{\xpos}{0}
    \renewcommand{\ypos}{-2*\ycircle}
    \renewcommand{\height}{\heightstate}
    \renewcommand{\width}{\widthstate}
    \node[circle, scale=\circlescale, fill=evergreen, draw] (\nodenum) at (\xpos,\ypos) {\name};
   \renewcommand{\nodenum}{r2c1}
    \renewcommand{\name}{}
	\renewcommand{\xpos}{0}
    \renewcommand{\ypos}{-3*\ycircle}
    \renewcommand{\height}{\heightstate}
    \renewcommand{\width}{\widthstate}
    \node[circle, scale=\circlescale, fill=evergreen, draw] (\nodenum) at (\xpos,\ypos) {\name};
    \draw [line width=\linethick,color=dullred]  
    (u-edge)--(r1c0)
    (r2c1)--(RightPerm);
    \draw [line width=\linethick,color=dullblue]  
    (u-)--(r1s1);
     \draw [line width=\linethick,color=dullblue]  
    (r1c0)--(S0)
    (r2c1)--(O)--(S1);
    \draw [line width=\linethick, color=black]  
    (u-)--(G)--(r1c1);
    \draw [line width=\linethick, dashed,color=black]  
    (r1c0)--(LeftPerm)
    (r1c1)--(r2c1);
	%
	%Diagram 2
	\renewcommand{\xglobalshift}{2.2*\xrel}
	\renewcommand{\yglobalshift}{0}
	%
	%COORDINATES
     \renewcommand{\nodenum}{u-edge}
	\renewcommand{\xpos}{\xglobalshift-.28*\xrel}
    \renewcommand{\ypos}{\yglobalshift}
    \coordinate (\nodenum) at (\xpos,\ypos) {};
    %
	%Nodes
   %
      \renewcommand{\nodenum}{Equality}
    \renewcommand{\name}{$= $}
	\renewcommand{\xpos}{\xglobalshift-1.7*\xcircle}
    \renewcommand{\ypos}{\yglobalshift-2*\ycircle}
    \node[] (\nodenum) at (\xpos,\ypos) {\name};
   \renewcommand{\nodenum}{r1s1}
    \renewcommand{\name}{}
	\renewcommand{\xpos}{\xglobalshift}
    \renewcommand{\ypos}{\yglobalshift+\yleg}
    \renewcommand{\height}{\heightstate}
    \renewcommand{\width}{\widthstate}
    \node[rectangle, fill=lavender, rounded corners=.2em, minimum width=\width, minimum height=\height, draw] (\nodenum) at (\xpos,\ypos) {\name};
   \renewcommand{\nodenum}{LeftPerm}
    \renewcommand{\name}{$S$}
	\renewcommand{\xpos}{\xglobalshift-\xcircle}
    \renewcommand{\ypos}{\yglobalshift}
    \node[] (\nodenum) at (\xpos,\ypos) {\name};
   \renewcommand{\nodenum}{RightPerm}
    \renewcommand{\name}{$S$}
	\renewcommand{\xpos}{\xglobalshift+\xcircle}
    \renewcommand{\ypos}{\yglobalshift}
    \node[] (\nodenum) at (\xpos,\ypos) {\name};
    \renewcommand{\nodenum}{r1c0}
    \renewcommand{\name}{}
	\renewcommand{\xpos}{\xglobalshift-\xcircle}
    \renewcommand{\ypos}{\yglobalshift-\ycircle}
    \renewcommand{\height}{\heightsingle}
    \renewcommand{\width}{\widthsingle}
    \node[circle, scale=\circlescale, fill=evergreen, draw] (\nodenum) at (\xpos,\ypos) {\name};
   \renewcommand{\nodenum}{S0}
    \renewcommand{\name}{$S$}
	\renewcommand{\xpos}{\xglobalshift-\xcircle}
    \renewcommand{\ypos}{\yglobalshift-\ycircle-\yleg}
    \node[] (\nodenum) at (\xpos,\ypos) {\name};
   \renewcommand{\nodenum}{S1}
    \renewcommand{\name}{$S$}
	\renewcommand{\xpos}{\xglobalshift}
    \renewcommand{\ypos}{\yglobalshift-4*\rowspace-\yleg}
    \node[] (\nodenum) at (\xpos,\ypos) {\name};
    \renewcommand{\nodenum}{u-}
    \renewcommand{\name}{$U_{-}$}
	\renewcommand{\xpos}{\xglobalshift}
    \renewcommand{\ypos}{\yglobalshift}
    \renewcommand{\height}{\heightsingle}
    \renewcommand{\width}{\widthsingle}
    \node[rectangle, fill=evergreen, rounded corners, minimum width=\width, minimum height=\height, draw] (\nodenum) at (\xpos,\ypos) {\name};
    \renewcommand{\nodenum}{G}
    \renewcommand{\name}{$G$}
	\renewcommand{\xpos}{\xglobalshift}
    \renewcommand{\ypos}{\yglobalshift-\rowspace}
    \renewcommand{\height}{\heightsingle}
    \renewcommand{\width}{\widthsingle}
    \node[rectangle, fill=lavender, rounded corners, minimum width=\width, minimum height=\height, draw] (\nodenum) at (\xpos,\ypos) {\name};
    \renewcommand{\nodenum}{O}
    \renewcommand{\name}{$O$}
	\renewcommand{\xpos}{\xglobalshift}
    \renewcommand{\ypos}{\yglobalshift-4*\rowspace}
    \renewcommand{\height}{\heightsingle}
    \renewcommand{\width}{\widthsingle}
    \node[rectangle, fill=lavender, rounded corners, minimum width=\width, minimum height=\height, draw] (\nodenum) at (\xpos,\ypos) {\name};
   \renewcommand{\nodenum}{CenterPerm}
    \renewcommand{\name}{$A$}
	\renewcommand{\xpos}{\xglobalshift}
    \renewcommand{\ypos}{\yglobalshift-2*\ycircle}
    \renewcommand{\height}{\heightstate}
    \renewcommand{\width}{\widthstate}
    \node[] (\nodenum) at (\xpos,\ypos) {\name};
   \renewcommand{\nodenum}{r2c1}
    \renewcommand{\name}{}
	\renewcommand{\xpos}{\xglobalshift}
    \renewcommand{\ypos}{\yglobalshift-3*\ycircle}
    \renewcommand{\height}{\heightstate}
    \renewcommand{\width}{\widthstate}
    \node[circle, scale=\circlescale, fill=evergreen, draw] (\nodenum) at (\xpos,\ypos) {\name};
    \draw [line width=\linethick,color=dullred]  
    (u-edge)--(r1c0)
    (r2c1)--(RightPerm);
    \draw [line width=\linethick,color=dullblue]  
    (u-)--(r1s1);
     \draw [line width=\linethick,color=dullblue]  
     (r1c0)--(S0)
    (r2c1)--(O)--(S1);
    \draw [line width=\linethick, color=black]  
    (u-)--(G)--(CenterPerm);
    \draw [line width=\linethick, dashed,color=black]  
    (r1c0)--(LeftPerm)
    (CenterPerm)--(r2c1);
%
	%Diagram 3
	\renewcommand{\xglobalshift}{2.2*\xrel}
	\renewcommand{\yglobalshift}{-7*\rowspace}
	%
	%COORDINATES
     \renewcommand{\nodenum}{u-edge}
	\renewcommand{\xpos}{\xglobalshift-.28*\xrel}
    \renewcommand{\ypos}{\yglobalshift}
    \coordinate (\nodenum) at (\xpos,\ypos) {};
    %
	%Nodes
   %
      \renewcommand{\nodenum}{Equality}
    \renewcommand{\name}{$= $}
	\renewcommand{\xpos}{\xglobalshift-1.7*\xcircle}
    \renewcommand{\ypos}{\yglobalshift-2*\ycircle}
    \node[] (\nodenum) at (\xpos,\ypos) {\name};
   \renewcommand{\nodenum}{r1s1}
    \renewcommand{\name}{}
	\renewcommand{\xpos}{\xglobalshift}
    \renewcommand{\ypos}{\yglobalshift+\yleg}
    \renewcommand{\height}{\heightstate}
    \renewcommand{\width}{\widthstate}
    \node[rectangle, fill=lavender, rounded corners=.2em, minimum width=\width, minimum height=\height, draw] (\nodenum) at (\xpos,\ypos) {\name};
   \renewcommand{\nodenum}{LeftPerm}
    \renewcommand{\name}{$S$}
	\renewcommand{\xpos}{\xglobalshift-\xcircle}
    \renewcommand{\ypos}{\yglobalshift}
    \node[] (\nodenum) at (\xpos,\ypos) {\name};
   \renewcommand{\nodenum}{RightPerm}
    \renewcommand{\name}{$S$}
	\renewcommand{\xpos}{\xglobalshift+\xcircle}
    \renewcommand{\ypos}{\yglobalshift}
    \node[] (\nodenum) at (\xpos,\ypos) {\name};
    \renewcommand{\nodenum}{r1c0}
    \renewcommand{\name}{$S$}
	\renewcommand{\xpos}{\xglobalshift-\xcircle}
    \renewcommand{\ypos}{\yglobalshift-\ycircle}
    \renewcommand{\height}{\heightsingle}
    \renewcommand{\width}{\widthsingle}
    \node[] (\nodenum) at (\xpos,\ypos) {\name};
   \renewcommand{\nodenum}{S0}
    \renewcommand{\name}{$S$}
	\renewcommand{\xpos}{\xglobalshift-\xcircle}
    \renewcommand{\ypos}{\yglobalshift-\ycircle-\yleg}
    \node[] (\nodenum) at (\xpos,\ypos) {\name};
   \renewcommand{\nodenum}{S1}
    \renewcommand{\name}{$S$}
	\renewcommand{\xpos}{\xglobalshift}
    \renewcommand{\ypos}{\yglobalshift-4*\rowspace-\yleg}
    \node[] (\nodenum) at (\xpos,\ypos) {\name};
    \renewcommand{\nodenum}{u-}
    \renewcommand{\name}{$U_{-}$}
	\renewcommand{\xpos}{\xglobalshift}
    \renewcommand{\ypos}{\yglobalshift}
    \renewcommand{\height}{\heightsingle}
    \renewcommand{\width}{\widthsingle}
    \node[rectangle, fill=evergreen, rounded corners, minimum width=\width, minimum height=\height, draw] (\nodenum) at (\xpos,\ypos) {\name};
    \renewcommand{\nodenum}{G}
    \renewcommand{\name}{$G$}
	\renewcommand{\xpos}{\xglobalshift}
    \renewcommand{\ypos}{\yglobalshift-\rowspace}
    \renewcommand{\height}{\heightsingle}
    \renewcommand{\width}{\widthsingle}
    \node[rectangle, fill=lavender, rounded corners, minimum width=\width, minimum height=\height, draw] (\nodenum) at (\xpos,\ypos) {\name};
    \renewcommand{\nodenum}{O}
    \renewcommand{\name}{$O$}
	\renewcommand{\xpos}{\xglobalshift}
    \renewcommand{\ypos}{\yglobalshift-4*\rowspace}
    \renewcommand{\height}{\heightsingle}
    \renewcommand{\width}{\widthsingle}
    \node[rectangle, fill=lavender, rounded corners, minimum width=\width, minimum height=\height, draw] (\nodenum) at (\xpos,\ypos) {\name};
   \renewcommand{\nodenum}{CenterPerm}
    \renewcommand{\name}{$A$}
	\renewcommand{\xpos}{\xglobalshift}
    \renewcommand{\ypos}{\yglobalshift-2*\ycircle}
    \renewcommand{\height}{\heightstate}
    \renewcommand{\width}{\widthstate}
    \node[] (\nodenum) at (\xpos,\ypos) {\name};
   \renewcommand{\nodenum}{r2c1}
    \renewcommand{\name}{}
	\renewcommand{\xpos}{\xglobalshift}
    \renewcommand{\ypos}{\yglobalshift-3*\ycircle}
    \renewcommand{\height}{\heightstate}
    \renewcommand{\width}{\widthstate}
    \node[circle, scale=\circlescale, fill=evergreen, draw] (\nodenum) at (\xpos,\ypos) {\name};
    \draw [line width=\linethick,color=dullred]  
    (u-edge)--(r1c0)
    (r2c1)--(RightPerm);
    \draw [line width=\linethick,color=dullblue]  
    (u-)--(r1s1);
     \draw [line width=\linethick,color=dullblue]  
     (r1c0)--(S0)
    (r2c1)--(O)--(S1);
    \draw [line width=\linethick, color=black]  
    (u-)--(G)--(CenterPerm);
    \draw [line width=\linethick, dashed,color=black]  
    (r1c0)--(LeftPerm)
    (CenterPerm)--(r2c1);
%
%
	%Diagram 4
	\renewcommand{\xglobalshift}{4.4*\xrel}
	\renewcommand{\yglobalshift}{-7*\rowspace}
	%
	%COORDINATES
     \renewcommand{\nodenum}{u-edge}
	\renewcommand{\xpos}{\xglobalshift-.28*\xrel}
    \renewcommand{\ypos}{\yglobalshift}
    \coordinate (\nodenum) at (\xpos,\ypos) {};
    %
	%Nodes
   %
      \renewcommand{\nodenum}{Equality}
    \renewcommand{\name}{$+$}
	\renewcommand{\xpos}{\xglobalshift-1.7*\xcircle}
    \renewcommand{\ypos}{\yglobalshift-2*\ycircle}
    \node[] (\nodenum) at (\xpos,\ypos) {\name};
   \renewcommand{\nodenum}{r1s1}
    \renewcommand{\name}{}
	\renewcommand{\xpos}{\xglobalshift}
    \renewcommand{\ypos}{\yglobalshift+\yleg}
    \renewcommand{\height}{\heightstate}
    \renewcommand{\width}{\widthstate}
    \node[rectangle, fill=lavender, rounded corners=.2em, minimum width=\width, minimum height=\height, draw] (\nodenum) at (\xpos,\ypos) {\name};
   \renewcommand{\nodenum}{LeftPerm}
    \renewcommand{\name}{$S$}
	\renewcommand{\xpos}{\xglobalshift-\xcircle}
    \renewcommand{\ypos}{\yglobalshift}
    \node[] (\nodenum) at (\xpos,\ypos) {\name};
   \renewcommand{\nodenum}{RightPerm}
    \renewcommand{\name}{$S$}
	\renewcommand{\xpos}{\xglobalshift+\xcircle}
    \renewcommand{\ypos}{\yglobalshift}
    \node[] (\nodenum) at (\xpos,\ypos) {\name};
    \renewcommand{\nodenum}{r1c0}
    \renewcommand{\name}{$A$}
	\renewcommand{\xpos}{\xglobalshift-\xcircle}
    \renewcommand{\ypos}{\yglobalshift-\ycircle}
    \renewcommand{\height}{\heightsingle}
    \renewcommand{\width}{\widthsingle}
    \node[] (\nodenum) at (\xpos,\ypos) {\name};
   \renewcommand{\nodenum}{S0}
    \renewcommand{\name}{$S$}
	\renewcommand{\xpos}{\xglobalshift-\xcircle}
    \renewcommand{\ypos}{\yglobalshift-\ycircle-\yleg}
    \node[] (\nodenum) at (\xpos,\ypos) {\name};
   \renewcommand{\nodenum}{S1}
    \renewcommand{\name}{$S$}
	\renewcommand{\xpos}{\xglobalshift}
    \renewcommand{\ypos}{\yglobalshift-4*\rowspace-\yleg}
    \node[] (\nodenum) at (\xpos,\ypos) {\name};
    \renewcommand{\nodenum}{u-}
    \renewcommand{\name}{$U_{-}$}
	\renewcommand{\xpos}{\xglobalshift}
    \renewcommand{\ypos}{\yglobalshift}
    \renewcommand{\height}{\heightsingle}
    \renewcommand{\width}{\widthsingle}
    \node[rectangle, fill=evergreen, rounded corners, minimum width=\width, minimum height=\height, draw] (\nodenum) at (\xpos,\ypos) {\name};
    \renewcommand{\nodenum}{G}
    \renewcommand{\name}{$G$}
	\renewcommand{\xpos}{\xglobalshift}
    \renewcommand{\ypos}{\yglobalshift-\rowspace}
    \renewcommand{\height}{\heightsingle}
    \renewcommand{\width}{\widthsingle}
    \node[rectangle, fill=lavender, rounded corners, minimum width=\width, minimum height=\height, draw] (\nodenum) at (\xpos,\ypos) {\name};
    \renewcommand{\nodenum}{O}
    \renewcommand{\name}{$O$}
	\renewcommand{\xpos}{\xglobalshift}
    \renewcommand{\ypos}{\yglobalshift-4*\rowspace}
    \renewcommand{\height}{\heightsingle}
    \renewcommand{\width}{\widthsingle}
    \node[rectangle, fill=lavender, rounded corners, minimum width=\width, minimum height=\height, draw] (\nodenum) at (\xpos,\ypos) {\name};
   \renewcommand{\nodenum}{CenterPerm}
    \renewcommand{\name}{$A$}
	\renewcommand{\xpos}{\xglobalshift}
    \renewcommand{\ypos}{\yglobalshift-2*\ycircle}
    \renewcommand{\height}{\heightstate}
    \renewcommand{\width}{\widthstate}
    \node[] (\nodenum) at (\xpos,\ypos) {\name};
   \renewcommand{\nodenum}{r2c1}
    \renewcommand{\name}{}
	\renewcommand{\xpos}{\xglobalshift}
    \renewcommand{\ypos}{\yglobalshift-3*\ycircle}
    \renewcommand{\height}{\heightstate}
    \renewcommand{\width}{\widthstate}
    \node[circle, scale=\circlescale, fill=evergreen, draw] (\nodenum) at (\xpos,\ypos) {\name};
    \draw [line width=\linethick,color=dullred]  
    (u-edge)--(r1c0)
    (r2c1)--(RightPerm);
    \draw [line width=\linethick,color=dullblue]  
    (u-)--(r1s1);
     \draw [line width=\linethick,color=dullblue]  
     (r1c0)--(S0)
    (r2c1)--(O)--(S1);
    \draw [line width=\linethick, color=black]  
    (u-)--(G)--(CenterPerm);
    \draw [line width=\linethick, dashed,color=black]  
    (r1c0)--(LeftPerm)
    (CenterPerm)--(r2c1);
%
%Equations
   %
      \renewcommand{\nodenum}{Equalition1}
    \renewcommand{\name}{$=\left(\frac{d^2}{q}C_2-\frac{d}{Ddq}C_3\right)\left(\frac{D}{q}\left(-\frac{1}{d}\ptr{d}{O}^2+\ptr{d}{O^2}\right)\right)$}
	\renewcommand{\xpos}{\xglobalshift-0.4*\xrel}
    \renewcommand{\ypos}{\yglobalshift-6*\rowspace}
    \node[] (\nodenum) at (\xpos,\ypos) {\name};
      \renewcommand{\nodenum}{Equalition2}
    \renewcommand{\name}{$=\frac{1}{q^2}\left(Dd^2C_2-C_3\right)\left(-\frac{1}{d}\ptr{d}{O}^2+\ptr{d}{O^2}\right),$}
	\renewcommand{\xpos}{\xglobalshift-0.65*\xrel}
    \renewcommand{\ypos}{\yglobalshift-7*\rowspace}
    \node[] (\nodenum) at (\xpos,\ypos) {\name};
\end{tikzpicture}
\end{align}

\begin{align}
\begin{tikzpicture}	
	%
	%COORDINATES
     \renewcommand{\nodenum}{u-edge}
	\renewcommand{\xpos}{-.5*\heightsingle}
    \renewcommand{\ypos}{0}
    \coordinate (\nodenum) at (\xpos,\ypos) {};
     \renewcommand{\nodenum}{u+edge}
	\renewcommand{\xpos}{.5*\heightsingle}
    \renewcommand{\ypos}{-2*\rowspace}
    \coordinate (\nodenum) at (\xpos,\ypos) {};
    %
	%Nodes
   %
   \renewcommand{\nodenum}{r1s1}
    \renewcommand{\name}{}
	\renewcommand{\xpos}{0}
    \renewcommand{\ypos}{\yleg}
    \renewcommand{\height}{\heightstate}
    \renewcommand{\width}{\widthstate}
    \node[rectangle, fill=lavender, rounded corners=.2em, minimum width=\width, minimum height=\height, draw] (\nodenum) at (\xpos,\ypos) {\name};
   \renewcommand{\nodenum}{LeftPerm}
    \renewcommand{\name}{$S$}
	\renewcommand{\xpos}{-\xcircle}
    \renewcommand{\ypos}{0}
    \node[] (\nodenum) at (\xpos,\ypos) {\name};
   \renewcommand{\nodenum}{RightPerm}
    \renewcommand{\name}{$A$}
	\renewcommand{\xpos}{\xcircle}
    \renewcommand{\ypos}{0}
    \node[] (\nodenum) at (\xpos,\ypos) {\name};
    \renewcommand{\nodenum}{r1c0}
    \renewcommand{\name}{}
	\renewcommand{\xpos}{-\xcircle}
    \renewcommand{\ypos}{-\ycircle}
    \renewcommand{\height}{\heightsingle}
    \renewcommand{\width}{\widthsingle}
    \node[circle, scale=\circlescale, fill=evergreen, draw] (\nodenum) at (\xpos,\ypos) {\name};
   \renewcommand{\nodenum}{S0}
    \renewcommand{\name}{$S$}
	\renewcommand{\xpos}{-\xcircle}
    \renewcommand{\ypos}{-\ycircle-\yleg}
    \node[] (\nodenum) at (\xpos,\ypos) {\name};
   \renewcommand{\nodenum}{S1}
    \renewcommand{\name}{$S$}
	\renewcommand{\xpos}{0}
    \renewcommand{\ypos}{-4*\rowspace-\yleg}
    \node[] (\nodenum) at (\xpos,\ypos) {\name};
    \renewcommand{\nodenum}{u-}
    \renewcommand{\name}{$U_{-}$}
	\renewcommand{\xpos}{0}
    \renewcommand{\ypos}{0}
    \renewcommand{\height}{\heightsingle}
    \renewcommand{\width}{\widthsingle}
    \node[rectangle, fill=evergreen, rounded corners, minimum width=\width, minimum height=\height, draw] (\nodenum) at (\xpos,\ypos) {\name};
    \renewcommand{\nodenum}{G}
    \renewcommand{\name}{$G$}
	\renewcommand{\xpos}{0}
    \renewcommand{\ypos}{-\rowspace}
    \renewcommand{\height}{\heightsingle}
    \renewcommand{\width}{\widthsingle}
    \node[rectangle, fill=lavender, rounded corners, minimum width=\width, minimum height=\height, draw] (\nodenum) at (\xpos,\ypos) {\name};
    \renewcommand{\nodenum}{O}
    \renewcommand{\name}{$O$}
	\renewcommand{\xpos}{0}
    \renewcommand{\ypos}{-4*\rowspace}
    \renewcommand{\height}{\heightsingle}
    \renewcommand{\width}{\widthsingle}
    \node[rectangle, fill=lavender, rounded corners, minimum width=\width, minimum height=\height, draw] (\nodenum) at (\xpos,\ypos) {\name};
   \renewcommand{\nodenum}{r1c1}
    \renewcommand{\name}{}
	\renewcommand{\xpos}{0}
    \renewcommand{\ypos}{-2*\ycircle}
    \renewcommand{\height}{\heightstate}
    \renewcommand{\width}{\widthstate}
    \node[circle, scale=\circlescale, fill=evergreen, draw] (\nodenum) at (\xpos,\ypos) {\name};
   \renewcommand{\nodenum}{r2c1}
    \renewcommand{\name}{}
	\renewcommand{\xpos}{0}
    \renewcommand{\ypos}{-3*\ycircle}
    \renewcommand{\height}{\heightstate}
    \renewcommand{\width}{\widthstate}
    \node[circle, scale=\circlescale, fill=evergreen, draw] (\nodenum) at (\xpos,\ypos) {\name};
    \draw [line width=\linethick,color=dullred]  
    (u-edge)--(r1c0)
    (r2c1)--(RightPerm);
    \draw [line width=\linethick,color=dullblue]  
    (u-)--(r1s1);
     \draw [line width=\linethick,color=dullblue]  
    (r1c0)--(S0)
    (r2c1)--(O)--(S1);
    \draw [line width=\linethick, color=black]  
    (u-)--(G)--(r1c1);
    \draw [line width=\linethick, dashed,color=black]  
    (r1c0)--(LeftPerm)
    (r1c1)--(r2c1);
	%
	%Diagram 2
	\renewcommand{\xglobalshift}{2.2*\xrel}
	\renewcommand{\yglobalshift}{0}
	%
	%COORDINATES
     \renewcommand{\nodenum}{u-edge}
	\renewcommand{\xpos}{\xglobalshift-.28*\xrel}
    \renewcommand{\ypos}{\yglobalshift}
    \coordinate (\nodenum) at (\xpos,\ypos) {};
    %
	%Nodes
   %
      \renewcommand{\nodenum}{Equality}
    \renewcommand{\name}{$= $}
	\renewcommand{\xpos}{\xglobalshift-1.7*\xcircle}
    \renewcommand{\ypos}{\yglobalshift-2*\ycircle}
    \node[] (\nodenum) at (\xpos,\ypos) {\name};
   \renewcommand{\nodenum}{r1s1}
    \renewcommand{\name}{}
	\renewcommand{\xpos}{\xglobalshift}
    \renewcommand{\ypos}{\yglobalshift+\yleg}
    \renewcommand{\height}{\heightstate}
    \renewcommand{\width}{\widthstate}
    \node[rectangle, fill=lavender, rounded corners=.2em, minimum width=\width, minimum height=\height, draw] (\nodenum) at (\xpos,\ypos) {\name};
   \renewcommand{\nodenum}{LeftPerm}
    \renewcommand{\name}{$S$}
	\renewcommand{\xpos}{\xglobalshift-\xcircle}
    \renewcommand{\ypos}{\yglobalshift}
    \node[] (\nodenum) at (\xpos,\ypos) {\name};
   \renewcommand{\nodenum}{RightPerm}
    \renewcommand{\name}{$A$}
	\renewcommand{\xpos}{\xglobalshift+\xcircle}
    \renewcommand{\ypos}{\yglobalshift}
    \node[] (\nodenum) at (\xpos,\ypos) {\name};
    \renewcommand{\nodenum}{r1c0}
    \renewcommand{\name}{}
	\renewcommand{\xpos}{\xglobalshift-\xcircle}
    \renewcommand{\ypos}{\yglobalshift-\ycircle}
    \renewcommand{\height}{\heightsingle}
    \renewcommand{\width}{\widthsingle}
    \node[circle, scale=\circlescale, fill=evergreen, draw] (\nodenum) at (\xpos,\ypos) {\name};
   \renewcommand{\nodenum}{S0}
    \renewcommand{\name}{$S$}
	\renewcommand{\xpos}{\xglobalshift-\xcircle}
    \renewcommand{\ypos}{\yglobalshift-\ycircle-\yleg}
    \node[] (\nodenum) at (\xpos,\ypos) {\name};
   \renewcommand{\nodenum}{S1}
    \renewcommand{\name}{$S$}
	\renewcommand{\xpos}{\xglobalshift}
    \renewcommand{\ypos}{\yglobalshift-4*\rowspace-\yleg}
    \node[] (\nodenum) at (\xpos,\ypos) {\name};
    \renewcommand{\nodenum}{u-}
    \renewcommand{\name}{$U_{-}$}
	\renewcommand{\xpos}{\xglobalshift}
    \renewcommand{\ypos}{\yglobalshift}
    \renewcommand{\height}{\heightsingle}
    \renewcommand{\width}{\widthsingle}
    \node[rectangle, fill=evergreen, rounded corners, minimum width=\width, minimum height=\height, draw] (\nodenum) at (\xpos,\ypos) {\name};
    \renewcommand{\nodenum}{G}
    \renewcommand{\name}{$G$}
	\renewcommand{\xpos}{\xglobalshift}
    \renewcommand{\ypos}{\yglobalshift-\rowspace}
    \renewcommand{\height}{\heightsingle}
    \renewcommand{\width}{\widthsingle}
    \node[rectangle, fill=lavender, rounded corners, minimum width=\width, minimum height=\height, draw] (\nodenum) at (\xpos,\ypos) {\name};
    \renewcommand{\nodenum}{O}
    \renewcommand{\name}{$O$}
	\renewcommand{\xpos}{\xglobalshift}
    \renewcommand{\ypos}{\yglobalshift-4*\rowspace}
    \renewcommand{\height}{\heightsingle}
    \renewcommand{\width}{\widthsingle}
    \node[rectangle, fill=lavender, rounded corners, minimum width=\width, minimum height=\height, draw] (\nodenum) at (\xpos,\ypos) {\name};
   \renewcommand{\nodenum}{CenterPerm}
    \renewcommand{\name}{$A$}
	\renewcommand{\xpos}{\xglobalshift}
    \renewcommand{\ypos}{\yglobalshift-2*\ycircle}
    \renewcommand{\height}{\heightstate}
    \renewcommand{\width}{\widthstate}
    \node[] (\nodenum) at (\xpos,\ypos) {\name};
   \renewcommand{\nodenum}{r2c1}
    \renewcommand{\name}{}
	\renewcommand{\xpos}{\xglobalshift}
    \renewcommand{\ypos}{\yglobalshift-3*\ycircle}
    \renewcommand{\height}{\heightstate}
    \renewcommand{\width}{\widthstate}
    \node[circle, scale=\circlescale, fill=evergreen, draw] (\nodenum) at (\xpos,\ypos) {\name};
    \draw [line width=\linethick,color=dullred]  
    (u-edge)--(r1c0)
    (r2c1)--(RightPerm);
    \draw [line width=\linethick,color=dullblue]  
    (u-)--(r1s1);
     \draw [line width=\linethick,color=dullblue]  
     (r1c0)--(S0)
    (r2c1)--(O)--(S1);
    \draw [line width=\linethick, color=black]  
    (u-)--(G)--(CenterPerm);
    \draw [line width=\linethick, dashed,color=black]  
    (r1c0)--(LeftPerm)
    (CenterPerm)--(r2c1);
%
	%Diagram 3
	\renewcommand{\xglobalshift}{2.2*\xrel}
	\renewcommand{\yglobalshift}{-7*\rowspace}
	%
	%COORDINATES
     \renewcommand{\nodenum}{u-edge}
	\renewcommand{\xpos}{\xglobalshift-.28*\xrel}
    \renewcommand{\ypos}{\yglobalshift}
    \coordinate (\nodenum) at (\xpos,\ypos) {};
    %
	%Nodes
   %
      \renewcommand{\nodenum}{Equality}
    \renewcommand{\name}{$= $}
	\renewcommand{\xpos}{\xglobalshift-1.7*\xcircle}
    \renewcommand{\ypos}{\yglobalshift-2*\ycircle}
    \node[] (\nodenum) at (\xpos,\ypos) {\name};
   \renewcommand{\nodenum}{r1s1}
    \renewcommand{\name}{}
	\renewcommand{\xpos}{\xglobalshift}
    \renewcommand{\ypos}{\yglobalshift+\yleg}
    \renewcommand{\height}{\heightstate}
    \renewcommand{\width}{\widthstate}
    \node[rectangle, fill=lavender, rounded corners=.2em, minimum width=\width, minimum height=\height, draw] (\nodenum) at (\xpos,\ypos) {\name};
   \renewcommand{\nodenum}{LeftPerm}
    \renewcommand{\name}{$S$}
	\renewcommand{\xpos}{\xglobalshift-\xcircle}
    \renewcommand{\ypos}{\yglobalshift}
    \node[] (\nodenum) at (\xpos,\ypos) {\name};
   \renewcommand{\nodenum}{RightPerm}
    \renewcommand{\name}{$A$}
	\renewcommand{\xpos}{\xglobalshift+\xcircle}
    \renewcommand{\ypos}{\yglobalshift}
    \node[] (\nodenum) at (\xpos,\ypos) {\name};
    \renewcommand{\nodenum}{r1c0}
    \renewcommand{\name}{$S$}
	\renewcommand{\xpos}{\xglobalshift-\xcircle}
    \renewcommand{\ypos}{\yglobalshift-\ycircle}
    \renewcommand{\height}{\heightsingle}
    \renewcommand{\width}{\widthsingle}
    \node[] (\nodenum) at (\xpos,\ypos) {\name};
   \renewcommand{\nodenum}{S0}
    \renewcommand{\name}{$S$}
	\renewcommand{\xpos}{\xglobalshift-\xcircle}
    \renewcommand{\ypos}{\yglobalshift-\ycircle-\yleg}
    \node[] (\nodenum) at (\xpos,\ypos) {\name};
   \renewcommand{\nodenum}{S1}
    \renewcommand{\name}{$S$}
	\renewcommand{\xpos}{\xglobalshift}
    \renewcommand{\ypos}{\yglobalshift-4*\rowspace-\yleg}
    \node[] (\nodenum) at (\xpos,\ypos) {\name};
    \renewcommand{\nodenum}{u-}
    \renewcommand{\name}{$U_{-}$}
	\renewcommand{\xpos}{\xglobalshift}
    \renewcommand{\ypos}{\yglobalshift}
    \renewcommand{\height}{\heightsingle}
    \renewcommand{\width}{\widthsingle}
    \node[rectangle, fill=evergreen, rounded corners, minimum width=\width, minimum height=\height, draw] (\nodenum) at (\xpos,\ypos) {\name};
    \renewcommand{\nodenum}{G}
    \renewcommand{\name}{$G$}
	\renewcommand{\xpos}{\xglobalshift}
    \renewcommand{\ypos}{\yglobalshift-\rowspace}
    \renewcommand{\height}{\heightsingle}
    \renewcommand{\width}{\widthsingle}
    \node[rectangle, fill=lavender, rounded corners, minimum width=\width, minimum height=\height, draw] (\nodenum) at (\xpos,\ypos) {\name};
    \renewcommand{\nodenum}{O}
    \renewcommand{\name}{$O$}
	\renewcommand{\xpos}{\xglobalshift}
    \renewcommand{\ypos}{\yglobalshift-4*\rowspace}
    \renewcommand{\height}{\heightsingle}
    \renewcommand{\width}{\widthsingle}
    \node[rectangle, fill=lavender, rounded corners, minimum width=\width, minimum height=\height, draw] (\nodenum) at (\xpos,\ypos) {\name};
   \renewcommand{\nodenum}{CenterPerm}
    \renewcommand{\name}{$A$}
	\renewcommand{\xpos}{\xglobalshift}
    \renewcommand{\ypos}{\yglobalshift-2*\ycircle}
    \renewcommand{\height}{\heightstate}
    \renewcommand{\width}{\widthstate}
    \node[] (\nodenum) at (\xpos,\ypos) {\name};
   \renewcommand{\nodenum}{r2c1}
    \renewcommand{\name}{}
	\renewcommand{\xpos}{\xglobalshift}
    \renewcommand{\ypos}{\yglobalshift-3*\ycircle}
    \renewcommand{\height}{\heightstate}
    \renewcommand{\width}{\widthstate}
    \node[circle, scale=\circlescale, fill=evergreen, draw] (\nodenum) at (\xpos,\ypos) {\name};
    \draw [line width=\linethick,color=dullred]  
    (u-edge)--(r1c0)
    (r2c1)--(RightPerm);
    \draw [line width=\linethick,color=dullblue]  
    (u-)--(r1s1);
     \draw [line width=\linethick,color=dullblue]  
     (r1c0)--(S0)
    (r2c1)--(O)--(S1);
    \draw [line width=\linethick, color=black]  
    (u-)--(G)--(CenterPerm);
    \draw [line width=\linethick, dashed,color=black]  
    (r1c0)--(LeftPerm)
    (CenterPerm)--(r2c1);
%
%
	%Diagram 4
	\renewcommand{\xglobalshift}{4.4*\xrel}
	\renewcommand{\yglobalshift}{-7*\rowspace}
	%
	%COORDINATES
     \renewcommand{\nodenum}{u-edge}
	\renewcommand{\xpos}{\xglobalshift-.28*\xrel}
    \renewcommand{\ypos}{\yglobalshift}
    \coordinate (\nodenum) at (\xpos,\ypos) {};
    %
	%Nodes
   %
      \renewcommand{\nodenum}{Equality}
    \renewcommand{\name}{$+$}
	\renewcommand{\xpos}{\xglobalshift-1.7*\xcircle}
    \renewcommand{\ypos}{\yglobalshift-2*\ycircle}
    \node[] (\nodenum) at (\xpos,\ypos) {\name};
   \renewcommand{\nodenum}{r1s1}
    \renewcommand{\name}{}
	\renewcommand{\xpos}{\xglobalshift}
    \renewcommand{\ypos}{\yglobalshift+\yleg}
    \renewcommand{\height}{\heightstate}
    \renewcommand{\width}{\widthstate}
    \node[rectangle, fill=lavender, rounded corners=.2em, minimum width=\width, minimum height=\height, draw] (\nodenum) at (\xpos,\ypos) {\name};
   \renewcommand{\nodenum}{LeftPerm}
    \renewcommand{\name}{$S$}
	\renewcommand{\xpos}{\xglobalshift-\xcircle}
    \renewcommand{\ypos}{\yglobalshift}
    \node[] (\nodenum) at (\xpos,\ypos) {\name};
   \renewcommand{\nodenum}{RightPerm}
    \renewcommand{\name}{$A$}
	\renewcommand{\xpos}{\xglobalshift+\xcircle}
    \renewcommand{\ypos}{\yglobalshift}
    \node[] (\nodenum) at (\xpos,\ypos) {\name};
    \renewcommand{\nodenum}{r1c0}
    \renewcommand{\name}{$A$}
	\renewcommand{\xpos}{\xglobalshift-\xcircle}
    \renewcommand{\ypos}{\yglobalshift-\ycircle}
    \renewcommand{\height}{\heightsingle}
    \renewcommand{\width}{\widthsingle}
    \node[] (\nodenum) at (\xpos,\ypos) {\name};
   \renewcommand{\nodenum}{S0}
    \renewcommand{\name}{$S$}
	\renewcommand{\xpos}{\xglobalshift-\xcircle}
    \renewcommand{\ypos}{\yglobalshift-\ycircle-\yleg}
    \node[] (\nodenum) at (\xpos,\ypos) {\name};
   \renewcommand{\nodenum}{S1}
    \renewcommand{\name}{$S$}
	\renewcommand{\xpos}{\xglobalshift}
    \renewcommand{\ypos}{\yglobalshift-4*\rowspace-\yleg}
    \node[] (\nodenum) at (\xpos,\ypos) {\name};
    \renewcommand{\nodenum}{u-}
    \renewcommand{\name}{$U_{-}$}
	\renewcommand{\xpos}{\xglobalshift}
    \renewcommand{\ypos}{\yglobalshift}
    \renewcommand{\height}{\heightsingle}
    \renewcommand{\width}{\widthsingle}
    \node[rectangle, fill=evergreen, rounded corners, minimum width=\width, minimum height=\height, draw] (\nodenum) at (\xpos,\ypos) {\name};
    \renewcommand{\nodenum}{G}
    \renewcommand{\name}{$G$}
	\renewcommand{\xpos}{\xglobalshift}
    \renewcommand{\ypos}{\yglobalshift-\rowspace}
    \renewcommand{\height}{\heightsingle}
    \renewcommand{\width}{\widthsingle}
    \node[rectangle, fill=lavender, rounded corners, minimum width=\width, minimum height=\height, draw] (\nodenum) at (\xpos,\ypos) {\name};
    \renewcommand{\nodenum}{O}
    \renewcommand{\name}{$O$}
	\renewcommand{\xpos}{\xglobalshift}
    \renewcommand{\ypos}{\yglobalshift-4*\rowspace}
    \renewcommand{\height}{\heightsingle}
    \renewcommand{\width}{\widthsingle}
    \node[rectangle, fill=lavender, rounded corners, minimum width=\width, minimum height=\height, draw] (\nodenum) at (\xpos,\ypos) {\name};
   \renewcommand{\nodenum}{CenterPerm}
    \renewcommand{\name}{$A$}
	\renewcommand{\xpos}{\xglobalshift}
    \renewcommand{\ypos}{\yglobalshift-2*\ycircle}
    \renewcommand{\height}{\heightstate}
    \renewcommand{\width}{\widthstate}
    \node[] (\nodenum) at (\xpos,\ypos) {\name};
   \renewcommand{\nodenum}{r2c1}
    \renewcommand{\name}{}
	\renewcommand{\xpos}{\xglobalshift}
    \renewcommand{\ypos}{\yglobalshift-3*\ycircle}
    \renewcommand{\height}{\heightstate}
    \renewcommand{\width}{\widthstate}
    \node[circle, scale=\circlescale, fill=evergreen, draw] (\nodenum) at (\xpos,\ypos) {\name};
    \draw [line width=\linethick,color=dullred]  
    (u-edge)--(r1c0)
    (r2c1)--(RightPerm);
    \draw [line width=\linethick,color=dullblue]  
    (u-)--(r1s1);
     \draw [line width=\linethick,color=dullblue]  
     (r1c0)--(S0)
    (r2c1)--(O)--(S1);
    \draw [line width=\linethick, color=black]  
    (u-)--(G)--(CenterPerm);
    \draw [line width=\linethick, dashed,color=black]  
    (r1c0)--(LeftPerm)
    (CenterPerm)--(r2c1);
%
%Equations
   %
      \renewcommand{\nodenum}{Equalition1}
    \renewcommand{\name}{$=\left(\frac{d^2}{q}C_2-\frac{d}{Ddq}C_3\right)\left(\frac{1}{q}\left(-\frac{1}{d}\ptr{d}{O}^2+D^2\ptr{d}{O^2}\right)\right)$}
	\renewcommand{\xpos}{\xglobalshift-0.4*\xrel}
    \renewcommand{\ypos}{\yglobalshift-6*\rowspace}
    \node[] (\nodenum) at (\xpos,\ypos) {\name};
      \renewcommand{\nodenum}{Equalition2}
    \renewcommand{\name}{$=\frac{1}{q^2}\left(d^2C_2-\frac{C_3}{D}\right)\left(-\frac{1}{d}\ptr{d}{O}^2+D^2\ptr{d}{O^2}\right),$}
	\renewcommand{\xpos}{\xglobalshift-0.65*\xrel}
    \renewcommand{\ypos}{\yglobalshift-7*\rowspace}
    \node[] (\nodenum) at (\xpos,\ypos) {\name};
\end{tikzpicture}
\end{align}

\begin{align}
\begin{tikzpicture}	
	%
	%COORDINATES
     \renewcommand{\nodenum}{u-edge}
	\renewcommand{\xpos}{-.5*\heightsingle}
    \renewcommand{\ypos}{0}
    \coordinate (\nodenum) at (\xpos,\ypos) {};
     \renewcommand{\nodenum}{u+edge}
	\renewcommand{\xpos}{.5*\heightsingle}
    \renewcommand{\ypos}{-2*\rowspace}
    \coordinate (\nodenum) at (\xpos,\ypos) {};
    %
	%Nodes
   %
   \renewcommand{\nodenum}{r1s1}
    \renewcommand{\name}{}
	\renewcommand{\xpos}{0}
    \renewcommand{\ypos}{\yleg}
    \renewcommand{\height}{\heightstate}
    \renewcommand{\width}{\widthstate}
    \node[rectangle, fill=lavender, rounded corners=.2em, minimum width=\width, minimum height=\height, draw] (\nodenum) at (\xpos,\ypos) {\name};
   \renewcommand{\nodenum}{LeftPerm}
    \renewcommand{\name}{$A$}
	\renewcommand{\xpos}{-\xcircle}
    \renewcommand{\ypos}{0}
    \node[] (\nodenum) at (\xpos,\ypos) {\name};
   \renewcommand{\nodenum}{RightPerm}
    \renewcommand{\name}{$S$}
	\renewcommand{\xpos}{\xcircle}
    \renewcommand{\ypos}{0}
    \node[] (\nodenum) at (\xpos,\ypos) {\name};
    \renewcommand{\nodenum}{r1c0}
    \renewcommand{\name}{}
	\renewcommand{\xpos}{-\xcircle}
    \renewcommand{\ypos}{-\ycircle}
    \renewcommand{\height}{\heightsingle}
    \renewcommand{\width}{\widthsingle}
    \node[circle, scale=\circlescale, fill=evergreen, draw] (\nodenum) at (\xpos,\ypos) {\name};
   \renewcommand{\nodenum}{S0}
    \renewcommand{\name}{$S$}
	\renewcommand{\xpos}{-\xcircle}
    \renewcommand{\ypos}{-\ycircle-\yleg}
    \node[] (\nodenum) at (\xpos,\ypos) {\name};
   \renewcommand{\nodenum}{S1}
    \renewcommand{\name}{$S$}
	\renewcommand{\xpos}{0}
    \renewcommand{\ypos}{-4*\rowspace-\yleg}
    \node[] (\nodenum) at (\xpos,\ypos) {\name};
    \renewcommand{\nodenum}{u-}
    \renewcommand{\name}{$U_{-}$}
	\renewcommand{\xpos}{0}
    \renewcommand{\ypos}{0}
    \renewcommand{\height}{\heightsingle}
    \renewcommand{\width}{\widthsingle}
    \node[rectangle, fill=evergreen, rounded corners, minimum width=\width, minimum height=\height, draw] (\nodenum) at (\xpos,\ypos) {\name};
    \renewcommand{\nodenum}{G}
    \renewcommand{\name}{$G$}
	\renewcommand{\xpos}{0}
    \renewcommand{\ypos}{-\rowspace}
    \renewcommand{\height}{\heightsingle}
    \renewcommand{\width}{\widthsingle}
    \node[rectangle, fill=lavender, rounded corners, minimum width=\width, minimum height=\height, draw] (\nodenum) at (\xpos,\ypos) {\name};
    \renewcommand{\nodenum}{O}
    \renewcommand{\name}{$O$}
	\renewcommand{\xpos}{0}
    \renewcommand{\ypos}{-4*\rowspace}
    \renewcommand{\height}{\heightsingle}
    \renewcommand{\width}{\widthsingle}
    \node[rectangle, fill=lavender, rounded corners, minimum width=\width, minimum height=\height, draw] (\nodenum) at (\xpos,\ypos) {\name};
   \renewcommand{\nodenum}{r1c1}
    \renewcommand{\name}{}
	\renewcommand{\xpos}{0}
    \renewcommand{\ypos}{-2*\ycircle}
    \renewcommand{\height}{\heightstate}
    \renewcommand{\width}{\widthstate}
    \node[circle, scale=\circlescale, fill=evergreen, draw] (\nodenum) at (\xpos,\ypos) {\name};
   \renewcommand{\nodenum}{r2c1}
    \renewcommand{\name}{}
	\renewcommand{\xpos}{0}
    \renewcommand{\ypos}{-3*\ycircle}
    \renewcommand{\height}{\heightstate}
    \renewcommand{\width}{\widthstate}
    \node[circle, scale=\circlescale, fill=evergreen, draw] (\nodenum) at (\xpos,\ypos) {\name};
    \draw [line width=\linethick,color=dullred]  
    (u-edge)--(r1c0)
    (r2c1)--(RightPerm);
    \draw [line width=\linethick,color=dullblue]  
    (u-)--(r1s1);
     \draw [line width=\linethick,color=dullblue]  
    (r1c0)--(S0)
    (r2c1)--(O)--(S1);
    \draw [line width=\linethick, color=black]  
    (u-)--(G)--(r1c1);
    \draw [line width=\linethick, dashed,color=black]  
    (r1c0)--(LeftPerm)
    (r1c1)--(r2c1);
	%
	%Diagram 2
	\renewcommand{\xglobalshift}{2.2*\xrel}
	\renewcommand{\yglobalshift}{0}
	%
	%COORDINATES
     \renewcommand{\nodenum}{u-edge}
	\renewcommand{\xpos}{\xglobalshift-.28*\xrel}
    \renewcommand{\ypos}{\yglobalshift}
    \coordinate (\nodenum) at (\xpos,\ypos) {};
    %
	%Nodes
   %
      \renewcommand{\nodenum}{Equality}
    \renewcommand{\name}{$= $}
	\renewcommand{\xpos}{\xglobalshift-1.7*\xcircle}
    \renewcommand{\ypos}{\yglobalshift-2*\ycircle}
    \node[] (\nodenum) at (\xpos,\ypos) {\name};
   \renewcommand{\nodenum}{r1s1}
    \renewcommand{\name}{}
	\renewcommand{\xpos}{\xglobalshift}
    \renewcommand{\ypos}{\yglobalshift+\yleg}
    \renewcommand{\height}{\heightstate}
    \renewcommand{\width}{\widthstate}
    \node[rectangle, fill=lavender, rounded corners=.2em, minimum width=\width, minimum height=\height, draw] (\nodenum) at (\xpos,\ypos) {\name};
   \renewcommand{\nodenum}{LeftPerm}
    \renewcommand{\name}{$A$}
	\renewcommand{\xpos}{\xglobalshift-\xcircle}
    \renewcommand{\ypos}{\yglobalshift}
    \node[] (\nodenum) at (\xpos,\ypos) {\name};
   \renewcommand{\nodenum}{RightPerm}
    \renewcommand{\name}{$S$}
	\renewcommand{\xpos}{\xglobalshift+\xcircle}
    \renewcommand{\ypos}{\yglobalshift}
    \node[] (\nodenum) at (\xpos,\ypos) {\name};
    \renewcommand{\nodenum}{r1c0}
    \renewcommand{\name}{}
	\renewcommand{\xpos}{\xglobalshift-\xcircle}
    \renewcommand{\ypos}{\yglobalshift-\ycircle}
    \renewcommand{\height}{\heightsingle}
    \renewcommand{\width}{\widthsingle}
    \node[circle, scale=\circlescale, fill=evergreen, draw] (\nodenum) at (\xpos,\ypos) {\name};
   \renewcommand{\nodenum}{S0}
    \renewcommand{\name}{$S$}
	\renewcommand{\xpos}{\xglobalshift-\xcircle}
    \renewcommand{\ypos}{\yglobalshift-\ycircle-\yleg}
    \node[] (\nodenum) at (\xpos,\ypos) {\name};
   \renewcommand{\nodenum}{S1}
    \renewcommand{\name}{$S$}
	\renewcommand{\xpos}{\xglobalshift}
    \renewcommand{\ypos}{\yglobalshift-4*\rowspace-\yleg}
    \node[] (\nodenum) at (\xpos,\ypos) {\name};
    \renewcommand{\nodenum}{u-}
    \renewcommand{\name}{$U_{-}$}
	\renewcommand{\xpos}{\xglobalshift}
    \renewcommand{\ypos}{\yglobalshift}
    \renewcommand{\height}{\heightsingle}
    \renewcommand{\width}{\widthsingle}
    \node[rectangle, fill=evergreen, rounded corners, minimum width=\width, minimum height=\height, draw] (\nodenum) at (\xpos,\ypos) {\name};
    \renewcommand{\nodenum}{G}
    \renewcommand{\name}{$G$}
	\renewcommand{\xpos}{\xglobalshift}
    \renewcommand{\ypos}{\yglobalshift-\rowspace}
    \renewcommand{\height}{\heightsingle}
    \renewcommand{\width}{\widthsingle}
    \node[rectangle, fill=lavender, rounded corners, minimum width=\width, minimum height=\height, draw] (\nodenum) at (\xpos,\ypos) {\name};
    \renewcommand{\nodenum}{O}
    \renewcommand{\name}{$O$}
	\renewcommand{\xpos}{\xglobalshift}
    \renewcommand{\ypos}{\yglobalshift-4*\rowspace}
    \renewcommand{\height}{\heightsingle}
    \renewcommand{\width}{\widthsingle}
    \node[rectangle, fill=lavender, rounded corners, minimum width=\width, minimum height=\height, draw] (\nodenum) at (\xpos,\ypos) {\name};
   \renewcommand{\nodenum}{CenterPerm}
    \renewcommand{\name}{$A$}
	\renewcommand{\xpos}{\xglobalshift}
    \renewcommand{\ypos}{\yglobalshift-2*\ycircle}
    \renewcommand{\height}{\heightstate}
    \renewcommand{\width}{\widthstate}
    \node[] (\nodenum) at (\xpos,\ypos) {\name};
   \renewcommand{\nodenum}{r2c1}
    \renewcommand{\name}{}
	\renewcommand{\xpos}{\xglobalshift}
    \renewcommand{\ypos}{\yglobalshift-3*\ycircle}
    \renewcommand{\height}{\heightstate}
    \renewcommand{\width}{\widthstate}
    \node[circle, scale=\circlescale, fill=evergreen, draw] (\nodenum) at (\xpos,\ypos) {\name};
    \draw [line width=\linethick,color=dullred]  
    (u-edge)--(r1c0)
    (r2c1)--(RightPerm);
    \draw [line width=\linethick,color=dullblue]  
    (u-)--(r1s1);
     \draw [line width=\linethick,color=dullblue]  
     (r1c0)--(S0)
    (r2c1)--(O)--(S1);
    \draw [line width=\linethick, color=black]  
    (u-)--(G)--(CenterPerm);
    \draw [line width=\linethick, dashed,color=black]  
    (r1c0)--(LeftPerm)
    (CenterPerm)--(r2c1);
%
	%Diagram 3
	\renewcommand{\xglobalshift}{2.2*\xrel}
	\renewcommand{\yglobalshift}{-7*\rowspace}
	%
	%COORDINATES
     \renewcommand{\nodenum}{u-edge}
	\renewcommand{\xpos}{\xglobalshift-.28*\xrel}
    \renewcommand{\ypos}{\yglobalshift}
    \coordinate (\nodenum) at (\xpos,\ypos) {};
    %
	%Nodes
   %
      \renewcommand{\nodenum}{Equality}
    \renewcommand{\name}{$= $}
	\renewcommand{\xpos}{\xglobalshift-1.7*\xcircle}
    \renewcommand{\ypos}{\yglobalshift-2*\ycircle}
    \node[] (\nodenum) at (\xpos,\ypos) {\name};
   \renewcommand{\nodenum}{r1s1}
    \renewcommand{\name}{}
	\renewcommand{\xpos}{\xglobalshift}
    \renewcommand{\ypos}{\yglobalshift+\yleg}
    \renewcommand{\height}{\heightstate}
    \renewcommand{\width}{\widthstate}
    \node[rectangle, fill=lavender, rounded corners=.2em, minimum width=\width, minimum height=\height, draw] (\nodenum) at (\xpos,\ypos) {\name};
   \renewcommand{\nodenum}{LeftPerm}
    \renewcommand{\name}{$A$}
	\renewcommand{\xpos}{\xglobalshift-\xcircle}
    \renewcommand{\ypos}{\yglobalshift}
    \node[] (\nodenum) at (\xpos,\ypos) {\name};
   \renewcommand{\nodenum}{RightPerm}
    \renewcommand{\name}{$S$}
	\renewcommand{\xpos}{\xglobalshift+\xcircle}
    \renewcommand{\ypos}{\yglobalshift}
    \node[] (\nodenum) at (\xpos,\ypos) {\name};
    \renewcommand{\nodenum}{r1c0}
    \renewcommand{\name}{$S$}
	\renewcommand{\xpos}{\xglobalshift-\xcircle}
    \renewcommand{\ypos}{\yglobalshift-\ycircle}
    \renewcommand{\height}{\heightsingle}
    \renewcommand{\width}{\widthsingle}
    \node[] (\nodenum) at (\xpos,\ypos) {\name};
   \renewcommand{\nodenum}{S0}
    \renewcommand{\name}{$S$}
	\renewcommand{\xpos}{\xglobalshift-\xcircle}
    \renewcommand{\ypos}{\yglobalshift-\ycircle-\yleg}
    \node[] (\nodenum) at (\xpos,\ypos) {\name};
   \renewcommand{\nodenum}{S1}
    \renewcommand{\name}{$S$}
	\renewcommand{\xpos}{\xglobalshift}
    \renewcommand{\ypos}{\yglobalshift-4*\rowspace-\yleg}
    \node[] (\nodenum) at (\xpos,\ypos) {\name};
    \renewcommand{\nodenum}{u-}
    \renewcommand{\name}{$U_{-}$}
	\renewcommand{\xpos}{\xglobalshift}
    \renewcommand{\ypos}{\yglobalshift}
    \renewcommand{\height}{\heightsingle}
    \renewcommand{\width}{\widthsingle}
    \node[rectangle, fill=evergreen, rounded corners, minimum width=\width, minimum height=\height, draw] (\nodenum) at (\xpos,\ypos) {\name};
    \renewcommand{\nodenum}{G}
    \renewcommand{\name}{$G$}
	\renewcommand{\xpos}{\xglobalshift}
    \renewcommand{\ypos}{\yglobalshift-\rowspace}
    \renewcommand{\height}{\heightsingle}
    \renewcommand{\width}{\widthsingle}
    \node[rectangle, fill=lavender, rounded corners, minimum width=\width, minimum height=\height, draw] (\nodenum) at (\xpos,\ypos) {\name};
    \renewcommand{\nodenum}{O}
    \renewcommand{\name}{$O$}
	\renewcommand{\xpos}{\xglobalshift}
    \renewcommand{\ypos}{\yglobalshift-4*\rowspace}
    \renewcommand{\height}{\heightsingle}
    \renewcommand{\width}{\widthsingle}
    \node[rectangle, fill=lavender, rounded corners, minimum width=\width, minimum height=\height, draw] (\nodenum) at (\xpos,\ypos) {\name};
   \renewcommand{\nodenum}{CenterPerm}
    \renewcommand{\name}{$A$}
	\renewcommand{\xpos}{\xglobalshift}
    \renewcommand{\ypos}{\yglobalshift-2*\ycircle}
    \renewcommand{\height}{\heightstate}
    \renewcommand{\width}{\widthstate}
    \node[] (\nodenum) at (\xpos,\ypos) {\name};
   \renewcommand{\nodenum}{r2c1}
    \renewcommand{\name}{}
	\renewcommand{\xpos}{\xglobalshift}
    \renewcommand{\ypos}{\yglobalshift-3*\ycircle}
    \renewcommand{\height}{\heightstate}
    \renewcommand{\width}{\widthstate}
    \node[circle, scale=\circlescale, fill=evergreen, draw] (\nodenum) at (\xpos,\ypos) {\name};
    \draw [line width=\linethick,color=dullred]  
    (u-edge)--(r1c0)
    (r2c1)--(RightPerm);
    \draw [line width=\linethick,color=dullblue]  
    (u-)--(r1s1);
     \draw [line width=\linethick,color=dullblue]  
     (r1c0)--(S0)
    (r2c1)--(O)--(S1);
    \draw [line width=\linethick, color=black]  
    (u-)--(G)--(CenterPerm);
    \draw [line width=\linethick, dashed,color=black]  
    (r1c0)--(LeftPerm)
    (CenterPerm)--(r2c1);
%
%
	%Diagram 4
	\renewcommand{\xglobalshift}{4.4*\xrel}
	\renewcommand{\yglobalshift}{-7*\rowspace}
	%
	%COORDINATES
     \renewcommand{\nodenum}{u-edge}
	\renewcommand{\xpos}{\xglobalshift-.28*\xrel}
    \renewcommand{\ypos}{\yglobalshift}
    \coordinate (\nodenum) at (\xpos,\ypos) {};
    %
	%Nodes
   %
      \renewcommand{\nodenum}{Equality}
    \renewcommand{\name}{$+$}
	\renewcommand{\xpos}{\xglobalshift-1.7*\xcircle}
    \renewcommand{\ypos}{\yglobalshift-2*\ycircle}
    \node[] (\nodenum) at (\xpos,\ypos) {\name};
   \renewcommand{\nodenum}{r1s1}
    \renewcommand{\name}{}
	\renewcommand{\xpos}{\xglobalshift}
    \renewcommand{\ypos}{\yglobalshift+\yleg}
    \renewcommand{\height}{\heightstate}
    \renewcommand{\width}{\widthstate}
    \node[rectangle, fill=lavender, rounded corners=.2em, minimum width=\width, minimum height=\height, draw] (\nodenum) at (\xpos,\ypos) {\name};
   \renewcommand{\nodenum}{LeftPerm}
    \renewcommand{\name}{$A$}
	\renewcommand{\xpos}{\xglobalshift-\xcircle}
    \renewcommand{\ypos}{\yglobalshift}
    \node[] (\nodenum) at (\xpos,\ypos) {\name};
   \renewcommand{\nodenum}{RightPerm}
    \renewcommand{\name}{$S$}
	\renewcommand{\xpos}{\xglobalshift+\xcircle}
    \renewcommand{\ypos}{\yglobalshift}
    \node[] (\nodenum) at (\xpos,\ypos) {\name};
    \renewcommand{\nodenum}{r1c0}
    \renewcommand{\name}{$A$}
	\renewcommand{\xpos}{\xglobalshift-\xcircle}
    \renewcommand{\ypos}{\yglobalshift-\ycircle}
    \renewcommand{\height}{\heightsingle}
    \renewcommand{\width}{\widthsingle}
    \node[] (\nodenum) at (\xpos,\ypos) {\name};
   \renewcommand{\nodenum}{S0}
    \renewcommand{\name}{$S$}
	\renewcommand{\xpos}{\xglobalshift-\xcircle}
    \renewcommand{\ypos}{\yglobalshift-\ycircle-\yleg}
    \node[] (\nodenum) at (\xpos,\ypos) {\name};
   \renewcommand{\nodenum}{S1}
    \renewcommand{\name}{$S$}
	\renewcommand{\xpos}{\xglobalshift}
    \renewcommand{\ypos}{\yglobalshift-4*\rowspace-\yleg}
    \node[] (\nodenum) at (\xpos,\ypos) {\name};
    \renewcommand{\nodenum}{u-}
    \renewcommand{\name}{$U_{-}$}
	\renewcommand{\xpos}{\xglobalshift}
    \renewcommand{\ypos}{\yglobalshift}
    \renewcommand{\height}{\heightsingle}
    \renewcommand{\width}{\widthsingle}
    \node[rectangle, fill=evergreen, rounded corners, minimum width=\width, minimum height=\height, draw] (\nodenum) at (\xpos,\ypos) {\name};
    \renewcommand{\nodenum}{G}
    \renewcommand{\name}{$G$}
	\renewcommand{\xpos}{\xglobalshift}
    \renewcommand{\ypos}{\yglobalshift-\rowspace}
    \renewcommand{\height}{\heightsingle}
    \renewcommand{\width}{\widthsingle}
    \node[rectangle, fill=lavender, rounded corners, minimum width=\width, minimum height=\height, draw] (\nodenum) at (\xpos,\ypos) {\name};
    \renewcommand{\nodenum}{O}
    \renewcommand{\name}{$O$}
	\renewcommand{\xpos}{\xglobalshift}
    \renewcommand{\ypos}{\yglobalshift-4*\rowspace}
    \renewcommand{\height}{\heightsingle}
    \renewcommand{\width}{\widthsingle}
    \node[rectangle, fill=lavender, rounded corners, minimum width=\width, minimum height=\height, draw] (\nodenum) at (\xpos,\ypos) {\name};
   \renewcommand{\nodenum}{CenterPerm}
    \renewcommand{\name}{$A$}
	\renewcommand{\xpos}{\xglobalshift}
    \renewcommand{\ypos}{\yglobalshift-2*\ycircle}
    \renewcommand{\height}{\heightstate}
    \renewcommand{\width}{\widthstate}
    \node[] (\nodenum) at (\xpos,\ypos) {\name};
   \renewcommand{\nodenum}{r2c1}
    \renewcommand{\name}{}
	\renewcommand{\xpos}{\xglobalshift}
    \renewcommand{\ypos}{\yglobalshift-3*\ycircle}
    \renewcommand{\height}{\heightstate}
    \renewcommand{\width}{\widthstate}
    \node[circle, scale=\circlescale, fill=evergreen, draw] (\nodenum) at (\xpos,\ypos) {\name};
    \draw [line width=\linethick,color=dullred]  
    (u-edge)--(r1c0)
    (r2c1)--(RightPerm);
    \draw [line width=\linethick,color=dullblue]  
    (u-)--(r1s1);
     \draw [line width=\linethick,color=dullblue]  
     (r1c0)--(S0)
    (r2c1)--(O)--(S1);
    \draw [line width=\linethick, color=black]  
    (u-)--(G)--(CenterPerm);
    \draw [line width=\linethick, dashed,color=black]  
    (r1c0)--(LeftPerm)
    (CenterPerm)--(r2c1);
%
%Equations
   %
      \renewcommand{\nodenum}{Equalition1}
    \renewcommand{\name}{$=\left(-\frac{d^2}{Ddq}C_2+\frac{d}{q}C_3\right)\left(\frac{D}{q}\left(-\frac{1}{d}\ptr{d}{O}^2+\ptr{d}{O^2}\right)\right)$}
	\renewcommand{\xpos}{\xglobalshift-0.4*\xrel}
    \renewcommand{\ypos}{\yglobalshift-6*\rowspace}
    \node[] (\nodenum) at (\xpos,\ypos) {\name};
      \renewcommand{\nodenum}{Equalition2}
    \renewcommand{\name}{$=\frac{1}{q^2}\left(-dC_2+DdC_3\right)\left(-\frac{1}{d}\ptr{d}{O}^2+\ptr{d}{O^2}\right),$}
	\renewcommand{\xpos}{\xglobalshift-0.6*\xrel}
    \renewcommand{\ypos}{\yglobalshift-7*\rowspace}
    \node[] (\nodenum) at (\xpos,\ypos) {\name};
\end{tikzpicture}
\end{align}

\begin{align}
\begin{tikzpicture}	
	%
	%COORDINATES
     \renewcommand{\nodenum}{u-edge}
	\renewcommand{\xpos}{-.5*\heightsingle}
    \renewcommand{\ypos}{0}
    \coordinate (\nodenum) at (\xpos,\ypos) {};
     \renewcommand{\nodenum}{u+edge}
	\renewcommand{\xpos}{.5*\heightsingle}
    \renewcommand{\ypos}{-2*\rowspace}
    \coordinate (\nodenum) at (\xpos,\ypos) {};
    %
	%Nodes
   %
   \renewcommand{\nodenum}{r1s1}
    \renewcommand{\name}{}
	\renewcommand{\xpos}{0}
    \renewcommand{\ypos}{\yleg}
    \renewcommand{\height}{\heightstate}
    \renewcommand{\width}{\widthstate}
    \node[rectangle, fill=lavender, rounded corners=.2em, minimum width=\width, minimum height=\height, draw] (\nodenum) at (\xpos,\ypos) {\name};
   \renewcommand{\nodenum}{LeftPerm}
    \renewcommand{\name}{$A$}
	\renewcommand{\xpos}{-\xcircle}
    \renewcommand{\ypos}{0}
    \node[] (\nodenum) at (\xpos,\ypos) {\name};
   \renewcommand{\nodenum}{RightPerm}
    \renewcommand{\name}{$A$}
	\renewcommand{\xpos}{\xcircle}
    \renewcommand{\ypos}{0}
    \node[] (\nodenum) at (\xpos,\ypos) {\name};
    \renewcommand{\nodenum}{r1c0}
    \renewcommand{\name}{}
	\renewcommand{\xpos}{-\xcircle}
    \renewcommand{\ypos}{-\ycircle}
    \renewcommand{\height}{\heightsingle}
    \renewcommand{\width}{\widthsingle}
    \node[circle, scale=\circlescale, fill=evergreen, draw] (\nodenum) at (\xpos,\ypos) {\name};
   \renewcommand{\nodenum}{S0}
    \renewcommand{\name}{$S$}
	\renewcommand{\xpos}{-\xcircle}
    \renewcommand{\ypos}{-\ycircle-\yleg}
    \node[] (\nodenum) at (\xpos,\ypos) {\name};
   \renewcommand{\nodenum}{S1}
    \renewcommand{\name}{$S$}
	\renewcommand{\xpos}{0}
    \renewcommand{\ypos}{-4*\rowspace-\yleg}
    \node[] (\nodenum) at (\xpos,\ypos) {\name};
    \renewcommand{\nodenum}{u-}
    \renewcommand{\name}{$U_{-}$}
	\renewcommand{\xpos}{0}
    \renewcommand{\ypos}{0}
    \renewcommand{\height}{\heightsingle}
    \renewcommand{\width}{\widthsingle}
    \node[rectangle, fill=evergreen, rounded corners, minimum width=\width, minimum height=\height, draw] (\nodenum) at (\xpos,\ypos) {\name};
    \renewcommand{\nodenum}{G}
    \renewcommand{\name}{$G$}
	\renewcommand{\xpos}{0}
    \renewcommand{\ypos}{-\rowspace}
    \renewcommand{\height}{\heightsingle}
    \renewcommand{\width}{\widthsingle}
    \node[rectangle, fill=lavender, rounded corners, minimum width=\width, minimum height=\height, draw] (\nodenum) at (\xpos,\ypos) {\name};
    \renewcommand{\nodenum}{O}
    \renewcommand{\name}{$O$}
	\renewcommand{\xpos}{0}
    \renewcommand{\ypos}{-4*\rowspace}
    \renewcommand{\height}{\heightsingle}
    \renewcommand{\width}{\widthsingle}
    \node[rectangle, fill=lavender, rounded corners, minimum width=\width, minimum height=\height, draw] (\nodenum) at (\xpos,\ypos) {\name};
   \renewcommand{\nodenum}{r1c1}
    \renewcommand{\name}{}
	\renewcommand{\xpos}{0}
    \renewcommand{\ypos}{-2*\ycircle}
    \renewcommand{\height}{\heightstate}
    \renewcommand{\width}{\widthstate}
    \node[circle, scale=\circlescale, fill=evergreen, draw] (\nodenum) at (\xpos,\ypos) {\name};
   \renewcommand{\nodenum}{r2c1}
    \renewcommand{\name}{}
	\renewcommand{\xpos}{0}
    \renewcommand{\ypos}{-3*\ycircle}
    \renewcommand{\height}{\heightstate}
    \renewcommand{\width}{\widthstate}
    \node[circle, scale=\circlescale, fill=evergreen, draw] (\nodenum) at (\xpos,\ypos) {\name};
    \draw [line width=\linethick,color=dullred]  
    (u-edge)--(r1c0)
    (r2c1)--(RightPerm);
    \draw [line width=\linethick,color=dullblue]  
    (u-)--(r1s1);
     \draw [line width=\linethick,color=dullblue]  
    (r1c0)--(S0)
    (r2c1)--(O)--(S1);
    \draw [line width=\linethick, color=black]  
    (u-)--(G)--(r1c1);
    \draw [line width=\linethick, dashed,color=black]  
    (r1c0)--(LeftPerm)
    (r1c1)--(r2c1);
	%
	%Diagram 2
	\renewcommand{\xglobalshift}{2.2*\xrel}
	\renewcommand{\yglobalshift}{0}
	%
	%COORDINATES
     \renewcommand{\nodenum}{u-edge}
	\renewcommand{\xpos}{\xglobalshift-.28*\xrel}
    \renewcommand{\ypos}{\yglobalshift}
    \coordinate (\nodenum) at (\xpos,\ypos) {};
    %
	%Nodes
   %
      \renewcommand{\nodenum}{Equality}
    \renewcommand{\name}{$= $}
	\renewcommand{\xpos}{\xglobalshift-1.7*\xcircle}
    \renewcommand{\ypos}{\yglobalshift-2*\ycircle}
    \node[] (\nodenum) at (\xpos,\ypos) {\name};
   \renewcommand{\nodenum}{r1s1}
    \renewcommand{\name}{}
	\renewcommand{\xpos}{\xglobalshift}
    \renewcommand{\ypos}{\yglobalshift+\yleg}
    \renewcommand{\height}{\heightstate}
    \renewcommand{\width}{\widthstate}
    \node[rectangle, fill=lavender, rounded corners=.2em, minimum width=\width, minimum height=\height, draw] (\nodenum) at (\xpos,\ypos) {\name};
   \renewcommand{\nodenum}{LeftPerm}
    \renewcommand{\name}{$A$}
	\renewcommand{\xpos}{\xglobalshift-\xcircle}
    \renewcommand{\ypos}{\yglobalshift}
    \node[] (\nodenum) at (\xpos,\ypos) {\name};
   \renewcommand{\nodenum}{RightPerm}
    \renewcommand{\name}{$A$}
	\renewcommand{\xpos}{\xglobalshift+\xcircle}
    \renewcommand{\ypos}{\yglobalshift}
    \node[] (\nodenum) at (\xpos,\ypos) {\name};
    \renewcommand{\nodenum}{r1c0}
    \renewcommand{\name}{}
	\renewcommand{\xpos}{\xglobalshift-\xcircle}
    \renewcommand{\ypos}{\yglobalshift-\ycircle}
    \renewcommand{\height}{\heightsingle}
    \renewcommand{\width}{\widthsingle}
    \node[circle, scale=\circlescale, fill=evergreen, draw] (\nodenum) at (\xpos,\ypos) {\name};
   \renewcommand{\nodenum}{S0}
    \renewcommand{\name}{$S$}
	\renewcommand{\xpos}{\xglobalshift-\xcircle}
    \renewcommand{\ypos}{\yglobalshift-\ycircle-\yleg}
    \node[] (\nodenum) at (\xpos,\ypos) {\name};
   \renewcommand{\nodenum}{S1}
    \renewcommand{\name}{$S$}
	\renewcommand{\xpos}{\xglobalshift}
    \renewcommand{\ypos}{\yglobalshift-4*\rowspace-\yleg}
    \node[] (\nodenum) at (\xpos,\ypos) {\name};
    \renewcommand{\nodenum}{u-}
    \renewcommand{\name}{$U_{-}$}
	\renewcommand{\xpos}{\xglobalshift}
    \renewcommand{\ypos}{\yglobalshift}
    \renewcommand{\height}{\heightsingle}
    \renewcommand{\width}{\widthsingle}
    \node[rectangle, fill=evergreen, rounded corners, minimum width=\width, minimum height=\height, draw] (\nodenum) at (\xpos,\ypos) {\name};
    \renewcommand{\nodenum}{G}
    \renewcommand{\name}{$G$}
	\renewcommand{\xpos}{\xglobalshift}
    \renewcommand{\ypos}{\yglobalshift-\rowspace}
    \renewcommand{\height}{\heightsingle}
    \renewcommand{\width}{\widthsingle}
    \node[rectangle, fill=lavender, rounded corners, minimum width=\width, minimum height=\height, draw] (\nodenum) at (\xpos,\ypos) {\name};
    \renewcommand{\nodenum}{O}
    \renewcommand{\name}{$O$}
	\renewcommand{\xpos}{\xglobalshift}
    \renewcommand{\ypos}{\yglobalshift-4*\rowspace}
    \renewcommand{\height}{\heightsingle}
    \renewcommand{\width}{\widthsingle}
    \node[rectangle, fill=lavender, rounded corners, minimum width=\width, minimum height=\height, draw] (\nodenum) at (\xpos,\ypos) {\name};
   \renewcommand{\nodenum}{CenterPerm}
    \renewcommand{\name}{$A$}
	\renewcommand{\xpos}{\xglobalshift}
    \renewcommand{\ypos}{\yglobalshift-2*\ycircle}
    \renewcommand{\height}{\heightstate}
    \renewcommand{\width}{\widthstate}
    \node[] (\nodenum) at (\xpos,\ypos) {\name};
   \renewcommand{\nodenum}{r2c1}
    \renewcommand{\name}{}
	\renewcommand{\xpos}{\xglobalshift}
    \renewcommand{\ypos}{\yglobalshift-3*\ycircle}
    \renewcommand{\height}{\heightstate}
    \renewcommand{\width}{\widthstate}
    \node[circle, scale=\circlescale, fill=evergreen, draw] (\nodenum) at (\xpos,\ypos) {\name};
    \draw [line width=\linethick,color=dullred]  
    (u-edge)--(r1c0)
    (r2c1)--(RightPerm);
    \draw [line width=\linethick,color=dullblue]  
    (u-)--(r1s1);
     \draw [line width=\linethick,color=dullblue]  
     (r1c0)--(S0)
    (r2c1)--(O)--(S1);
    \draw [line width=\linethick, color=black]  
    (u-)--(G)--(CenterPerm);
    \draw [line width=\linethick, dashed,color=black]  
    (r1c0)--(LeftPerm)
    (CenterPerm)--(r2c1);
%
	%Diagram 3
	\renewcommand{\xglobalshift}{2.2*\xrel}
	\renewcommand{\yglobalshift}{-7*\rowspace}
	%
	%COORDINATES
     \renewcommand{\nodenum}{u-edge}
	\renewcommand{\xpos}{\xglobalshift-.28*\xrel}
    \renewcommand{\ypos}{\yglobalshift}
    \coordinate (\nodenum) at (\xpos,\ypos) {};
    %
	%Nodes
   %
      \renewcommand{\nodenum}{Equality}
    \renewcommand{\name}{$= $}
	\renewcommand{\xpos}{\xglobalshift-1.7*\xcircle}
    \renewcommand{\ypos}{\yglobalshift-2*\ycircle}
    \node[] (\nodenum) at (\xpos,\ypos) {\name};
   \renewcommand{\nodenum}{r1s1}
    \renewcommand{\name}{}
	\renewcommand{\xpos}{\xglobalshift}
    \renewcommand{\ypos}{\yglobalshift+\yleg}
    \renewcommand{\height}{\heightstate}
    \renewcommand{\width}{\widthstate}
    \node[rectangle, fill=lavender, rounded corners=.2em, minimum width=\width, minimum height=\height, draw] (\nodenum) at (\xpos,\ypos) {\name};
   \renewcommand{\nodenum}{LeftPerm}
    \renewcommand{\name}{$A$}
	\renewcommand{\xpos}{\xglobalshift-\xcircle}
    \renewcommand{\ypos}{\yglobalshift}
    \node[] (\nodenum) at (\xpos,\ypos) {\name};
   \renewcommand{\nodenum}{RightPerm}
    \renewcommand{\name}{$A$}
	\renewcommand{\xpos}{\xglobalshift+\xcircle}
    \renewcommand{\ypos}{\yglobalshift}
    \node[] (\nodenum) at (\xpos,\ypos) {\name};
    \renewcommand{\nodenum}{r1c0}
    \renewcommand{\name}{$S$}
	\renewcommand{\xpos}{\xglobalshift-\xcircle}
    \renewcommand{\ypos}{\yglobalshift-\ycircle}
    \renewcommand{\height}{\heightsingle}
    \renewcommand{\width}{\widthsingle}
    \node[] (\nodenum) at (\xpos,\ypos) {\name};
   \renewcommand{\nodenum}{S0}
    \renewcommand{\name}{$S$}
	\renewcommand{\xpos}{\xglobalshift-\xcircle}
    \renewcommand{\ypos}{\yglobalshift-\ycircle-\yleg}
    \node[] (\nodenum) at (\xpos,\ypos) {\name};
   \renewcommand{\nodenum}{S1}
    \renewcommand{\name}{$S$}
	\renewcommand{\xpos}{\xglobalshift}
    \renewcommand{\ypos}{\yglobalshift-4*\rowspace-\yleg}
    \node[] (\nodenum) at (\xpos,\ypos) {\name};
    \renewcommand{\nodenum}{u-}
    \renewcommand{\name}{$U_{-}$}
	\renewcommand{\xpos}{\xglobalshift}
    \renewcommand{\ypos}{\yglobalshift}
    \renewcommand{\height}{\heightsingle}
    \renewcommand{\width}{\widthsingle}
    \node[rectangle, fill=evergreen, rounded corners, minimum width=\width, minimum height=\height, draw] (\nodenum) at (\xpos,\ypos) {\name};
    \renewcommand{\nodenum}{G}
    \renewcommand{\name}{$G$}
	\renewcommand{\xpos}{\xglobalshift}
    \renewcommand{\ypos}{\yglobalshift-\rowspace}
    \renewcommand{\height}{\heightsingle}
    \renewcommand{\width}{\widthsingle}
    \node[rectangle, fill=lavender, rounded corners, minimum width=\width, minimum height=\height, draw] (\nodenum) at (\xpos,\ypos) {\name};
    \renewcommand{\nodenum}{O}
    \renewcommand{\name}{$O$}
	\renewcommand{\xpos}{\xglobalshift}
    \renewcommand{\ypos}{\yglobalshift-4*\rowspace}
    \renewcommand{\height}{\heightsingle}
    \renewcommand{\width}{\widthsingle}
    \node[rectangle, fill=lavender, rounded corners, minimum width=\width, minimum height=\height, draw] (\nodenum) at (\xpos,\ypos) {\name};
   \renewcommand{\nodenum}{CenterPerm}
    \renewcommand{\name}{$A$}
	\renewcommand{\xpos}{\xglobalshift}
    \renewcommand{\ypos}{\yglobalshift-2*\ycircle}
    \renewcommand{\height}{\heightstate}
    \renewcommand{\width}{\widthstate}
    \node[] (\nodenum) at (\xpos,\ypos) {\name};
   \renewcommand{\nodenum}{r2c1}
    \renewcommand{\name}{}
	\renewcommand{\xpos}{\xglobalshift}
    \renewcommand{\ypos}{\yglobalshift-3*\ycircle}
    \renewcommand{\height}{\heightstate}
    \renewcommand{\width}{\widthstate}
    \node[circle, scale=\circlescale, fill=evergreen, draw] (\nodenum) at (\xpos,\ypos) {\name};
    \draw [line width=\linethick,color=dullred]  
    (u-edge)--(r1c0)
    (r2c1)--(RightPerm);
    \draw [line width=\linethick,color=dullblue]  
    (u-)--(r1s1);
     \draw [line width=\linethick,color=dullblue]  
     (r1c0)--(S0)
    (r2c1)--(O)--(S1);
    \draw [line width=\linethick, color=black]  
    (u-)--(G)--(CenterPerm);
    \draw [line width=\linethick, dashed,color=black]  
    (r1c0)--(LeftPerm)
    (CenterPerm)--(r2c1);
%
%
	%Diagram 4
	\renewcommand{\xglobalshift}{4.4*\xrel}
	\renewcommand{\yglobalshift}{-7*\rowspace}
	%
	%COORDINATES
     \renewcommand{\nodenum}{u-edge}
	\renewcommand{\xpos}{\xglobalshift-.28*\xrel}
    \renewcommand{\ypos}{\yglobalshift}
    \coordinate (\nodenum) at (\xpos,\ypos) {};
    %
	%Nodes
   %
      \renewcommand{\nodenum}{Equality}
    \renewcommand{\name}{$+$}
	\renewcommand{\xpos}{\xglobalshift-1.7*\xcircle}
    \renewcommand{\ypos}{\yglobalshift-2*\ycircle}
    \node[] (\nodenum) at (\xpos,\ypos) {\name};
   \renewcommand{\nodenum}{r1s1}
    \renewcommand{\name}{}
	\renewcommand{\xpos}{\xglobalshift}
    \renewcommand{\ypos}{\yglobalshift+\yleg}
    \renewcommand{\height}{\heightstate}
    \renewcommand{\width}{\widthstate}
    \node[rectangle, fill=lavender, rounded corners=.2em, minimum width=\width, minimum height=\height, draw] (\nodenum) at (\xpos,\ypos) {\name};
   \renewcommand{\nodenum}{LeftPerm}
    \renewcommand{\name}{$A$}
	\renewcommand{\xpos}{\xglobalshift-\xcircle}
    \renewcommand{\ypos}{\yglobalshift}
    \node[] (\nodenum) at (\xpos,\ypos) {\name};
   \renewcommand{\nodenum}{RightPerm}
    \renewcommand{\name}{$A$}
	\renewcommand{\xpos}{\xglobalshift+\xcircle}
    \renewcommand{\ypos}{\yglobalshift}
    \node[] (\nodenum) at (\xpos,\ypos) {\name};
    \renewcommand{\nodenum}{r1c0}
    \renewcommand{\name}{$A$}
	\renewcommand{\xpos}{\xglobalshift-\xcircle}
    \renewcommand{\ypos}{\yglobalshift-\ycircle}
    \renewcommand{\height}{\heightsingle}
    \renewcommand{\width}{\widthsingle}
    \node[] (\nodenum) at (\xpos,\ypos) {\name};
   \renewcommand{\nodenum}{S0}
    \renewcommand{\name}{$S$}
	\renewcommand{\xpos}{\xglobalshift-\xcircle}
    \renewcommand{\ypos}{\yglobalshift-\ycircle-\yleg}
    \node[] (\nodenum) at (\xpos,\ypos) {\name};
   \renewcommand{\nodenum}{S1}
    \renewcommand{\name}{$S$}
	\renewcommand{\xpos}{\xglobalshift}
    \renewcommand{\ypos}{\yglobalshift-4*\rowspace-\yleg}
    \node[] (\nodenum) at (\xpos,\ypos) {\name};
    \renewcommand{\nodenum}{u-}
    \renewcommand{\name}{$U_{-}$}
	\renewcommand{\xpos}{\xglobalshift}
    \renewcommand{\ypos}{\yglobalshift}
    \renewcommand{\height}{\heightsingle}
    \renewcommand{\width}{\widthsingle}
    \node[rectangle, fill=evergreen, rounded corners, minimum width=\width, minimum height=\height, draw] (\nodenum) at (\xpos,\ypos) {\name};
    \renewcommand{\nodenum}{G}
    \renewcommand{\name}{$G$}
	\renewcommand{\xpos}{\xglobalshift}
    \renewcommand{\ypos}{\yglobalshift-\rowspace}
    \renewcommand{\height}{\heightsingle}
    \renewcommand{\width}{\widthsingle}
    \node[rectangle, fill=lavender, rounded corners, minimum width=\width, minimum height=\height, draw] (\nodenum) at (\xpos,\ypos) {\name};
    \renewcommand{\nodenum}{O}
    \renewcommand{\name}{$O$}
	\renewcommand{\xpos}{\xglobalshift}
    \renewcommand{\ypos}{\yglobalshift-4*\rowspace}
    \renewcommand{\height}{\heightsingle}
    \renewcommand{\width}{\widthsingle}
    \node[rectangle, fill=lavender, rounded corners, minimum width=\width, minimum height=\height, draw] (\nodenum) at (\xpos,\ypos) {\name};
   \renewcommand{\nodenum}{CenterPerm}
    \renewcommand{\name}{$A$}
	\renewcommand{\xpos}{\xglobalshift}
    \renewcommand{\ypos}{\yglobalshift-2*\ycircle}
    \renewcommand{\height}{\heightstate}
    \renewcommand{\width}{\widthstate}
    \node[] (\nodenum) at (\xpos,\ypos) {\name};
   \renewcommand{\nodenum}{r2c1}
    \renewcommand{\name}{}
	\renewcommand{\xpos}{\xglobalshift}
    \renewcommand{\ypos}{\yglobalshift-3*\ycircle}
    \renewcommand{\height}{\heightstate}
    \renewcommand{\width}{\widthstate}
    \node[circle, scale=\circlescale, fill=evergreen, draw] (\nodenum) at (\xpos,\ypos) {\name};
    \draw [line width=\linethick,color=dullred]  
    (u-edge)--(r1c0)
    (r2c1)--(RightPerm);
    \draw [line width=\linethick,color=dullblue]  
    (u-)--(r1s1);
     \draw [line width=\linethick,color=dullblue]  
     (r1c0)--(S0)
    (r2c1)--(O)--(S1);
    \draw [line width=\linethick, color=black]  
    (u-)--(G)--(CenterPerm);
    \draw [line width=\linethick, dashed,color=black]  
    (r1c0)--(LeftPerm)
    (CenterPerm)--(r2c1);
%
%Equations
   %
      \renewcommand{\nodenum}{Equalition1}
    \renewcommand{\name}{$=\left(-\frac{d^2}{Ddq}C_2+\frac{d}{q}C_3\right)\left(\frac{1}{q}\left(-\frac{1}{d}\ptr{d}{O}^2+D^2\ptr{d}{O^2}\right)\right)$}
	\renewcommand{\xpos}{\xglobalshift-0.4*\xrel}
    \renewcommand{\ypos}{\yglobalshift-6*\rowspace}
    \node[] (\nodenum) at (\xpos,\ypos) {\name};
      \renewcommand{\nodenum}{Equalition2}
    \renewcommand{\name}{$=\frac{1}{q^2}\left(-\frac{dC_2}{D}+dC_3\right)\left(-\frac{1}{d}\ptr{d}{O}^2+D^2\ptr{d}{O^2}\right).$}
	\renewcommand{\xpos}{\xglobalshift-0.7*\xrel}
    \renewcommand{\ypos}{\yglobalshift-7*\rowspace}
    \node[] (\nodenum) at (\xpos,\ypos) {\name};
\end{tikzpicture}
\begin{tikzpicture}	
	%
	%COORDINATES
     \renewcommand{\nodenum}{u+edge}
	\renewcommand{\xpos}{.5*\heightsingle}
    \renewcommand{\ypos}{-2*\rowspace}
    \coordinate (\nodenum) at (\xpos,\ypos) {};
    %
	%Nodes
      %
    \renewcommand{\nodenum}{LeftPerm}
    \renewcommand{\name}{$S$}
	\renewcommand{\xpos}{0}
    \renewcommand{\ypos}{\yleg}
    \renewcommand{\height}{\heightsingle}
    \renewcommand{\width}{\widthsingle}
    \node[] (\nodenum) at (\xpos,\ypos) {\name};
    \renewcommand{\nodenum}{RightPerm}
    \renewcommand{\name}{$S$}
	\renewcommand{\xpos}{\xcircle}
    \renewcommand{\ypos}{-2*\rowspace+2*\yleg}
    \renewcommand{\height}{\heightsingle}
    \renewcommand{\width}{\widthsingle}
    \node[] (\nodenum) at (\xpos,\ypos) {\name};
    \renewcommand{\nodenum}{S1}
    \renewcommand{\name}{$S$}
	\renewcommand{\xpos}{0}
    \renewcommand{\ypos}{-4*\rowspace-\yleg}
    \renewcommand{\height}{\heightsingle}
    \renewcommand{\width}{\widthsingle}
    \node[] (\nodenum) at (\xpos,\ypos) {\name};
   \renewcommand{\nodenum}{r1c1}
    \renewcommand{\name}{}
	\renewcommand{\xpos}{0}
    \renewcommand{\ypos}{0}
    \renewcommand{\height}{\heightstate}
    \renewcommand{\width}{\widthstate}
    \node[circle, scale=\circlescale, fill=evergreen, draw] (\nodenum) at (\xpos,\ypos) {\name};
   \renewcommand{\nodenum}{r2c1}
    \renewcommand{\name}{}
	\renewcommand{\xpos}{0}
    \renewcommand{\ypos}{-2*\rowspace}
    \renewcommand{\height}{\heightstate}
    \renewcommand{\width}{\widthstate}
    \node[circle, scale=\circlescale, fill=evergreen, draw] (\nodenum) at (\xpos,\ypos) {\name};
   \renewcommand{\nodenum}{r3c1}
    \renewcommand{\name}{}
	\renewcommand{\xpos}{0}
    \renewcommand{\ypos}{-3*\rowspace}
    \renewcommand{\height}{\heightstate}
    \renewcommand{\width}{\widthstate}
    \node[circle, scale=\circlescale, fill=evergreen, draw] (\nodenum) at (\xpos,\ypos) {\name};
    \renewcommand{\nodenum}{G}
    \renewcommand{\name}{$G$}
	\renewcommand{\xpos}{0}
    \renewcommand{\ypos}{-\rowspace}
    \renewcommand{\height}{\heightsingle}
    \renewcommand{\width}{\widthsingle}
    \node[rectangle, fill=lavender, rounded corners, minimum width=\width, minimum height=\height, draw] (\nodenum) at (\xpos,\ypos) {\name};
    \renewcommand{\nodenum}{O}
    \renewcommand{\name}{$O$}
	\renewcommand{\xpos}{0}
    \renewcommand{\ypos}{-4*\rowspace}
    \renewcommand{\height}{\heightsingle}
    \renewcommand{\width}{\widthsingle}
    \node[rectangle, fill=lavender, rounded corners, minimum width=\width, minimum height=\height, draw] (\nodenum) at (\xpos,\ypos) {\name};
    \draw [line width=\linethick,color=dullred]  
    (r3c1)--(RightPerm);
    \draw [line width=\linethick,dashed,color=black]  
    (LeftPerm)--(r1c1)
    (r2c1)--(r3c1);
     \draw [line width=\linethick,color=dullblue]  
    (r3c1)--(O)--(S1);
    \draw [line width=\linethick, color=black]  
    (r1c1)--(G)--(r2c1);
	%
	%Diagram 2
	\renewcommand{\xglobalshift}{2*\xrel}
	\renewcommand{\yglobalshift}{0}
	%
	%COORDINATES
     \renewcommand{\nodenum}{u+edge}
	\renewcommand{\xpos}{\xglobalshift+.28*\xrel}
    \renewcommand{\ypos}{-2*\rowspace}
    \coordinate (\nodenum) at (\xpos,\ypos) {};
    %
	%Nodes
%
    \renewcommand{\nodenum}{Equality}
    \renewcommand{\name}{$=$}
	\renewcommand{\xpos}{\xglobalshift-.75*\xrel}
    \renewcommand{\ypos}{-\rowspace}
    \renewcommand{\height}{\heightsingle}
    \renewcommand{\width}{\widthsingle}
    \node[] (\nodenum) at (\xpos,\ypos) {\name};
    \renewcommand{\nodenum}{LeftPerm}
    \renewcommand{\name}{$S$}
	\renewcommand{\xpos}{\xglobalshift}
    \renewcommand{\ypos}{\yleg}
    \renewcommand{\height}{\heightsingle}
    \renewcommand{\width}{\widthsingle}
    \node[] (\nodenum) at (\xpos,\ypos) {\name};
    \renewcommand{\nodenum}{RightPerm}
    \renewcommand{\name}{$S$}
	\renewcommand{\xpos}{\xglobalshift+\xcircle}
    \renewcommand{\ypos}{-2*\rowspace+2*\yleg}
    \renewcommand{\height}{\heightsingle}
    \renewcommand{\width}{\widthsingle}
    \node[] (\nodenum) at (\xpos,\ypos) {\name};
    \renewcommand{\nodenum}{S1}
    \renewcommand{\name}{$S$}
	\renewcommand{\xpos}{\xglobalshift}
    \renewcommand{\ypos}{-4*\rowspace-\yleg}
    \renewcommand{\height}{\heightsingle}
    \renewcommand{\width}{\widthsingle}
    \node[] (\nodenum) at (\xpos,\ypos) {\name};
   \renewcommand{\nodenum}{r1c1}
    \renewcommand{\name}{$A$}
	\renewcommand{\xpos}{\xglobalshift}
    \renewcommand{\ypos}{0}
    \renewcommand{\height}{\heightstate}
    \renewcommand{\width}{\widthstate}
    \node[] (\nodenum) at (\xpos,\ypos) {\name};
   \renewcommand{\nodenum}{r2c1}
    \renewcommand{\name}{$A$}
	\renewcommand{\xpos}{\xglobalshift}
    \renewcommand{\ypos}{-2*\rowspace}
    \renewcommand{\height}{\heightstate}
    \renewcommand{\width}{\widthstate}
    \node[] (\nodenum) at (\xpos,\ypos) {\name};
   \renewcommand{\nodenum}{r3c1}
    \renewcommand{\name}{}
	\renewcommand{\xpos}{\xglobalshift}
    \renewcommand{\ypos}{-3*\rowspace}
    \renewcommand{\height}{\heightstate}
    \renewcommand{\width}{\widthstate}
    \node[circle, scale=\circlescale, fill=evergreen, draw] (\nodenum) at (\xpos,\ypos) {\name};
    \renewcommand{\nodenum}{G}
    \renewcommand{\name}{$G$}
	\renewcommand{\xpos}{\xglobalshift}
    \renewcommand{\ypos}{-\rowspace}
    \renewcommand{\height}{\heightsingle}
    \renewcommand{\width}{\widthsingle}
    \node[rectangle, fill=lavender, rounded corners, minimum width=\width, minimum height=\height, draw] (\nodenum) at (\xpos,\ypos) {\name};
    \renewcommand{\nodenum}{O}
    \renewcommand{\name}{$O$}
	\renewcommand{\xpos}{\xglobalshift}
    \renewcommand{\ypos}{-4*\rowspace}
    \renewcommand{\height}{\heightsingle}
    \renewcommand{\width}{\widthsingle}
    \node[rectangle, fill=lavender, rounded corners, minimum width=\width, minimum height=\height, draw] (\nodenum) at (\xpos,\ypos) {\name};
    \renewcommand{\nodenum}{Equality}
    \renewcommand{\name}{$=\left(-\frac{1}{Ddq}\right)(C_4)\left(\frac{D}{q}\left[-\frac{1}{d}\ptr{d}{O}^2+\ptr{d}{O^2}\right]\right)$}
	\renewcommand{\xpos}{\xglobalshift+2*\xrel}
    \renewcommand{\ypos}{-6*\rowspace}
    \renewcommand{\height}{\heightsingle}
    \renewcommand{\width}{\widthsingle}
    \node[] (\nodenum) at (\xpos,\ypos) {\name};
    \renewcommand{\nodenum}{Equality}
    \renewcommand{\name}{$=-\frac{C_4}{dq^2}\left[-\frac{1}{d}\ptr{d}{O}^2+\ptr{d}{O^2}\right],$}
	\renewcommand{\xpos}{\xglobalshift+1.28*\xrel}
    \renewcommand{\ypos}{-7*\rowspace}
    \renewcommand{\height}{\heightsingle}
    \renewcommand{\width}{\widthsingle}
    \node[] (\nodenum) at (\xpos,\ypos) {\name};
    \draw [line width=\linethick,color=dullred]  
    (r3c1)--(RightPerm);
    \draw [line width=\linethick,dashed,color=black]  
    (LeftPerm)--(r1c1)
    (r2c1)--(r3c1);
     \draw [line width=\linethick,color=dullblue]  
    (r3c1)--(O)--(S1);
    \draw [line width=\linethick, color=black]  
    (r1c1)--(G)--(r2c1);
\end{tikzpicture}
\end{align}

\begin{align}
\begin{tikzpicture}	
	%
	%COORDINATES
     \renewcommand{\nodenum}{u+edge}
	\renewcommand{\xpos}{.5*\heightsingle}
    \renewcommand{\ypos}{-2*\rowspace}
    \coordinate (\nodenum) at (\xpos,\ypos) {};
    %
	%Nodes
      %
    \renewcommand{\nodenum}{LeftPerm}
    \renewcommand{\name}{$S$}
	\renewcommand{\xpos}{0}
    \renewcommand{\ypos}{\yleg}
    \renewcommand{\height}{\heightsingle}
    \renewcommand{\width}{\widthsingle}
    \node[] (\nodenum) at (\xpos,\ypos) {\name};
    \renewcommand{\nodenum}{RightPerm}
    \renewcommand{\name}{$A$}
	\renewcommand{\xpos}{\xcircle}
    \renewcommand{\ypos}{-2*\rowspace+2*\yleg}
    \renewcommand{\height}{\heightsingle}
    \renewcommand{\width}{\widthsingle}
    \node[] (\nodenum) at (\xpos,\ypos) {\name};
    \renewcommand{\nodenum}{S1}
    \renewcommand{\name}{$S$}
	\renewcommand{\xpos}{0}
    \renewcommand{\ypos}{-4*\rowspace-\yleg}
    \renewcommand{\height}{\heightsingle}
    \renewcommand{\width}{\widthsingle}
    \node[] (\nodenum) at (\xpos,\ypos) {\name};
   \renewcommand{\nodenum}{r1c1}
    \renewcommand{\name}{}
	\renewcommand{\xpos}{0}
    \renewcommand{\ypos}{0}
    \renewcommand{\height}{\heightstate}
    \renewcommand{\width}{\widthstate}
    \node[circle, scale=\circlescale, fill=evergreen, draw] (\nodenum) at (\xpos,\ypos) {\name};
   \renewcommand{\nodenum}{r2c1}
    \renewcommand{\name}{}
	\renewcommand{\xpos}{0}
    \renewcommand{\ypos}{-2*\rowspace}
    \renewcommand{\height}{\heightstate}
    \renewcommand{\width}{\widthstate}
    \node[circle, scale=\circlescale, fill=evergreen, draw] (\nodenum) at (\xpos,\ypos) {\name};
   \renewcommand{\nodenum}{r3c1}
    \renewcommand{\name}{}
	\renewcommand{\xpos}{0}
    \renewcommand{\ypos}{-3*\rowspace}
    \renewcommand{\height}{\heightstate}
    \renewcommand{\width}{\widthstate}
    \node[circle, scale=\circlescale, fill=evergreen, draw] (\nodenum) at (\xpos,\ypos) {\name};
    \renewcommand{\nodenum}{G}
    \renewcommand{\name}{$G$}
	\renewcommand{\xpos}{0}
    \renewcommand{\ypos}{-\rowspace}
    \renewcommand{\height}{\heightsingle}
    \renewcommand{\width}{\widthsingle}
    \node[rectangle, fill=lavender, rounded corners, minimum width=\width, minimum height=\height, draw] (\nodenum) at (\xpos,\ypos) {\name};
    \renewcommand{\nodenum}{O}
    \renewcommand{\name}{$O$}
	\renewcommand{\xpos}{0}
    \renewcommand{\ypos}{-4*\rowspace}
    \renewcommand{\height}{\heightsingle}
    \renewcommand{\width}{\widthsingle}
    \node[rectangle, fill=lavender, rounded corners, minimum width=\width, minimum height=\height, draw] (\nodenum) at (\xpos,\ypos) {\name};
    \draw [line width=\linethick,color=dullred]  
    (r3c1)--(RightPerm);
    \draw [line width=\linethick,dashed,color=black]  
    (LeftPerm)--(r1c1)
    (r2c1)--(r3c1);
     \draw [line width=\linethick,color=dullblue]  
    (r3c1)--(O)--(S1);
    \draw [line width=\linethick, color=black]  
    (r1c1)--(G)--(r2c1);
	%
	%Diagram 2
	\renewcommand{\xglobalshift}{2*\xrel}
	\renewcommand{\yglobalshift}{0}
	%
	%COORDINATES
     \renewcommand{\nodenum}{u+edge}
	\renewcommand{\xpos}{\xglobalshift+.28*\xrel}
    \renewcommand{\ypos}{-2*\rowspace}
    \coordinate (\nodenum) at (\xpos,\ypos) {};
    %
	%Nodes
%
    \renewcommand{\nodenum}{Equality}
    \renewcommand{\name}{$=$}
	\renewcommand{\xpos}{\xglobalshift-.75*\xrel}
    \renewcommand{\ypos}{-\rowspace}
    \renewcommand{\height}{\heightsingle}
    \renewcommand{\width}{\widthsingle}
    \node[] (\nodenum) at (\xpos,\ypos) {\name};
    \renewcommand{\nodenum}{LeftPerm}
    \renewcommand{\name}{$S$}
	\renewcommand{\xpos}{\xglobalshift}
    \renewcommand{\ypos}{\yleg}
    \renewcommand{\height}{\heightsingle}
    \renewcommand{\width}{\widthsingle}
    \node[] (\nodenum) at (\xpos,\ypos) {\name};
    \renewcommand{\nodenum}{RightPerm}
    \renewcommand{\name}{$A$}
	\renewcommand{\xpos}{\xglobalshift+\xcircle}
    \renewcommand{\ypos}{-2*\rowspace+2*\yleg}
    \renewcommand{\height}{\heightsingle}
    \renewcommand{\width}{\widthsingle}
    \node[] (\nodenum) at (\xpos,\ypos) {\name};
    \renewcommand{\nodenum}{S1}
    \renewcommand{\name}{$S$}
	\renewcommand{\xpos}{\xglobalshift}
    \renewcommand{\ypos}{-4*\rowspace-\yleg}
    \renewcommand{\height}{\heightsingle}
    \renewcommand{\width}{\widthsingle}
    \node[] (\nodenum) at (\xpos,\ypos) {\name};
   \renewcommand{\nodenum}{r1c1}
    \renewcommand{\name}{$A$}
	\renewcommand{\xpos}{\xglobalshift}
    \renewcommand{\ypos}{0}
    \renewcommand{\height}{\heightstate}
    \renewcommand{\width}{\widthstate}
    \node[] (\nodenum) at (\xpos,\ypos) {\name};
   \renewcommand{\nodenum}{r2c1}
    \renewcommand{\name}{$A$}
	\renewcommand{\xpos}{\xglobalshift}
    \renewcommand{\ypos}{-2*\rowspace}
    \renewcommand{\height}{\heightstate}
    \renewcommand{\width}{\widthstate}
    \node[] (\nodenum) at (\xpos,\ypos) {\name};
   \renewcommand{\nodenum}{r3c1}
    \renewcommand{\name}{}
	\renewcommand{\xpos}{\xglobalshift}
    \renewcommand{\ypos}{-3*\rowspace}
    \renewcommand{\height}{\heightstate}
    \renewcommand{\width}{\widthstate}
    \node[circle, scale=\circlescale, fill=evergreen, draw] (\nodenum) at (\xpos,\ypos) {\name};
    \renewcommand{\nodenum}{G}
    \renewcommand{\name}{$G$}
	\renewcommand{\xpos}{\xglobalshift}
    \renewcommand{\ypos}{-\rowspace}
    \renewcommand{\height}{\heightsingle}
    \renewcommand{\width}{\widthsingle}
    \node[rectangle, fill=lavender, rounded corners, minimum width=\width, minimum height=\height, draw] (\nodenum) at (\xpos,\ypos) {\name};
    \renewcommand{\nodenum}{O}
    \renewcommand{\name}{$O$}
	\renewcommand{\xpos}{\xglobalshift}
    \renewcommand{\ypos}{-4*\rowspace}
    \renewcommand{\height}{\heightsingle}
    \renewcommand{\width}{\widthsingle}
    \node[rectangle, fill=lavender, rounded corners, minimum width=\width, minimum height=\height, draw] (\nodenum) at (\xpos,\ypos) {\name};
    \renewcommand{\nodenum}{Equality}
    \renewcommand{\name}{$=\left(-\frac{1}{Ddq}\right)(C_4)\left(\frac{1}{q}\left[-\frac{1}{d}\ptr{d}{O}^2+D^2\ptr{d}{O^2}\right]\right)$}
	\renewcommand{\xpos}{\xglobalshift+2.1*\xrel}
    \renewcommand{\ypos}{-6*\rowspace}
    \renewcommand{\height}{\heightsingle}
    \renewcommand{\width}{\widthsingle}
    \node[] (\nodenum) at (\xpos,\ypos) {\name};
    \renewcommand{\nodenum}{Equality}
    \renewcommand{\name}{$=-\frac{C_4}{Ddq^2}\left[-\frac{1}{d}\ptr{d}{O}^2+D^2\ptr{d}{O^2}\right],$}
	\renewcommand{\xpos}{\xglobalshift+1.5*\xrel}
    \renewcommand{\ypos}{-7*\rowspace}
    \renewcommand{\height}{\heightsingle}
    \renewcommand{\width}{\widthsingle}
    \node[] (\nodenum) at (\xpos,\ypos) {\name};
    \draw [line width=\linethick,color=dullred]  
    (r3c1)--(RightPerm);
    \draw [line width=\linethick,dashed,color=black]  
    (LeftPerm)--(r1c1)
    (r2c1)--(r3c1);
     \draw [line width=\linethick,color=dullblue]  
    (r3c1)--(O)--(S1);
    \draw [line width=\linethick, color=black]  
    (r1c1)--(G)--(r2c1);
\end{tikzpicture}
\end{align}

\begin{align}
\begin{tikzpicture}	
	%
	%COORDINATES
     \renewcommand{\nodenum}{u+edge}
	\renewcommand{\xpos}{.5*\heightsingle}
    \renewcommand{\ypos}{-2*\rowspace}
    \coordinate (\nodenum) at (\xpos,\ypos) {};
    %
	%Nodes
      %
    \renewcommand{\nodenum}{LeftPerm}
    \renewcommand{\name}{$A$}
	\renewcommand{\xpos}{0}
    \renewcommand{\ypos}{\yleg}
    \renewcommand{\height}{\heightsingle}
    \renewcommand{\width}{\widthsingle}
    \node[] (\nodenum) at (\xpos,\ypos) {\name};
    \renewcommand{\nodenum}{RightPerm}
    \renewcommand{\name}{$S$}
	\renewcommand{\xpos}{\xcircle}
    \renewcommand{\ypos}{-2*\rowspace+2*\yleg}
    \renewcommand{\height}{\heightsingle}
    \renewcommand{\width}{\widthsingle}
    \node[] (\nodenum) at (\xpos,\ypos) {\name};
    \renewcommand{\nodenum}{S1}
    \renewcommand{\name}{$S$}
	\renewcommand{\xpos}{0}
    \renewcommand{\ypos}{-4*\rowspace-\yleg}
    \renewcommand{\height}{\heightsingle}
    \renewcommand{\width}{\widthsingle}
    \node[] (\nodenum) at (\xpos,\ypos) {\name};
   \renewcommand{\nodenum}{r1c1}
    \renewcommand{\name}{}
	\renewcommand{\xpos}{0}
    \renewcommand{\ypos}{0}
    \renewcommand{\height}{\heightstate}
    \renewcommand{\width}{\widthstate}
    \node[circle, scale=\circlescale, fill=evergreen, draw] (\nodenum) at (\xpos,\ypos) {\name};
   \renewcommand{\nodenum}{r2c1}
    \renewcommand{\name}{}
	\renewcommand{\xpos}{0}
    \renewcommand{\ypos}{-2*\rowspace}
    \renewcommand{\height}{\heightstate}
    \renewcommand{\width}{\widthstate}
    \node[circle, scale=\circlescale, fill=evergreen, draw] (\nodenum) at (\xpos,\ypos) {\name};
   \renewcommand{\nodenum}{r3c1}
    \renewcommand{\name}{}
	\renewcommand{\xpos}{0}
    \renewcommand{\ypos}{-3*\rowspace}
    \renewcommand{\height}{\heightstate}
    \renewcommand{\width}{\widthstate}
    \node[circle, scale=\circlescale, fill=evergreen, draw] (\nodenum) at (\xpos,\ypos) {\name};
    \renewcommand{\nodenum}{G}
    \renewcommand{\name}{$G$}
	\renewcommand{\xpos}{0}
    \renewcommand{\ypos}{-\rowspace}
    \renewcommand{\height}{\heightsingle}
    \renewcommand{\width}{\widthsingle}
    \node[rectangle, fill=lavender, rounded corners, minimum width=\width, minimum height=\height, draw] (\nodenum) at (\xpos,\ypos) {\name};
    \renewcommand{\nodenum}{O}
    \renewcommand{\name}{$O$}
	\renewcommand{\xpos}{0}
    \renewcommand{\ypos}{-4*\rowspace}
    \renewcommand{\height}{\heightsingle}
    \renewcommand{\width}{\widthsingle}
    \node[rectangle, fill=lavender, rounded corners, minimum width=\width, minimum height=\height, draw] (\nodenum) at (\xpos,\ypos) {\name};
    \draw [line width=\linethick,color=dullred]  
    (r3c1)--(RightPerm);
    \draw [line width=\linethick,dashed,color=black]  
    (LeftPerm)--(r1c1)
    (r2c1)--(r3c1);
     \draw [line width=\linethick,color=dullblue]  
    (r3c1)--(O)--(S1);
    \draw [line width=\linethick, color=black]  
    (r1c1)--(G)--(r2c1);
	%
	%Diagram 2
	\renewcommand{\xglobalshift}{2*\xrel}
	\renewcommand{\yglobalshift}{0}
	%
	%COORDINATES
     \renewcommand{\nodenum}{u+edge}
	\renewcommand{\xpos}{\xglobalshift+.28*\xrel}
    \renewcommand{\ypos}{-2*\rowspace}
    \coordinate (\nodenum) at (\xpos,\ypos) {};
    %
	%Nodes
%
    \renewcommand{\nodenum}{Equality}
    \renewcommand{\name}{$=$}
	\renewcommand{\xpos}{\xglobalshift-.75*\xrel}
    \renewcommand{\ypos}{-\rowspace}
    \renewcommand{\height}{\heightsingle}
    \renewcommand{\width}{\widthsingle}
    \node[] (\nodenum) at (\xpos,\ypos) {\name};
    \renewcommand{\nodenum}{LeftPerm}
    \renewcommand{\name}{$A$}
	\renewcommand{\xpos}{\xglobalshift}
    \renewcommand{\ypos}{\yleg}
    \renewcommand{\height}{\heightsingle}
    \renewcommand{\width}{\widthsingle}
    \node[] (\nodenum) at (\xpos,\ypos) {\name};
    \renewcommand{\nodenum}{RightPerm}
    \renewcommand{\name}{$S$}
	\renewcommand{\xpos}{\xglobalshift+\xcircle}
    \renewcommand{\ypos}{-2*\rowspace+2*\yleg}
    \renewcommand{\height}{\heightsingle}
    \renewcommand{\width}{\widthsingle}
    \node[] (\nodenum) at (\xpos,\ypos) {\name};
    \renewcommand{\nodenum}{S1}
    \renewcommand{\name}{$S$}
	\renewcommand{\xpos}{\xglobalshift}
    \renewcommand{\ypos}{-4*\rowspace-\yleg}
    \renewcommand{\height}{\heightsingle}
    \renewcommand{\width}{\widthsingle}
    \node[] (\nodenum) at (\xpos,\ypos) {\name};
   \renewcommand{\nodenum}{r1c1}
    \renewcommand{\name}{$A$}
	\renewcommand{\xpos}{\xglobalshift}
    \renewcommand{\ypos}{0}
    \renewcommand{\height}{\heightstate}
    \renewcommand{\width}{\widthstate}
    \node[] (\nodenum) at (\xpos,\ypos) {\name};
   \renewcommand{\nodenum}{r2c1}
    \renewcommand{\name}{$A$}
	\renewcommand{\xpos}{\xglobalshift}
    \renewcommand{\ypos}{-2*\rowspace}
    \renewcommand{\height}{\heightstate}
    \renewcommand{\width}{\widthstate}
    \node[] (\nodenum) at (\xpos,\ypos) {\name};
   \renewcommand{\nodenum}{r3c1}
    \renewcommand{\name}{}
	\renewcommand{\xpos}{\xglobalshift}
    \renewcommand{\ypos}{-3*\rowspace}
    \renewcommand{\height}{\heightstate}
    \renewcommand{\width}{\widthstate}
    \node[circle, scale=\circlescale, fill=evergreen, draw] (\nodenum) at (\xpos,\ypos) {\name};
    \renewcommand{\nodenum}{G}
    \renewcommand{\name}{$G$}
	\renewcommand{\xpos}{\xglobalshift}
    \renewcommand{\ypos}{-\rowspace}
    \renewcommand{\height}{\heightsingle}
    \renewcommand{\width}{\widthsingle}
    \node[rectangle, fill=lavender, rounded corners, minimum width=\width, minimum height=\height, draw] (\nodenum) at (\xpos,\ypos) {\name};
    \renewcommand{\nodenum}{O}
    \renewcommand{\name}{$O$}
	\renewcommand{\xpos}{\xglobalshift}
    \renewcommand{\ypos}{-4*\rowspace}
    \renewcommand{\height}{\heightsingle}
    \renewcommand{\width}{\widthsingle}
    \node[rectangle, fill=lavender, rounded corners, minimum width=\width, minimum height=\height, draw] (\nodenum) at (\xpos,\ypos) {\name};
    \renewcommand{\nodenum}{Equality}
    \renewcommand{\name}{$=\left(\frac{1}{q}\right)(C_4)\left(\frac{D}{q}\left[-\frac{1}{d}\ptr{d}{O}^2+\ptr{d}{O^2}\right]\right)$}
	\renewcommand{\xpos}{\xglobalshift+1.8*\xrel}
    \renewcommand{\ypos}{-6*\rowspace}
    \renewcommand{\height}{\heightsingle}
    \renewcommand{\width}{\widthsingle}
    \node[] (\nodenum) at (\xpos,\ypos) {\name};
    \renewcommand{\nodenum}{Equality}
    \renewcommand{\name}{$=\frac{C_4D}{q^2}\left[-\frac{1}{d}\ptr{d}{O}^2+\ptr{d}{O^2}\right],$}
	\renewcommand{\xpos}{\xglobalshift+1.28*\xrel}
    \renewcommand{\ypos}{-7*\rowspace}
    \renewcommand{\height}{\heightsingle}
    \renewcommand{\width}{\widthsingle}
    \node[] (\nodenum) at (\xpos,\ypos) {\name};
    \draw [line width=\linethick,color=dullred]  
    (r3c1)--(RightPerm);
    \draw [line width=\linethick,dashed,color=black]  
    (LeftPerm)--(r1c1)
    (r2c1)--(r3c1);
     \draw [line width=\linethick,color=dullblue]  
    (r3c1)--(O)--(S1);
    \draw [line width=\linethick, color=black]  
    (r1c1)--(G)--(r2c1);
\end{tikzpicture}
\end{align}

\begin{align}
\begin{tikzpicture}	
	%
	%COORDINATES
     \renewcommand{\nodenum}{u+edge}
	\renewcommand{\xpos}{.5*\heightsingle}
    \renewcommand{\ypos}{-2*\rowspace}
    \coordinate (\nodenum) at (\xpos,\ypos) {};
    %
	%Nodes
      %
    \renewcommand{\nodenum}{LeftPerm}
    \renewcommand{\name}{$A$}
	\renewcommand{\xpos}{0}
    \renewcommand{\ypos}{\yleg}
    \renewcommand{\height}{\heightsingle}
    \renewcommand{\width}{\widthsingle}
    \node[] (\nodenum) at (\xpos,\ypos) {\name};
    \renewcommand{\nodenum}{RightPerm}
    \renewcommand{\name}{$A$}
	\renewcommand{\xpos}{\xcircle}
    \renewcommand{\ypos}{-2*\rowspace+2*\yleg}
    \renewcommand{\height}{\heightsingle}
    \renewcommand{\width}{\widthsingle}
    \node[] (\nodenum) at (\xpos,\ypos) {\name};
    \renewcommand{\nodenum}{S1}
    \renewcommand{\name}{$S$}
	\renewcommand{\xpos}{0}
    \renewcommand{\ypos}{-4*\rowspace-\yleg}
    \renewcommand{\height}{\heightsingle}
    \renewcommand{\width}{\widthsingle}
    \node[] (\nodenum) at (\xpos,\ypos) {\name};
   \renewcommand{\nodenum}{r1c1}
    \renewcommand{\name}{}
	\renewcommand{\xpos}{0}
    \renewcommand{\ypos}{0}
    \renewcommand{\height}{\heightstate}
    \renewcommand{\width}{\widthstate}
    \node[circle, scale=\circlescale, fill=evergreen, draw] (\nodenum) at (\xpos,\ypos) {\name};
   \renewcommand{\nodenum}{r2c1}
    \renewcommand{\name}{}
	\renewcommand{\xpos}{0}
    \renewcommand{\ypos}{-2*\rowspace}
    \renewcommand{\height}{\heightstate}
    \renewcommand{\width}{\widthstate}
    \node[circle, scale=\circlescale, fill=evergreen, draw] (\nodenum) at (\xpos,\ypos) {\name};
   \renewcommand{\nodenum}{r3c1}
    \renewcommand{\name}{}
	\renewcommand{\xpos}{0}
    \renewcommand{\ypos}{-3*\rowspace}
    \renewcommand{\height}{\heightstate}
    \renewcommand{\width}{\widthstate}
    \node[circle, scale=\circlescale, fill=evergreen, draw] (\nodenum) at (\xpos,\ypos) {\name};
    \renewcommand{\nodenum}{G}
    \renewcommand{\name}{$G$}
	\renewcommand{\xpos}{0}
    \renewcommand{\ypos}{-\rowspace}
    \renewcommand{\height}{\heightsingle}
    \renewcommand{\width}{\widthsingle}
    \node[rectangle, fill=lavender, rounded corners, minimum width=\width, minimum height=\height, draw] (\nodenum) at (\xpos,\ypos) {\name};
    \renewcommand{\nodenum}{O}
    \renewcommand{\name}{$O$}
	\renewcommand{\xpos}{0}
    \renewcommand{\ypos}{-4*\rowspace}
    \renewcommand{\height}{\heightsingle}
    \renewcommand{\width}{\widthsingle}
    \node[rectangle, fill=lavender, rounded corners, minimum width=\width, minimum height=\height, draw] (\nodenum) at (\xpos,\ypos) {\name};
    \draw [line width=\linethick,color=dullred]  
    (r3c1)--(RightPerm);
    \draw [line width=\linethick,dashed,color=black]  
    (LeftPerm)--(r1c1)
    (r2c1)--(r3c1);
     \draw [line width=\linethick,color=dullblue]  
    (r3c1)--(O)--(S1);
    \draw [line width=\linethick, color=black]  
    (r1c1)--(G)--(r2c1);
	%
	%Diagram 2
	\renewcommand{\xglobalshift}{2*\xrel}
	\renewcommand{\yglobalshift}{0}
	%
	%COORDINATES
     \renewcommand{\nodenum}{u+edge}
	\renewcommand{\xpos}{\xglobalshift+.28*\xrel}
    \renewcommand{\ypos}{-2*\rowspace}
    \coordinate (\nodenum) at (\xpos,\ypos) {};
    %
	%Nodes
%
    \renewcommand{\nodenum}{Equality}
    \renewcommand{\name}{$=$}
	\renewcommand{\xpos}{\xglobalshift-.75*\xrel}
    \renewcommand{\ypos}{-\rowspace}
    \renewcommand{\height}{\heightsingle}
    \renewcommand{\width}{\widthsingle}
    \node[] (\nodenum) at (\xpos,\ypos) {\name};
    \renewcommand{\nodenum}{LeftPerm}
    \renewcommand{\name}{$A$}
	\renewcommand{\xpos}{\xglobalshift}
    \renewcommand{\ypos}{\yleg}
    \renewcommand{\height}{\heightsingle}
    \renewcommand{\width}{\widthsingle}
    \node[] (\nodenum) at (\xpos,\ypos) {\name};
    \renewcommand{\nodenum}{RightPerm}
    \renewcommand{\name}{$A$}
	\renewcommand{\xpos}{\xglobalshift+\xcircle}
    \renewcommand{\ypos}{-2*\rowspace+2*\yleg}
    \renewcommand{\height}{\heightsingle}
    \renewcommand{\width}{\widthsingle}
    \node[] (\nodenum) at (\xpos,\ypos) {\name};
    \renewcommand{\nodenum}{S1}
    \renewcommand{\name}{$S$}
	\renewcommand{\xpos}{\xglobalshift}
    \renewcommand{\ypos}{-4*\rowspace-\yleg}
    \renewcommand{\height}{\heightsingle}
    \renewcommand{\width}{\widthsingle}
    \node[] (\nodenum) at (\xpos,\ypos) {\name};
   \renewcommand{\nodenum}{r1c1}
    \renewcommand{\name}{$A$}
	\renewcommand{\xpos}{\xglobalshift}
    \renewcommand{\ypos}{0}
    \renewcommand{\height}{\heightstate}
    \renewcommand{\width}{\widthstate}
    \node[] (\nodenum) at (\xpos,\ypos) {\name};
   \renewcommand{\nodenum}{r2c1}
    \renewcommand{\name}{$A$}
	\renewcommand{\xpos}{\xglobalshift}
    \renewcommand{\ypos}{-2*\rowspace}
    \renewcommand{\height}{\heightstate}
    \renewcommand{\width}{\widthstate}
    \node[] (\nodenum) at (\xpos,\ypos) {\name};
   \renewcommand{\nodenum}{r3c1}
    \renewcommand{\name}{}
	\renewcommand{\xpos}{\xglobalshift}
    \renewcommand{\ypos}{-3*\rowspace}
    \renewcommand{\height}{\heightstate}
    \renewcommand{\width}{\widthstate}
    \node[circle, scale=\circlescale, fill=evergreen, draw] (\nodenum) at (\xpos,\ypos) {\name};
    \renewcommand{\nodenum}{G}
    \renewcommand{\name}{$G$}
	\renewcommand{\xpos}{\xglobalshift}
    \renewcommand{\ypos}{-\rowspace}
    \renewcommand{\height}{\heightsingle}
    \renewcommand{\width}{\widthsingle}
    \node[rectangle, fill=lavender, rounded corners, minimum width=\width, minimum height=\height, draw] (\nodenum) at (\xpos,\ypos) {\name};
    \renewcommand{\nodenum}{O}
    \renewcommand{\name}{$O$}
	\renewcommand{\xpos}{\xglobalshift}
    \renewcommand{\ypos}{-4*\rowspace}
    \renewcommand{\height}{\heightsingle}
    \renewcommand{\width}{\widthsingle}
    \node[rectangle, fill=lavender, rounded corners, minimum width=\width, minimum height=\height, draw] (\nodenum) at (\xpos,\ypos) {\name};
    \renewcommand{\nodenum}{Equality}
    \renewcommand{\name}{$=\left(\frac{1}{q}\right)(C_4)\left(\frac{1}{q}\left[-\frac{1}{d}\ptr{d}{O}^2+D^2\ptr{d}{O^2}\right]\right)$}
	\renewcommand{\xpos}{\xglobalshift+1.85*\xrel}
    \renewcommand{\ypos}{-6*\rowspace}
    \renewcommand{\height}{\heightsingle}
    \renewcommand{\width}{\widthsingle}
    \node[] (\nodenum) at (\xpos,\ypos) {\name};
    \renewcommand{\nodenum}{Equality}
    \renewcommand{\name}{$=\frac{C_4}{q^2}\left[-\frac{1}{d}\ptr{d}{O}^2+D^2\ptr{d}{O^2}\right].$}
	\renewcommand{\xpos}{\xglobalshift+1.28*\xrel}
    \renewcommand{\ypos}{-7*\rowspace}
    \renewcommand{\height}{\heightsingle}
    \renewcommand{\width}{\widthsingle}
    \node[] (\nodenum) at (\xpos,\ypos) {\name};
    \draw [line width=\linethick,color=dullred]  
    (r3c1)--(RightPerm);
    \draw [line width=\linethick,dashed,color=black]  
    (LeftPerm)--(r1c1)
    (r2c1)--(r3c1);
     \draw [line width=\linethick,color=dullblue]  
    (r3c1)--(O)--(S1);
    \draw [line width=\linethick, color=black]  
    (r1c1)--(G)--(r2c1);
\end{tikzpicture}
